Statistical Properties and Variations of LOS MIMO Channels at Millimeter Wave Frequencies

Measurement results for millimeter wave LOS MIMO systems are presented with a focus on time variation and multipath propagation. Different system setups are used, including 2x2 and 3x3 MIMO, and involving different synchronization procedures and front-ends. Furthermore, different propagation scenarios are evaluated, covering a wide area of applications. The results show that the LOS component carries significantly more power than the NLOS components, and that frequency selectivity from front-ends should be taken into account when designing these high bandwidth systems. Frequency offsets and other phase variations due to transmit and receive oscillator differences are treated as part of the channel and thus, depending on the synchronization setup, the MIMO system exhibits different time variations, particularly in the case of independent local oscillators. It is also observed that these systems experience significant non-trivial long-term variations in terms of amplitude and phase.

==> figs/Ampl_pdf_LOS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-15.69,
xmax=3.89,
ymin=0,
ymax=0.45,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-14.8	0.00328947368421054\\
-14.6	0.00986842105263153\\
-14.4	0\\
-14.2	0\\
-14	0\\
-13.8	0\\
-13.6	0\\
-13.4	0\\
-13.2	0.00657894736842102\\
-13	0\\
-12.8	0\\
-12.6	0\\
-12.4	0\\
-12.2	0.00328947368421051\\
-12	0.00328947368421054\\
-11.8	0\\
-11.6	0.00328947368421051\\
-11.4	0\\
-11.2	0.00657894736842102\\
-11	0.00328947368421054\\
-10.8	0.00328947368421054\\
-10.6	0\\
-10.4	0.00657894736842102\\
-10.2	0\\
-10	0.00657894736842108\\
-9.8	0\\
-9.6	0.00328947368421051\\
-9.4	0.00328947368421051\\
-9.2	0.00657894736842108\\
-9	0.00986842105263161\\
-8.8	0.00328947368421054\\
-8.6	0.00986842105263153\\
-8.4	0.00657894736842102\\
-8.2	0\\
-8	0.0197368421052632\\
-7.8	0\\
-7.6	0.0131578947368421\\
-7.4	0.00986842105263157\\
-7.2	0\\
-7	0.00328947368421054\\
-6.8	0.013157894736842\\
-6.6	0.00986842105263161\\
-6.4	0\\
-6.2	0.00657894736842102\\
-6	0.00657894736842108\\
-5.8	0.00986842105263153\\
-5.6	0.0131578947368422\\
-5.4	0.00657894736842102\\
-5.2	0.00986842105263161\\
-5	0.00328947368421054\\
-4.8	0.00328947368421051\\
-4.6	0.00986842105263161\\
-4.4	0.00328947368421051\\
-4.2	0\\
-4	0.00328947368421054\\
-3.8	0.00657894736842102\\
-3.6	0.00657894736842108\\
-3.4	0.00328947368421051\\
-3.2	0.00657894736842108\\
-3	0.0148026315789474\\
-2.8	0.0115131578947368\\
-2.6	0.018092105263158\\
-2.4	0.0213815789473683\\
-2.2	0.0279605263157896\\
-2	0.0509868421052633\\
-1.8	0.0608552631578944\\
-1.6	0.0740131578947371\\
-1.4	0.121710526315789\\
-1.2	0.164473684210527\\
-1	0.228618421052632\\
-0.800000000000001	0.324013157894735\\
-0.6	0.401315789473686\\
-0.4	0.425986842105261\\
-0.199999999999999	0.386513157894738\\
0	0.442434210526317\\
0.199999999999999	0.407894736842103\\
0.4	0.320723684210527\\
0.6	0.264802631578946\\
0.800000000000001	0.226973684210527\\
1	0.149671052631579\\
1.2	0.0805921052631582\\
1.4	0.0904605263157882\\
1.6	0.106907894736842\\
1.8	0.060855263157895\\
2	0.0690789473684213\\
2.2	0.0690789473684213\\
2.4	0.0559210526315781\\
2.6	0.0526315789473686\\
2.8	0.00328947368421054\\
3	0.00328947368421054\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figs/Ampl_pdf_NLOS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-42.52,
xmax=4.12,
ymin=0,
ymax=0.15,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-40.4	7.83208020050114e-06\\
-40.2	0\\
-40	0\\
-39.8	0\\
-39.6	0\\
-39.4	0\\
-39.2	0\\
-39	0\\
-38.8	1.56641604010028e-05\\
-38.6	0\\
-38.4	0\\
-38.2	0\\
-38	0\\
-37.8	0\\
-37.6	0\\
-37.4	7.83208020050114e-06\\
-37.2	7.83208020050142e-06\\
-37	0\\
-36.8	2.34962406015043e-05\\
-36.6	2.34962406015034e-05\\
-36.4	0\\
-36.2	0\\
-36	7.83208020050114e-06\\
-35.8	0\\
-35.6	1.56641604010023e-05\\
-35.4	7.83208020050114e-06\\
-35.2	0\\
-35	7.83208020050114e-06\\
-34.8	1.56641604010028e-05\\
-34.6	0\\
-34.4	1.56641604010023e-05\\
-34.2	0\\
-34	0\\
-33.8	3.91604010025071e-05\\
-33.6	7.83208020050114e-06\\
-33.4	1.56641604010023e-05\\
-33.2	3.13283208020057e-05\\
-33	3.91604010025057e-05\\
-32.8	0\\
-32.6	2.34962406015034e-05\\
-32.4	1.56641604010023e-05\\
-32.2	3.13283208020057e-05\\
-32	6.26566416040091e-05\\
-31.8	3.13283208020051e-05\\
-31.6	3.13283208020051e-05\\
-31.4	0.000101817042606515\\
-31.2	7.04887218045128e-05\\
-31	4.69924812030069e-05\\
-30.8	9.39849624060154e-05\\
-30.6	9.39849624060154e-05\\
-30.4	8.61528822055126e-05\\
-30.2	0.00010964912280702\\
-30	8.61528822055126e-05\\
-29.8	0.000164473684210527\\
-29.6	0.000133145363408522\\
-29.4	0.000180137844611526\\
-29.2	0.000148809523809527\\
-29	0.000109649122807016\\
-28.8	0.000156641604010026\\
-28.6	0.000219298245614036\\
-28.4	0.000164473684210524\\
-28.2	0.000344611528822062\\
-28	0.000219298245614032\\
-27.8	0.000352443609022558\\
-27.6	0.000399436090225565\\
-27.4	0.000297619047619043\\
-27.2	0.000344611528822062\\
-27	0.000493421052631572\\
-26.8	0.000477756892230578\\
-26.6	0.000642230576441105\\
-26.4	0.000509085213032574\\
-26.2	0.000626566416040114\\
-26	0.000665726817042597\\
-25.8	0.00067355889724311\\
-25.6	0.000947681704260655\\
-25.4	0.00082236842105262\\
-25.2	0.00119830827067672\\
-25	0.00116697994987467\\
-24.8	0.00137061403508772\\
-24.6	0.00126096491228071\\
-24.4	0.0012139724310777\\
-24.2	0.00150375939849622\\
-24	0.00151159147869675\\
-23.8	0.00158991228070176\\
-23.6	0.00216165413533835\\
-23.4	0.00233395989974938\\
-23.2	0.00234962406015034\\
-23	0.00234179197994988\\
-22.8	0.00325814536340853\\
-22.6	0.0030858395989975\\
-22.4	0.00354793233082708\\
-22.2	0.00400219298245608\\
-22	0.00423715538847119\\
-21.8	0.00437813283208022\\
-21.6	0.00498120300751881\\
-21.4	0.00534147869674178\\
-21.2	0.006140350877193\\
-21	0.0067434210526316\\
-20.8	0.00700971177944865\\
-20.6	0.0079730576441103\\
-20.4	0.00867011278195476\\
-20.2	0.00967261904761908\\
-20	0.0101112155388472\\
-19.8	0.0111528822055138\\
-19.6	0.0123198621553885\\
-19.4	0.0130482456140349\\
-19.2	0.0139411027568923\\
-19	0.0156484962406016\\
-18.8	0.0176770050125314\\
-18.6	0.0188831453634086\\
-18.4	0.0200422932330824\\
-18.2	0.0224624060150377\\
-18	0.024561403508772\\
-17.8	0.0254934210526317\\
-17.6	0.0282816416040101\\
-17.4	0.0317982456140346\\
-17.2	0.0344063283208021\\
-17	0.0359962406015039\\
-16.8	0.0389254385964914\\
-16.6	0.0434758771929826\\
-16.4	0.0459038220551372\\
-16.2	0.048934837092732\\
-16	0.0542449874686719\\
-15.8	0.057902568922306\\
-15.6	0.0617794486215541\\
-15.4	0.0672070802005003\\
-15.2	0.0720708020050128\\
-15	0.0757518796992484\\
-14.8	0.0803023182957396\\
-14.6	0.0842888471177948\\
-14.4	0.088894110275688\\
-14.2	0.094697681704261\\
-14	0.101127819548873\\
-13.8	0.106947055137845\\
-13.6	0.110205200501254\\
-13.4	0.115859962406013\\
-13.2	0.119580200501254\\
-13	0.125900689223058\\
-12.8	0.128759398496241\\
-12.6	0.131109022556391\\
-12.4	0.133889411027567\\
-12.2	0.136278195488722\\
-12	0.141063596491229\\
-11.8	0.139771303258146\\
-11.6	0.139512844611529\\
-11.4	0.13924655388471\\
-11.2	0.138972431077695\\
-11	0.132926065162908\\
-10.8	0.129801065162908\\
-10.6	0.129190162907269\\
-10.4	0.122415413533833\\
-10.2	0.114246553884712\\
-10	0.107197681704261\\
-9.8	0.10139411027569\\
-9.6	0.0944862155388475\\
-9.40000000000001	0.085502819548871\\
-9.2	0.0784147869674188\\
-9	0.0709116541353386\\
-8.8	0.0643170426065165\\
-8.6	0.0571036967418548\\
-8.40000000000001	0.0496710526315782\\
-8.2	0.0447916666666676\\
-8.00000000000001	0.0398261278195483\\
-7.8	0.0351582080200496\\
-7.6	0.0302944862155395\\
-7.40000000000001	0.0279057017543856\\
-7.2	0.0252976190476196\\
-7.00000000000001	0.0224154135338343\\
-6.8	0.0199874686716789\\
-6.6	0.0178571428571432\\
-6.40000000000001	0.0158756265664158\\
-6.2	0.0147556390977447\\
-6.00000000000001	0.0135886591478695\\
-5.8	0.0122807017543858\\
-5.6	0.0108787593984965\\
-5.40000000000001	0.00988408521303244\\
-5.2	0.008294172932331\\
-5.00000000000001	0.00726817042606506\\
-4.8	0.00646929824561394\\
-4.6	0.00545895989974949\\
-4.40000000000001	0.00444078947368415\\
-4.2	0.00381422305764419\\
-4.00000000000001	0.00298402255639093\\
-3.8	0.00242794486215535\\
-3.6	0.00205983709273187\\
-3.40000000000001	0.00168389724310775\\
-3.2	0.00118264411027571\\
-3.00000000000001	0.000971177944862142\\
-2.8	0.00101033834586465\\
-2.6	0.000986842105263179\\
-2.40000000000001	0.000728383458646606\\
-2.2	0.000407268170426059\\
-2	0.000336779448621561\\
-1.8	0.000297619047619043\\
-1.6	0.000148809523809527\\
-1.40000000000001	0.000250626566416037\\
-1.2	0.000164473684210524\\
-1	0.000156641604010028\\
-0.800000000000004	0.000187969924812027\\
-0.600000000000001	0.000258458646616547\\
-0.400000000000006	0.000305451127819545\\
-0.200000000000003	0.000195802005012529\\
0	0.000148809523809527\\
0.199999999999996	0.000250626566416037\\
0.399999999999999	0.000148809523809527\\
0.599999999999994	0.000172305764411025\\
0.799999999999997	0.000125313283208018\\
1	0.000140977443609026\\
1.2	0.000140977443609021\\
1.4	0.000172305764411031\\
1.59999999999999	6.26566416040091e-05\\
1.8	3.13283208020046e-05\\
2	3.13283208020046e-05\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figs/CIRs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\definecolor{mycolor1}{rgb}{0.0,0.0,0.0}%
\definecolor{mycolor2}{rgb}{0.13,0.13,0.13}%
\definecolor{mycolor3}{rgb}{0.26,0.26,0.26}%
\definecolor{mycolor4}{rgb}{0.39,0.39,0.39}%
\definecolor{mycolor5}{rgb}{0.52,0.52,0.52}%
\definecolor{mycolor6}{rgb}{0.65,0.65,0.65}%
\definecolor{mycolor7}{rgb}{0.78,0.78,0.78}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figureheight,
height=0.6\figureheight,
at={(0cm,0cm)},
scale only axis,
xmin=-5,
xmax=25,
ymin=-20,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={$\left|\hat{h}_{L,11}(k)\right|$ in \SI{}{\decibel}},
y label style={at={(-0.25,0.5)}},
]
\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-13.7560737760227\\
-4.75	-14.9012897618629\\
-4.5	-14.3180064756353\\
-4.25	-12.3933998354137\\
-4	-11.2333901275606\\
-3.75	-10.6930409292092\\
-3.5	-10.5935894066039\\
-3.25	-11.1463724718665\\
-3	-12.3542583536197\\
-2.75	-11.9751779137854\\
-2.5	-10.802763798456\\
-2.25	-11.5684917512443\\
-2	-15.8700132541226\\
-1.75	-10.2847335458139\\
-1.5	-8.23092303244331\\
-1.25	-9.15110209919096\\
-1	-8.88496358672653\\
-0.75	-4.102266883044\\
-0.5	-1.5676111785669\\
-0.25	-0.317936827448572\\
0	0.00319955360440236\\
0.25	-0.508127513898259\\
0.5	-1.89982012109044\\
0.75	-4.39173414236922\\
1	-8.56716297077831\\
1.25	-14.2808504314865\\
1.5	-16.3015168741399\\
1.75	-15.9748593333839\\
2	-11.6420091758339\\
2.25	-10.8514809885995\\
2.5	-12.0097238604008\\
2.75	-15.0627079633376\\
3	-19.3927754954087\\
3.25	-24.2662239756644\\
3.5	-19.151417864173\\
3.75	-15.7142254315688\\
4	-15.1495218427629\\
4.25	-16.6442399780701\\
4.5	-21.5969163177754\\
4.75	-22.8602352926321\\
5	-19.3347485573435\\
5.25	-17.7553322126303\\
5.5	-16.5886804776099\\
5.75	-16.4422340098814\\
6	-17.8152814372473\\
6.25	-22.5373631296882\\
6.5	-19.7570483690573\\
6.75	-16.0104009730308\\
7	-14.020483789883\\
7.25	-12.8086135640916\\
7.5	-12.2653632220034\\
7.75	-12.4962235119377\\
8	-13.7703235797944\\
8.25	-16.2899993925478\\
8.5	-15.8411357754311\\
8.75	-13.9274394457643\\
9	-13.6534140136815\\
9.25	-15.2199792393999\\
9.5	-21.6154233250937\\
9.75	-17.9597723203237\\
10	-15.5372809922812\\
10.25	-16.1244666814167\\
10.5	-19.557918837004\\
10.75	-17.1441036826049\\
11	-14.6842214062635\\
11.25	-14.2582890796007\\
11.5	-15.2698182323947\\
11.75	-16.7096943977481\\
12	-15.5035602185936\\
12.25	-13.9478237621569\\
12.5	-13.1843704743505\\
12.75	-12.9522884943397\\
13	-13.0250937928434\\
13.25	-13.3214898072953\\
13.5	-13.9228782090858\\
13.75	-14.9932028924517\\
14	-16.370120137492\\
14.25	-16.5166910287717\\
14.5	-15.3396874936135\\
14.75	-14.5717244725666\\
15	-14.5606323033501\\
15.25	-15.2877030962763\\
15.5	-16.7642787258511\\
15.75	-19.1599977455255\\
16	-23.9779846992292\\
16.25	-23.8486611100388\\
16.5	-19.2200823493516\\
16.75	-17.1382853976545\\
17	-15.9321559039704\\
17.25	-15.1356693109342\\
17.5	-14.5225741241995\\
17.75	-14.0313294392648\\
18	-13.7002832411334\\
18.25	-13.6406541248533\\
18.5	-14.0169396376859\\
18.75	-15.1280468073446\\
19	-17.8202013662652\\
19.25	-23.1934245913798\\
19.5	-16.8106236126405\\
19.75	-14.4839475056323\\
20	-13.5083480151355\\
20.25	-13.3090920778171\\
20.5	-13.7551925480046\\
20.75	-14.98895510597\\
21	-17.5649242665222\\
21.25	-20.5282136197681\\
21.5	-17.173014214227\\
21.75	-15.5512006316144\\
22	-15.3615245065906\\
22.25	-16.345933903631\\
22.5	-18.6447893155798\\
22.75	-20.6293386915414\\
23	-18.904067371732\\
23.25	-17.9509097789876\\
23.5	-18.1121969636543\\
23.75	-19.1143983740682\\
24	-20.4145449278807\\
24.25	-20.3620408218761\\
24.5	-19.0432872972863\\
24.75	-17.8131942369099\\
25	-16.8329103222964\\
25.25	-16.156969229518\\
25.5	-16.0151229672288\\
25.75	-16.8295857450175\\
};

\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.4381042989229\\
-4.75	-15.7746685933019\\
-4.5	-14.6478639165152\\
-4.25	-12.3899029455784\\
-4	-11.1172448606815\\
-3.75	-10.4979325427332\\
-3.5	-10.3373878967672\\
-3.25	-10.8254797010497\\
-3	-12.0053055815525\\
-2.75	-11.8706192687423\\
-2.5	-10.7613608402095\\
-2.25	-11.4761052040385\\
-2	-16.7626243882288\\
-1.75	-10.5806256675245\\
-1.5	-8.38629554079678\\
-1.25	-9.31892707100552\\
-1	-8.89374928580808\\
-0.75	-4.07969826893437\\
-0.5	-1.5477375037467\\
-0.25	-0.299189286638627\\
0	0.020474839673782\\
0.25	-0.493257130261811\\
0.5	-1.88694980876678\\
0.75	-4.3719521802128\\
1	-8.46647349952189\\
1.25	-14.0066804454011\\
1.5	-18.2062664046773\\
1.75	-14.7019656726109\\
2	-10.9291134656668\\
2.25	-10.2931259380656\\
2.5	-11.5513890282078\\
2.75	-15.0237040841006\\
3	-24.7561076722641\\
3.25	-22.4553802740897\\
3.5	-19.1519725987029\\
3.75	-15.8163539257103\\
4	-15.0229906117697\\
4.25	-16.1592574003963\\
4.5	-18.8113733965497\\
4.75	-18.1398726767563\\
5	-16.6730218825975\\
5.25	-16.185951701935\\
5.5	-16.0132396699903\\
5.75	-16.1837591389322\\
6	-17.1949974305911\\
6.25	-19.6364638155793\\
6.5	-19.9589917316948\\
6.75	-16.4597163883912\\
7	-14.1706910092908\\
7.25	-12.7229844516608\\
7.5	-12.0186641949737\\
7.75	-12.1532999319695\\
8	-13.4182926129493\\
8.25	-16.2741871204106\\
8.5	-15.7639278773863\\
8.75	-13.574718188879\\
9	-13.2729231037465\\
9.25	-14.8991230305055\\
9.5	-21.7182538290669\\
9.75	-17.4742659083484\\
10	-15.2514681906421\\
10.25	-15.9729164608131\\
10.5	-18.4027081619737\\
10.75	-15.7695275841647\\
11	-13.870901042753\\
11.25	-13.6528945367093\\
11.5	-14.8004130860725\\
11.75	-16.6279011881317\\
12	-15.6347297781724\\
12.25	-13.9803401661503\\
12.5	-13.1859654742055\\
12.75	-12.9912968759155\\
13	-13.1462964514456\\
13.25	-13.5379303465557\\
13.5	-14.2014009133374\\
13.75	-15.2583479015214\\
14	-16.5984918310209\\
14.25	-17.0331501171968\\
14.5	-16.1392230239924\\
14.75	-15.4058723052898\\
15	-15.3609081035359\\
15.25	-16.1138773100661\\
15.5	-17.8756310122478\\
15.75	-21.5252873952897\\
16	-23.6068246224538\\
16.25	-19.2304979269869\\
16.5	-17.3676373381656\\
16.75	-16.5710938777823\\
17	-16.3316189916295\\
17.25	-15.9882700457826\\
17.5	-15.2270298862435\\
17.75	-14.5262681509746\\
18	-14.2506299895011\\
18.25	-14.4557348828115\\
18.5	-15.1866677687753\\
18.75	-16.7853738235189\\
19	-20.4491496659785\\
19.25	-18.5454976827891\\
19.5	-15.1286807462174\\
19.75	-13.527521394866\\
20	-12.9061180332752\\
20.25	-13.0155555894487\\
20.5	-13.8167287772462\\
20.75	-15.4553546966448\\
21	-18.231653905754\\
21.25	-18.6183494223959\\
21.5	-16.2080365827728\\
21.75	-15.0732736688337\\
22	-15.0403435808729\\
22.25	-16.0135820621652\\
22.5	-17.9051972842454\\
22.75	-19.0837862576127\\
23	-18.1919701306175\\
23.25	-17.6432520071547\\
23.5	-17.8367059778382\\
23.75	-18.4603649268199\\
24	-19.1797987728867\\
24.25	-19.6836756907804\\
24.5	-19.6990102216937\\
24.75	-19.0932997466993\\
25	-18.1405390498775\\
25.25	-17.4193379894469\\
25.5	-17.4782021357002\\
25.75	-19.2148586456607\\
};

\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-14.0798382034795\\
-4.75	-15.0670837888577\\
-4.5	-13.9370509700466\\
-4.25	-11.8846181363874\\
-4	-10.6986874115086\\
-3.75	-10.2001765794393\\
-3.5	-10.2315997673575\\
-3.25	-10.9722511921376\\
-3	-12.4023682644739\\
-2.75	-11.9444549889413\\
-2.5	-10.6704391006536\\
-2.25	-11.4119264592388\\
-2	-16.0532786075596\\
-1.75	-10.2948013540444\\
-1.5	-8.17956301479484\\
-1.25	-9.02700292745898\\
-1	-8.88314550048739\\
-0.75	-4.13804428573389\\
-0.5	-1.59492514937282\\
-0.25	-0.340093797171882\\
0	-0.0142336098217529\\
0.25	-0.518115314379786\\
0.5	-1.89361891184739\\
0.75	-4.3416426722035\\
1	-8.34428430803761\\
1.25	-13.5203794649627\\
1.5	-16.4685039088905\\
1.75	-16.4879851657596\\
2	-11.7212644140967\\
2.25	-10.8780581536203\\
2.5	-11.9850726518127\\
2.75	-15.0280174575836\\
3	-20.7348769963436\\
3.25	-25.1401886562465\\
3.5	-17.8148802011572\\
3.75	-15.1128857378445\\
4	-14.5583672155706\\
4.25	-15.7263322231619\\
4.5	-19.2315450776451\\
4.75	-23.3771558651396\\
5	-19.0342796812791\\
5.25	-17.3875867053424\\
5.5	-16.5414852709198\\
5.75	-16.5282624520099\\
6	-17.6346060619694\\
6.25	-20.3222946788471\\
6.5	-20.3294115071445\\
6.75	-16.5843727519397\\
7	-14.1531994021989\\
7.25	-12.6567175332147\\
7.5	-12.0015655374865\\
7.75	-12.2819142563095\\
8	-13.8189811498592\\
8.25	-16.5565972888985\\
8.5	-14.8054708960466\\
8.75	-13.0780458516928\\
9	-13.1099788563406\\
9.25	-15.1392813848378\\
9.5	-24.15252962461\\
9.75	-16.6534788412713\\
10	-15.0679837355823\\
10.25	-16.4766732463968\\
10.5	-21.8409817961826\\
10.75	-15.8677263115669\\
11	-13.8405423232043\\
11.25	-13.7405482153611\\
11.5	-15.1796810225441\\
11.75	-17.2585700403065\\
12	-15.3396449042717\\
12.25	-13.5374569294942\\
12.5	-12.7870784106293\\
12.75	-12.6944940295204\\
13	-12.9905452229126\\
13.25	-13.5176396634385\\
13.5	-14.3083737721213\\
13.75	-15.5441758647548\\
14	-16.8435444682675\\
14.25	-16.3182737802965\\
14.5	-15.0382298052862\\
14.75	-14.4815787716475\\
15	-14.8166338778796\\
15.25	-16.1718088611152\\
15.5	-19.1608422411689\\
15.75	-29.1638318843101\\
16	-21.0230532216224\\
16.25	-18.9594194017795\\
16.5	-17.8471655364659\\
16.75	-16.5994027586965\\
17	-15.387466169962\\
17.25	-14.481410923849\\
17.5	-13.909523938849\\
17.75	-13.6272233119688\\
18	-13.6088734784457\\
18.25	-13.8998489670685\\
18.5	-14.6495413944721\\
18.75	-16.2559698546756\\
19	-20.3148215872827\\
19.25	-21.3032623308382\\
19.5	-16.3060097888329\\
19.75	-14.4524468130172\\
20	-13.6936206659093\\
20.25	-13.6416310215946\\
20.5	-14.1975114844277\\
20.75	-15.4792688494874\\
21	-17.9060457606028\\
21.25	-20.0624731647443\\
21.5	-17.3294050251024\\
21.75	-15.6781913884224\\
22	-15.2179035461947\\
22.25	-15.6410897542486\\
22.5	-16.6412291215409\\
22.75	-17.1533124045721\\
23	-16.4750070549835\\
23.25	-15.7970757698286\\
23.5	-15.6858890927369\\
23.75	-16.1354103145098\\
24	-16.9508978151242\\
24.25	-17.7561097974555\\
24.5	-18.3261596581755\\
24.75	-18.823877760489\\
25	-18.6955474100578\\
25.25	-17.684344219652\\
25.5	-17.1249410766947\\
25.75	-18.0393622781262\\
};

\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-13.7847647676188\\
-4.75	-15.0187377615904\\
-4.5	-14.5146390590372\\
-4.25	-12.481807575868\\
-4	-11.2797117572341\\
-3.75	-10.7336514502213\\
-3.5	-10.6095070285653\\
-3.25	-11.098259731213\\
-3	-12.3189526401069\\
-2.75	-12.1816207157613\\
-2.5	-10.9393306138256\\
-2.25	-11.514986258822\\
-2	-15.437994741169\\
-1.75	-10.5100614547535\\
-1.5	-8.36169693950435\\
-1.25	-9.1993781337457\\
-1	-8.96707766227849\\
-0.75	-4.17512184875004\\
-0.5	-1.61737199428592\\
-0.25	-0.352315690916384\\
0	-0.0222224787199586\\
0.25	-0.53119254300843\\
0.5	-1.92951774225723\\
0.75	-4.44392545237633\\
1	-8.68283382779494\\
1.25	-14.6463737221927\\
1.5	-17.369768604493\\
1.75	-15.2758537769725\\
2	-11.2757126458102\\
2.25	-10.6365180431057\\
2.5	-11.9746190529633\\
2.75	-15.4405846500613\\
3	-19.1145444142929\\
3.25	-21.0218798970488\\
3.5	-20.7253199247416\\
3.75	-15.7972176340254\\
4	-14.758162460745\\
4.25	-15.6550824451472\\
4.5	-18.4149687664107\\
4.75	-20.4847958627503\\
5	-18.0651888910247\\
5.25	-16.2275465074298\\
5.5	-15.1803289847542\\
5.75	-15.0961680324643\\
6	-16.2281434477784\\
6.25	-19.3533682787681\\
6.5	-20.2977499999575\\
6.75	-16.149848207206\\
7	-13.8490129816282\\
7.25	-12.4379166097618\\
7.5	-11.7751884942979\\
7.75	-11.976555790008\\
8	-13.3574284230846\\
8.25	-16.3342476137693\\
8.5	-15.4324880233054\\
8.75	-13.3988210204759\\
9	-13.2968147038271\\
9.25	-15.3276543570202\\
9.5	-26.8336222100176\\
9.75	-16.174772903506\\
10	-14.5193522093346\\
10.25	-15.4998583610371\\
10.5	-20.3415268861818\\
10.75	-17.1218318015725\\
11	-14.5414162102258\\
11.25	-14.2614114317795\\
11.5	-15.5379001517926\\
11.75	-17.2408471159193\\
12	-15.6475669392779\\
12.25	-14.0169963293058\\
12.5	-13.2660977092755\\
12.75	-13.0355835098803\\
13	-13.0732254926058\\
13.25	-13.3049297008522\\
13.5	-13.837213104345\\
13.75	-14.8477004695822\\
14	-16.2179864202663\\
14.25	-16.4573443057719\\
14.5	-15.3586012793045\\
14.75	-14.6701689848852\\
15	-14.7903440189438\\
15.25	-15.7834336667415\\
15.5	-17.8402442600979\\
15.75	-21.61069970808\\
16	-26.8921055574936\\
16.25	-22.495206431084\\
16.5	-19.7523109687721\\
16.75	-17.7067901011365\\
17	-16.3338828446218\\
17.25	-15.4561570162465\\
17.5	-14.8781248634185\\
17.75	-14.4554494445181\\
18	-14.1598522611316\\
18.25	-14.056783271831\\
18.5	-14.2961178443309\\
18.75	-15.1650715057621\\
19	-17.393353738266\\
19.25	-28.5242587242589\\
19.5	-17.5826834517577\\
19.75	-14.6724787077313\\
20	-13.4681262155312\\
20.25	-13.1847559117175\\
20.5	-13.6498467717224\\
20.75	-14.9011925825061\\
21	-16.9517777882351\\
21.25	-17.6921478318359\\
21.5	-15.9959444863965\\
21.75	-14.9135297873523\\
22	-14.7413658314446\\
22.25	-15.4182340745157\\
22.5	-16.9839040177578\\
22.75	-18.9885051778756\\
23	-18.7351657118096\\
23.25	-17.5446538710013\\
23.5	-16.9958266806561\\
23.75	-16.7836422992317\\
24	-16.4943817077453\\
24.25	-16.1652766728426\\
24.5	-16.1529669893957\\
24.75	-16.624481454649\\
25	-17.3415372514961\\
25.25	-17.4902622215307\\
25.5	-17.2715392785184\\
25.75	-17.9858027995217\\
};

\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-13.945041807141\\
-4.75	-15.3080256485245\\
-4.5	-14.876755217906\\
-4.25	-12.6270223833859\\
-4	-11.2610340582228\\
-3.75	-10.5968220368524\\
-3.5	-10.4546592917272\\
-3.25	-11.0079829868526\\
-3	-12.2024280296748\\
-2.75	-11.9294683398386\\
-2.5	-10.8888793613356\\
-2.25	-11.7725609166538\\
-2	-15.3758234432709\\
-1.75	-10.0278269946294\\
-1.5	-8.11223911549215\\
-1.25	-9.05689064391725\\
-1	-8.93307298987175\\
-0.75	-4.13871189021171\\
-0.5	-1.59447331112055\\
-0.25	-0.338484216155184\\
0	-0.00985073192088687\\
0.25	-0.50921409286071\\
0.5	-1.87848862854898\\
0.75	-4.31460126950476\\
1	-8.26640072552411\\
1.25	-13.2488696239362\\
1.5	-16.7766466589707\\
1.75	-15.4660766534879\\
2	-11.1520056280213\\
2.25	-10.3201221100964\\
2.5	-11.3233619411262\\
2.75	-14.1364849253926\\
3	-19.8061805993387\\
3.25	-23.2838292622458\\
3.5	-17.8209198144917\\
3.75	-15.3486396264593\\
4	-14.815419721226\\
4.25	-15.9416895671005\\
4.5	-18.6725140939695\\
4.75	-19.5707276601929\\
5	-18.1242394145658\\
5.25	-17.2103922449983\\
5.5	-16.4832956102842\\
5.75	-16.3282830676722\\
6	-17.2242162095535\\
6.25	-19.8063922041953\\
6.5	-20.567383990188\\
6.75	-16.5866088481817\\
7	-14.253451728949\\
7.25	-12.8970393717937\\
7.5	-12.3226325924815\\
7.75	-12.5555274932166\\
8	-13.7112719619286\\
8.25	-15.2715815586726\\
8.5	-14.7058019337026\\
8.75	-13.7302696451039\\
9	-14.1370238234073\\
9.25	-16.9013284242984\\
9.5	-22.6617067218525\\
9.75	-15.7189778127392\\
10	-14.5942861653235\\
10.25	-15.7645178407149\\
10.5	-18.4917144389602\\
10.75	-15.6186020785186\\
11	-13.8414797110642\\
11.25	-13.7810338833352\\
11.5	-15.2178046332599\\
11.75	-17.2604483657531\\
12	-15.5249490133042\\
12.25	-13.8051056213511\\
12.5	-13.0952833276295\\
12.75	-12.9976570084366\\
13	-13.2128736585574\\
13.25	-13.5917215393514\\
13.5	-14.2372933017775\\
13.75	-15.5348166884724\\
14	-18.0374572830805\\
14.25	-18.6912826052624\\
14.5	-16.1410386008744\\
14.75	-15.014351857419\\
15	-15.1164799650945\\
15.25	-16.3792864345622\\
15.5	-19.1981911472508\\
15.75	-25.9526719024863\\
16	-22.4223850378283\\
16.25	-19.3354143494194\\
16.5	-17.3684853338595\\
16.75	-16.0550388326507\\
17	-15.272168005335\\
17.25	-14.8062584504821\\
17.5	-14.4461538122221\\
17.75	-14.1251905830421\\
18	-13.9140156987609\\
18.25	-13.9500289422254\\
18.5	-14.447148486861\\
18.75	-15.7907448987843\\
19	-19.1610086059918\\
19.25	-21.2325804238508\\
19.5	-16.3898056523742\\
19.75	-14.5880918152964\\
20	-13.9426365477066\\
20.25	-13.9998227419727\\
20.5	-14.6232965664399\\
20.75	-15.9709796362191\\
21	-18.6581091563111\\
21.25	-19.9171834261907\\
21.5	-16.80054425883\\
21.75	-15.3594196242171\\
22	-15.1796905356462\\
22.25	-16.072631389607\\
22.5	-18.0684571427031\\
22.75	-19.563099196025\\
23	-17.783378365313\\
23.25	-16.3288909672519\\
23.5	-15.6488483170862\\
23.75	-15.5064278674122\\
24	-15.7403864802994\\
24.25	-16.2130611545264\\
24.5	-16.7758961006005\\
24.75	-17.3002442811495\\
25	-17.7431379858113\\
25.25	-18.116906636964\\
25.5	-18.7103967684106\\
25.75	-20.448745592224\\
};

\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-14.5142116424828\\
-4.75	-15.8011819453117\\
-4.5	-14.6145397254944\\
-4.25	-12.3104338064098\\
-4	-11.0170709341496\\
-3.75	-10.4442891665363\\
-3.5	-10.4071339443389\\
-3.25	-11.0856822086604\\
-3	-12.5547779496495\\
-2.75	-12.3374272068558\\
-2.5	-11.0631763228326\\
-2.25	-11.8628366522314\\
-2	-16.1240924402892\\
-1.75	-10.1472328101024\\
-1.5	-8.14281494276882\\
-1.25	-9.07077117430612\\
-1	-9.09270202461981\\
-0.75	-4.1911841072525\\
-0.5	-1.61986761550889\\
-0.25	-0.354003915957205\\
0	-0.0222897970300601\\
0.25	-0.523717998441147\\
0.5	-1.90100199100628\\
0.75	-4.35300062461038\\
1	-8.30730692260838\\
1.25	-12.7814651313913\\
1.5	-15.3613762478766\\
1.75	-17.0710993519297\\
2	-11.8146306857107\\
2.25	-10.9980620185501\\
2.5	-12.3490994862166\\
2.75	-16.4147769845886\\
3	-22.4769186200762\\
3.25	-20.4593254584817\\
3.5	-19.75417873461\\
3.75	-16.001083397952\\
4	-15.0880951750671\\
4.25	-16.2221105523369\\
4.5	-19.8977254987021\\
4.75	-21.5552945586869\\
5	-19.0327680063135\\
5.25	-17.7676527222764\\
5.5	-16.63281609957\\
5.75	-16.3492370001763\\
6	-17.5237074966517\\
6.25	-21.2945857596277\\
6.5	-19.7305655712318\\
6.75	-16.2043305002992\\
7	-14.1715724897086\\
7.25	-12.7836931629771\\
7.5	-12.0243753201397\\
7.75	-12.0686720575452\\
8	-13.1966386928882\\
8.25	-15.6643741676716\\
8.5	-15.5161577721972\\
8.75	-13.6012481194051\\
9	-13.3957916342404\\
9.25	-15.2032503575684\\
9.5	-21.6581491524298\\
9.75	-16.5295882698418\\
10	-14.8259220253197\\
10.25	-15.8388025657292\\
10.5	-20.4203763599779\\
10.75	-16.5986689957504\\
11	-14.2416506497275\\
11.25	-13.9388468365785\\
11.5	-14.9973479914295\\
11.75	-16.2966799884538\\
12	-15.1858167984938\\
12.25	-13.7738902645628\\
12.5	-13.0526457425668\\
12.75	-12.7683511720581\\
13	-12.6842920237195\\
13.25	-12.7594962713842\\
13.5	-13.1205016656802\\
13.75	-13.9335665851109\\
14	-15.2181583783673\\
14.25	-16.191749831496\\
14.5	-15.7898478162422\\
14.75	-15.2470553469244\\
15	-15.4320279251869\\
15.25	-16.5067358307794\\
15.5	-18.5786824433708\\
15.75	-22.1150218098182\\
16	-32.5379456002552\\
16.25	-21.0800703909466\\
16.5	-18.1118767765227\\
16.75	-16.6842076629806\\
17	-16.0440354627499\\
17.25	-15.6478194490879\\
17.5	-15.092811227849\\
17.75	-14.4585795866047\\
18	-14.0090656073816\\
18.25	-13.8767383634778\\
18.5	-14.1514945667309\\
18.75	-15.0543499762103\\
19	-17.2273971112272\\
19.25	-24.0455058554453\\
19.5	-17.7708487978053\\
19.75	-14.7883554675317\\
20	-13.4743330105523\\
20.25	-13.0248566607132\\
20.5	-13.2634760213168\\
20.75	-14.2805830461104\\
21	-16.4689576504778\\
21.25	-19.3322635987601\\
21.5	-16.9682384335642\\
21.75	-15.3186104340774\\
22	-15.0728513335419\\
22.25	-15.9018218304794\\
22.5	-17.3148135487741\\
22.75	-17.5056745534467\\
23	-16.6433344542271\\
23.25	-16.2590436319723\\
23.5	-16.436247096776\\
23.75	-16.8057564741692\\
24	-16.967969428547\\
24.25	-16.9575007031126\\
24.5	-17.075988285403\\
24.75	-17.4356315260756\\
25	-17.7298851440505\\
25.25	-17.6068304391966\\
25.5	-17.5349697639778\\
25.75	-18.4396163467978\\
};

\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-14.2580859467649\\
-4.75	-15.4237600885847\\
-4.5	-14.2955936862976\\
-4.25	-12.2250654584766\\
-4	-11.0411211269518\\
-3.75	-10.4991575533366\\
-3.5	-10.4448418354744\\
-3.25	-11.1090734638404\\
-3	-12.6501044514749\\
-2.75	-12.5224813842411\\
-2.5	-11.2177446388385\\
-2.25	-12.0702508726786\\
-2	-15.9117081898658\\
-1.75	-10.0147728352378\\
-1.5	-8.10908431047021\\
-1.25	-9.11455196421929\\
-1	-9.01775407435629\\
-0.75	-4.12979671616171\\
-0.5	-1.57818992737981\\
-0.25	-0.320916143980753\\
0	0.00885100287163297\\
0.25	-0.489141608302303\\
0.5	-1.85679284461514\\
0.75	-4.29327219846991\\
1	-8.26495351491215\\
1.25	-13.3016923143943\\
1.5	-16.3593816118475\\
1.75	-15.9747791686593\\
2	-11.3819935631005\\
2.25	-10.4892800037523\\
2.5	-11.4507135007732\\
2.75	-14.1441265654964\\
3	-18.886023517402\\
3.25	-24.665814976567\\
3.5	-18.9417019715674\\
3.75	-15.9835649470508\\
4	-15.3777988718565\\
4.25	-16.6335957164094\\
4.5	-20.5485364427957\\
4.75	-25.0874043862783\\
5	-19.7528760374633\\
5.25	-17.699310109036\\
5.5	-16.4280195967076\\
5.75	-16.074546487201\\
6	-16.8817660801103\\
6.25	-19.4960905468757\\
6.5	-19.8795388711226\\
6.75	-15.9283725827161\\
7	-13.7784479551076\\
7.25	-12.6318929445225\\
7.5	-12.2535875017643\\
7.75	-12.6797650983091\\
8	-14.1140457066656\\
8.25	-16.061745971558\\
8.5	-14.9563475150083\\
8.75	-13.6306914655839\\
9	-13.798559736431\\
9.25	-15.9986352170224\\
9.5	-24.7747083198102\\
9.75	-16.506723991568\\
10	-15.0231998370998\\
10.25	-16.143295396461\\
10.5	-20.2063833768344\\
10.75	-16.467488032356\\
11	-14.3269490294166\\
11.25	-14.1336942680231\\
11.5	-15.3939021545239\\
11.75	-16.8714404300063\\
12	-15.2710840707224\\
12.25	-13.7080056572027\\
12.5	-13.0198850786516\\
12.75	-12.9008015190281\\
13	-13.103826447765\\
13.25	-13.5128857639313\\
13.5	-14.1982735310533\\
13.75	-15.3656331899154\\
14	-16.9169563509746\\
14.25	-16.8730341206452\\
14.5	-15.4131057530033\\
14.75	-14.5870155055946\\
15	-14.6617241780312\\
15.25	-15.7013037262752\\
15.5	-18.0465103579814\\
15.75	-23.1831927212697\\
16	-21.950629671975\\
16.25	-19.376345385023\\
16.5	-18.2336432358307\\
16.75	-17.1309529778834\\
17	-15.952251530931\\
17.25	-14.9499746086968\\
17.5	-14.2339366023133\\
17.75	-13.8272327427865\\
18	-13.7310430525423\\
18.25	-13.9867249392919\\
18.5	-14.7196219039458\\
18.75	-16.2907008245013\\
19	-20.1620755117852\\
19.25	-21.5848190529815\\
19.5	-16.3909428725514\\
19.75	-14.4334178800574\\
20	-13.5999456717822\\
20.25	-13.4901663476862\\
20.5	-14.0086546379328\\
20.75	-15.1611551795655\\
21	-16.5728848293994\\
21.25	-16.3642044170064\\
21.5	-15.0431923098612\\
21.75	-14.3055202165356\\
22	-14.3527661188229\\
22.25	-15.1432997307739\\
22.5	-16.502098792232\\
22.75	-17.5885750597512\\
23	-17.443167114829\\
23.25	-17.0326823243422\\
23.5	-17.0560120982158\\
23.75	-17.5186641037004\\
24	-18.2379569576478\\
24.25	-18.9224181901698\\
24.5	-19.2821928332849\\
24.75	-19.2321198381964\\
25	-18.6647613459046\\
25.25	-17.7913572314367\\
25.5	-17.2702157150251\\
25.75	-17.776360344837\\
};

\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.835401208421\\
-4.75	-15.8376610987055\\
-4.5	-14.8727475052663\\
-4.25	-12.8042322065994\\
-4	-11.4458736778033\\
-3.75	-10.6533796031504\\
-3.5	-10.3652154724881\\
-3.25	-10.8547900970306\\
-3	-12.3252979438757\\
-2.75	-12.669732885947\\
-2.5	-11.5484101650888\\
-2.25	-12.6245441341279\\
-2	-16.3577744911863\\
-1.75	-9.7801554680036\\
-1.5	-7.94095507590051\\
-1.25	-8.92502061588493\\
-1	-9.08476743219414\\
-0.75	-4.17507279031919\\
-0.5	-1.6094911711407\\
-0.25	-0.353411023088182\\
0	-0.0329792328562173\\
0.25	-0.548100874832584\\
0.5	-1.94445305724568\\
0.75	-4.43502990273774\\
1	-8.56477315370085\\
1.25	-14.3198524281634\\
1.5	-17.853907066155\\
1.75	-14.9601585113554\\
2	-11.2005225833552\\
2.25	-10.597465603194\\
2.5	-11.9432078276483\\
2.75	-15.6445492316563\\
3	-23.7736634924341\\
3.25	-22.332930991985\\
3.5	-18.5455477911191\\
3.75	-15.276255623679\\
4	-14.4928116334277\\
4.25	-15.5425017420779\\
4.5	-18.8772285501731\\
4.75	-34.3837954485883\\
5	-21.2864891543349\\
5.25	-18.8042139977987\\
5.5	-16.8758132535575\\
5.75	-16.0891742970833\\
6	-16.7422148155338\\
6.25	-19.9646389084916\\
6.5	-21.7019255226128\\
6.75	-15.974774623746\\
7	-13.6206494245352\\
7.25	-12.3676563590957\\
7.5	-11.9068653803991\\
7.75	-12.2982875924928\\
8	-13.8117926128333\\
8.25	-15.9292689215683\\
8.5	-14.3380515696542\\
8.75	-12.8270528322269\\
9	-12.8230024799566\\
9.25	-14.5269077873381\\
9.5	-19.7380353087885\\
9.75	-17.6340739892892\\
10	-15.7478557159217\\
10.25	-17.148445997779\\
10.5	-21.1668849765433\\
10.75	-15.6517078979505\\
11	-13.7479432305036\\
11.25	-13.602103704567\\
11.5	-14.7479135185369\\
11.75	-16.161247338824\\
12	-15.1897541496311\\
12.25	-13.9305579044475\\
12.5	-13.4494314628798\\
12.75	-13.4820528246675\\
13	-13.6982294005999\\
13.25	-14.0063578838249\\
13.5	-14.6244311045193\\
13.75	-15.7383182432099\\
14	-16.4949974669798\\
14.25	-15.5001910717126\\
14.5	-14.402320631486\\
14.75	-14.0882102954067\\
15	-14.6499284611101\\
15.25	-16.2043337903264\\
15.5	-19.0857741365428\\
15.75	-23.5884823073121\\
16	-26.262285526579\\
16.25	-22.8702464248412\\
16.5	-18.5339937061396\\
16.75	-16.1571057625194\\
17	-14.8624134867729\\
17.25	-14.1662191187497\\
17.5	-13.7648605713647\\
17.75	-13.4996852262166\\
18	-13.3937482746612\\
18.25	-13.5711234169523\\
18.5	-14.1704564257261\\
18.75	-15.4309349899112\\
19	-18.0495881201061\\
19.25	-26.7000073063017\\
19.5	-18.3233477239738\\
19.75	-15.6490751501026\\
20	-14.5231882632497\\
20.25	-14.2415655612279\\
20.5	-14.6545828511192\\
20.75	-15.8438474111674\\
21	-18.2009260456962\\
21.25	-20.3577303811682\\
21.5	-17.7885602269175\\
21.75	-16.2497952361796\\
22	-15.949749361434\\
22.25	-16.6036694852303\\
22.5	-17.7796246742822\\
22.75	-18.1576804783707\\
23	-17.514463751\\
23.25	-17.1469552621226\\
23.5	-17.3981401916163\\
23.75	-18.1639167359311\\
24	-19.2219944927162\\
24.25	-20.3002148841612\\
24.5	-21.0921977398048\\
24.75	-20.7673710237901\\
25	-19.1136831109857\\
25.25	-17.609750242834\\
25.5	-17.0201179027171\\
25.75	-17.7356794486856\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.7144081144286\\
-4.75	-16.2436574730983\\
-4.5	-15.3283437548023\\
-4.25	-12.8766868136294\\
-4	-11.432481658667\\
-3.75	-10.6432261826981\\
-3.5	-10.3314992477419\\
-3.25	-10.704118055602\\
-3	-11.950466632505\\
-2.75	-12.5239205539114\\
-2.5	-11.6478425490954\\
-2.25	-12.5354355985714\\
-2	-14.3626715136931\\
-1.75	-9.53715377908184\\
-1.5	-7.76386635188487\\
-1.25	-8.55294272024566\\
-1	-8.89678346707368\\
-0.75	-4.22972262649454\\
-0.5	-1.6429268931566\\
-0.25	-0.363803577769939\\
0	-0.0233705565705383\\
0.25	-0.51876205337886\\
0.5	-1.89192986224368\\
0.75	-4.34859665427834\\
1	-8.41472315814656\\
1.25	-14.3349674494486\\
1.5	-18.622895219508\\
1.75	-14.9643879876137\\
2	-11.21989257024\\
2.25	-10.6271307435088\\
2.5	-11.9834308175935\\
2.75	-15.6442637532162\\
3	-22.1516427616005\\
3.25	-23.7795464625389\\
3.5	-19.0570727291854\\
3.75	-15.4650769600294\\
4	-14.7846283890567\\
4.25	-16.2339627347061\\
4.5	-21.5618910024453\\
4.75	-21.353153349646\\
5	-18.6741911796592\\
5.25	-18.1601527527096\\
5.5	-17.2397063189807\\
5.75	-16.6866681139827\\
6	-17.3847577182506\\
6.25	-19.7417151343891\\
6.5	-19.2708960866711\\
6.75	-15.9752863257713\\
7	-13.8394639970312\\
7.25	-12.4764569970003\\
7.5	-11.8312787094922\\
7.75	-12.0391294008417\\
8	-13.4503841549773\\
8.25	-16.3501461418225\\
8.5	-14.8497766391363\\
8.75	-12.8089417542624\\
9	-12.5446810235442\\
9.25	-14.0111605428444\\
9.5	-19.0665482606738\\
9.75	-18.138280666204\\
10	-15.4242957482175\\
10.25	-16.1351904971626\\
10.5	-21.7859719245721\\
10.75	-17.2394425091228\\
11	-14.3608777733998\\
11.25	-13.6965835110265\\
11.5	-14.2703646647128\\
11.75	-15.4546888874508\\
12	-15.4540121795966\\
12.25	-14.2440353895468\\
12.5	-13.3118654697246\\
12.75	-12.8550338671597\\
13	-12.7967187185314\\
13.25	-13.1487225127312\\
13.5	-14.0058254628426\\
13.75	-15.393451891298\\
14	-16.3124017458626\\
14.25	-15.3696597770327\\
14.5	-14.2890384464512\\
14.75	-13.8708503813252\\
15	-14.1107287225145\\
15.25	-14.9423897923712\\
15.5	-16.3235786576017\\
15.75	-18.1996922129247\\
16	-20.6646741054526\\
16.25	-25.4156326073999\\
16.5	-23.627971470256\\
16.75	-18.9281534147143\\
17	-16.4078248254081\\
17.25	-14.7300062112947\\
17.5	-13.6076695233658\\
17.75	-12.9575750068469\\
18	-12.7458121055837\\
18.25	-12.9671593048055\\
18.5	-13.6544388828293\\
18.75	-14.9651536066397\\
19	-17.4510546695739\\
19.25	-20.4693589151514\\
19.5	-16.5351680988565\\
19.75	-14.1758020162382\\
20	-13.005337064395\\
20.25	-12.610716755258\\
20.5	-12.891739944903\\
20.75	-13.9294004971966\\
21	-16.0023894105516\\
21.25	-18.2808316402409\\
21.5	-16.3084437562777\\
21.75	-14.6748937046299\\
22	-14.2369115487843\\
22.25	-14.8209174277835\\
22.5	-16.3823242690278\\
22.75	-17.7123136538815\\
23	-16.4825917330236\\
23.25	-15.290304653898\\
23.5	-14.9000201046467\\
23.75	-15.1008591891393\\
24	-15.6038033577458\\
24.25	-16.10852489839\\
24.5	-16.5055144496537\\
24.75	-16.8112040001727\\
25	-16.7529711188112\\
25.25	-16.2169044583072\\
25.5	-15.8599353355883\\
25.75	-16.3572398536413\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-14.02571048878\\
-4.75	-14.9246516696609\\
-4.5	-15.2722417176999\\
-4.25	-13.2853086668535\\
-4	-11.6145672982723\\
-3.75	-10.6251999914451\\
-3.5	-10.2325634459455\\
-3.25	-10.6665435246241\\
-3	-12.3730342290912\\
-2.75	-14.0426975600862\\
-2.5	-12.7048109919536\\
-2.25	-13.5273026642472\\
-2	-14.0328805197155\\
-1.75	-9.28040394601022\\
-1.5	-7.62712836795465\\
-1.25	-8.47889942553117\\
-1	-8.96564306606125\\
-0.75	-4.22992990046552\\
-0.5	-1.63612548822398\\
-0.25	-0.36200949156488\\
0	-0.0304968569898293\\
0.25	-0.537459392221453\\
0.5	-1.92421489862506\\
0.75	-4.39361352671806\\
1	-8.44555266259686\\
1.25	-14.1454292792208\\
1.5	-18.4512332257373\\
1.75	-14.9957452671804\\
2	-11.4379808116594\\
2.25	-11.0078464172117\\
2.5	-12.6301262144923\\
2.75	-16.6090980193467\\
3	-18.2843924662673\\
3.25	-19.4108899487675\\
3.5	-21.2454346821157\\
3.75	-16.221437581992\\
4	-15.3460417486484\\
4.25	-16.7819896013474\\
4.5	-21.9385748228159\\
4.75	-22.6816431463657\\
5	-19.5683460276324\\
5.25	-17.9317441088892\\
5.5	-16.4402353619922\\
5.75	-16.0031088805728\\
6	-17.0357185082676\\
6.25	-20.4483736926006\\
6.5	-19.6934503686624\\
6.75	-16.1239252609712\\
7	-14.1885540298118\\
7.25	-12.9209374616988\\
7.5	-12.2470069530038\\
7.75	-12.3846796923499\\
8	-13.7803017804791\\
8.25	-17.4859152697795\\
8.5	-15.7598795163351\\
8.75	-13.2168547807038\\
9	-12.8341214677721\\
9.25	-14.308096683526\\
9.5	-19.7768589748998\\
9.75	-18.3885151288463\\
10	-15.9376195122707\\
10.25	-17.4931610971484\\
10.5	-23.6014024421896\\
10.75	-15.4236615441617\\
11	-13.5069168805412\\
11.25	-13.3794240462829\\
11.5	-14.5573785662947\\
11.75	-16.1654230515346\\
12	-15.3530303243664\\
12.25	-14.0419423303249\\
12.5	-13.5230125148109\\
12.75	-13.5888859302667\\
13	-13.9407645263006\\
13.25	-14.3930975738841\\
13.5	-14.9676513792909\\
13.75	-15.5950080502627\\
14	-15.5228440233071\\
14.25	-14.5422316275522\\
14.5	-13.667394924178\\
14.75	-13.3575386928526\\
15	-13.6900311687409\\
15.25	-14.7254976233757\\
15.5	-16.637652699376\\
15.75	-19.9744215425413\\
16	-24.3833160702682\\
16.25	-21.7027258119916\\
16.5	-20.1559505927971\\
16.75	-18.5205742503777\\
17	-16.5391897340071\\
17.25	-14.8923849302974\\
17.5	-13.7475630415254\\
17.75	-13.0559882901404\\
18	-12.7554482873527\\
18.25	-12.8214584910486\\
18.5	-13.2987434267326\\
18.75	-14.3673791463737\\
19	-16.5585743377685\\
19.25	-22.4839690737422\\
19.5	-18.4662490292941\\
19.75	-15.3656529050151\\
20	-14.136054586868\\
20.25	-13.8557623235987\\
20.5	-14.3260869452469\\
20.75	-15.6009225684744\\
21	-18.0362607256697\\
21.25	-21.1508248585667\\
21.5	-18.8976594438582\\
21.75	-17.3079552483666\\
22	-16.962792764575\\
22.25	-17.1717433369659\\
22.5	-17.0237807901059\\
22.75	-16.3639639685251\\
23	-15.904331276945\\
23.25	-16.0103372409207\\
23.5	-16.7192516720683\\
23.75	-17.9464649055321\\
24	-19.3947718571634\\
24.25	-20.1209997785526\\
24.5	-19.0571527857224\\
24.75	-17.1951368984688\\
25	-15.6443262595749\\
25.25	-14.7197733540639\\
25.5	-14.5598913230353\\
25.75	-15.3599736259005\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-15.4843160053238\\
-4.75	-16.5606219491445\\
-4.5	-15.3003402869113\\
-4.25	-13.1250466412349\\
-4	-11.6471159482916\\
-3.75	-10.714158016417\\
-3.5	-10.3302331068936\\
-3.25	-10.7723715604565\\
-3	-12.3751940155508\\
-2.75	-13.6679692143201\\
-2.5	-12.7435491180796\\
-2.25	-14.2296157881631\\
-2	-14.0005875376019\\
-1.75	-9.03824999412665\\
-1.5	-7.41706935602932\\
-1.25	-8.17026030045674\\
-1	-8.79716391554233\\
-0.75	-4.24596549445182\\
-0.5	-1.63424644061424\\
-0.25	-0.338433544178836\\
0	0.0159955710888648\\
0.25	-0.464375678479578\\
0.5	-1.81845930262098\\
0.75	-4.24656935608586\\
1	-8.26734981056735\\
1.25	-14.2706976038367\\
1.5	-18.2391688276533\\
1.75	-15.2335330778613\\
2	-11.4009143282558\\
2.25	-10.8184701108092\\
2.5	-12.2672085822633\\
2.75	-15.9466225533917\\
3	-17.5862379300697\\
3.25	-17.905284858217\\
3.5	-28.123422539501\\
3.75	-17.6608374988088\\
4	-16.1351394041964\\
4.25	-17.4515442089055\\
4.5	-22.5679942964412\\
4.75	-19.9669336528225\\
5	-18.1386394727177\\
5.25	-17.5414977444013\\
5.5	-16.6117602805852\\
5.75	-16.1588815129555\\
6	-17.0143805264515\\
6.25	-20.149767920278\\
6.5	-19.2808680082164\\
6.75	-15.7236113820031\\
7	-13.8477160588324\\
7.25	-12.7151756698364\\
7.5	-12.1594518144027\\
7.75	-12.3186425867093\\
8	-13.4795942456918\\
8.25	-15.5487756600587\\
8.5	-14.8333543901022\\
8.75	-13.2502955402544\\
9	-13.1892935072782\\
9.25	-15.0621942446853\\
9.5	-23.2487103501324\\
9.75	-16.9642548068892\\
10	-15.2086221077726\\
10.25	-16.4731004407024\\
10.5	-20.9002386716593\\
10.75	-15.861626916628\\
11	-13.7349172347626\\
11.25	-13.2773785271607\\
11.5	-13.7220080386041\\
11.75	-14.347673572222\\
12	-14.3829336557002\\
12.25	-14.0801123689819\\
12.5	-13.9551974551003\\
12.75	-14.0675736631243\\
13	-14.2765692347612\\
13.25	-14.5849435940211\\
13.5	-15.2703381078114\\
13.75	-16.7499044248142\\
14	-18.2969114271726\\
14.25	-16.4638924682325\\
14.5	-14.6603776363736\\
14.75	-13.9697795233253\\
15	-14.2806415897547\\
15.25	-15.7000111906852\\
15.5	-18.940175129578\\
15.75	-27.0019051127267\\
16	-21.0218945109001\\
16.25	-21.2728155922929\\
16.5	-24.4770708745389\\
16.75	-18.2251900945947\\
17	-15.2463067957834\\
17.25	-13.6192170578712\\
17.5	-12.7114877205899\\
17.75	-12.2803676283719\\
18	-12.211995943008\\
18.25	-12.4698657821903\\
18.5	-13.087564616747\\
18.75	-14.2153157892806\\
19	-16.3022702847576\\
19.25	-20.9080178214539\\
19.5	-18.4705418297549\\
19.75	-15.3055305655555\\
20	-13.9342140784877\\
20.25	-13.5116719766232\\
20.5	-13.8311552658723\\
20.75	-14.8888043160459\\
21	-16.7887480620035\\
21.25	-19.2339889814519\\
21.5	-19.4256390986643\\
21.75	-18.2577007286624\\
22	-17.4942689343976\\
22.25	-16.8423057863717\\
22.5	-16.2354177353554\\
22.75	-15.872567297224\\
23	-15.893096187861\\
23.25	-16.2753818115837\\
23.5	-16.8928797782121\\
23.75	-17.5660370787001\\
24	-18.0943100935179\\
24.25	-18.3050096164168\\
24.5	-18.0684191109963\\
24.75	-17.4470007994944\\
25	-16.7225603765406\\
25.25	-16.2350138774686\\
25.5	-16.3202018580094\\
25.75	-17.4067040961045\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-14.0673196005034\\
-4.75	-15.4259441207653\\
-4.5	-15.4343962265374\\
-4.25	-12.9725475826269\\
-4	-11.2935431778334\\
-3.75	-10.3992333579021\\
-3.5	-10.1833398578871\\
-3.25	-10.8742045771532\\
-3	-13.0659160529029\\
-2.75	-15.1460637020545\\
-2.5	-13.4034341493548\\
-2.25	-15.22375120296\\
-2	-13.4116701308356\\
-1.75	-8.69732755077417\\
-1.5	-7.15625642314265\\
-1.25	-7.92161486911243\\
-1	-8.8631543313079\\
-0.75	-4.28291893403602\\
-0.5	-1.64367790765922\\
-0.25	-0.344909815139218\\
0	0.00411836455862473\\
0.25	-0.485606018109863\\
0.5	-1.85130194340577\\
0.75	-4.28965805885284\\
1	-8.30981198079399\\
1.25	-14.4389355617883\\
1.5	-19.2043762252637\\
1.75	-14.8669538807889\\
2	-11.4088778935202\\
2.25	-10.9560350381455\\
2.5	-12.5073703326175\\
2.75	-16.2377927716612\\
3	-18.267397909256\\
3.25	-19.99840585903\\
3.5	-20.979127734219\\
3.75	-15.934000317752\\
4	-15.1452433144829\\
4.25	-16.7370974903648\\
4.5	-22.5974380042009\\
4.75	-20.1149849439577\\
5	-18.2078416707208\\
5.25	-17.9108486397474\\
5.5	-17.3352441730889\\
5.75	-17.1795083331154\\
6	-18.6029031082884\\
6.25	-25.3094607141624\\
6.5	-19.6407026480348\\
6.75	-16.0276998952469\\
7	-14.0929940895534\\
7.25	-12.852850320407\\
7.5	-12.2382094865516\\
7.75	-12.3922924626717\\
8	-13.6420641228255\\
8.25	-16.6530474219268\\
8.5	-16.7020440319721\\
8.75	-14.2776949022333\\
9	-13.974362836509\\
9.25	-15.837281883908\\
9.5	-22.637116585971\\
9.75	-16.5461534776863\\
10	-15.0302082681359\\
10.25	-16.3960057267775\\
10.5	-30.0882594985297\\
10.75	-15.8685352127636\\
11	-13.5301736301438\\
11.25	-13.1600583173854\\
11.5	-14.0955668343848\\
11.75	-15.7011769303135\\
12	-15.4695843491069\\
12.25	-14.2602712444065\\
12.5	-13.7174646396916\\
12.75	-13.733381543724\\
13	-14.0266406502253\\
13.25	-14.4501954025369\\
13.5	-15.0885242184341\\
13.75	-16.0537007873293\\
14	-16.5513778405168\\
14.25	-15.4249759684788\\
14.5	-14.1888371364051\\
14.75	-13.7120740217037\\
15	-14.1370208864664\\
15.25	-15.6799652787386\\
15.5	-19.1026017721014\\
15.75	-22.4626772174502\\
16	-19.3101218506881\\
16.25	-19.0722984318622\\
16.5	-20.4985601282558\\
16.75	-19.1277534959658\\
17	-16.4059152383722\\
17.25	-14.6730969869891\\
17.5	-13.6223549595783\\
17.75	-13.0464280848648\\
18	-12.8797147355374\\
18.25	-13.1211588947356\\
18.5	-13.8463506161611\\
18.75	-15.2904228193533\\
19	-18.3391704171231\\
19.25	-25.7112725270906\\
19.5	-17.142796891061\\
19.75	-14.7662469816984\\
20	-13.7694048347087\\
20.25	-13.5974909198369\\
20.5	-14.1424810850218\\
20.75	-15.4630412164829\\
21	-17.7052293197755\\
21.25	-19.2917856019492\\
21.5	-17.6516731919067\\
21.75	-16.3850696442001\\
22	-15.9416686932724\\
22.25	-16.0195429843206\\
22.5	-16.2368197255355\\
22.75	-16.1894435206923\\
23	-15.8974676806053\\
23.25	-15.6966871188348\\
23.5	-15.7605359748304\\
23.75	-16.0847750364376\\
24	-16.6330651914684\\
24.25	-17.2819819105781\\
24.5	-17.5719580517674\\
24.75	-17.0051484739671\\
25	-16.1235737443201\\
25.25	-15.5961650016985\\
25.5	-15.689795200863\\
25.75	-16.7142885560397\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-14.6764254482302\\
-4.75	-16.1178019226078\\
-4.5	-16.3932835829832\\
-4.25	-13.4604279856666\\
-4	-11.5025649883228\\
-3.75	-10.4066471535682\\
-3.5	-10.0342577225925\\
-3.25	-10.5872383920212\\
-3	-12.4941662416417\\
-2.75	-14.0928141755384\\
-2.5	-12.6527873495909\\
-2.25	-13.8887489990902\\
-2	-14.4014639463543\\
-1.75	-9.14483847484233\\
-1.5	-7.49392227637408\\
-1.25	-8.35040370272977\\
-1	-8.96632544516806\\
-0.75	-4.2015070765837\\
-0.5	-1.59191023656241\\
-0.25	-0.306992343743879\\
0	0.0369706967210879\\
0.25	-0.453526037244757\\
0.5	-1.81695125523502\\
0.75	-4.2540040672467\\
1	-8.29220693891575\\
1.25	-14.6638218191232\\
1.5	-19.7006384696298\\
1.75	-14.5010949594668\\
2	-11.1393953918939\\
2.25	-10.6508747468448\\
2.5	-12.0669789066579\\
2.75	-15.166398420892\\
3	-16.3441352520945\\
3.25	-17.1410550927089\\
3.5	-22.4263407696544\\
3.75	-17.4220457906864\\
4	-16.0744621496133\\
4.25	-17.6304404103773\\
4.5	-24.7074321474479\\
4.75	-19.6768445361478\\
5	-17.7781549712031\\
5.25	-16.9687089459482\\
5.5	-16.102915974891\\
5.75	-15.9170681357811\\
6	-17.0932769418373\\
6.25	-20.8848048961931\\
6.5	-19.5737821373124\\
6.75	-15.8128825055383\\
7	-13.8000551930359\\
7.25	-12.5691313065361\\
7.5	-12.0355166925548\\
7.75	-12.3534654554462\\
8	-13.934102545435\\
8.25	-17.5633583093735\\
8.5	-15.913295708184\\
8.75	-13.758402417135\\
9	-13.7306528645659\\
9.25	-15.9292503190554\\
9.5	-26.4830130851888\\
9.75	-16.4861676400768\\
10	-15.2095437477596\\
10.25	-16.9860720379303\\
10.5	-24.0891581401955\\
10.75	-15.5224883122969\\
11	-13.534387322492\\
11.25	-13.3108313965691\\
11.5	-14.2425046868661\\
11.75	-15.4524333866501\\
12	-15.031733104303\\
12.25	-14.1153296971038\\
12.5	-13.7938669299036\\
12.75	-13.9577425754797\\
13	-14.3693469813958\\
13.25	-14.9754653455622\\
13.5	-15.9226479889108\\
13.75	-16.6954506814997\\
14	-15.6423983240849\\
14.25	-14.0816044211018\\
14.5	-13.2050234914501\\
14.75	-13.1270617643082\\
15	-13.8896585246901\\
15.25	-15.7103907829673\\
15.5	-19.2608108848457\\
15.75	-22.9289398241295\\
16	-20.8129772304977\\
16.25	-21.7978719975337\\
16.5	-22.2091569528843\\
16.75	-18.1507997575142\\
17	-15.8431125269949\\
17.25	-14.5333960998608\\
17.5	-13.7847552525899\\
17.75	-13.3919625368049\\
18	-13.2526106269035\\
18.25	-13.3511518276457\\
18.5	-13.7789045395475\\
18.75	-14.7906693839689\\
19	-17.0373301561926\\
19.25	-22.6267991208881\\
19.5	-17.6150224217082\\
19.75	-14.8374951983807\\
20	-13.6248228437169\\
20.25	-13.263783875206\\
20.5	-13.5591683464529\\
20.75	-14.5211196626435\\
21	-16.3216943060999\\
21.25	-18.9840542449046\\
21.5	-18.9193601945734\\
21.75	-17.1564576795952\\
22	-16.3304261802242\\
22.25	-16.1195907138085\\
22.5	-16.1356081504892\\
22.75	-16.2140850940757\\
23	-16.4619866483855\\
23.25	-17.0499911593352\\
23.5	-18.0931290882978\\
23.75	-19.6696746477159\\
24	-21.9005441102452\\
24.25	-24.0252940146487\\
24.5	-21.6579641900833\\
24.75	-18.8298133027616\\
25	-16.8668617399829\\
25.25	-15.6669659062447\\
25.5	-15.2659795093202\\
25.75	-15.8284441289917\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-15.2877582706075\\
-4.75	-16.3884128185896\\
-4.5	-15.4725305425674\\
-4.25	-13.3182232700783\\
-4	-11.8496867980525\\
-3.75	-10.9288445875371\\
-3.5	-10.5248535832587\\
-3.25	-10.9578988885304\\
-3	-12.7646654789989\\
-2.75	-14.8710002936387\\
-2.5	-13.4453792801134\\
-2.25	-14.7566139964307\\
-2	-14.083892554632\\
-1.75	-9.13056776334617\\
-1.5	-7.51730386509534\\
-1.25	-8.30488531661711\\
-1	-8.83602579858337\\
-0.75	-4.24398838255372\\
-0.5	-1.64239630330753\\
-0.25	-0.35161696906157\\
0	0.00102193439091399\\
0.25	-0.479006194063588\\
0.5	-1.82955299887329\\
0.75	-4.2486135171568\\
1	-8.24539586503047\\
1.25	-14.2722752458467\\
1.5	-18.6232210473413\\
1.75	-15.3113499858967\\
2	-11.4633364268261\\
2.25	-10.8793037288654\\
2.5	-12.3130308471283\\
2.75	-15.8907123784186\\
3	-17.9358503336037\\
3.25	-19.0426999521505\\
3.5	-22.5518540278069\\
3.75	-16.215994657708\\
4	-15.0822560319883\\
4.25	-16.2800315319045\\
4.5	-20.7885494017984\\
4.75	-23.6139435136184\\
5	-20.3473747150581\\
5.25	-19.3249612456615\\
5.5	-17.412100305204\\
5.75	-16.613375543504\\
6	-17.6074217027414\\
6.25	-22.2046603756705\\
6.5	-18.753167772384\\
6.75	-15.26569060772\\
7	-13.5754066948409\\
7.25	-12.6705063249746\\
7.5	-12.371348264283\\
7.75	-12.8107341733697\\
8	-14.3466685677963\\
8.25	-16.9051641056847\\
8.5	-15.3525147287423\\
8.75	-13.6506316801039\\
9	-13.6639250946064\\
9.25	-15.7305471920258\\
9.5	-28.6428960649169\\
9.75	-16.646098394923\\
10	-15.0229829142597\\
10.25	-16.1869044731894\\
10.5	-24.3299820952419\\
10.75	-16.8969769650737\\
11	-14.2169849027251\\
11.25	-13.641356989261\\
11.5	-14.175499334656\\
11.75	-15.0365104753244\\
12	-15.0179444630007\\
12.25	-14.438942699652\\
12.5	-14.1387725201664\\
12.75	-14.1700389313614\\
13	-14.3571952350276\\
13.25	-14.6124630865334\\
13.5	-15.0215042404274\\
13.75	-15.6311516962872\\
14	-16.0793873238398\\
14.25	-15.7104997938357\\
14.5	-14.9411961741162\\
14.75	-14.5451974595545\\
15	-14.8564017550405\\
15.25	-16.1252011491221\\
15.5	-18.9680069168755\\
15.75	-23.0250827935234\\
16	-20.1021019032573\\
16.25	-19.6873178935871\\
16.5	-21.3205393341181\\
16.75	-18.5611636808479\\
17	-15.4825896456914\\
17.25	-13.7301341004068\\
17.5	-12.7848761709773\\
17.75	-12.4028531499291\\
18	-12.4701946293715\\
18.25	-12.9327236564461\\
18.5	-13.8289581763278\\
18.75	-15.3840582656671\\
19	-18.3788162106334\\
19.25	-20.5464748166755\\
19.5	-16.4381984898371\\
19.75	-14.4844895037773\\
20	-13.661790559183\\
20.25	-13.5891074476527\\
20.5	-14.1613421582461\\
20.75	-15.4444219090205\\
21	-17.5707113497309\\
21.25	-18.8303750684682\\
21.5	-17.1251209967439\\
21.75	-15.8932677158309\\
22	-15.5708401016404\\
22.25	-15.9076719145435\\
22.5	-16.4507526522399\\
22.75	-16.5108412493292\\
23	-16.1810356564875\\
23.25	-16.0729541393134\\
23.5	-16.4148500950121\\
23.75	-17.1712335520625\\
24	-18.1059136026801\\
24.25	-18.6891915723977\\
24.5	-18.4098593619992\\
24.75	-17.4985112151412\\
25	-16.5361324066898\\
25.25	-15.8995009938151\\
25.5	-15.8676646192389\\
25.75	-16.7768495387276\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.2865339433137\\
-4.75	-16.2564301349197\\
-4.5	-16.6174380966251\\
-4.25	-13.5874851832852\\
-4	-11.7626460673664\\
-3.75	-10.7563086379517\\
-3.5	-10.4014371735937\\
-3.25	-10.9225649347189\\
-3	-12.6646183087434\\
-2.75	-13.7522831416721\\
-2.5	-12.5943750872605\\
-2.25	-14.1186809937027\\
-2	-14.0067941321193\\
-1.75	-8.95871216357951\\
-1.5	-7.34353023417578\\
-1.25	-8.13892857546017\\
-1	-8.90081240341147\\
-0.75	-4.23848558774322\\
-0.5	-1.61575137747443\\
-0.25	-0.323910375821276\\
0	0.0222351813079055\\
0.25	-0.470025158188798\\
0.5	-1.84233571530703\\
0.75	-4.30381182527803\\
1	-8.40163429677191\\
1.25	-14.315706543225\\
1.5	-17.4742347300344\\
1.75	-15.4920286890628\\
2	-11.5389836009335\\
2.25	-10.985837114627\\
2.5	-12.5393158876448\\
2.75	-16.2720331431047\\
3	-17.2883707362845\\
3.25	-18.2716877176542\\
3.5	-22.9834008080906\\
3.75	-16.2742693550931\\
4	-15.2284753562737\\
4.25	-16.8347286151341\\
4.5	-24.5730035632212\\
4.75	-19.0153458094421\\
5	-16.9496318281076\\
5.25	-16.4055607337176\\
5.5	-15.9603203966642\\
5.75	-16.0106001071566\\
6	-17.5190656845513\\
6.25	-23.861165984408\\
6.5	-18.636735628123\\
6.75	-15.301948638322\\
7	-13.6752655625823\\
7.25	-12.679550667695\\
7.5	-12.162277553289\\
7.75	-12.2835709574843\\
8	-13.3376152784043\\
8.25	-15.5811924418213\\
8.5	-16.041803493011\\
8.75	-14.27769738837\\
9	-14.0293754281765\\
9.25	-15.7070543104231\\
9.5	-19.6173939110237\\
9.75	-16.7429783607592\\
10	-15.5920473638374\\
10.25	-17.4592614721214\\
10.5	-23.2927594785012\\
10.75	-15.37575572522\\
11	-13.3956766260493\\
11.25	-13.0810580729658\\
11.5	-13.7810154649372\\
11.75	-14.6140658278163\\
12	-14.2873058255701\\
12.25	-13.5755934025079\\
12.5	-13.3136242877845\\
12.75	-13.4976601270878\\
13	-13.9196343913687\\
13.25	-14.4362941830272\\
13.5	-15.1174892906774\\
13.75	-15.9811507392172\\
14	-16.2894396842316\\
14.25	-15.4345785001374\\
14.5	-14.5504628472748\\
14.75	-14.2945583853031\\
15	-14.8181104021458\\
15.25	-16.3014490528381\\
15.5	-19.3703917353191\\
15.75	-28.9121096181842\\
16	-23.0498519079188\\
16.25	-22.8510116569581\\
16.5	-21.746148464952\\
16.75	-17.4572144063628\\
17	-14.9097832579649\\
17.25	-13.4312019519808\\
17.5	-12.6663309278823\\
17.75	-12.4515253268655\\
18	-12.6924498101325\\
18.25	-13.320655009451\\
18.5	-14.3124346973497\\
18.75	-15.8588891427296\\
19	-18.9073418367467\\
19.25	-21.8545714298172\\
19.5	-16.4429951750285\\
19.75	-14.1496502923035\\
20	-13.0881677588829\\
20.25	-12.8294061435368\\
20.5	-13.273090976634\\
20.75	-14.4701433352171\\
21	-16.6593470718877\\
21.25	-20.0114883466173\\
21.5	-19.3138475963205\\
21.75	-17.2301753792033\\
22	-16.3009139033574\\
22.25	-16.0712201223437\\
22.5	-16.1753911770207\\
22.75	-16.162237703373\\
23	-15.8649223118639\\
23.25	-15.651667282429\\
23.5	-15.8607516434994\\
23.75	-16.5903837210284\\
24	-17.7086086698013\\
24.25	-18.6734265179091\\
24.5	-18.6143086816957\\
24.75	-17.4790045455291\\
25	-16.1321717017691\\
25.25	-15.1969071530944\\
25.5	-14.948733577268\\
25.75	-15.5758170449932\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.5955027544626\\
-4.75	-16.6016330003217\\
-4.5	-16.5673224483097\\
-4.25	-13.5516867464794\\
-4	-11.7614438242097\\
-3.75	-10.7653720413974\\
-3.5	-10.4453744539283\\
-3.25	-11.0754128360908\\
-3	-13.1926481700619\\
-2.75	-14.5983530492002\\
-2.5	-12.9790443186038\\
-2.25	-14.6127988817613\\
-2	-13.3449817933172\\
-1.75	-8.73817231092301\\
-1.5	-7.24181363676753\\
-1.25	-8.12741111631405\\
-1	-9.02963186675665\\
-0.75	-4.26203224409553\\
-0.5	-1.63613043841496\\
-0.25	-0.350416389162515\\
0	-0.00977813193260522\\
0.25	-0.505028876451491\\
0.5	-1.87526675651492\\
0.75	-4.3226585498295\\
1	-8.36893658044177\\
1.25	-14.5470820705603\\
1.5	-19.5567828071988\\
1.75	-14.5832261853493\\
2	-11.1774469405063\\
2.25	-10.7100751504916\\
2.5	-12.1790012083846\\
2.75	-15.4125836100358\\
3	-16.7934339211819\\
3.25	-18.149119042548\\
3.5	-20.2637425771715\\
3.75	-15.6538559353106\\
4	-14.7509029079656\\
4.25	-16.3003307921832\\
4.5	-23.2072874283021\\
4.75	-19.4272648877493\\
5	-17.4026535506087\\
5.25	-17.2558825938266\\
5.5	-16.7814671252911\\
5.75	-16.5280952868504\\
6	-17.870166544345\\
6.25	-24.1348909225823\\
6.5	-18.755230633108\\
6.75	-15.5994898828343\\
7	-14.0055889808379\\
7.25	-12.886846113686\\
7.5	-12.2008069159454\\
7.75	-12.2144662316063\\
8	-13.2699067180444\\
8.25	-15.6733762575245\\
8.5	-15.8478512569636\\
8.75	-13.9569843614081\\
9	-13.7415942982163\\
9.25	-15.5567663379431\\
9.5	-22.6056087710879\\
9.75	-17.1412369952624\\
10	-15.4863500736591\\
10.25	-16.8193033564505\\
10.5	-22.9584411748814\\
10.75	-16.2175139183835\\
11	-13.9339371458624\\
11.25	-13.4198937031927\\
11.5	-13.9341571270769\\
11.75	-14.8753982208531\\
12	-15.219070599112\\
12.25	-14.8752318476421\\
12.5	-14.5890142031414\\
12.75	-14.5070179332289\\
13	-14.5416545496473\\
13.25	-14.7312476040691\\
13.5	-15.1962562803546\\
13.75	-15.7769973456741\\
14	-15.7062557084422\\
14.25	-14.8672816166864\\
14.5	-14.1728638531027\\
14.75	-14.0800342613054\\
15	-14.7407099898533\\
15.25	-16.3958959211266\\
15.5	-19.8121015078663\\
15.75	-24.9675843284445\\
16	-21.1115642868514\\
16.25	-21.2090819542676\\
16.5	-22.5150107274322\\
16.75	-18.3758697108386\\
17	-15.51369981728\\
17.25	-13.8058196010452\\
17.5	-12.7843658244236\\
17.75	-12.2661974869672\\
18	-12.1808725430345\\
18.25	-12.5250834850178\\
18.5	-13.3732955851671\\
18.75	-14.9766069583492\\
19	-18.305481132886\\
19.25	-23.903080844392\\
19.5	-16.9688262254087\\
19.75	-14.8527897482802\\
20	-13.9828484111326\\
20.25	-13.8150295903141\\
20.5	-14.1718540083176\\
20.75	-15.0349280213514\\
21	-16.3279700725364\\
21.25	-17.2018304904507\\
21.5	-16.517382872195\\
21.75	-15.6196580713765\\
22	-15.347813503809\\
22.25	-15.7454265322997\\
22.5	-16.5821993022687\\
22.75	-17.2334982615899\\
23	-17.2508311986314\\
23.25	-17.1487254683761\\
23.5	-17.3469486797387\\
23.75	-17.7667890640145\\
24	-18.01650358529\\
24.25	-17.7281676088331\\
24.5	-17.0153212126672\\
24.75	-16.2200398884822\\
25	-15.5613131676266\\
25.25	-15.1761172104841\\
25.5	-15.2176320208805\\
25.75	-15.9216654150509\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-15.0696681362922\\
-4.75	-16.8629859432374\\
-4.5	-16.6369145085487\\
-4.25	-13.7860408755662\\
-4	-11.9677164517124\\
-3.75	-10.8245298190184\\
-3.5	-10.2982214062906\\
-3.25	-10.6906979587648\\
-3	-12.520440556972\\
-2.75	-14.7656889892541\\
-2.5	-13.3530064825229\\
-2.25	-14.7939158168721\\
-2	-13.7191671100981\\
-1.75	-8.86334045703073\\
-1.5	-7.27438698965224\\
-1.25	-8.0424850721096\\
-1	-8.8645200786431\\
-0.75	-4.25442225953203\\
-0.5	-1.62293233936692\\
-0.25	-0.323266040590762\\
0	0.0313939924071049\\
0.25	-0.448852290653843\\
0.5	-1.80073548746095\\
0.75	-4.22242881551018\\
1	-8.22285344876174\\
1.25	-14.0810250511893\\
1.5	-17.6541368026419\\
1.75	-16.0110694335052\\
2	-11.7476816756052\\
2.25	-11.1088632691932\\
2.5	-12.5296157013353\\
2.75	-15.6883610040813\\
3	-16.6888491015655\\
3.25	-17.719888123298\\
3.5	-21.7792726470478\\
3.75	-16.878470616501\\
4	-15.935293279295\\
4.25	-17.8282165401959\\
4.5	-25.1579189401338\\
4.75	-19.460357387379\\
5	-18.2917270769471\\
5.25	-17.5966813931521\\
5.5	-16.1954882867561\\
5.75	-15.6811099613107\\
6	-16.6475022126677\\
6.25	-19.7139662927761\\
6.5	-19.5677546467754\\
6.75	-16.3747060965817\\
7	-14.4333245549543\\
7.25	-12.9981387291056\\
7.5	-12.1509757777631\\
7.75	-12.153669644713\\
8	-13.4181276218356\\
8.25	-17.3583673275791\\
8.5	-17.2448865399727\\
8.75	-13.9732784058698\\
9	-13.6072398771214\\
9.25	-15.5701379771994\\
9.5	-27.7296861559761\\
9.75	-16.3535664726784\\
10	-14.8690215289022\\
10.25	-16.3520293573887\\
10.5	-32.1099294689828\\
10.75	-15.7287294980682\\
11	-13.4331770040402\\
11.25	-12.9720399925442\\
11.5	-13.554663065375\\
11.75	-14.5019303897023\\
12	-14.6707389595597\\
12.25	-14.19801042073\\
12.5	-13.9236686951775\\
12.75	-13.9339778548675\\
13	-14.0578217711306\\
13.25	-14.2672254582206\\
13.5	-14.7034935053105\\
13.75	-15.3790783519177\\
14	-15.598620678474\\
14.25	-14.7591066342511\\
14.5	-13.850461441649\\
14.75	-13.5502009389516\\
15	-14.0395100421138\\
15.25	-15.4656276757751\\
15.5	-18.1413702011277\\
15.75	-22.0246256982465\\
16	-22.3252821443988\\
16.25	-20.6263157032954\\
16.5	-18.1272061064845\\
16.75	-16.2023044596775\\
17	-15.0315216914492\\
17.25	-14.2946284537101\\
17.5	-13.7412089935186\\
17.75	-13.3402152023034\\
18	-13.1694046788769\\
18.25	-13.284410184772\\
18.5	-13.7476474046127\\
18.75	-14.7773388559456\\
19	-17.0654913566384\\
19.25	-26.7569455093702\\
19.5	-17.7205081981304\\
19.75	-14.7750179147993\\
20	-13.6173885719753\\
20.25	-13.4149200959436\\
20.5	-13.9738100732577\\
20.75	-15.2798613441835\\
21	-17.0974472698563\\
21.25	-17.6458494134417\\
21.5	-16.6251755478383\\
21.75	-16.0586111149399\\
22	-16.2879480004937\\
22.25	-17.1308896828594\\
22.5	-17.4555706205622\\
22.75	-16.4184974934002\\
23	-15.3795494106691\\
23.25	-14.9676110986205\\
23.5	-15.2389862165\\
23.75	-16.2278650080992\\
24	-18.0553598335546\\
24.25	-20.4608027120343\\
24.5	-19.8722052808609\\
24.75	-17.6177307197547\\
25	-16.0478856071761\\
25.25	-15.1793680441664\\
25.5	-15.0748985492284\\
25.75	-15.9638222332857\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-14.7634786283015\\
-4.75	-16.1869420792977\\
-4.5	-16.4602393244653\\
-4.25	-13.6569415007056\\
-4	-11.7770276970766\\
-3.75	-10.6909110772651\\
-3.5	-10.2616356976935\\
-3.25	-10.7226658396018\\
-3	-12.4603828231117\\
-2.75	-13.6281359828418\\
-2.5	-12.2304673377953\\
-2.25	-13.2582738688701\\
-2	-14.8685478508712\\
-1.75	-9.30986515301039\\
-1.5	-7.55072904638799\\
-1.25	-8.34969762932595\\
-1	-9.01101444537525\\
-0.75	-4.23900260950052\\
-0.5	-1.61632702777546\\
-0.25	-0.326660006732647\\
0	0.0181291944280034\\
0.25	-0.472855701139986\\
0.5	-1.83630656203909\\
0.75	-4.26647835593193\\
1	-8.24271366681504\\
1.25	-13.9598234107732\\
1.5	-18.7710639713697\\
1.75	-14.993317964142\\
2	-11.2865700006924\\
2.25	-10.7290556277268\\
2.5	-12.0962808748994\\
2.75	-15.2399240139423\\
3	-17.2714285926469\\
3.25	-18.7532457071765\\
3.5	-18.8266851363514\\
3.75	-15.1187248230556\\
4	-14.2264158021121\\
4.25	-15.3317661244735\\
4.5	-19.079306371629\\
4.75	-23.3984024284587\\
5	-19.7721319341943\\
5.25	-19.1173964591182\\
5.5	-17.5451270085707\\
5.75	-16.4827076439024\\
6	-16.8588151197757\\
6.25	-19.2423020260995\\
6.5	-20.8392037327426\\
6.75	-16.7434176553083\\
7	-14.4426966803874\\
7.25	-12.9808970830088\\
7.5	-12.1370890587339\\
7.75	-12.0345366524664\\
8	-12.9090975916192\\
8.25	-14.8968495969722\\
8.5	-15.2353854459611\\
8.75	-13.6105231450138\\
9	-13.3850182134199\\
9.25	-15.1591242617808\\
9.5	-23.8860098520016\\
9.75	-16.868985241192\\
10	-15.0150371507214\\
10.25	-16.0584383622495\\
10.5	-19.2524931793043\\
10.75	-15.6816008490967\\
11	-13.7501886038281\\
11.25	-13.5671735746386\\
11.5	-14.6750361286453\\
11.75	-16.3256726060705\\
12	-15.7772350122189\\
12.25	-14.4485403217361\\
12.5	-13.7781277866206\\
12.75	-13.6016583938476\\
13	-13.7224237070102\\
13.25	-14.1054521595525\\
13.5	-14.8522226405378\\
13.75	-15.889698555604\\
14	-16.1762188548997\\
14.25	-15.0863838992736\\
14.5	-14.0606815068025\\
14.75	-13.7030289398443\\
15	-14.1240708999778\\
15.25	-15.4979922821065\\
15.5	-18.5073183580274\\
15.75	-32.6693400404382\\
16	-20.388323156935\\
16.25	-19.1097972655615\\
16.5	-19.9882131362206\\
16.75	-19.0552924801885\\
17	-16.136575357108\\
17.25	-14.2572048628143\\
17.5	-13.229794955305\\
17.75	-12.7965872591001\\
18	-12.8168916287022\\
18.25	-13.2202937543658\\
18.5	-14.0369417733688\\
18.75	-15.4977685681071\\
19	-18.3837728257591\\
19.25	-21.3615171651617\\
19.5	-16.8292210974581\\
19.75	-14.7145146105349\\
20	-13.8054456801957\\
20.25	-13.6851266053824\\
20.5	-14.2610691245379\\
20.75	-15.586490287021\\
21	-17.7314830611972\\
21.25	-19.1097542328455\\
21.5	-17.735339486503\\
21.75	-16.6549266409889\\
22	-16.3380484941166\\
22.25	-16.5114049682225\\
22.5	-16.7688377652911\\
22.75	-16.673236912718\\
23	-16.2387616916019\\
23.25	-15.789543863462\\
23.5	-15.5284486189948\\
23.75	-15.5301743768602\\
24	-15.8163352656554\\
24.25	-16.3218357871917\\
24.5	-16.7694360106654\\
24.75	-16.6897671429969\\
25	-16.1197791878857\\
25.25	-15.5397448591094\\
25.5	-15.3476382410086\\
25.75	-15.8588543418455\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-14.5872373824338\\
-4.75	-15.9272446368274\\
-4.5	-16.05869535884\\
-4.25	-13.5399910706999\\
-4	-11.786934545885\\
-3.75	-10.7842251944044\\
-3.5	-10.4365931457424\\
-3.25	-10.9771310093161\\
-3	-12.6765184626115\\
-2.75	-13.2731931581234\\
-2.5	-12.0468542383072\\
-2.25	-13.3598918559122\\
-2	-15.118235566062\\
-1.75	-9.34922704951112\\
-1.5	-7.64044811374468\\
-1.25	-8.51230638556524\\
-1	-8.9636073054707\\
-0.75	-4.21710717780019\\
-0.5	-1.62975151977545\\
-0.25	-0.355013120134887\\
0	-0.0158710461637118\\
0.25	-0.506108129017383\\
0.5	-1.86028531018784\\
0.75	-4.26061148874431\\
1	-8.13214186617901\\
1.25	-13.6639602302354\\
1.5	-20.0125012108942\\
1.75	-14.3645007302417\\
2	-11.0571990762569\\
2.25	-10.5868036102472\\
2.5	-11.9811654886963\\
2.75	-15.2692166220152\\
3	-18.5160150524509\\
3.25	-22.7678473239807\\
3.5	-18.3569964869781\\
3.75	-14.7550345690215\\
4	-14.193331899764\\
4.25	-15.882755557268\\
4.5	-23.1660414974366\\
4.75	-18.9606368968758\\
5	-17.1385893499439\\
5.25	-17.6515120030185\\
5.5	-17.7659788068802\\
5.75	-17.2266073775544\\
6	-18.2007099548231\\
6.25	-24.467276957913\\
6.5	-19.1045010663413\\
6.75	-15.4453000205063\\
7	-13.6134189899343\\
7.25	-12.4824508594761\\
7.5	-11.9274825001047\\
7.75	-12.137158478406\\
8	-13.5221961671761\\
8.25	-16.8745515694344\\
8.5	-15.6829614609104\\
8.75	-13.2792178960031\\
9	-12.9408810530809\\
9.25	-14.4851659486074\\
9.5	-19.9900668274494\\
9.75	-17.6385596411686\\
10	-15.571087182599\\
10.25	-16.9973665281594\\
10.5	-27.1623882509959\\
10.75	-15.8163350298106\\
11	-13.7088063145151\\
11.25	-13.4222805291027\\
11.5	-14.146505136889\\
11.75	-14.7315217630587\\
12	-14.1736971164166\\
12.25	-13.5839792132292\\
12.5	-13.5715497881364\\
12.75	-14.0274494348482\\
13	-14.5827075876022\\
13.25	-14.9488571144282\\
13.5	-15.4040931772671\\
13.75	-16.4025112728623\\
14	-17.2110217824354\\
14.25	-15.8363198088991\\
14.5	-14.3293727913394\\
14.75	-13.7224109454005\\
15	-14.0404437078005\\
15.25	-15.3868577656521\\
15.5	-18.2879748870285\\
15.75	-26.5126982526352\\
16	-22.6577388895989\\
16.25	-21.8325528787567\\
16.5	-22.1346214478652\\
16.75	-18.633823139293\\
17	-16.0790232876988\\
17.25	-14.5237868524783\\
17.5	-13.5672886507286\\
17.75	-13.0186758889153\\
18	-12.8047571945166\\
18.25	-12.9299513920738\\
18.5	-13.4939370755966\\
18.75	-14.75128762037\\
19	-17.5300480977451\\
19.25	-28.1407648273744\\
19.5	-16.9386868877402\\
19.75	-14.3596496876227\\
20	-13.2266273823108\\
20.25	-12.9218718469898\\
20.5	-13.3186832268342\\
20.75	-14.4849959018686\\
21	-16.5986747693781\\
21.25	-18.5073493444927\\
21.5	-17.1453569386957\\
21.75	-16.0264301180777\\
22	-15.9814276204042\\
22.25	-16.9692544486514\\
22.5	-18.9098424048159\\
22.75	-18.962887510039\\
23	-16.7852516626517\\
23.25	-15.3770130213248\\
23.5	-14.7330066302827\\
23.75	-14.6516304059674\\
24	-14.9827928148953\\
24.25	-15.6233495473776\\
24.5	-16.5430204122252\\
24.75	-17.7434744139658\\
25	-18.4357549288166\\
25.25	-17.5767268741499\\
25.5	-16.6641954664214\\
25.75	-16.6867496376776\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-13.9798300513556\\
-4.75	-15.2768912178986\\
-4.5	-14.8516762219293\\
-4.25	-12.6800204532535\\
-4	-11.289493783659\\
-3.75	-10.5930306279294\\
-3.5	-10.449686438105\\
-3.25	-11.056696295016\\
-3	-12.6904693278449\\
-2.75	-13.3879913977361\\
-2.5	-12.2684166094067\\
-2.25	-13.4567081709461\\
-2	-14.2746373140077\\
-1.75	-9.30285265423153\\
-1.5	-7.66287424350132\\
-1.25	-8.56301575016688\\
-1	-9.02893383215055\\
-0.75	-4.23156488031653\\
-0.5	-1.63390870207653\\
-0.25	-0.353773110819537\\
0	-0.0128900731582219\\
0.25	-0.507038909142818\\
0.5	-1.87665798021077\\
0.75	-4.32117656795293\\
1	-8.32390938088342\\
1.25	-13.8158907963585\\
1.5	-18.0836316612233\\
1.75	-15.0798163454159\\
2	-11.225866651922\\
2.25	-10.6134826864151\\
2.5	-11.91736163424\\
2.75	-15.2224212494733\\
3	-19.1717152963967\\
3.25	-22.2672765438363\\
3.5	-19.4922864290218\\
3.75	-15.6556174675903\\
4	-15.1642515215925\\
4.25	-17.3223887200684\\
4.5	-30.006552892312\\
4.75	-18.157152923476\\
5	-17.2374586798662\\
5.25	-18.2984209290953\\
5.5	-17.9301089186717\\
5.75	-16.8933104665276\\
6	-17.6514186891693\\
6.25	-22.1726717617995\\
6.5	-18.6193290546735\\
6.75	-15.1070867794814\\
7	-13.4159389845581\\
7.25	-12.4921638076422\\
7.5	-12.1260785589594\\
7.75	-12.4383112594879\\
8	-13.7779456935616\\
8.25	-16.5213811856095\\
8.5	-15.9938154618756\\
8.75	-14.0004990773357\\
9	-13.8558780653436\\
9.25	-15.8491055849006\\
9.5	-28.0664061227953\\
9.75	-16.7399517670743\\
10	-15.172840454125\\
10.25	-16.5146905178625\\
10.5	-21.3447519733077\\
10.75	-15.5290665935498\\
11	-13.3209990746187\\
11.25	-12.8080627226101\\
11.5	-13.3194786924462\\
11.75	-14.2192468209031\\
12	-14.3154397377061\\
12.25	-13.717810936086\\
12.5	-13.3645461699662\\
12.75	-13.3956515564199\\
13	-13.6530208204525\\
13.25	-14.0512735324861\\
13.5	-14.7037152983111\\
13.75	-15.6949180080511\\
14	-16.3116530575691\\
14.25	-15.4520590939985\\
14.5	-14.3233074911255\\
14.75	-13.7936965304579\\
15	-14.0117256277067\\
15.25	-15.0935105568092\\
15.5	-17.3876596511878\\
15.75	-21.9972586850642\\
16	-22.151888188111\\
16.25	-20.3183301839961\\
16.5	-19.7455121794506\\
16.75	-17.6926732221473\\
17	-15.4928315006239\\
17.25	-14.0298574471451\\
17.5	-13.2142885873156\\
17.75	-12.9071823747785\\
18	-13.0149607823666\\
18.25	-13.4849911572529\\
18.5	-14.3073130359684\\
18.75	-15.6286626083574\\
19	-18.1935695677138\\
19.25	-27.3614009183846\\
19.5	-17.6428103974381\\
19.75	-14.8369762452044\\
20	-13.6393152129555\\
20.25	-13.4171393088308\\
20.5	-14.0719304072375\\
20.75	-15.7979118684185\\
21	-19.0318394799069\\
21.25	-18.9950811849311\\
21.5	-16.6101000359729\\
21.75	-15.665175256863\\
22	-15.668976843017\\
22.25	-16.3527135819273\\
22.5	-17.412059978512\\
22.75	-18.1286474982441\\
23	-18.0699804411743\\
23.25	-17.8629418805732\\
23.5	-17.9620658921097\\
23.75	-18.4039472761614\\
24	-19.2005813232668\\
24.25	-20.571817895717\\
24.5	-22.7759279692107\\
24.75	-20.8519067382833\\
25	-17.6976829559588\\
25.25	-15.8975166894757\\
25.5	-15.1844888433645\\
25.75	-15.5693362564369\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-14.4687192819955\\
-4.75	-16.4581757641429\\
-4.5	-16.3126937492252\\
-4.25	-13.2532810892312\\
-4	-11.5469906062325\\
-3.75	-10.6714496158004\\
-3.5	-10.4127897739111\\
-3.25	-10.9558181279776\\
-3	-12.4512273326619\\
-2.75	-12.74497392304\\
-2.5	-11.6773355067716\\
-2.25	-12.8537336807888\\
-2	-14.6467288012789\\
-1.75	-9.33263242441893\\
-1.5	-7.61937138724547\\
-1.25	-8.49248491006084\\
-1	-9.03559599689978\\
-0.75	-4.23023196062137\\
-0.5	-1.62923262131138\\
-0.25	-0.351771381186163\\
0	-0.0141405070321172\\
0.25	-0.509681973515335\\
0.5	-1.87449325324485\\
0.75	-4.29713656267442\\
1	-8.21493284786153\\
1.25	-13.4764703445687\\
1.5	-17.8045231793079\\
1.75	-15.3108904821871\\
2	-11.4323443280487\\
2.25	-10.8425005146284\\
2.5	-12.197709542072\\
2.75	-15.6221662566315\\
3	-20.1997282469574\\
3.25	-26.3655697949383\\
3.5	-18.4633366229746\\
3.75	-15.3016528313969\\
4	-14.9689917678421\\
4.25	-16.9950593787833\\
4.5	-24.3535610966782\\
4.75	-19.3371599606309\\
5	-18.1293919246554\\
5.25	-17.7150757098092\\
5.5	-16.3196739085349\\
5.75	-15.6773406476361\\
6	-16.5683751837621\\
6.25	-20.3899955193747\\
6.5	-20.851151095324\\
6.75	-16.333578814078\\
7	-14.4420888396429\\
7.25	-13.2800075930522\\
7.5	-12.5864530392305\\
7.75	-12.5133221639906\\
8	-13.2977721516826\\
8.25	-14.8993810833544\\
8.5	-15.138449910596\\
8.75	-13.9496537724654\\
9	-13.9495908011339\\
9.25	-16.0608942299261\\
9.5	-24.2039906385551\\
9.75	-16.1315719812879\\
10	-14.6069125852855\\
10.25	-15.5753630454736\\
10.5	-20.7653220971245\\
10.75	-17.831994051931\\
11	-14.9193305603527\\
11.25	-14.476538195455\\
11.5	-15.361894003225\\
11.75	-16.2074264879389\\
12	-15.1093223575613\\
12.25	-13.8774067032105\\
12.5	-13.2465854934833\\
12.75	-13.0365711708866\\
13	-13.0605408074986\\
13.25	-13.2779104552171\\
13.5	-13.8318245057959\\
13.75	-14.9252959955832\\
14	-16.3291512181468\\
14.25	-16.3577453446323\\
14.5	-15.3195264121637\\
14.75	-14.9065008391804\\
15	-15.4472817115927\\
15.25	-17.14006078879\\
15.5	-20.3582827460501\\
15.75	-21.8791310340093\\
16	-20.814878228978\\
16.25	-20.8314121964795\\
16.5	-18.8579932218155\\
16.75	-16.5157279613847\\
17	-15.0410700191667\\
17.25	-14.1610578099113\\
17.5	-13.5966925835965\\
17.75	-13.2151072403322\\
18	-13.0002451597069\\
18.25	-12.9917732262361\\
18.5	-13.293989330379\\
18.75	-14.153844676237\\
19	-16.1993403588941\\
19.25	-22.9787159719874\\
19.5	-17.7452862527153\\
19.75	-14.6090634245579\\
20	-13.4317896265752\\
20.25	-13.2506544846162\\
20.5	-13.8297702770377\\
20.75	-15.0996334620017\\
21	-16.8620571277735\\
21.25	-17.7690758392329\\
21.5	-16.9675342061701\\
21.75	-16.1487450278014\\
22	-15.847879896516\\
22.25	-15.9819758097993\\
22.5	-16.3497636191714\\
22.75	-16.6680288586357\\
23	-16.8079128311256\\
23.25	-16.8710830910329\\
23.5	-16.9940601988079\\
23.75	-17.2067059011685\\
24	-17.5609662680272\\
24.25	-18.179555652295\\
24.5	-19.0550202071229\\
24.75	-19.4816981573374\\
25	-18.5316698629404\\
25.25	-17.3072459198683\\
25.5	-16.7525312572329\\
25.75	-17.3049085727104\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.4766150985582\\
-4.75	-15.7250345288551\\
-4.5	-15.6132328498114\\
-4.25	-13.3363611923725\\
-4	-11.8718939947097\\
-3.75	-11.0994840371705\\
-3.5	-10.8529535123445\\
-3.25	-11.4237474013906\\
-3	-13.2270253503972\\
-2.75	-13.4962109356192\\
-2.5	-11.8187628057402\\
-2.25	-12.5513892518573\\
-2	-15.3216712975994\\
-1.75	-9.84467209193089\\
-1.5	-7.98730233242931\\
-1.25	-8.84536690096006\\
-1	-8.86927202092761\\
-0.75	-4.1582417094915\\
-0.5	-1.59950331620231\\
-0.25	-0.332403638491482\\
0	0.00388499565207462\\
0.25	-0.489807874603837\\
0.5	-1.85297370260723\\
0.75	-4.27592220834357\\
1	-8.19230799464491\\
1.25	-13.3266075117226\\
1.5	-17.3425615776557\\
1.75	-15.3464445717722\\
2	-11.3995827170755\\
2.25	-10.7950853142748\\
2.5	-12.1560329124746\\
2.75	-15.6671191328926\\
3	-20.7322464045914\\
3.25	-26.6313150745174\\
3.5	-18.5392468532084\\
3.75	-15.2871846217871\\
4	-14.8055901161007\\
4.25	-16.4155970607129\\
4.5	-21.8982144203214\\
4.75	-21.593837540194\\
5	-18.3103024675675\\
5.25	-16.5728002893123\\
5.5	-15.3490947330336\\
5.75	-15.1455150411788\\
6	-16.26542791477\\
6.25	-18.6703396982569\\
6.5	-17.5859717816623\\
6.75	-15.1741295451132\\
7	-13.6566773859327\\
7.25	-12.6331752077655\\
7.5	-12.0958437204865\\
7.75	-12.2573880256274\\
8	-13.4507113845231\\
8.25	-16.0075062562649\\
8.5	-16.0530069939605\\
8.75	-14.146770982597\\
9	-14.0047099469594\\
9.25	-16.0308124657504\\
9.5	-27.141732024114\\
9.75	-16.6519542457669\\
10	-15.0694322446754\\
10.25	-16.0977828669469\\
10.5	-19.6856675957211\\
10.75	-16.2944380417165\\
11	-14.1116793574915\\
11.25	-13.7251127438015\\
11.5	-14.5233606933246\\
11.75	-15.6876902390516\\
12	-15.2619961951957\\
12.25	-14.1217635244899\\
12.5	-13.441710820088\\
12.75	-13.1529964909056\\
13	-13.0696540595428\\
13.25	-13.1691885496833\\
13.5	-13.5874863584095\\
13.75	-14.5032896176123\\
14	-15.8566014943228\\
14.25	-16.3697415388087\\
14.5	-15.3987212947984\\
14.75	-14.6878459488378\\
15	-14.8242633534558\\
15.25	-15.9186251125413\\
15.5	-18.2131522488274\\
15.75	-21.7678149155413\\
16	-21.8900943157451\\
16.25	-20.7455078959333\\
16.5	-19.4925621094073\\
16.75	-17.6336897515218\\
17	-16.0668382780778\\
17.25	-14.9755687056293\\
17.5	-14.2164114500747\\
17.75	-13.6826941785234\\
18	-13.368481836266\\
18.25	-13.3437839901889\\
18.5	-13.7484586739903\\
18.75	-14.8704655654411\\
19	-17.5409731065199\\
19.25	-29.6586789309004\\
19.5	-17.0770994404172\\
19.75	-14.5889057308091\\
20	-13.5935231719209\\
20.25	-13.423739855241\\
20.5	-13.913077008831\\
20.75	-15.1241196518136\\
21	-17.3495618959393\\
21.25	-19.5241399758374\\
21.5	-17.4159341106854\\
21.75	-15.8310424052875\\
22	-15.4190838188678\\
22.25	-15.9776521847043\\
22.5	-17.0651221710716\\
22.75	-16.9957943547388\\
23	-15.8766025014382\\
23.25	-15.2807537417434\\
23.5	-15.4647007730757\\
23.75	-16.3275409209681\\
24	-17.5710909546446\\
24.25	-18.6098899599594\\
24.5	-19.1826963865996\\
24.75	-19.1744181587278\\
25	-18.1706958025578\\
25.25	-17.1603068410397\\
25.5	-17.1247699367763\\
25.75	-18.8475992849764\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-15.2542038896335\\
-4.75	-16.7512490900457\\
-4.5	-15.6051292353592\\
-4.25	-12.9478768834451\\
-4	-11.3966371553774\\
-3.75	-10.5926125458765\\
-3.5	-10.3843512672755\\
-3.25	-10.9594032493705\\
-3	-12.4217931185897\\
-2.75	-12.5318256604511\\
-2.5	-11.3641434387664\\
-2.25	-12.2148544998652\\
-2	-14.9120479169769\\
-1.75	-9.79733195359226\\
-1.5	-7.94198639922814\\
-1.25	-8.69054208591806\\
-1	-8.59799273201028\\
-0.75	-4.13901088447995\\
-0.5	-1.61846055124052\\
-0.25	-0.36534902726027\\
0	-0.0388097963692166\\
0.25	-0.543653217269163\\
0.5	-1.9250866450523\\
0.75	-4.39032387805354\\
1	-8.46553040008308\\
1.25	-14.3679098194334\\
1.5	-18.8526888051233\\
1.75	-14.7360586840877\\
2	-11.0928217409619\\
2.25	-10.4905949566527\\
2.5	-11.7491329353051\\
2.75	-14.9793012396427\\
3	-20.0278065885003\\
3.25	-24.0164733729583\\
3.5	-18.8126875651681\\
3.75	-15.6344569447107\\
4	-15.2376882892067\\
4.25	-17.1895976612251\\
4.5	-24.0943531768102\\
4.75	-19.8375531610853\\
5	-18.8304792543821\\
5.25	-18.14235173452\\
5.5	-16.1054407927986\\
5.75	-15.1543983268004\\
6	-15.6922769365601\\
6.25	-17.9033324643188\\
6.5	-17.8582643694284\\
6.75	-14.9211829522742\\
7	-13.2197670753013\\
7.25	-12.2823101038629\\
7.5	-11.898133872045\\
7.75	-12.1154440410602\\
8	-13.1081944126438\\
8.25	-14.8642987580129\\
8.5	-15.527283261392\\
8.75	-14.6410156615206\\
9	-14.8469934555182\\
9.25	-17.459218656612\\
9.5	-23.316323621779\\
9.75	-16.0772562855326\\
10	-14.8273246613661\\
10.25	-15.826940123122\\
10.5	-19.1921928998434\\
10.75	-16.7451890324792\\
11	-14.5027531523943\\
11.25	-14.0474295042133\\
11.5	-14.6988468970831\\
11.75	-15.5373917022843\\
12	-15.0660335075164\\
12.25	-14.1117908728852\\
12.5	-13.5628175385301\\
12.75	-13.3845380549683\\
13	-13.4123438591833\\
13.25	-13.6243633499074\\
13.5	-14.1291347747579\\
13.75	-14.95155447194\\
14	-15.5973596648637\\
14.25	-15.2836478369829\\
14.5	-14.6112664473864\\
14.75	-14.3918018334766\\
15	-14.8911240380611\\
15.25	-16.3067626106936\\
15.5	-19.0940084425415\\
15.75	-25.7770368701409\\
16	-23.969674208472\\
16.25	-20.4088635767155\\
16.5	-18.0427686715452\\
16.75	-16.3168006473312\\
17	-15.270653340853\\
17.25	-14.7244684092941\\
17.5	-14.4140031190262\\
17.75	-14.1454316794043\\
18	-13.9226025318588\\
18.25	-13.8998198058981\\
18.5	-14.2786586128653\\
18.75	-15.373485052697\\
19	-18.0577666482958\\
19.25	-28.0807378973289\\
19.5	-17.3066662399604\\
19.75	-14.8715414176578\\
20	-13.9014010009434\\
20.25	-13.7348714863067\\
20.5	-14.2021820776956\\
20.75	-15.4015241187201\\
21	-17.9581507661114\\
21.25	-21.9443132677564\\
21.5	-17.565070224198\\
21.75	-15.6101596559784\\
22	-15.205991099456\\
22.25	-15.8974241648692\\
22.5	-17.0431082951571\\
22.75	-16.777884793352\\
23	-15.714745400045\\
23.25	-15.2570776336875\\
23.5	-15.4884426496655\\
23.75	-16.2511803259134\\
24	-17.3336714304038\\
24.25	-18.5073298955263\\
24.5	-19.5355826880214\\
24.75	-19.8177358611292\\
25	-18.6596462953798\\
25.25	-17.2040853543511\\
25.5	-16.4201187413687\\
25.75	-16.6894618962067\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-14.4855362952537\\
-4.75	-15.4941985028858\\
-4.5	-14.9298130490141\\
-4.25	-12.7207793703649\\
-4	-11.293847840293\\
-3.75	-10.5698485793383\\
-3.5	-10.3889184223311\\
-3.25	-10.9287545261495\\
-3	-12.3403711754337\\
-2.75	-12.5749040652524\\
-2.5	-11.4023318836442\\
-2.25	-12.2041036772544\\
-2	-16.0250860772253\\
-1.75	-10.0669584055249\\
-1.5	-8.06310820851235\\
-1.25	-8.8108289105959\\
-1	-8.84113166754762\\
-0.75	-4.20048910529111\\
-0.5	-1.63318684230741\\
-0.25	-0.357887885952226\\
0	-0.0171830377335214\\
0.25	-0.512114412610174\\
0.5	-1.88725797269218\\
0.75	-4.35620962883981\\
1	-8.48746900455201\\
1.25	-14.8784436323058\\
1.5	-19.1988776166129\\
1.75	-14.7552835711244\\
2	-11.0731894326944\\
2.25	-10.4170853295788\\
2.5	-11.5566298309441\\
2.75	-14.3860423164941\\
3	-18.2504979278985\\
3.25	-20.8901169674727\\
3.5	-17.7481270139492\\
3.75	-15.1244979590167\\
4	-14.7253979228456\\
4.25	-16.2964043571312\\
4.5	-21.2002048881158\\
4.75	-21.3150106963167\\
5	-18.2506105230337\\
5.25	-16.5028112229171\\
5.5	-15.1697912698134\\
5.75	-14.7854949716026\\
6	-15.6299861177569\\
6.25	-18.2008258576751\\
6.5	-19.140810768197\\
6.75	-15.7309439408477\\
7	-13.7775786049655\\
7.25	-12.66341865101\\
7.5	-12.1911659594511\\
7.75	-12.4559776957333\\
8	-13.740542502051\\
8.25	-16.1740069228125\\
8.5	-15.6362350695036\\
8.75	-13.9267177099765\\
9	-13.9340119021795\\
9.25	-16.2178788774631\\
9.5	-26.7198491277612\\
9.75	-15.9546575266126\\
10	-14.5234760329396\\
10.25	-15.5157903876607\\
10.5	-19.0514890525322\\
10.75	-16.4089713294491\\
11	-14.2669490203423\\
11.25	-14.1144548477948\\
11.5	-15.6815568280127\\
11.75	-18.8920192313728\\
12	-16.3987322853725\\
12.25	-14.1677107849639\\
12.5	-13.2101032127573\\
12.75	-12.9029828189681\\
13	-12.9257501331958\\
13.25	-13.139157681714\\
13.5	-13.6103219840305\\
13.75	-14.571204232884\\
14	-16.082058804681\\
14.25	-16.6264760461809\\
14.5	-15.3393089541225\\
14.75	-14.4955202889181\\
15	-14.6400613006922\\
15.25	-15.9259308619087\\
15.5	-18.9529734597807\\
15.75	-22.5252550233305\\
16	-19.29216724724\\
16.25	-18.2834807985642\\
16.5	-18.0662773310901\\
16.75	-17.1624347562744\\
17	-15.874649107969\\
17.25	-14.9467860664661\\
17.5	-14.4699194976867\\
17.75	-14.349742613614\\
18	-14.5064523644723\\
18.25	-14.937095582976\\
18.5	-15.7574113221366\\
18.75	-17.3283868182317\\
19	-21.0848981828095\\
19.25	-21.9201599031029\\
19.5	-16.9090880212629\\
19.75	-14.75008606667\\
20	-13.6627207579162\\
20.25	-13.3051377597784\\
20.5	-13.6194794826447\\
20.75	-14.7111478446726\\
21	-16.8652845420805\\
21.25	-18.8201583505579\\
21.5	-16.9111655627529\\
21.75	-15.5576903964777\\
22	-15.3206000564118\\
22.25	-15.9160013167059\\
22.5	-16.7868548013801\\
22.75	-16.7159622939863\\
23	-15.9236571278208\\
23.25	-15.4511708014261\\
23.5	-15.5356412603506\\
23.75	-16.1374283765603\\
24	-17.0979694140114\\
24.25	-18.1471710671404\\
24.5	-19.0521684738375\\
24.75	-19.5006872974154\\
25	-18.5366040233984\\
25.25	-17.048400031327\\
25.5	-16.3690678489769\\
25.75	-17.1175187288024\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-14.0986890214344\\
-4.75	-15.5505652091276\\
-4.5	-14.9604586979379\\
-4.25	-12.661898049425\\
-4	-11.3227923228957\\
-3.75	-10.677818629922\\
-3.5	-10.5276638317943\\
-3.25	-11.0601440584254\\
-3	-12.2069899030719\\
-2.75	-11.7435884676881\\
-2.5	-10.5558193789478\\
-2.25	-11.2395007234797\\
-2	-17.8340491493514\\
-1.75	-10.9959261907188\\
-1.5	-8.59503995688661\\
-1.25	-9.52598295203017\\
-1	-9.12361993011127\\
-0.75	-4.1922510140301\\
-0.5	-1.63459214363507\\
-0.25	-0.369310057095799\\
0	-0.0339569027345069\\
0.25	-0.52992227308583\\
0.5	-1.89983152687804\\
0.75	-4.34431219539625\\
1	-8.33262704437106\\
1.25	-13.5175654925997\\
1.5	-17.2406607476425\\
1.75	-15.3497306884855\\
2	-11.224762250441\\
2.25	-10.4972959882999\\
2.5	-11.640712349779\\
2.75	-14.6598516444432\\
3	-20.0350416937592\\
3.25	-20.1147899416016\\
3.5	-16.1786087113997\\
3.75	-14.2405022735258\\
4	-14.0877862191221\\
4.25	-15.7037491442594\\
4.5	-20.2046663856073\\
4.75	-22.4444377401369\\
5	-18.9091607433834\\
5.25	-16.6591423434816\\
5.5	-15.0081577639674\\
5.75	-14.4596053898853\\
6	-15.0964347380565\\
6.25	-17.0965320894034\\
6.5	-19.0805425450443\\
6.75	-16.3898991548583\\
7	-14.1419656955996\\
7.25	-12.7848766359383\\
7.5	-12.1830999906009\\
7.75	-12.4161841237074\\
8	-13.6927284373101\\
8.25	-15.6032031051342\\
8.5	-14.5179443874482\\
8.75	-13.0455495894382\\
9	-12.9835735188758\\
9.25	-14.611495253158\\
9.5	-19.7506454228699\\
9.75	-17.5137593080988\\
10	-15.2943016709486\\
10.25	-15.7806929347765\\
10.5	-18.0662968025341\\
10.75	-16.7915699207544\\
11	-14.9008370507825\\
11.25	-14.6693961955104\\
11.5	-15.7616084735293\\
11.75	-16.9043705358843\\
12	-15.5644323135148\\
12.25	-14.10528985072\\
12.5	-13.3051856676581\\
12.75	-12.8837571446644\\
13	-12.6467232007936\\
13.25	-12.6467954729013\\
13.5	-13.1128912091065\\
13.75	-14.3740440130314\\
14	-16.8809619588933\\
14.25	-18.1711941175756\\
14.5	-15.8844025883966\\
14.75	-14.8814089774968\\
15	-15.0917659166221\\
15.25	-16.4007203879508\\
15.5	-19.1278687529224\\
15.75	-25.7548414603926\\
16	-22.0218259094524\\
16.25	-18.8008669140927\\
16.5	-17.156336282785\\
16.75	-16.2391849589038\\
17	-15.7858619666489\\
17.25	-15.5557742109524\\
17.5	-15.2889453561954\\
17.75	-14.9013163436836\\
18	-14.5508410597405\\
18.25	-14.4614255026779\\
18.5	-14.8612845821663\\
18.75	-16.1021527349817\\
19	-19.222886204229\\
19.25	-25.309493506051\\
19.5	-17.6641389655565\\
19.75	-15.4981055296354\\
20	-14.5324759135265\\
20.25	-14.1384037370291\\
20.5	-14.2062140382436\\
20.75	-14.933733180454\\
21	-16.6953792768905\\
21.25	-18.3318833515443\\
21.5	-16.2160931974007\\
21.75	-14.7564121887671\\
22	-14.5732167418375\\
22.25	-15.53967661329\\
22.5	-17.6299531926002\\
22.75	-19.010769522172\\
23	-17.8000682340984\\
23.25	-17.0716427653691\\
23.5	-17.0094902441122\\
23.75	-17.058295898113\\
24	-16.9086574005175\\
24.25	-16.6853172558696\\
24.5	-16.6054259260022\\
24.75	-16.7226859276478\\
25	-16.9033815364246\\
25.25	-16.9701093790884\\
25.5	-17.1942112637095\\
25.75	-18.3660707988895\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-14.1651486482675\\
-4.75	-14.4983126595684\\
-4.5	-14.1858460512788\\
-4.25	-12.7362647461474\\
-4	-11.6064581888151\\
-3.75	-11.006877459342\\
-3.5	-10.8306007729105\\
-3.25	-11.1915014634677\\
-3	-11.762630315848\\
-2.75	-11.004247972775\\
-2.5	-10.0460738596244\\
-2.25	-10.7381923400688\\
-2	-15.9812485125443\\
-1.75	-11.2384630305811\\
-1.5	-8.71430877414702\\
-1.25	-9.61866171755258\\
-1	-9.02641785291866\\
-0.75	-4.15218839295912\\
-0.5	-1.61140323439967\\
-0.25	-0.354586903866175\\
0	-0.0271907671619929\\
0.25	-0.534371424910877\\
0.5	-1.92348773800538\\
0.75	-4.4061682421349\\
1	-8.45902743825368\\
1.25	-13.0312247213353\\
1.5	-15.4595575947708\\
1.75	-16.6951884485166\\
2	-11.56370571745\\
2.25	-10.6647700778918\\
2.5	-11.7429882412364\\
2.75	-14.7805736358704\\
3	-19.7994324675942\\
3.25	-18.4579821680662\\
3.5	-15.8801267346406\\
3.75	-14.3310083415359\\
4	-14.260667214567\\
4.25	-15.8374832265176\\
4.5	-19.8936585215474\\
4.75	-25.9926357818892\\
5	-21.1174674843424\\
5.25	-17.5392821032153\\
5.5	-15.395336321323\\
5.75	-14.7523941894258\\
6	-15.5326742456892\\
6.25	-18.1042111619493\\
6.5	-19.7642100836924\\
6.75	-16.3544525167713\\
7	-14.2910557719281\\
7.25	-12.9839625248831\\
7.5	-12.3030334881293\\
7.75	-12.4015665735246\\
8	-13.5529908277707\\
8.25	-15.8441691721358\\
8.5	-15.4698999177559\\
8.75	-13.7574589020588\\
9	-13.6357637428037\\
9.25	-15.4839892593257\\
9.5	-23.9423001890956\\
9.75	-17.2241452896622\\
10	-15.3188028946221\\
10.25	-16.0831407950102\\
10.5	-18.2190959430066\\
10.75	-15.943374753879\\
11	-14.2377064192406\\
11.25	-14.1501947415669\\
11.5	-15.3707521730193\\
11.75	-16.46923625323\\
12	-15.0419607637696\\
12.25	-13.7379656553118\\
12.5	-13.204793097935\\
12.75	-13.1433256360478\\
13	-13.2713213173341\\
13.25	-13.4802623589192\\
13.5	-13.883047485859\\
13.75	-14.6811812827545\\
14	-15.8782121522762\\
14.25	-16.6452781816879\\
14.5	-16.1443643295558\\
14.75	-15.5527025837231\\
15	-15.5762627949279\\
15.25	-16.3401100188055\\
15.5	-18.0140173076321\\
15.75	-21.4940414225294\\
16	-27.0855726885774\\
16.25	-19.9300226785043\\
16.5	-17.71822537234\\
16.75	-16.7525102360309\\
17	-16.4533823710307\\
17.25	-16.3086608052193\\
17.5	-15.8194594522945\\
17.75	-15.0527764253263\\
18	-14.4159451721726\\
18.25	-14.1345067938839\\
18.5	-14.3461480020967\\
18.75	-15.2630065721823\\
19	-17.4818189446157\\
19.25	-24.0485084790209\\
19.5	-18.2566021537568\\
19.75	-15.3365590939637\\
20	-14.0224630190095\\
20.25	-13.4898582771055\\
20.5	-13.5453790594008\\
20.75	-14.2752435137892\\
21	-16.0789979591213\\
21.25	-19.5634485333239\\
21.5	-17.5251316194195\\
21.75	-15.2343028618912\\
22	-14.6789582681472\\
22.25	-15.5355461156242\\
22.5	-18.1850816431563\\
22.75	-19.8507294301512\\
23	-16.9976830270398\\
23.25	-15.9866568168067\\
23.5	-16.237881532462\\
23.75	-17.0681612478995\\
24	-17.1360704312948\\
24.25	-16.4232212093253\\
24.5	-16.1258815529403\\
24.75	-16.5677652474083\\
25	-17.4551457295817\\
25.25	-17.6991749907766\\
25.5	-17.3245303240764\\
25.75	-17.829533980574\\
};

\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-14.3219519875398\\
-4.75	-15.2942180364489\\
-4.5	-14.0977113118688\\
-4.25	-12.1704995724837\\
-4	-11.1393519809623\\
-3.75	-10.7312809729438\\
-3.5	-10.6724536718375\\
-3.25	-11.0615027358671\\
-3	-11.7633586007503\\
-2.75	-11.2718189010851\\
-2.5	-10.3502694670597\\
-2.25	-11.0728283263717\\
-2	-17.7287884297791\\
-1.75	-11.4327146689559\\
-1.5	-8.90540399457994\\
-1.25	-10.0312334712636\\
-1	-9.24498077176492\\
-0.75	-4.17255972954188\\
-0.5	-1.62183063996247\\
-0.25	-0.359523271796965\\
0	-0.0241650954381379\\
0.25	-0.520107200036727\\
0.5	-1.89543887728754\\
0.75	-4.36304620821296\\
1	-8.4015217565237\\
1.25	-12.8543159797464\\
1.5	-14.9604182697862\\
1.75	-16.8667529873094\\
2	-11.5247866035654\\
2.25	-10.5030930488838\\
2.5	-11.4153829197431\\
2.75	-14.054996905053\\
3	-18.118219626681\\
3.25	-17.8922679937579\\
3.5	-15.1343629574294\\
3.75	-13.4349012871903\\
4	-13.0801756749598\\
4.25	-14.0291598590777\\
4.5	-16.4457533331376\\
4.75	-21.1343759588447\\
5	-21.4054207275474\\
5.25	-17.5524632730901\\
5.5	-15.5776453591139\\
5.75	-14.8230901344849\\
6	-15.1522951276326\\
6.25	-16.6860147470654\\
6.5	-19.7607592970835\\
6.75	-17.9964696802214\\
7	-15.0159506519444\\
7.25	-13.4270148125114\\
7.5	-12.7865305908779\\
7.75	-13.0014513899711\\
8	-14.0298327262492\\
8.25	-14.9609706419851\\
8.5	-14.1156365921257\\
8.75	-13.250183101095\\
9	-13.5016357675409\\
9.25	-15.3927391915877\\
9.5	-21.7879929392021\\
9.75	-18.2337184168784\\
10	-16.2529375903607\\
10.25	-17.1996714087688\\
10.5	-18.6351289008981\\
10.75	-15.6676344570854\\
11	-14.0901668403048\\
11.25	-14.0366136838914\\
11.5	-15.4354509630409\\
11.75	-18.1956031466916\\
12	-16.7110139194612\\
12.25	-14.4717134120788\\
12.5	-13.4150199036623\\
12.75	-13.0130434759917\\
13	-12.9441346450222\\
13.25	-13.0599629635197\\
13.5	-13.4372608512005\\
13.75	-14.3830106490046\\
14	-16.5105471274831\\
14.25	-20.2938322373363\\
14.5	-17.2098815252567\\
14.75	-15.0780589596363\\
15	-14.4437543248168\\
15.25	-14.7961702790613\\
15.5	-16.05040960208\\
15.75	-18.5967064685602\\
16	-24.922982078909\\
16.25	-19.5175437520504\\
16.5	-16.6944651553577\\
16.75	-15.5296632760319\\
17	-15.3090236594988\\
17.25	-15.7116692994216\\
17.5	-16.1886231997834\\
17.75	-16.0392318859536\\
18	-15.4207978353751\\
18.25	-14.909449637677\\
18.5	-14.8458497079626\\
18.75	-15.5555519215664\\
19	-17.6977121366975\\
19.25	-22.1012876399667\\
19.5	-17.4631672793852\\
19.75	-15.0994850595164\\
20	-14.1978411933682\\
20.25	-14.1484526772558\\
20.5	-14.8275450316547\\
20.75	-16.4335850534444\\
21	-19.2778310606746\\
21.25	-17.8721190745223\\
21.5	-15.2644380643769\\
21.75	-14.0748570528735\\
22	-13.9078827780712\\
22.25	-14.6711077068247\\
22.5	-16.5352003748218\\
22.75	-19.6338408553086\\
23	-19.1223558491253\\
23.25	-17.2422865016279\\
23.5	-16.5921989069185\\
23.75	-16.705419518338\\
24	-17.0287253387083\\
24.25	-16.9287186873767\\
24.5	-16.3697286132401\\
24.75	-15.8482507210671\\
25	-15.6620820882714\\
25.25	-15.8819992718946\\
25.5	-16.6436621542214\\
25.75	-18.4938904085212\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-13.3970972254195\\
-4.75	-14.4631533367243\\
-4.5	-14.4972940120622\\
-4.25	-12.6684686710176\\
-4	-11.4861544431806\\
-3.75	-11.023765622764\\
-3.5	-11.0584623157251\\
-3.25	-11.667415806065\\
-3	-12.2858747850483\\
-2.75	-11.0321956501598\\
-2.5	-9.9008253595267\\
-2.25	-10.5831035287286\\
-2	-16.5492237079272\\
-1.75	-11.4092222520687\\
-1.5	-8.79034304441481\\
-1.25	-9.95850806948037\\
-1	-9.3928176167469\\
-0.75	-4.13933722068518\\
-0.5	-1.56902776624877\\
-0.25	-0.309096263029476\\
0	0.0156274128531914\\
0.25	-0.498986028108978\\
0.5	-1.90680297020803\\
0.75	-4.44239491528649\\
1	-8.68469730172746\\
1.25	-13.1234362006293\\
1.5	-14.6393486199786\\
1.75	-17.9551310938919\\
2	-11.7024322147267\\
2.25	-10.6226003300423\\
2.5	-11.569008328651\\
2.75	-14.3471713535381\\
3	-18.1715647215916\\
3.25	-17.7134486694625\\
3.5	-15.6723414729155\\
3.75	-14.0558176011323\\
4	-13.7357484537634\\
4.25	-14.8495763150606\\
4.5	-17.7214466815411\\
4.75	-23.4554889204062\\
5	-24.0708745993374\\
5.25	-19.0477733125741\\
5.5	-16.3051912839401\\
5.75	-15.2196494986738\\
6	-15.4642097459494\\
6.25	-17.0369975136338\\
6.5	-18.7535830438149\\
6.75	-16.6270726860536\\
7	-14.6587948453449\\
7.25	-13.5776068297112\\
7.5	-13.1912838830301\\
7.75	-13.5065503863206\\
8	-14.497032272865\\
8.25	-15.0508541097748\\
8.5	-13.9597486007083\\
8.75	-13.1149944392235\\
9	-13.3912663365154\\
9.25	-15.2217359028162\\
9.5	-19.4227224990582\\
9.75	-17.2640516572634\\
10	-15.8171245770178\\
10.25	-16.7823367849437\\
10.5	-18.4314173179109\\
10.75	-15.9255693188844\\
11	-14.4825263754802\\
11.25	-14.656908600317\\
11.5	-16.556126142886\\
11.75	-18.8411246804481\\
12	-15.6775477042189\\
12.25	-13.7368699638794\\
12.5	-12.8572663028407\\
12.75	-12.5399663134357\\
13	-12.5374166565082\\
13.25	-12.7538400011869\\
13.5	-13.2240874714412\\
13.75	-14.0928823174249\\
14	-15.4946514946568\\
14.25	-17.0841062849641\\
14.5	-17.1826616217062\\
14.75	-16.3634951136253\\
15	-16.1124590987628\\
15.25	-16.6770695390762\\
15.5	-18.2345906341054\\
15.75	-21.5108862022152\\
16	-22.1174210443345\\
16.25	-18.5404512231329\\
16.5	-16.8235339650027\\
16.75	-16.119323379977\\
17	-16.0543388767938\\
17.25	-16.1830053854827\\
17.5	-15.865172005232\\
17.75	-15.1131098795308\\
18	-14.4958415744928\\
18.25	-14.304225622631\\
18.5	-14.6744567698745\\
18.75	-15.7988511680826\\
19	-18.1892924548055\\
19.25	-20.5621689606603\\
19.5	-17.1860832304604\\
19.75	-15.157585274415\\
20	-14.268829325419\\
20.25	-14.1695118303326\\
20.5	-14.8252334868786\\
20.75	-16.4680169756896\\
21	-19.0391998350423\\
21.25	-17.2132528503921\\
21.5	-14.8664921563932\\
21.75	-13.8138511087192\\
22	-13.7658051823892\\
22.25	-14.6978957347942\\
22.5	-16.829090830824\\
22.75	-19.5975304647906\\
23	-18.457075386804\\
23.25	-17.3108008536131\\
23.5	-17.1688963998443\\
23.75	-17.0912869268184\\
24	-16.4766620397386\\
24.25	-15.8720774199886\\
24.5	-15.7731855165807\\
24.75	-16.3324032692686\\
25	-17.4191085477612\\
25.25	-18.265939776342\\
25.5	-18.5586340909619\\
25.75	-20.1193791003252\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-13.9834451904941\\
-4.75	-14.5207018402692\\
-4.5	-14.2474877877938\\
-4.25	-12.7193176452864\\
-4	-11.6705882924704\\
-3.75	-11.2240587274308\\
-3.5	-11.1818671461201\\
-3.25	-11.5874820248993\\
-3	-11.9264525201192\\
-2.75	-10.8283171144853\\
-2.5	-9.8540197061458\\
-2.25	-10.6029412169107\\
-2	-16.8412427345353\\
-1.75	-11.3528268744576\\
-1.5	-8.74264482382662\\
-1.25	-9.8578739585518\\
-1	-9.39824877204053\\
-0.75	-4.15747779835565\\
-0.5	-1.57907466221138\\
-0.25	-0.314071105107296\\
0	0.0142231458103862\\
0.25	-0.49698525925759\\
0.5	-1.89911711296946\\
0.75	-4.42065938643718\\
1	-8.61129064167833\\
1.25	-13.1931958862444\\
1.5	-15.120529057525\\
1.75	-17.0701994360641\\
2	-11.5588543722381\\
2.25	-10.6258909240279\\
2.5	-11.7290336587288\\
2.75	-14.7992526644926\\
3	-18.067776649831\\
3.25	-16.8562433922423\\
3.5	-15.3234999246886\\
3.75	-14.0452819918863\\
4	-13.9614115947964\\
4.25	-15.4369248627223\\
4.5	-19.3134353488293\\
4.75	-32.0931580012673\\
5	-25.1991900203593\\
5.25	-21.6734515599951\\
5.5	-17.9801969449301\\
5.75	-16.8024157315934\\
6	-17.3463568765411\\
6.25	-19.8469713875631\\
6.5	-20.5659256417099\\
6.75	-16.725284773291\\
7	-14.4664573098487\\
7.25	-13.1673657802515\\
7.5	-12.6562697689067\\
7.75	-13.0001505696264\\
8	-14.383095158192\\
8.25	-15.9875525586316\\
8.5	-14.581007017512\\
8.75	-13.2327627338791\\
9	-13.199840560073\\
9.25	-14.7074543684283\\
9.5	-19.5361243623707\\
9.75	-19.6459298940253\\
10	-16.4714398294691\\
10.25	-16.8868532449261\\
10.5	-19.4918289328923\\
10.75	-16.9390769693352\\
11	-14.7640999047569\\
11.25	-14.3664410927971\\
11.5	-15.4973183933537\\
11.75	-18.2797027621513\\
12	-17.2681275721738\\
12.25	-14.8395381747382\\
12.5	-13.7428035318447\\
12.75	-13.3349574078681\\
13	-13.1827672692206\\
13.25	-13.1513902651538\\
13.5	-13.4272423303511\\
13.75	-14.2857483150034\\
14	-15.7833239626607\\
14.25	-16.6937350278505\\
14.5	-15.8323931101345\\
14.75	-15.1309817276144\\
15	-15.1855170184366\\
15.25	-15.8512624953502\\
15.5	-16.9227844195691\\
15.75	-18.4429287792928\\
16	-20.8847340991373\\
16.25	-20.8337310975013\\
16.5	-18.0839644878452\\
16.75	-16.7017870257698\\
17	-16.3739740117499\\
17.25	-16.6894097948646\\
17.5	-16.9642821822061\\
17.75	-16.6017641763745\\
18	-16.0419285009931\\
18.25	-15.850414824939\\
18.5	-16.2932988426904\\
18.75	-17.7536922386886\\
19	-22.0951436186047\\
19.25	-21.2614723696968\\
19.5	-16.5995655479874\\
19.75	-14.5550127800039\\
20	-13.488027510785\\
20.25	-13.0673257951136\\
20.5	-13.2653336841446\\
20.75	-14.2714292192206\\
21	-16.4895043613303\\
21.25	-17.2536863722137\\
21.5	-14.5560122270566\\
21.75	-13.196407479279\\
22	-13.1075469903751\\
22.25	-14.3218704802307\\
22.5	-17.6784155810414\\
22.75	-19.4570118041397\\
23	-15.691555035052\\
23.25	-14.4600929354033\\
23.5	-14.311207317482\\
23.75	-14.5672892066921\\
24	-14.6607343886483\\
24.25	-14.5022174226263\\
24.5	-14.4341572716577\\
24.75	-14.708613995385\\
25	-15.3769733173453\\
25.25	-16.2922124662995\\
25.5	-17.107776635939\\
25.75	-17.9022932016916\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-13.5461242448308\\
-4.75	-14.0600455503038\\
-4.5	-14.1512651375017\\
-4.25	-12.9203566739928\\
-4	-11.8862565801239\\
-3.75	-11.4252126417117\\
-3.5	-11.3602033909188\\
-3.25	-11.7285001175641\\
-3	-12.1510045312757\\
-2.75	-11.1559242453012\\
-2.5	-10.1046617928027\\
-2.25	-10.725083321908\\
-2	-16.4743390458814\\
-1.75	-11.7947843617441\\
-1.5	-9.0283732441347\\
-1.25	-10.2444194936827\\
-1	-9.70293379396389\\
-0.75	-4.24354117821622\\
-0.5	-1.63487019658935\\
-0.25	-0.352550062975653\\
0	-0.0115940263628658\\
0.25	-0.513530531883644\\
0.5	-1.90980189241113\\
0.75	-4.42792790023374\\
1	-8.58816855484096\\
1.25	-12.7762230708011\\
1.5	-14.5087902574894\\
1.75	-17.907282504118\\
2	-11.746728188163\\
2.25	-10.7443115584844\\
2.5	-11.8369752796425\\
2.75	-14.842641911257\\
3	-17.2794445019991\\
3.25	-16.0418179301754\\
3.5	-14.6284580689532\\
3.75	-13.4330001610311\\
4	-13.2644240961898\\
4.25	-14.350888996601\\
4.5	-16.8062064956716\\
4.75	-20.8316478468608\\
5	-22.861770307668\\
5.25	-17.732114853225\\
5.5	-15.3137327063227\\
5.75	-14.4727035505711\\
6	-14.8829714467346\\
6.25	-16.6415244732015\\
6.5	-19.8440416216481\\
6.75	-17.7820666245593\\
7	-15.0270305384799\\
7.25	-13.4775359602667\\
7.5	-12.8024484824233\\
7.75	-12.9882437328185\\
8	-14.0475036647423\\
8.25	-14.8806549025115\\
8.5	-13.7191784796981\\
8.75	-12.7504742557175\\
9	-12.9716951033544\\
9.25	-14.8391728923463\\
9.5	-21.5252600609006\\
9.75	-17.8725714116392\\
10	-15.5571671152396\\
10.25	-15.7136786289098\\
10.5	-15.8748849468453\\
10.75	-14.4579461289895\\
11	-13.5616749060519\\
11.25	-13.9046850814281\\
11.5	-15.8593517405531\\
11.75	-19.981575409473\\
12	-16.6090278145188\\
12.25	-14.3602890948162\\
12.5	-13.4860547363755\\
12.75	-13.2487050195779\\
13	-13.2664604483997\\
13.25	-13.31752499492\\
13.5	-13.4778676384017\\
13.75	-14.0735330451689\\
14	-15.616847712576\\
14.25	-19.4665096335033\\
14.5	-20.8689594386423\\
14.75	-16.7362456230365\\
15	-15.4988177420172\\
15.25	-15.4894679789912\\
15.5	-16.3541265304894\\
15.75	-18.1862859539414\\
16	-21.985643864698\\
16.25	-20.803576269577\\
16.5	-17.3274676894068\\
16.75	-15.7061185896204\\
17	-15.0506114750326\\
17.25	-15.0479470191569\\
17.5	-15.4061141670022\\
17.75	-15.7008215044485\\
18	-15.6185213150125\\
18.25	-15.4377608310422\\
18.5	-15.6653880370157\\
18.75	-16.7203943501566\\
19	-19.135882083628\\
19.25	-20.084996888381\\
19.5	-17.2254558155418\\
19.75	-15.6575534124509\\
20	-14.9395746132889\\
20.25	-14.6765500878373\\
20.5	-14.8752881730458\\
20.75	-15.946080190832\\
21	-18.8964925209154\\
21.25	-18.3042786931936\\
21.5	-14.7601921283551\\
21.75	-13.2198900158468\\
22	-12.8775197226625\\
22.25	-13.5650991246207\\
22.5	-15.4743189071453\\
22.75	-19.1370306742807\\
23	-18.9892954892523\\
23.25	-16.9301143617943\\
23.5	-16.3903420083793\\
23.75	-16.4627265775423\\
24	-16.3122972368352\\
24.25	-15.7426220580933\\
24.5	-15.2831102698279\\
24.75	-15.2363196677751\\
25	-15.6134323881911\\
25.25	-16.2471782338235\\
25.5	-17.1150550744239\\
25.75	-18.9460300398586\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-13.4345258171687\\
-4.75	-14.2675333451358\\
-4.5	-14.2213575328939\\
-4.25	-12.7343023714299\\
-4	-11.7412913447824\\
-3.75	-11.3777335105178\\
-3.5	-11.3984990462104\\
-3.25	-11.7973532646318\\
-3	-11.8592849991394\\
-2.75	-10.4906234488146\\
-2.5	-9.48388667376754\\
-2.25	-10.1428142712013\\
-2	-15.2105935621516\\
-1.75	-11.6948777872541\\
-1.5	-8.8641590152088\\
-1.25	-10.0659597106398\\
-1	-9.95715815136434\\
-0.75	-4.27523144393626\\
-0.5	-1.63838537770958\\
-0.25	-0.352021443917467\\
0	-0.0127084479764302\\
0.25	-0.517107869886354\\
0.5	-1.91512028453493\\
0.75	-4.43307339693748\\
1	-8.55741720151018\\
1.25	-12.2819337389288\\
1.5	-13.6199561757819\\
1.75	-18.9761941939026\\
2	-12.1290534581457\\
2.25	-10.9276895107089\\
2.5	-11.8854107809889\\
2.75	-14.7071767098586\\
3	-17.2412480821133\\
3.25	-15.9707379654243\\
3.5	-14.5160418189503\\
3.75	-13.404440341994\\
4	-13.2697765225815\\
4.25	-14.3296637572947\\
4.5	-16.6522107666971\\
4.75	-20.0815816339614\\
5	-26.1406668540646\\
5.25	-19.9462502006013\\
5.5	-16.5468378360983\\
5.75	-15.2180167401436\\
6	-15.176335265798\\
6.25	-16.3049655081942\\
6.5	-18.2983708586807\\
6.75	-16.9417944797977\\
7	-14.5132257449489\\
7.25	-13.1825878575871\\
7.5	-12.7867758653726\\
7.75	-13.2837471812218\\
8	-14.6898549305388\\
8.25	-15.7021233756531\\
8.5	-14.4827875552028\\
8.75	-13.6603465035764\\
9	-14.1562329997473\\
9.25	-16.6089119242765\\
9.5	-22.3350307766051\\
9.75	-16.8096605316269\\
10	-15.4565697917293\\
10.25	-16.0093225697452\\
10.5	-16.7627500415579\\
10.75	-15.5730580871925\\
11	-14.6703493862804\\
11.25	-15.0186449847102\\
11.5	-16.788945222485\\
11.75	-18.0968455115637\\
12	-15.7607343269936\\
12.25	-14.1391598496638\\
12.5	-13.3472255952803\\
12.75	-12.9437996601884\\
13	-12.6719679698489\\
13.25	-12.5328742881872\\
13.5	-12.7313973785773\\
13.75	-13.5341653993147\\
14	-15.3205271835223\\
14.25	-18.7987616202809\\
14.5	-18.8324842406924\\
14.75	-16.2455587934812\\
15	-15.2582755417258\\
15.25	-15.1907722814861\\
15.5	-15.8455131052782\\
15.75	-17.4251513859361\\
16	-20.1922337668978\\
16.25	-18.8108820093523\\
16.5	-16.3018744477333\\
16.75	-15.1460639538822\\
17	-14.8893988143694\\
17.25	-15.2392128919031\\
17.5	-15.8651882326191\\
17.75	-16.2507735132072\\
18	-16.1334781566427\\
18.25	-15.927412282004\\
18.5	-16.11275778269\\
18.75	-17.0928463431782\\
19	-19.6298302906959\\
19.25	-21.5365382224476\\
19.5	-17.5846013926576\\
19.75	-15.6675539645789\\
20	-14.8985477394241\\
20.25	-14.8508697129079\\
20.5	-15.3758020027422\\
20.75	-16.7374660812603\\
21	-20.652383346057\\
21.25	-19.85765741873\\
21.5	-15.339446764318\\
21.75	-13.5480565825636\\
22	-13.0515626822134\\
22.25	-13.6666668992462\\
22.5	-15.7094068867582\\
22.75	-21.4319976966738\\
23	-19.9838246831199\\
23.25	-17.3043445105183\\
23.5	-17.3990684738338\\
23.75	-18.7040871249603\\
24	-17.880344051784\\
24.25	-15.968827629896\\
24.5	-15.0098765290406\\
24.75	-14.8847876269511\\
25	-15.3343280057426\\
25.25	-16.0333527003965\\
25.5	-16.9033101410498\\
25.75	-18.7729834197312\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-13.4512419892578\\
-4.75	-14.2010635867041\\
-4.5	-14.1005187790857\\
-4.25	-12.5491575175492\\
-4	-11.5908238330601\\
-3.75	-11.3268038674414\\
-3.5	-11.4324326256297\\
-3.25	-11.9790733015341\\
-3	-12.5694652243237\\
-2.75	-11.2027844024345\\
-2.5	-9.91980815274177\\
-2.25	-10.4731913937062\\
-2	-16.189691818385\\
-1.75	-11.55196553552\\
-1.5	-8.76111532790686\\
-1.25	-9.85953975445335\\
-1	-9.67962882716444\\
-0.75	-4.21202268187113\\
-0.5	-1.59705466362361\\
-0.25	-0.321565885875878\\
0	0.00849576481502418\\
0.25	-0.504675847056415\\
0.5	-1.91055121560496\\
0.75	-4.43355814453532\\
1	-8.57584640960995\\
1.25	-12.6382423015609\\
1.5	-14.2945265608776\\
1.75	-18.4621086786952\\
2	-11.8453787576025\\
2.25	-10.7124115477736\\
2.5	-11.576729332667\\
2.75	-13.9703327712312\\
3	-16.3365749751929\\
3.25	-15.9915932063491\\
3.5	-14.5404957820815\\
3.75	-13.361634712309\\
4	-13.222483352664\\
4.25	-14.2846250926405\\
4.5	-16.5258300656996\\
4.75	-19.2046076882449\\
5	-21.1621987022755\\
5.25	-19.2516561259613\\
5.5	-16.5122815964872\\
5.75	-15.3598460694906\\
6	-15.5019383445987\\
6.25	-16.8264133494637\\
6.5	-18.3617994795142\\
6.75	-16.6092377363167\\
7	-14.4979138644056\\
7.25	-13.2056129948728\\
7.5	-12.6441694369045\\
7.75	-12.8235464514375\\
8	-13.7965654192285\\
8.25	-14.9807396534524\\
8.5	-14.4642622589541\\
8.75	-13.5241606658353\\
9	-13.650054394676\\
9.25	-15.3431190874373\\
9.5	-19.7388050069368\\
9.75	-17.9047955060717\\
10	-16.2264660378032\\
10.25	-17.1861308891303\\
10.5	-18.9714442796819\\
10.75	-16.189603559265\\
11	-14.6548138990175\\
11.25	-14.7356272135834\\
11.5	-16.4761720135952\\
11.75	-21.1120448177218\\
12	-18.0858712732366\\
12.25	-15.2545628477696\\
12.5	-13.9112901657624\\
12.75	-13.1523700621388\\
13	-12.6715955829376\\
13.25	-12.4297537762348\\
13.5	-12.5457952850195\\
13.75	-13.2207828368716\\
14	-14.7799788192677\\
14.25	-17.78496422899\\
14.5	-18.8592554506345\\
14.75	-16.2703797810733\\
15	-15.1688598048386\\
15.25	-15.0714425491803\\
15.5	-15.7276004572037\\
15.75	-17.2611217120857\\
16	-20.3024118287274\\
16.25	-19.9564099263276\\
16.5	-16.7265218439375\\
16.75	-15.1473630412932\\
17	-14.5824886510159\\
17.25	-14.7540963850115\\
17.5	-15.4182930111009\\
17.75	-16.1330528407295\\
18	-16.4051518123966\\
18.25	-16.4004498071579\\
18.5	-16.6350226425184\\
18.75	-17.4816988746937\\
19	-19.0589614347552\\
19.25	-19.0371411525416\\
19.5	-16.7880960088553\\
19.75	-15.2537289066839\\
20	-14.5458141386846\\
20.25	-14.4718803459985\\
20.5	-14.9450900405611\\
20.75	-16.1910860771591\\
21	-19.280967705964\\
21.25	-19.6015452176946\\
21.5	-15.5902811371702\\
21.75	-13.9611949531748\\
22	-13.707407017069\\
22.25	-14.730080620009\\
22.5	-17.6826381361949\\
22.75	-23.2373478907289\\
23	-17.9789293615882\\
23.25	-16.7734584964631\\
23.5	-17.0897328504225\\
23.75	-17.386899637225\\
24	-16.3201345844601\\
24.25	-15.1358546296493\\
24.5	-14.5351252012462\\
24.75	-14.5170465224213\\
25	-14.965688426171\\
25.25	-15.7358798893906\\
25.5	-16.7321525669085\\
25.75	-18.3721950044507\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-13.9350812771044\\
-4.75	-14.9554253610938\\
-4.5	-14.8009765977791\\
-4.25	-12.9829999995724\\
-4	-11.9016089241146\\
-3.75	-11.5236089394042\\
-3.5	-11.5407276065942\\
-3.25	-11.9157059786001\\
-3	-11.8786843452615\\
-2.75	-10.4658317692937\\
-2.5	-9.49809460726193\\
-2.25	-10.2440385822076\\
-2	-16.0291790994013\\
-1.75	-11.5334425941886\\
-1.5	-8.80759271260553\\
-1.25	-10.0821476817907\\
-1	-9.75299132972595\\
-0.75	-4.19198164943692\\
-0.5	-1.58755148013198\\
-0.25	-0.318249438029485\\
0	0.00889044446622169\\
0.25	-0.507139453555588\\
0.5	-1.91981623259141\\
0.75	-4.46278643037104\\
1	-8.65931497298143\\
1.25	-12.5753789947883\\
1.5	-14.0510751496827\\
1.75	-17.5415854170027\\
2	-11.8048591873552\\
2.25	-10.8051823373666\\
2.5	-11.952197548389\\
2.75	-15.3353588104428\\
3	-20.3310358663494\\
3.25	-17.9892284298542\\
3.5	-15.6009014624857\\
3.75	-13.8909762410271\\
4	-13.6068102340859\\
4.25	-14.8697077379104\\
4.5	-18.2566837727626\\
4.75	-28.641422579963\\
5	-22.638772655801\\
5.25	-19.6264607212815\\
5.5	-17.1644820009999\\
5.75	-16.2056016169142\\
6	-16.6766376460115\\
6.25	-18.6902535991067\\
6.5	-19.3382773892594\\
6.75	-16.1406335614999\\
7	-14.0246578424246\\
7.25	-12.8329240809235\\
7.5	-12.3992441783328\\
7.75	-12.7616963182582\\
8	-14.0699614123271\\
8.25	-15.7654636624187\\
8.5	-14.8982819526687\\
8.75	-13.6767077405294\\
9	-13.7358706433613\\
9.25	-15.4587333293733\\
9.5	-20.8054467513101\\
9.75	-18.3334389450642\\
10	-16.2865295494869\\
10.25	-17.0814721000652\\
10.5	-19.7354689227612\\
10.75	-17.1729621696144\\
11	-15.3337807825245\\
11.25	-15.2906005072895\\
11.5	-16.9626309636379\\
11.75	-20.3976620587231\\
12	-17.464717631262\\
12.25	-15.0887767987637\\
12.5	-13.9246965903723\\
12.75	-13.3144328581053\\
13	-12.9784165119092\\
13.25	-12.8717493166572\\
13.5	-13.1128143230132\\
13.75	-13.9322940875647\\
14	-15.6892292959816\\
14.25	-18.9364016262062\\
14.5	-18.7923404520226\\
14.75	-16.388082457792\\
15	-15.4496576896798\\
15.25	-15.4299032633166\\
15.5	-16.1467234717668\\
15.75	-17.8792735923151\\
16	-22.0416358420965\\
16.25	-20.1685129400106\\
16.5	-16.8303072284049\\
16.75	-15.4701645254487\\
17	-15.1287129231221\\
17.25	-15.4260113202091\\
17.5	-15.9419782504593\\
17.75	-16.1200387054397\\
18	-15.9032677486716\\
18.25	-15.7650314955331\\
18.5	-16.1051609015139\\
18.75	-17.3462901310965\\
19	-20.4049772126866\\
19.25	-20.728892244228\\
19.5	-17.2074549503162\\
19.75	-15.6126171829679\\
20	-14.9083423791398\\
20.25	-14.6130455423304\\
20.5	-14.6485562082827\\
20.75	-15.371799171755\\
21	-17.5235660746766\\
21.25	-19.2104235524081\\
21.5	-15.5769634978575\\
21.75	-13.743734278838\\
22	-13.2660638675314\\
22.25	-13.9363215506688\\
22.5	-16.0962091238574\\
22.75	-21.5231947865652\\
23	-18.5973970941225\\
23.25	-16.4084049203878\\
23.5	-16.1736021609716\\
23.75	-16.7958315527794\\
24	-16.9032819459451\\
24.25	-15.9595836989122\\
24.5	-15.1613925775781\\
24.75	-14.9754857153904\\
25	-15.3864973079094\\
25.25	-16.1990619693314\\
25.5	-17.1997180758739\\
25.75	-18.8517077443677\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-14.3487211412244\\
-4.75	-15.0776930583582\\
-4.5	-14.1452673319625\\
-4.25	-12.2599917735101\\
-4	-11.218231906633\\
-3.75	-10.8849209867107\\
-3.5	-10.9694601306195\\
-3.25	-11.4463480880065\\
-3	-11.8984087472978\\
-2.75	-10.9463197947683\\
-2.5	-9.94106348815302\\
-2.25	-10.565959416247\\
-2	-15.9795649234825\\
-1.75	-11.8777340357328\\
-1.5	-9.10341654580023\\
-1.25	-10.4320101466039\\
-1	-9.4399515150556\\
-0.75	-4.12143827038634\\
-0.5	-1.55905178896371\\
-0.25	-0.301210994106641\\
0	0.0227214606086098\\
0.25	-0.491994093614033\\
0.5	-1.89566097254245\\
0.75	-4.40365302465457\\
1	-8.46038060473148\\
1.25	-12.5264887171092\\
1.5	-14.7509469132512\\
1.75	-16.6408970348348\\
2	-11.449750805444\\
2.25	-10.5361967126882\\
2.5	-11.5917943571529\\
2.75	-14.4096192443697\\
3	-17.2607854767084\\
3.25	-16.1184387575493\\
3.5	-14.311574381969\\
3.75	-13.0388979657749\\
4	-12.848775137855\\
4.25	-13.7934161486482\\
4.5	-15.6676902545907\\
4.75	-17.6560880809395\\
5	-18.9429802738944\\
5.25	-17.4877411712257\\
5.5	-15.3279279305028\\
5.75	-14.4023575918855\\
6	-14.687835750634\\
6.25	-16.2397068737638\\
6.5	-18.7440323834851\\
6.75	-17.2829857077367\\
7	-14.8727199353363\\
7.25	-13.4115149269777\\
7.5	-12.6848226488704\\
7.75	-12.6675777330468\\
8	-13.3854532722896\\
8.25	-14.4684285675733\\
8.5	-14.4430866363803\\
8.75	-13.6816306795673\\
9	-13.6987600121657\\
9.25	-15.077701967385\\
9.5	-18.9270270097532\\
9.75	-19.6136773202165\\
10	-16.956983867901\\
10.25	-17.0577258614112\\
10.5	-17.6839154292191\\
10.75	-15.9121571777123\\
11	-14.4722012954815\\
11.25	-14.2759794503472\\
11.5	-15.4591233238934\\
11.75	-19.1198941696489\\
12	-19.4051027553787\\
12.25	-15.3907056267711\\
12.5	-13.7459350592671\\
12.75	-13.0411856927013\\
13	-12.829594201431\\
13.25	-12.910726307274\\
13.5	-13.2621070327084\\
13.75	-14.0914569523933\\
14	-15.8856107372667\\
14.25	-19.9856009637148\\
14.5	-19.1387007085266\\
14.75	-16.0412816559723\\
15	-15.0450330016166\\
15.25	-15.22868155454\\
15.5	-16.4600955161579\\
15.75	-19.1011159732195\\
16	-22.3293359225424\\
16.25	-18.8734219592571\\
16.5	-16.8048172783069\\
16.75	-15.8370920580948\\
17	-15.4776696711953\\
17.25	-15.3759820151432\\
17.5	-15.2271904529024\\
17.75	-14.9574152241499\\
18	-14.7479716773214\\
18.25	-14.8431436647278\\
18.5	-15.4800949209238\\
18.75	-17.0050995382087\\
19	-20.1509125315139\\
19.25	-20.8642280832934\\
19.5	-17.7704080631133\\
19.75	-16.3386443505419\\
20	-15.6776585500238\\
20.25	-15.2960130364475\\
20.5	-15.1466796114518\\
20.75	-15.5995798938972\\
21	-17.241816399482\\
21.25	-19.0566753001746\\
21.5	-16.164959291906\\
21.75	-14.3011860957916\\
22	-13.8150920858181\\
22.25	-14.502816732435\\
22.5	-16.5195854679926\\
22.75	-19.373844306313\\
23	-18.137522197371\\
23.25	-16.9962435093187\\
23.5	-17.0698191295648\\
23.75	-17.4125564566628\\
24	-16.8291464659036\\
24.25	-15.8395547344095\\
24.5	-15.239532698677\\
24.75	-15.1430137037485\\
25	-15.4375450115928\\
25.25	-15.9564431176956\\
25.5	-16.7554594578035\\
25.75	-18.5395535674579\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-13.3787036975356\\
-4.75	-14.3475693277754\\
-4.5	-14.9098648086611\\
-4.25	-13.0445903259774\\
-4	-11.7762617609547\\
-3.75	-11.3423277167629\\
-3.5	-11.3399942954078\\
-3.25	-11.6444700362708\\
-3	-11.6502044430541\\
-2.75	-10.3640176695238\\
-2.5	-9.3433630137046\\
-2.25	-9.88553027279382\\
-2	-14.3403961484839\\
-1.75	-12.3272758915032\\
-1.5	-9.12767079498108\\
-1.25	-10.2605214105405\\
-1	-9.63368164930371\\
-0.75	-4.19297894815951\\
-0.5	-1.58804625449859\\
-0.25	-0.308351943670435\\
0	0.0312463465916401\\
0.25	-0.470485187012771\\
0.5	-1.8641707430261\\
0.75	-4.37673514901822\\
1	-8.53601861664539\\
1.25	-12.8526927587891\\
1.5	-14.6692413640922\\
1.75	-16.839806250386\\
2	-11.3342806245475\\
2.25	-10.2632271013132\\
2.5	-11.0958985785627\\
2.75	-13.5243407488718\\
3	-16.4423935974355\\
3.25	-15.8008881888703\\
3.5	-14.2646102455908\\
3.75	-13.2641058792319\\
4	-13.2451738221442\\
4.25	-14.4332606035163\\
4.5	-17.0999028636457\\
4.75	-20.5277114976084\\
5	-19.4616029062183\\
5.25	-17.5836473470808\\
5.5	-16.1576613692297\\
5.75	-15.5655015447464\\
6	-15.9620019575396\\
6.25	-17.4090809801678\\
6.5	-18.6912574589301\\
6.75	-16.7055054840851\\
7	-14.654048474175\\
7.25	-13.4119785331321\\
7.5	-12.8778375492543\\
7.75	-13.0282196700676\\
8	-13.751337635719\\
8.25	-14.1749891423154\\
8.5	-13.4673059830897\\
8.75	-12.8843959808854\\
9	-13.2934054434884\\
9.25	-15.2740824054944\\
9.5	-21.9482062575214\\
9.75	-18.7356101023649\\
10	-16.6369937619047\\
10.25	-17.3289192560938\\
10.5	-17.2129665188733\\
10.75	-14.9417872830345\\
11	-13.8252293861033\\
11.25	-14.0441019101035\\
11.5	-15.8485534541599\\
11.75	-21.8685085924663\\
12	-18.0170075896497\\
12.25	-14.8632194643975\\
12.5	-13.5868626580319\\
12.75	-13.0282647621201\\
13	-12.7974457126465\\
13.25	-12.7570356850773\\
13.5	-12.9683168800648\\
13.75	-13.6379905150207\\
14	-15.0519929758471\\
14.25	-17.7397374081171\\
14.5	-20.770803339077\\
14.75	-18.1340466316565\\
15	-16.6499490159686\\
15.25	-16.343393826604\\
15.5	-16.8951174608846\\
15.75	-18.6234176144987\\
16	-24.7460328404308\\
16.25	-20.1370346289691\\
16.5	-16.3915531317437\\
16.75	-14.7919021725977\\
17	-14.2327504557162\\
17.25	-14.4248643633543\\
17.5	-15.1523326771253\\
17.75	-16.0329869768507\\
18	-16.6155142054489\\
18.25	-17.0334381588446\\
18.5	-17.8940885187798\\
18.75	-19.827363636856\\
19	-21.7291253867768\\
19.25	-18.7117675815855\\
19.5	-16.5288661290771\\
19.75	-15.4041724102191\\
20	-14.9135311965032\\
20.25	-14.7914381801118\\
20.5	-14.9762896730374\\
20.75	-15.7419424028332\\
21	-17.6291391730161\\
21.25	-18.3543663306578\\
21.5	-15.4831763753239\\
21.75	-13.90754781141\\
22	-13.61018639475\\
22.25	-14.52666716688\\
22.5	-17.1753496183197\\
22.75	-25.1617153566649\\
23	-18.8295027213384\\
23.25	-16.9399686501152\\
23.5	-16.4362753490682\\
23.75	-16.0419275712791\\
24	-15.3350164358881\\
24.25	-14.6184126407014\\
24.5	-14.1531529745331\\
24.75	-14.0487091467976\\
25	-14.359646521426\\
25.25	-15.1263916879144\\
25.5	-16.3996592518475\\
25.75	-18.4406796476678\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.1804626062634\\
-4.75	-15.2849908760063\\
-4.5	-14.8777259198169\\
-4.25	-12.9417108959275\\
-4	-11.9602074154326\\
-3.75	-11.7515168860732\\
-3.5	-11.862594777831\\
-3.25	-12.2379207846363\\
-3	-12.1700175403596\\
-2.75	-10.5404529774656\\
-2.5	-9.34636975953519\\
-2.25	-9.78096651309712\\
-2	-13.6137878845069\\
-1.75	-12.2697412647693\\
-1.5	-9.22545186352705\\
-1.25	-10.6315004774242\\
-1	-9.76991660119327\\
-0.75	-4.15283307220998\\
-0.5	-1.55782653190103\\
-0.25	-0.292603163184134\\
0	0.0306260964552983\\
0.25	-0.490266457442016\\
0.5	-1.90831503591209\\
0.75	-4.45412260715983\\
1	-8.63028205299134\\
1.25	-12.5223191817893\\
1.5	-14.1709139348754\\
1.75	-17.6134416952696\\
2	-11.7612815049777\\
2.25	-10.7818482707394\\
2.5	-11.8860559630627\\
2.75	-14.6201291791877\\
3	-15.7973670356833\\
3.25	-15.0153803898355\\
3.5	-14.3894193952761\\
3.75	-13.6002710079802\\
4	-13.44313534107\\
4.25	-14.2406645869088\\
4.5	-15.7266535839805\\
4.75	-17.2122969514991\\
5	-18.0952364917193\\
5.25	-17.1401983141514\\
5.5	-15.6807893786263\\
5.75	-15.1377500318296\\
6	-15.5924525650775\\
6.25	-16.8572260704665\\
6.5	-17.9388048180409\\
6.75	-16.8138620382217\\
7	-14.9313541212542\\
7.25	-13.594893579526\\
7.5	-12.9974171886004\\
7.75	-13.2200349055374\\
8	-14.3010616231274\\
8.25	-15.2826601882503\\
8.5	-14.2240996830366\\
8.75	-13.1868063280944\\
9	-13.2570537241478\\
9.25	-14.7267381392456\\
9.5	-18.6674854885454\\
9.75	-21.1656097635389\\
10	-18.4133144829673\\
10.25	-18.4101587996691\\
10.5	-16.0805378579405\\
10.75	-13.7847713761935\\
11	-12.8264555870226\\
11.25	-13.0947899619319\\
11.5	-14.833996133051\\
11.75	-20.127643302958\\
12	-18.1436147927887\\
12.25	-14.877498867429\\
12.5	-13.8119383918322\\
12.75	-13.5546524674217\\
13	-13.5306888499194\\
13.25	-13.4790281304303\\
13.5	-13.5468577099307\\
13.75	-14.0807572531373\\
14	-15.492918723175\\
14.25	-18.843928863174\\
14.5	-23.4729862882092\\
14.75	-17.6099308722602\\
15	-15.9636652144483\\
15.25	-15.6767785158647\\
15.5	-16.3345954901757\\
15.75	-18.06189761323\\
16	-22.0404192644549\\
16.25	-21.1952391185563\\
16.5	-17.4055739513162\\
16.75	-15.6463241721271\\
17	-14.8242931008086\\
17.25	-14.6103005412507\\
17.5	-14.8161018672097\\
17.75	-15.2867903095948\\
18	-15.8758443789819\\
18.25	-16.4209603980355\\
18.5	-16.8669067511515\\
18.75	-17.3705299168574\\
19	-18.2454618878609\\
19.25	-19.7622015688314\\
19.5	-20.4342715825873\\
19.75	-18.4597685673745\\
20	-16.7569835396205\\
20.25	-15.8106344889365\\
20.5	-15.5676699291108\\
20.75	-16.2245839959426\\
21	-18.5505429756083\\
21.25	-20.9090142461874\\
21.5	-16.3024451920675\\
21.75	-14.2446909888916\\
22	-13.5827461865057\\
22.25	-13.9702562145219\\
22.5	-15.5028727684552\\
22.75	-19.0413175319903\\
23	-23.3733044315712\\
23.25	-18.2882617505769\\
23.5	-16.7688390411477\\
23.75	-16.149093239056\\
24	-15.5140770493085\\
24.25	-14.6674775286719\\
24.5	-13.9623005551538\\
24.75	-13.6692491715015\\
25	-13.8224824534148\\
25.25	-14.2918530857687\\
25.5	-14.9627519136673\\
25.75	-16.1581540497091\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-13.8296625459801\\
-4.75	-15.0087811129033\\
-4.5	-14.3012519483331\\
-4.25	-12.4670994406263\\
-4	-11.6759177045862\\
-3.75	-11.6829239698284\\
-3.5	-11.9976114028705\\
-3.25	-12.5097029149191\\
-3	-12.3621602109033\\
-2.75	-10.5161530159399\\
-2.5	-9.28037419941407\\
-2.25	-9.74813362807724\\
-2	-13.7650238651\\
-1.75	-11.8486348228558\\
-1.5	-8.91385739986005\\
-1.25	-10.2372722340119\\
-1	-10.2197315287804\\
-0.75	-4.21832805340362\\
-0.5	-1.56276501444063\\
-0.25	-0.278670975944457\\
0	0.0505895077075297\\
0.25	-0.470913288764282\\
0.5	-1.89502252390003\\
0.75	-4.45540271031341\\
1	-8.67382132602216\\
1.25	-12.5550053023774\\
1.5	-14.1298223076444\\
1.75	-18.6208959301217\\
2	-11.9154172835758\\
2.25	-10.8921436894886\\
2.5	-11.9636983512716\\
2.75	-14.5676394458737\\
3	-15.9507971820187\\
3.25	-15.4122467233295\\
3.5	-14.3855896810461\\
3.75	-13.2468214715007\\
4	-13.0008140719676\\
4.25	-13.8195083691339\\
4.5	-15.3976877614572\\
4.75	-16.8112181833428\\
5	-17.332898113487\\
5.25	-16.6305570943115\\
5.5	-15.3776625240807\\
5.75	-14.7355599048513\\
6	-14.9503586579669\\
6.25	-15.9768511622049\\
6.5	-17.0587628735372\\
6.75	-16.0040396947561\\
7	-14.259798332255\\
7.25	-13.1741488247177\\
7.5	-12.845995796388\\
7.75	-13.3330343960083\\
8	-14.7069032252686\\
8.25	-15.9351343462856\\
8.5	-14.7677583462378\\
8.75	-13.7017052331604\\
9	-13.7893514689196\\
9.25	-15.2749069501994\\
9.5	-19.3182848084474\\
9.75	-21.7802876987268\\
10	-18.4488652615249\\
10.25	-18.1723594218764\\
10.5	-16.7625110052686\\
10.75	-14.6973942552518\\
11	-13.66073728874\\
11.25	-13.7346863731746\\
11.5	-15.0931496019831\\
11.75	-19.1611413007707\\
12	-20.3881093154637\\
12.25	-15.5190305113295\\
12.5	-13.8012905597439\\
12.75	-13.0594333427774\\
13	-12.7665529771683\\
13.25	-12.7270352036611\\
13.5	-12.9730779191412\\
13.75	-13.7309456012947\\
14	-15.4215356832391\\
14.25	-19.348265592865\\
14.5	-21.1564254569445\\
14.75	-16.7122877285873\\
15	-15.2480341630671\\
15.25	-14.9142837125932\\
15.5	-15.3271452281755\\
15.75	-16.4227799303339\\
16	-18.1596117281867\\
16.25	-18.5597935502435\\
16.5	-16.4810559982677\\
16.75	-14.8275623096111\\
17	-13.9619559699697\\
17.25	-13.7630637782133\\
17.5	-14.1404790500066\\
17.75	-14.9662216119284\\
18	-15.908045584909\\
18.25	-16.4687412829266\\
18.5	-16.7327625072993\\
18.75	-17.3078019774062\\
19	-18.3154800288145\\
19.25	-18.4175851724156\\
19.5	-17.3502730807424\\
19.75	-16.7702310518056\\
20	-16.8296486249806\\
20.25	-16.6445281229812\\
20.5	-16.0651814996436\\
20.75	-16.2200780074362\\
21	-18.2759148227818\\
21.25	-19.2029641532244\\
21.5	-15.0665986420033\\
21.75	-13.233359902063\\
22	-12.8153156928025\\
22.25	-13.6269666609088\\
22.5	-16.1008465494911\\
22.75	-21.4694774593091\\
23	-17.5183046953555\\
23.25	-15.9811802268308\\
23.5	-16.230735045219\\
23.75	-17.0819887923574\\
24	-16.3659088199719\\
24.25	-14.8590133518228\\
24.5	-13.8965214196785\\
24.75	-13.5255763338463\\
25	-13.6538063309157\\
25.25	-14.2603280146023\\
25.5	-15.4833679129405\\
25.75	-17.8447518616076\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-13.6292416755443\\
-4.75	-14.3244798972138\\
-4.5	-14.0577854992347\\
-4.25	-12.4734198725301\\
-4	-11.6871127749378\\
-3.75	-11.7728310289965\\
-3.5	-12.2486961141923\\
-3.25	-12.7852337181275\\
-3	-12.4571634561017\\
-2.75	-10.5456590507327\\
-2.5	-9.26300759013476\\
-2.25	-9.59124126970027\\
-2	-12.831835036846\\
-1.75	-12.2315268720198\\
-1.5	-9.25393525051934\\
-1.25	-10.6191276390015\\
-1	-10.007109477296\\
-0.75	-4.22125691258598\\
-0.5	-1.59303700844217\\
-0.25	-0.313020072848554\\
0	0.0182047540960514\\
0.25	-0.498123844439352\\
0.5	-1.91330490234833\\
0.75	-4.45208452489817\\
1	-8.56933105053543\\
1.25	-12.1617478313227\\
1.5	-13.685726065487\\
1.75	-18.5529320391101\\
2	-12.0998261990048\\
2.25	-11.011863238839\\
2.5	-11.9742084628343\\
2.75	-14.0118336905789\\
3	-14.5872741077838\\
3.25	-14.3008936614454\\
3.5	-13.9642813656675\\
3.75	-13.3672851311669\\
4	-13.379306727157\\
4.25	-14.4403043052465\\
4.5	-16.5720659993993\\
4.75	-19.0515960768976\\
5	-19.6515351775024\\
5.25	-17.7381674410672\\
5.5	-16.03629013414\\
5.75	-15.3823921097122\\
6	-15.6945737680096\\
6.25	-16.7994823540645\\
6.5	-17.7889556045218\\
6.75	-16.4635059646077\\
7	-14.4673272013559\\
7.25	-13.1489938528213\\
7.5	-12.6273058155178\\
7.75	-12.951190718119\\
8	-14.2051550964807\\
8.25	-15.5664611499923\\
8.5	-14.5782909102196\\
8.75	-13.5138522486083\\
9	-13.6612332887252\\
9.25	-15.3638339237168\\
9.5	-20.3632763743823\\
9.75	-19.9629138208831\\
10	-17.5632067040586\\
10.25	-17.9960874153313\\
10.5	-17.1720889660549\\
10.75	-14.9399312487409\\
11	-13.8481894903616\\
11.25	-13.9402038813892\\
11.5	-15.3391817076042\\
11.75	-19.3298843218926\\
12	-20.5953635682146\\
12.25	-15.9569121103548\\
12.5	-14.2153774922086\\
12.75	-13.3146294192733\\
13	-12.7394203695404\\
13.25	-12.3971652693086\\
13.5	-12.43878111765\\
13.75	-13.0956834430525\\
14	-14.7129609927746\\
14.25	-18.3551887050041\\
14.5	-23.6026476784373\\
14.75	-17.4165960874719\\
15	-15.8689921265789\\
15.25	-15.5585953026497\\
15.5	-16.0603548353251\\
15.75	-17.585777932149\\
16	-21.1215445563655\\
16.25	-19.2137717637579\\
16.5	-16.0546912477947\\
16.75	-14.6145291132226\\
17	-14.1253736695535\\
17.25	-14.3112293787581\\
17.5	-15.0167709849968\\
17.75	-16.072418613327\\
18	-17.2364904914142\\
18.25	-18.2962745422961\\
18.5	-19.4636807003564\\
18.75	-21.2812597742865\\
19	-21.5755362028645\\
19.25	-18.7598627714788\\
19.5	-16.8324324444848\\
19.75	-15.8192221680111\\
20	-15.3849096285305\\
20.25	-15.2000951437852\\
20.5	-15.1881095782217\\
20.75	-15.7929209927315\\
21	-18.0437497327047\\
21.25	-20.5700211278541\\
21.5	-15.7902919111587\\
21.75	-13.8218179807262\\
22	-13.3925985125476\\
22.25	-14.2712174660535\\
22.5	-17.0567304994662\\
22.75	-26.7816985490173\\
23	-17.8163485107816\\
23.25	-16.2493987617549\\
23.5	-16.4201208129286\\
23.75	-17.0546276970441\\
24	-16.2548306829835\\
24.25	-14.788893110173\\
24.5	-13.8601420913521\\
24.75	-13.5703935346108\\
25	-13.8153762255182\\
25.25	-14.4111761219294\\
25.5	-15.1515735675507\\
25.75	-16.1811975929109\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-13.3886757228175\\
-4.75	-14.1298884048619\\
-4.5	-13.9844702515037\\
-4.25	-12.5189834505366\\
-4	-11.7272397361178\\
-3.75	-11.7234161453959\\
-3.5	-12.063791549124\\
-3.25	-12.3558785117694\\
-3	-11.7279088022324\\
-2.75	-10.0819051385985\\
-2.5	-9.09818769072129\\
-2.25	-9.69816482352901\\
-2	-13.4977157553339\\
-1.75	-11.2866839668398\\
-1.5	-8.65273308538389\\
-1.25	-9.90596228667435\\
-1	-10.4358983732179\\
-0.75	-4.26842431929509\\
-0.5	-1.57481163647078\\
-0.25	-0.272801236982829\\
0	0.0683237233284665\\
0.25	-0.445352958875089\\
0.5	-1.87006610629358\\
0.75	-4.46078478324402\\
1	-8.84960947017841\\
1.25	-12.5574128681101\\
1.5	-13.4669540177353\\
1.75	-21.0017728346772\\
2	-12.1802033241348\\
2.25	-10.9931348621121\\
2.5	-12.1099802130778\\
2.75	-15.169806732242\\
3	-16.4812384191725\\
3.25	-15.7766390038592\\
3.5	-15.4613611993742\\
3.75	-14.4434007960912\\
4	-14.1351634963276\\
4.25	-15.0717928439911\\
4.5	-16.8318441691731\\
4.75	-17.8403152892872\\
5	-18.607052681089\\
5.25	-18.5728570174935\\
5.5	-16.4487870890994\\
5.75	-15.1877265449161\\
6	-15.086377946651\\
6.25	-16.113358345566\\
6.5	-18.6559820427463\\
6.75	-19.5392010441606\\
7	-15.9955946223305\\
7.25	-14.0595393816052\\
7.5	-13.2661793253452\\
7.75	-13.4334041242585\\
8	-14.5985070918256\\
8.25	-16.0428183800196\\
8.5	-14.9488158281737\\
8.75	-13.5564919917132\\
9	-13.2593438576525\\
9.25	-14.1207507588964\\
9.5	-16.3703379172621\\
9.75	-19.9300471179304\\
10	-19.681188008781\\
10.25	-18.9108089990901\\
10.5	-17.5350678777208\\
10.75	-15.6147465419969\\
11	-14.6116843491034\\
11.25	-14.745138691543\\
11.5	-16.3034607868065\\
11.75	-21.0448415253136\\
12	-18.3065065038667\\
12.25	-14.8755043345528\\
12.5	-13.2972460616954\\
12.75	-12.5222217509878\\
13	-12.2376733958252\\
13.25	-12.3384412928868\\
13.5	-12.8252949898963\\
13.75	-13.7885143639748\\
14	-15.4148229477142\\
14.25	-18.1821963290272\\
14.5	-23.2448454231134\\
14.75	-20.6933016036054\\
15	-18.3424773708355\\
15.25	-17.3497019455485\\
15.5	-17.0801359332108\\
15.75	-17.4590486600517\\
16	-18.4987979273986\\
16.25	-19.0853682881532\\
16.5	-17.6196797069913\\
16.75	-16.1552147267112\\
17	-15.4544218395242\\
17.25	-15.4529565232408\\
17.5	-16.0881655466355\\
17.75	-17.2867490060867\\
18	-18.8289259215917\\
18.25	-20.0636250776847\\
18.5	-20.7390141275884\\
18.75	-21.7748551440247\\
19	-21.741269328132\\
19.25	-19.3608735713747\\
19.5	-17.6914039441716\\
19.75	-16.8481611451508\\
20	-16.2001765246486\\
20.25	-15.3769835414988\\
20.5	-14.8468074439745\\
20.75	-15.2992671149107\\
21	-17.6633119120902\\
21.25	-18.6318512017832\\
21.5	-14.6615537573732\\
21.75	-13.0166780196848\\
22	-12.8069261608338\\
22.25	-13.9114807326995\\
22.5	-17.0009886233205\\
22.75	-20.930236029126\\
23	-16.6018578697466\\
23.25	-15.4222721918616\\
23.5	-15.5656588073548\\
23.75	-15.9116066279082\\
24	-15.2302887680484\\
24.25	-14.0641509125865\\
24.5	-13.2333782504463\\
24.75	-12.8821583787129\\
25	-12.9905887926284\\
25.25	-13.5101790807182\\
25.5	-14.4098547316618\\
25.75	-15.8103890001925\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-13.2647698555654\\
-4.75	-14.1160449098662\\
-4.5	-13.6990194647066\\
-4.25	-12.2739517907442\\
-4	-11.6752937579404\\
-3.75	-11.8772787694225\\
-3.5	-12.3809183300239\\
-3.25	-12.8862579768561\\
-3	-12.3208310280976\\
-2.75	-10.2974922501311\\
-2.5	-9.05931975547666\\
-2.25	-9.44660661009343\\
-2	-12.7269037333127\\
-1.75	-11.8317501413279\\
-1.5	-8.99417211860438\\
-1.25	-10.3788636107388\\
-1	-10.3546353196484\\
-0.75	-4.22108355786606\\
-0.5	-1.55208730206493\\
-0.25	-0.261033306624707\\
0	0.0709376421257256\\
0.25	-0.455097489578934\\
0.5	-1.90248581000975\\
0.75	-4.54747300830701\\
1	-9.14945217565387\\
1.25	-12.8922894000577\\
1.5	-13.4937415843339\\
1.75	-20.5798148685056\\
2	-12.1010048698545\\
2.25	-10.8995456491268\\
2.5	-11.9102364525798\\
2.75	-14.5179473891916\\
3	-15.724086873265\\
3.25	-15.2236163232869\\
3.5	-14.7800863418733\\
3.75	-13.9773023221729\\
4	-13.8428997643041\\
4.25	-14.8397796819505\\
4.5	-16.7996414551717\\
4.75	-18.467921688932\\
5	-19.0456148904696\\
5.25	-18.3966376141502\\
5.5	-16.9149095217036\\
5.75	-16.1411613531589\\
6	-16.3231727979704\\
6.25	-17.3879442381374\\
6.5	-18.3157937121059\\
6.75	-16.8273254172176\\
7	-15.0246594055053\\
7.25	-14.0266214462972\\
7.5	-13.8686847071029\\
7.75	-14.6357565482939\\
8	-16.3729475253998\\
8.25	-16.6712684295904\\
8.5	-14.7005604732706\\
8.75	-13.6528931066021\\
9	-13.7935354164579\\
9.25	-15.2948507129701\\
9.5	-19.1759472687909\\
9.75	-22.0992085525838\\
10	-18.8875683278141\\
10.25	-18.2633879703536\\
10.5	-16.2630424579879\\
10.75	-14.2548816896626\\
11	-13.3597395718503\\
11.25	-13.6182150401842\\
11.5	-15.3603592840342\\
11.75	-21.3359589580754\\
12	-18.0677673997062\\
12.25	-14.6265740884643\\
12.5	-13.2726370361024\\
12.75	-12.6338459452805\\
13	-12.3144678241054\\
13.25	-12.251337791064\\
13.5	-12.5739352034136\\
13.75	-13.5112526779543\\
14	-15.4519207205027\\
14.25	-19.7777648269047\\
14.5	-22.3954060037779\\
14.75	-17.7088832784831\\
15	-16.431976928982\\
15.25	-16.202710575137\\
15.5	-16.5922411628735\\
15.75	-17.5939087689272\\
16	-18.9434778715944\\
16.25	-18.1785203460314\\
16.5	-16.1578600388465\\
16.75	-14.8535644711115\\
17	-14.279623045468\\
17.25	-14.2759386861391\\
17.5	-14.70552807099\\
17.75	-15.4682856899928\\
18	-16.3706113263694\\
18.25	-16.9333308226485\\
18.5	-16.9053768283145\\
18.75	-16.9569679641367\\
19	-17.8312606817746\\
19.25	-20.0336832860098\\
19.5	-20.522663300349\\
19.75	-18.0103060402913\\
20	-16.5870927278641\\
20.25	-15.8705096519322\\
20.5	-15.6759336644654\\
20.75	-16.419576636503\\
21	-19.5061839171644\\
21.25	-18.9863087271051\\
21.5	-14.7017895187444\\
21.75	-12.9746037036661\\
22	-12.6075773038758\\
22.25	-13.4630599101757\\
22.5	-16.052586351687\\
22.75	-24.7703454907795\\
23	-17.9581169049649\\
23.25	-16.4882723603772\\
23.5	-17.256665750317\\
23.75	-18.327195514697\\
24	-16.2988664235656\\
24.25	-14.5203790949158\\
24.5	-13.6954349147695\\
24.75	-13.5364557482106\\
25	-13.8003101309606\\
25.25	-14.3168645786815\\
25.5	-15.0742736651645\\
25.75	-16.351526455869\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-13.9398971019287\\
-4.75	-14.4949921196326\\
-4.5	-14.2640360122777\\
-4.25	-12.913533396623\\
-4	-12.1841476818407\\
-3.75	-12.2355257271391\\
-3.5	-12.6353621392278\\
-3.25	-12.8735863221207\\
-3	-11.8683119928075\\
-2.75	-9.98081173792893\\
-2.5	-8.91381402098365\\
-2.25	-9.38158451871549\\
-2	-12.5471799526667\\
-1.75	-11.5083041005907\\
-1.5	-8.81522975038585\\
-1.25	-10.0421619604425\\
-1	-10.6774639570728\\
-0.75	-4.33195817808846\\
-0.5	-1.60681306639816\\
-0.25	-0.28607292756768\\
0	0.068272460302684\\
0.25	-0.437046615483392\\
0.5	-1.86069769937262\\
0.75	-4.46775484290429\\
1	-8.92353315253736\\
1.25	-12.316408155588\\
1.5	-13.0242511574045\\
1.75	-22.4950044875074\\
2	-12.1849605345487\\
2.25	-10.8549848885751\\
2.5	-11.8175723892444\\
2.75	-14.5052790102127\\
3	-15.791850198872\\
3.25	-15.0994456680564\\
3.5	-14.550298096151\\
3.75	-13.6075884087223\\
4	-13.2639535883722\\
4.25	-13.9290601581491\\
4.5	-15.3997485500061\\
4.75	-16.954154339691\\
5	-18.0706595925988\\
5.25	-17.9126655937915\\
5.5	-16.501311140653\\
5.75	-15.641555677415\\
6	-15.6599921980786\\
6.25	-16.3558510037628\\
6.5	-17.0152549985499\\
6.75	-16.226650296743\\
7	-14.7149770363463\\
7.25	-13.6565670179423\\
7.5	-13.2972224658789\\
7.75	-13.6783603628197\\
8	-14.6849229250781\\
8.25	-15.3044144328675\\
8.5	-14.5803990742941\\
8.75	-14.0054939052343\\
9	-14.452618593463\\
9.25	-16.4254191248634\\
9.5	-20.8761643697579\\
9.75	-18.5555157538579\\
10	-17.087850702122\\
10.25	-17.510254163971\\
10.5	-16.8707740990406\\
10.75	-14.8620496835211\\
11	-13.7733545717635\\
11.25	-13.8086947596455\\
11.5	-15.1164159705226\\
11.75	-18.9084305116858\\
12	-20.1582549663655\\
12.25	-15.4644390827859\\
12.5	-13.6033996015021\\
12.75	-12.6640589568383\\
13	-12.2039249256017\\
13.25	-12.103793860435\\
13.5	-12.4103939375347\\
13.75	-13.277033496536\\
14	-15.007755346164\\
14.25	-18.4887573170695\\
14.5	-23.0351757848318\\
14.75	-17.9042800787446\\
15	-16.0822638086278\\
15.25	-15.3312628224566\\
15.5	-15.212294594933\\
15.75	-15.7784428338664\\
16	-17.2465828472625\\
16.25	-18.7239335699847\\
16.5	-16.8736195358999\\
16.75	-14.9777425126544\\
17	-14.0200702802486\\
17.25	-13.8198982813518\\
17.5	-14.2907926961312\\
17.75	-15.4567286864647\\
18	-17.4253853453848\\
18.25	-20.2800888484481\\
18.5	-23.2372661508058\\
18.75	-24.2219675677054\\
19	-21.1572733088962\\
19.25	-18.2459040191164\\
19.5	-16.6281872565055\\
19.75	-15.9833148477917\\
20	-15.9047508837793\\
20.25	-15.827881793516\\
20.5	-15.6822089519374\\
20.75	-16.2492762576572\\
21	-19.0114944758425\\
21.25	-19.934019038901\\
21.5	-15.1403392963024\\
21.75	-13.3292318006538\\
22	-12.9473861926745\\
22.25	-13.7620101939147\\
22.5	-16.0886786103082\\
22.75	-21.4844545160576\\
23	-19.6955384399111\\
23.25	-18.0147935355377\\
23.5	-18.062001628753\\
23.75	-17.1580844823587\\
24	-15.3102016155608\\
24.25	-13.9673227687651\\
24.5	-13.2827091931329\\
24.75	-13.183575495723\\
25	-13.6244625487441\\
25.25	-14.5746056062996\\
25.5	-15.9301725319288\\
25.75	-17.6752633894459\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-13.6901050492786\\
-4.75	-15.0627696086044\\
-4.5	-14.9819288162134\\
-4.25	-12.8257189706255\\
-4	-11.8759383981362\\
-3.75	-11.944073907865\\
-3.5	-12.3968862305019\\
-3.25	-12.6387453267164\\
-3	-11.7551003364101\\
-2.75	-9.92517917791413\\
-2.5	-8.83618498408928\\
-2.25	-9.27376937197568\\
-2	-12.4405182815725\\
-1.75	-11.5441962226962\\
-1.5	-8.78112404733137\\
-1.25	-9.99717853096108\\
-1	-10.678110922131\\
-0.75	-4.30196041350044\\
-0.5	-1.58065359452242\\
-0.25	-0.266970587417283\\
0	0.0799268698290792\\
0.25	-0.430771225516048\\
0.5	-1.8527175891713\\
0.75	-4.43213113869696\\
1	-8.71895988197916\\
1.25	-12.1625389981128\\
1.5	-13.3015488728188\\
1.75	-19.777053155331\\
2	-12.0615286733537\\
2.25	-10.8953156241616\\
2.5	-11.9433596363872\\
2.75	-14.3824405117224\\
3	-14.8689988906689\\
3.25	-14.3421782185051\\
3.5	-14.0301652088428\\
3.75	-13.3048049792051\\
4	-13.1056591947098\\
4.25	-13.9066994169349\\
4.5	-15.3772631731366\\
4.75	-16.4143335109193\\
5	-17.2298086727189\\
5.25	-18.2172511425762\\
5.5	-17.1716854970829\\
5.75	-15.8506556088268\\
6	-15.4922116864932\\
6.25	-15.9141460669584\\
6.5	-16.693361576377\\
6.75	-16.7290120263041\\
7	-15.4528287654765\\
7.25	-14.1462634019981\\
7.5	-13.4832770431391\\
7.75	-13.5997711845457\\
8	-14.4193314452594\\
8.25	-14.9383171850679\\
8.5	-14.0349095856546\\
8.75	-13.2133250810098\\
9	-13.3405184867199\\
9.25	-14.7253820197397\\
9.5	-18.1547102606691\\
9.75	-21.7715458399648\\
10	-18.8963535684025\\
10.25	-18.1935229107886\\
10.5	-16.1480063820278\\
10.75	-14.1531894237486\\
11	-13.2511979353237\\
11.25	-13.434664379448\\
11.5	-14.896682165113\\
11.75	-19.0812211290267\\
12	-19.7701125009239\\
12.25	-15.319363551786\\
12.5	-13.6541290140479\\
12.75	-12.8435189008875\\
13	-12.3797272385124\\
13.25	-12.1413064967396\\
13.5	-12.2294430435039\\
13.75	-12.8187998895929\\
14	-14.129095703609\\
14.25	-16.6055974809833\\
14.5	-21.3506597953599\\
14.75	-19.3609791704655\\
15	-16.9399686961888\\
15.25	-16.0804705915582\\
15.5	-16.1976793242925\\
15.75	-17.3906084294372\\
16	-20.0559977496958\\
16.25	-18.6979655794912\\
16.5	-15.6963069486262\\
16.75	-14.0885677937724\\
17	-13.3469744492843\\
17.25	-13.2255509407397\\
17.5	-13.6101726395734\\
17.75	-14.4278621861403\\
18	-15.5764670408457\\
18.25	-16.8170428013863\\
18.5	-17.7252755847139\\
18.75	-17.8695932076035\\
19	-17.3813863349287\\
19.25	-16.7804385560838\\
19.5	-16.4395466644428\\
19.75	-16.5318344848987\\
20	-16.8931427653457\\
20.25	-16.782504684946\\
20.5	-16.2218057489925\\
20.75	-16.3449581799465\\
21	-18.3897466574612\\
21.25	-21.5046142166853\\
21.5	-15.9089020978144\\
21.75	-13.7328833005573\\
22	-13.0922107118921\\
22.25	-13.6059139493788\\
22.5	-15.3697809408293\\
22.75	-18.6279720131002\\
23	-18.8433584149942\\
23.25	-17.4620592254929\\
23.5	-17.6516966011016\\
23.75	-17.6279049165094\\
24	-15.69356157368\\
24.25	-13.9534182260234\\
24.5	-12.965986110585\\
24.75	-12.6363273291627\\
25	-12.8694385066608\\
25.25	-13.6001070551616\\
25.5	-14.7466544469041\\
25.75	-16.2290677526569\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-13.3827805105507\\
-4.75	-14.0043678223156\\
-4.5	-13.4538847827274\\
-4.25	-12.0528218763937\\
-4	-11.518983971292\\
-3.75	-11.9633353153027\\
-3.5	-12.9328995982706\\
-3.25	-13.3331586243005\\
-3	-11.8452759345431\\
-2.75	-9.79676688779226\\
-2.5	-8.72532522507291\\
-2.25	-9.1477939205475\\
-2	-11.5749142289075\\
-1.75	-10.3980318791241\\
-1.5	-8.31140664573429\\
-1.25	-9.6224855927964\\
-1	-11.1503805156315\\
-0.75	-4.29218425457104\\
-0.5	-1.53315630914677\\
-0.25	-0.214448531043493\\
0	0.127695443911646\\
0.25	-0.395037750557117\\
0.5	-1.84178826410122\\
0.75	-4.48488454498704\\
1	-9.05818058338626\\
1.25	-12.6856842896889\\
1.5	-13.2206293570282\\
1.75	-20.3120032596312\\
2	-12.5740823010224\\
2.25	-11.4648198620078\\
2.5	-12.7161450368456\\
2.75	-14.5264823593973\\
3	-13.6601595868967\\
3.25	-13.36510917607\\
3.5	-13.804173275996\\
3.75	-13.6830224123802\\
4	-13.4992615516292\\
4.25	-14.0500454483391\\
4.5	-15.1333030951439\\
4.75	-16.0416692697633\\
5	-16.6243322542246\\
5.25	-16.8221849435693\\
5.5	-16.4145976799704\\
5.75	-16.0983712061442\\
6	-16.296414309214\\
6.25	-16.8090036254101\\
6.5	-16.9227446181702\\
6.75	-16.0404454200998\\
7	-14.7713899718967\\
7.25	-13.8140608683693\\
7.5	-13.4045591569959\\
7.75	-13.6193543913411\\
8	-14.4420089952147\\
8.25	-15.3646050156342\\
8.5	-15.2780747367969\\
8.75	-14.8887033762825\\
9	-15.4384444108846\\
9.25	-17.9120476594786\\
9.5	-28.6801438226453\\
9.75	-18.4466444496833\\
10	-16.9628402145506\\
10.25	-16.9088161059764\\
10.5	-15.83629008361\\
10.75	-14.242991802386\\
11	-13.4175704560507\\
11.25	-13.4893563873298\\
11.5	-14.4716011476053\\
11.75	-16.409031546447\\
12	-17.7229164516161\\
12.25	-16.0409322601304\\
12.5	-14.5897753670584\\
12.75	-13.781433725966\\
13	-13.2714527468508\\
13.25	-12.91304020466\\
13.5	-12.8221904184967\\
13.75	-13.2051651031131\\
14	-14.2610061516543\\
14.25	-16.3113607980359\\
14.5	-20.5302500582256\\
14.75	-23.1551616306098\\
15	-18.5045349613797\\
15.25	-16.9101713177848\\
15.5	-16.4346506319759\\
15.75	-16.969348982062\\
16	-19.1452985390727\\
16.25	-22.326498533525\\
16.5	-17.2929040789238\\
16.75	-14.8764585234184\\
17	-13.7564333998711\\
17.25	-13.4282496569461\\
17.5	-13.7005473731069\\
17.75	-14.5024067920884\\
18	-15.8551261366926\\
18.25	-17.8539522227881\\
18.5	-20.0404566571909\\
18.75	-20.4107905460257\\
19	-20.1467357204229\\
19.25	-19.8264278533772\\
19.5	-18.298929195979\\
19.75	-16.8014522480598\\
20	-15.8987849328296\\
20.25	-15.4078792552861\\
20.5	-15.2614214820012\\
20.75	-15.8861014419728\\
21	-18.594519104965\\
21.25	-22.1880744272944\\
21.5	-15.6019789368348\\
21.75	-13.5748924135362\\
22	-13.1286009532678\\
22.25	-13.9826810338698\\
22.5	-16.5844106612498\\
22.75	-20.0412090633717\\
23	-16.6583586398609\\
23.25	-15.5211614376733\\
23.5	-16.0158055796561\\
23.75	-16.8728407684656\\
24	-15.2869796341321\\
24.25	-13.3945694621934\\
24.5	-12.3294368886808\\
24.75	-11.988614774329\\
25	-12.2462599227374\\
25.25	-12.9865236270232\\
25.5	-14.0522008890946\\
25.75	-15.3770584412669\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-13.5619741042014\\
-4.75	-14.1552384933291\\
-4.5	-13.4930327020196\\
-4.25	-12.2063199265998\\
-4	-11.8375867509307\\
-3.75	-12.4744574152695\\
-3.5	-13.6206758152277\\
-3.25	-13.8719027075595\\
-3	-11.9593413931656\\
-2.75	-9.77670868701808\\
-2.5	-8.69632601767673\\
-2.25	-9.15827608203579\\
-2	-11.8683749046316\\
-1.75	-10.6430566319175\\
-1.5	-8.36948582340744\\
-1.25	-9.62060150984889\\
-1	-11.1977720394019\\
-0.75	-4.31674258117083\\
-0.5	-1.54473544598265\\
-0.25	-0.21500698481319\\
0	0.13955089431627\\
0.25	-0.366976600606066\\
0.5	-1.79042637634638\\
0.75	-4.40138611185762\\
1	-9.02480051372606\\
1.25	-13.6521246917294\\
1.5	-13.5621435843164\\
1.75	-17.4521175272295\\
2	-12.3441386868703\\
2.25	-11.3259482427157\\
2.5	-12.6358279263111\\
2.75	-15.1975368314836\\
3	-14.4559138392534\\
3.25	-13.8599313837901\\
3.5	-14.0393322699199\\
3.75	-13.6965858566216\\
4	-13.4318938279109\\
4.25	-14.0020179145428\\
4.5	-15.3527479410054\\
4.75	-16.8660515365799\\
5	-17.6546561405451\\
5.25	-17.3484948647317\\
5.5	-16.5670553803041\\
5.75	-16.1734659509112\\
6	-16.3200158873142\\
6.25	-16.7638765793045\\
6.5	-16.839215767614\\
6.75	-15.8571132570175\\
7	-14.4969761611257\\
7.25	-13.5430657294532\\
7.5	-13.2470693652836\\
7.75	-13.6857890107362\\
8	-14.8559485248823\\
8.25	-15.8638060314494\\
8.5	-15.1222897856975\\
8.75	-14.3174845282614\\
9	-14.5320146710506\\
9.25	-16.1492541840625\\
9.5	-20.3132635093638\\
9.75	-20.2637377847631\\
10	-17.9575842169973\\
10.25	-17.9240831876736\\
10.5	-17.3363463492141\\
10.75	-15.4661844302709\\
11	-14.3543682214172\\
11.25	-14.3734623964972\\
11.5	-15.7105340357648\\
11.75	-18.9105648906735\\
12	-17.8573187097327\\
12.25	-14.9814717542801\\
12.5	-13.5277734640709\\
12.75	-12.7348447877514\\
13	-12.2792952311865\\
13.25	-12.1021733484966\\
13.5	-12.2780515669542\\
13.75	-12.9186712881566\\
14	-14.147190157016\\
14.25	-16.1422853920603\\
14.5	-19.4116564904404\\
14.75	-23.0199938592724\\
15	-18.9868506080066\\
15.25	-16.7809426966505\\
15.5	-15.9163174647907\\
15.75	-16.2979678154586\\
16	-18.6646028221103\\
16.25	-22.6798017284039\\
16.5	-16.5444285217989\\
16.75	-14.2390188423998\\
17	-13.2767905849444\\
17.25	-13.0965303233752\\
17.5	-13.490286696314\\
17.75	-14.3936483485609\\
18	-15.8905433549519\\
18.25	-18.2086369495752\\
18.5	-20.9318852375802\\
18.75	-21.576508022801\\
19	-21.4693720365611\\
19.25	-19.1609870453426\\
19.5	-16.6875667173698\\
19.75	-15.3520903888315\\
20	-14.9372333913914\\
20.25	-15.123823134797\\
20.5	-15.6174209354599\\
20.75	-16.6470176709292\\
21	-19.8953415399244\\
21.25	-21.1489088872932\\
21.5	-15.7040336538172\\
21.75	-13.8761385161007\\
22	-13.5489984469337\\
22.25	-14.5127297772303\\
22.5	-17.1679992377269\\
22.75	-19.957954013637\\
23	-17.3205494192511\\
23.25	-16.5373802974187\\
23.5	-17.2720121108484\\
23.75	-17.7136177849308\\
24	-15.7376281109524\\
24.25	-13.9282695778456\\
24.5	-12.8847041083118\\
24.75	-12.4792177061658\\
25	-12.635797811215\\
25.25	-13.3284163159629\\
25.5	-14.5455808818047\\
25.75	-16.2448238272112\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-14.4439019340135\\
-4.75	-14.7719279265642\\
-4.5	-13.7197566845075\\
-4.25	-12.3176811740784\\
-4	-11.906864191089\\
-3.75	-12.4432544806902\\
-3.5	-13.3186608159487\\
-3.25	-13.4751073314665\\
-3	-11.8859663347118\\
-2.75	-9.7783697764019\\
-2.5	-8.67645839068224\\
-2.25	-9.08302011963874\\
-2	-11.4772531403038\\
-1.75	-10.3166354341045\\
-1.5	-8.24244884057946\\
-1.25	-9.54133194970609\\
-1	-11.233199227074\\
-0.75	-4.27783431082766\\
-0.5	-1.50944879652283\\
-0.25	-0.188187726634924\\
0	0.154856407022627\\
0.25	-0.367808128158508\\
0.5	-1.81647664528427\\
0.75	-4.47314414353774\\
1	-9.17069612401655\\
1.25	-13.1107547031496\\
1.5	-13.4031371086492\\
1.75	-20.9427326956742\\
2	-12.2224659825127\\
2.25	-10.9753944137235\\
2.5	-11.8588872882588\\
2.75	-13.5457721412418\\
3	-13.5815158135374\\
3.25	-13.18996723475\\
3.5	-12.9415927842952\\
3.75	-12.5009110647004\\
4	-12.4950881797994\\
4.25	-13.3436753200627\\
4.5	-14.9556546366734\\
4.75	-16.5995841017636\\
5	-17.6272662610888\\
5.25	-17.7739089530017\\
5.5	-16.6105670722822\\
5.75	-15.5704470669945\\
6	-15.2604173545608\\
6.25	-15.6061273606551\\
6.5	-16.232219492743\\
6.75	-16.1952115511431\\
7	-15.3044948243734\\
7.25	-14.5766789472418\\
7.5	-14.4764671336005\\
7.75	-15.0914461874856\\
8	-16.2144494244107\\
8.25	-16.5323743496836\\
8.5	-15.6100494908732\\
8.75	-15.0815042780986\\
9	-15.5560271452499\\
9.25	-17.4533265416662\\
9.5	-22.4984248820086\\
9.75	-22.6097652334865\\
10	-20.0807436160771\\
10.25	-18.9376609153225\\
10.5	-16.5663227679244\\
10.75	-14.7392175835727\\
11	-13.9543411106605\\
11.25	-14.2006781107194\\
11.5	-15.6850488247173\\
11.75	-19.8252913075447\\
12	-21.2259746098478\\
12.25	-16.3518697075491\\
12.5	-14.5570608612288\\
12.75	-13.6044388704476\\
13	-12.9918389282985\\
13.25	-12.5855441667231\\
13.5	-12.4301606143686\\
13.75	-12.6294703595624\\
14	-13.2853292652839\\
14.25	-14.5119814587911\\
14.5	-16.536289397895\\
14.75	-20.2380451132277\\
15	-24.7485446205773\\
15.25	-19.476584966197\\
15.5	-18.1932920690065\\
15.75	-18.9655352595592\\
16	-21.6734152857785\\
16.25	-18.0219176578597\\
16.5	-15.1147515274832\\
16.75	-13.6488685689566\\
17	-13.0129257867657\\
17.25	-12.947948048838\\
17.5	-13.3307206543214\\
17.75	-14.1322456637236\\
18	-15.3855397643779\\
18.25	-17.0455190312834\\
18.5	-18.6113191801934\\
18.75	-18.9142556601488\\
19	-17.6164801878059\\
19.25	-15.9640232374247\\
19.5	-14.8696874667562\\
19.75	-14.6122174617218\\
20	-15.2713598625425\\
20.25	-16.6024268643533\\
20.5	-17.348533185654\\
20.75	-17.7982775044286\\
21	-21.4613775680643\\
21.25	-19.4119629898109\\
21.5	-14.7779729001824\\
21.75	-13.0667853743078\\
22	-12.7988633348511\\
22.25	-13.8469113668168\\
22.5	-16.8141989715087\\
22.75	-21.1046379724937\\
23	-17.3818210162993\\
23.25	-16.9862386056594\\
23.5	-19.1849869838144\\
23.75	-18.1329321283527\\
24	-14.7329826593871\\
24.25	-13.0143274975382\\
24.5	-12.24425533761\\
24.75	-12.1072393373506\\
25	-12.4381376113796\\
25.25	-13.0854424618086\\
25.5	-13.9377982629494\\
25.75	-15.0763305672851\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-13.6178397781107\\
-4.75	-14.2580601976976\\
-4.5	-14.061233798462\\
-4.25	-12.8071991105466\\
-4	-12.4406318579813\\
-3.75	-13.2427238456041\\
-3.5	-14.6971028844723\\
-3.25	-15.0814158098934\\
-3	-12.6532119038035\\
-2.75	-10.0459477943997\\
-2.5	-8.74330227557809\\
-2.25	-8.99906271213386\\
-2	-11.0419562678652\\
-1.75	-10.0235045338596\\
-1.5	-8.03742956421653\\
-1.25	-9.132571134476\\
-1	-12.0229083515417\\
-0.75	-4.43481873186302\\
-0.5	-1.56467120167967\\
-0.25	-0.196090450543888\\
0	0.17806208631981\\
0.25	-0.319593374841836\\
0.5	-1.74467567186682\\
0.75	-4.37393685788322\\
1	-9.01227316931143\\
1.25	-12.7190741777253\\
1.5	-12.8374205869102\\
1.75	-22.5169841022177\\
2	-12.7746030145536\\
2.25	-11.3595668685669\\
2.5	-12.3532956469882\\
2.75	-14.3459947471539\\
3	-14.0158494952327\\
3.25	-13.4680885822498\\
3.5	-13.4518351406777\\
3.75	-13.1877168355348\\
4	-13.0968501234224\\
4.25	-13.7046907952103\\
4.5	-14.9935463027809\\
4.75	-16.546964008438\\
5	-17.6996868176933\\
5.25	-17.8519121746343\\
5.5	-17.1613804830526\\
5.75	-16.4220169766749\\
6	-15.9418418769095\\
6.25	-15.5812093747423\\
6.5	-15.0121480318292\\
6.75	-14.2351598328365\\
7	-13.625907613664\\
7.25	-13.4686799026918\\
7.5	-13.8671766841851\\
7.75	-14.8269634287439\\
8	-16.0429968705516\\
8.25	-16.3796121482994\\
8.5	-15.7698728733502\\
8.75	-15.5450833650352\\
9	-16.3050948622274\\
9.25	-18.7148103807482\\
9.5	-26.7447412060062\\
9.75	-20.3425029350533\\
10	-18.3385637665532\\
10.25	-17.5062985596295\\
10.5	-16.1281547838043\\
10.75	-14.6954977241297\\
11	-13.9301578266881\\
11.25	-14.0298540142805\\
11.5	-15.2189695807399\\
11.75	-18.402856111153\\
12	-20.3903276928356\\
12.25	-15.9523038755119\\
12.5	-14.1086371548707\\
12.75	-13.2694331030009\\
13	-12.8984038640961\\
13.25	-12.749532335241\\
13.5	-12.7883716136722\\
13.75	-13.1514406781972\\
14	-14.0391096396564\\
14.25	-15.7793896494834\\
14.5	-19.3398816647356\\
14.75	-24.030308892062\\
15	-18.0094967021541\\
15.25	-16.0361955139546\\
15.5	-15.4258061018608\\
15.75	-15.9897084093871\\
16	-18.4847665543933\\
16.25	-22.8089426603435\\
16.5	-16.5407011562191\\
16.75	-14.272466671278\\
17	-13.3160521646502\\
17.25	-13.0540546212993\\
17.5	-13.2065437310784\\
17.75	-13.6588787203883\\
18	-14.4409835897178\\
18.25	-15.6679453945456\\
18.5	-17.2780749455636\\
18.75	-18.5630621585828\\
19	-18.7982616133642\\
19.25	-17.9944795137523\\
19.5	-16.5646129371069\\
19.75	-15.5153312679923\\
20	-15.2065375106353\\
20.25	-15.4814798635108\\
20.5	-15.8542703041478\\
20.75	-16.3031002393417\\
21	-18.0552748212802\\
21.25	-28.7496046758827\\
21.5	-16.8169813240681\\
21.75	-14.1851898363115\\
22	-13.4813739907481\\
22.25	-14.211359840518\\
22.5	-16.7109653904587\\
22.75	-18.8958793730466\\
23	-16.171229884335\\
23.25	-15.3777848646153\\
23.5	-16.2836410583147\\
23.75	-17.7464434298765\\
24	-15.7412746971836\\
24.25	-13.7022460098512\\
24.5	-12.665546615357\\
24.75	-12.3557927725396\\
25	-12.5799922050695\\
25.25	-13.152829275066\\
25.5	-13.8791941907018\\
25.75	-14.6956670124478\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-13.8734532078619\\
-4.75	-14.387056561117\\
-4.5	-13.9255572989432\\
-4.25	-12.8174333129486\\
-4	-12.5799577403144\\
-3.75	-13.4242458808004\\
-3.5	-14.8247518943785\\
-3.25	-14.9805871777932\\
-3	-12.4964964663239\\
-2.75	-10.0549381286916\\
-2.5	-8.89839759977544\\
-2.25	-9.29938805480088\\
-2	-11.1656869125612\\
-1.75	-9.41650288126461\\
-1.5	-7.66279588051041\\
-1.25	-8.82674656367619\\
-1	-12.4977560192659\\
-0.75	-4.45095487086107\\
-0.5	-1.56410589702521\\
-0.25	-0.200076053335022\\
0	0.165290634568715\\
0.25	-0.344211067258524\\
0.5	-1.7867014174373\\
0.75	-4.44846183113448\\
1	-9.1718769752339\\
1.25	-12.7546899411816\\
1.5	-12.966693277942\\
1.75	-21.053815818706\\
2	-12.4812308773036\\
2.25	-11.3127549891535\\
2.5	-12.7713443977964\\
2.75	-16.0126339685118\\
3	-14.4011779604455\\
3.25	-13.5912196017137\\
3.5	-14.1443351421212\\
3.75	-14.3079291809118\\
4	-13.9552028819808\\
4.25	-14.2308653625119\\
4.5	-15.1949683646813\\
4.75	-16.2667691190252\\
5	-16.9890263918328\\
5.25	-17.5052885271445\\
5.5	-17.886030183159\\
5.75	-18.1509872671422\\
6	-18.4181032130567\\
6.25	-18.5501739283909\\
6.5	-18.0198733576219\\
6.75	-16.7628717031347\\
7	-15.5323582203498\\
7.25	-14.7742810825\\
7.5	-14.6109297519442\\
7.75	-15.0262282691329\\
8	-15.7995566479878\\
8.25	-16.0071377339053\\
8.5	-15.3444020036807\\
8.75	-14.9636142534629\\
9	-15.5155923256899\\
9.25	-17.3985396294056\\
9.5	-20.4824559230356\\
9.75	-20.3421764791097\\
10	-20.9536747317978\\
10.25	-20.2726690176193\\
10.5	-16.133385445954\\
10.75	-14.0177847240446\\
11	-13.1888851761693\\
11.25	-13.3407255826788\\
11.5	-14.482289876647\\
11.75	-16.9795646586628\\
12	-20.0436794316543\\
12.25	-17.1788855329582\\
12.5	-15.2077272742714\\
12.75	-14.0907414332849\\
13	-13.2746745452839\\
13.25	-12.6701802231045\\
13.5	-12.4007938454544\\
13.75	-12.5668655113539\\
14	-13.2035905248504\\
14.25	-14.3114953570004\\
14.5	-16.0079584050232\\
14.75	-18.9737902782291\\
15	-25.3056501495072\\
15.25	-19.5056365600167\\
15.5	-17.6350654933248\\
15.75	-17.7059607819614\\
16	-19.4068350538858\\
16.25	-19.2393046849838\\
16.5	-16.1403916953511\\
16.75	-14.2391603011387\\
17	-13.2392879502613\\
17.25	-12.8574474038851\\
17.5	-12.9748180410234\\
17.75	-13.5538334056697\\
18	-14.6052771202693\\
18.25	-16.1386605433959\\
18.5	-17.9469670427832\\
18.75	-19.2557193821607\\
19	-19.1152015676134\\
19.25	-17.8034661219795\\
19.5	-16.5200684331321\\
19.75	-15.9526833027423\\
20	-16.2512128840386\\
20.25	-17.1273302332037\\
20.5	-17.5085589915049\\
20.75	-17.7602235984458\\
21	-20.5607010772176\\
21.25	-20.8223532666075\\
21.5	-15.3066932637555\\
21.75	-13.2929541256096\\
22	-12.7234101523727\\
22.25	-13.260789924163\\
22.5	-14.7427990283603\\
22.75	-15.9607744194783\\
23	-15.5506784521386\\
23.25	-15.6150650004533\\
23.5	-17.3528859032448\\
23.75	-18.5651128021584\\
24	-14.9834472823774\\
24.25	-12.8945745749108\\
24.5	-11.9025442552783\\
24.75	-11.6410328913116\\
25	-11.9577630378072\\
25.25	-12.7475651058196\\
25.5	-13.8800943198253\\
25.75	-15.1762032017058\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-13.584017374084\\
-4.75	-14.2188094928625\\
-4.5	-13.9622294719208\\
-4.25	-13.0252461462233\\
-4	-12.9834011319594\\
-3.75	-14.1630940463041\\
-3.5	-15.9368628640646\\
-3.25	-15.4572208346795\\
-3	-12.3253132158454\\
-2.75	-9.78398768713528\\
-2.5	-8.59673614686679\\
-2.25	-8.92986421778881\\
-2	-10.6571528489061\\
-1.75	-9.23316807084323\\
-1.5	-7.51892932936513\\
-1.25	-8.60577297414886\\
-1	-12.9208957215734\\
-0.75	-4.47310994659788\\
-0.5	-1.54344703362238\\
-0.25	-0.162824639588156\\
0	0.212394522259975\\
0.25	-0.28855743261836\\
0.5	-1.72075936971373\\
0.75	-4.36792477828361\\
1	-9.12748829799284\\
1.25	-13.2873376408771\\
1.5	-13.0859227246108\\
1.75	-20.6921566856028\\
2	-12.9321087659138\\
2.25	-11.8030781646739\\
2.5	-13.2388402951404\\
2.75	-14.3959180493396\\
3	-12.8233058957973\\
3.25	-12.4388694847447\\
3.5	-12.9049275610702\\
3.75	-13.0784900564667\\
4	-13.1027126214897\\
4.25	-13.6897829819599\\
4.5	-14.6747292930432\\
4.75	-15.4562259726102\\
5	-16.1478847111161\\
5.25	-16.8622689519802\\
5.5	-16.9076963674985\\
5.75	-16.5108402589096\\
6	-16.2088034417816\\
6.25	-15.948341417445\\
6.5	-15.5518681350069\\
6.75	-14.9985513633906\\
7	-14.5100009260092\\
7.25	-14.3772825830074\\
7.5	-14.7994107888193\\
7.75	-15.8191270016423\\
8	-16.9656144625741\\
8.25	-16.8227508109007\\
8.5	-15.9506454677941\\
8.75	-15.654176633019\\
9	-16.3106822718727\\
9.25	-18.2780427573347\\
9.5	-22.5919315119831\\
9.75	-23.4914015410763\\
10	-21.1782978412393\\
10.25	-18.523936908075\\
10.5	-15.751869353377\\
10.75	-13.9850090459431\\
11	-13.1703108259256\\
11.25	-13.21517788671\\
11.5	-14.1785682880176\\
11.75	-16.4117913686334\\
12	-19.868947054378\\
12.25	-17.5636173687492\\
12.5	-15.6585842494411\\
12.75	-14.9997079389679\\
13	-14.8923563805474\\
13.25	-14.6937857304347\\
13.5	-14.1570248751229\\
13.75	-13.6838492882433\\
14	-13.6615357247986\\
14.25	-14.2882774045468\\
14.5	-15.8448743476559\\
14.75	-19.252755130749\\
15	-20.9150537697798\\
15.25	-17.0878111004161\\
15.5	-15.8374747724119\\
15.75	-16.1650262525086\\
16	-18.2462371993206\\
16.25	-18.7389448216474\\
16.5	-15.3884877215659\\
16.75	-13.5727032872989\\
17	-12.7561741232226\\
17.25	-12.5749798982426\\
17.5	-12.8351582157222\\
17.75	-13.4304742138324\\
18	-14.3206426182813\\
18.25	-15.4408865515047\\
18.5	-16.5036754741573\\
18.75	-16.9616253083848\\
19	-16.791082286311\\
19.25	-16.4779922125605\\
19.5	-16.3960105701717\\
19.75	-16.8529178939452\\
20	-17.8811655084772\\
20.25	-18.1495154501559\\
20.5	-17.2736323856708\\
20.75	-17.4428172816645\\
21	-20.637021722525\\
21.25	-19.5186686845238\\
21.5	-15.0605962937282\\
21.75	-13.3386516252755\\
22	-12.963701748353\\
22.25	-13.695431111703\\
22.5	-15.5525983520733\\
22.75	-17.4983769370981\\
23	-16.7510543505254\\
23.25	-16.3201998903833\\
23.5	-17.4638377163668\\
23.75	-18.9143430311386\\
24	-15.9561067545658\\
24.25	-13.6144801821377\\
24.5	-12.3469803165119\\
24.75	-11.8221695773435\\
25	-11.884873076988\\
25.25	-12.4256927549038\\
25.5	-13.3223104341352\\
25.75	-14.470506198798\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-13.8385451045295\\
-4.75	-14.0897184403602\\
-4.5	-14.1206897536113\\
-4.25	-13.4448479952004\\
-4	-13.3070976902913\\
-3.75	-14.1880398148387\\
-3.5	-15.4341906304593\\
-3.25	-14.6939314874587\\
-3	-12.0392799760708\\
-2.75	-9.79406061991703\\
-2.5	-8.74206884176993\\
-2.25	-9.15144586899596\\
-2	-10.7197460774429\\
-1.75	-8.99598988101481\\
-1.5	-7.3626933996075\\
-1.25	-8.43752610286571\\
-1	-13.2815322092473\\
-0.75	-4.51129495998893\\
-0.5	-1.54851878759765\\
-0.25	-0.152605226004972\\
0	0.234111240408849\\
0.25	-0.25616915121994\\
0.5	-1.67763863320712\\
0.75	-4.31812674316537\\
1	-9.15532194111259\\
1.25	-13.7037651655929\\
1.5	-12.8296838431976\\
1.75	-17.3898365793714\\
2	-13.4363645016011\\
2.25	-12.5085573723175\\
2.5	-14.4033686637675\\
2.75	-14.1772617474611\\
3	-12.167387779131\\
3.25	-11.9554494095897\\
3.5	-12.8937134117534\\
3.75	-13.800414246514\\
4	-14.2029821647235\\
4.25	-15.0819601188232\\
4.5	-16.0625918933601\\
4.75	-15.8436913969105\\
5	-15.6167269439797\\
5.25	-16.026194155738\\
5.5	-16.5119302206861\\
5.75	-16.5140199662059\\
6	-16.3109836904764\\
6.25	-16.2574102451781\\
6.5	-16.4192076491795\\
6.75	-16.7258562369935\\
7	-17.0766140789607\\
7.25	-17.5783607758972\\
7.5	-18.3747664111832\\
7.75	-18.9975127279494\\
8	-18.1699205708004\\
8.25	-16.6593098473881\\
8.5	-15.6005516990748\\
8.75	-15.2151022929427\\
9	-15.4965359589246\\
9.25	-16.2494976619006\\
9.5	-16.9155788093197\\
9.75	-17.4036800881799\\
10	-18.9850825582496\\
10.25	-27.3145636487093\\
10.5	-17.9789117259134\\
10.75	-14.9396545607687\\
11	-13.7131567062331\\
11.25	-13.6020288464928\\
11.5	-14.5796049520494\\
11.75	-17.2495308902472\\
12	-26.7057818157706\\
12.25	-17.5861347280379\\
12.5	-15.211286084574\\
12.75	-14.1748032549671\\
13	-13.6635212305091\\
13.25	-13.4402419331594\\
13.5	-13.5024294663239\\
13.75	-13.9152346626235\\
14	-14.7121392134464\\
14.25	-15.8896427620128\\
14.5	-17.4495060090229\\
14.75	-19.4250745116778\\
15	-19.9379745622701\\
15.25	-17.724548718161\\
15.5	-16.1673893934516\\
15.75	-15.7586599717048\\
16	-16.7533841087803\\
16.25	-20.7831370392391\\
16.5	-18.5252930307547\\
16.75	-14.6563485592546\\
17	-12.9090474188862\\
17.25	-12.1450597978129\\
17.5	-12.0350831011674\\
17.75	-12.4418910800871\\
18	-13.2825230394324\\
18.25	-14.455085832303\\
18.5	-15.7449196633372\\
18.75	-16.7812052812355\\
19	-17.0720620488253\\
19.25	-16.5928457412069\\
19.5	-16.1865363550877\\
19.75	-16.7345862180671\\
20	-19.6031654162031\\
20.25	-23.3081692213515\\
20.5	-17.093755242985\\
20.75	-15.8639682464131\\
21	-17.3119755154289\\
21.25	-25.8604929119743\\
21.5	-15.4272504126194\\
21.75	-12.9633911685536\\
22	-12.3195000668832\\
22.25	-13.0245087352652\\
22.5	-15.3579635194516\\
22.75	-18.5909334983348\\
23	-16.0324286231633\\
23.25	-14.9678834686117\\
23.5	-15.6614787057423\\
23.75	-17.5480110648821\\
24	-16.1430211400513\\
24.25	-13.6917409317101\\
24.5	-12.2931003496241\\
24.75	-11.6520206630436\\
25	-11.5897855464091\\
25.25	-12.0138641975222\\
25.5	-12.8549108445968\\
25.75	-14.0569942544606\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.0858879570445\\
-4.75	-14.4723902897915\\
-4.5	-13.9606751391436\\
-4.25	-12.9387118599387\\
-4	-12.7994050572356\\
-3.75	-13.7789185352367\\
-3.5	-15.2062789956851\\
-3.25	-14.7301300909559\\
-3	-12.196111564069\\
-2.75	-9.91880793742924\\
-2.5	-8.81362104229597\\
-2.25	-9.11660165938719\\
-2	-10.2003714782143\\
-1.75	-8.52515588422018\\
-1.5	-7.10757735243873\\
-1.25	-8.23085274977374\\
-1	-13.4677369255682\\
-0.75	-4.4878011261642\\
-0.5	-1.52069384514794\\
-0.25	-0.130442930362093\\
0	0.249044034940346\\
0.25	-0.247993146036781\\
0.5	-1.67512598170935\\
0.75	-4.32108492957404\\
1	-9.18322336820207\\
1.25	-13.6482523241579\\
1.5	-12.5933448202705\\
1.75	-17.2509984934439\\
2	-14.1104297121212\\
2.25	-12.8364399892551\\
2.5	-14.2413123940645\\
2.75	-14.2466564611052\\
3	-12.7537516709916\\
3.25	-12.7983401260712\\
3.5	-13.8609241231446\\
3.75	-14.1829883169008\\
4	-13.8412992080256\\
4.25	-14.1228547990886\\
4.5	-14.8694718755572\\
4.75	-15.4745774432133\\
5	-15.9743283388316\\
5.25	-16.5482652801275\\
5.5	-16.7782319850412\\
5.75	-16.4272251057759\\
6	-15.8864054008774\\
6.25	-15.4931846508817\\
6.5	-15.2958630809593\\
6.75	-15.1207210325522\\
7	-14.9563664128518\\
7.25	-15.037612267813\\
7.5	-15.5329598458367\\
7.75	-16.2065577355364\\
8	-16.2695114698884\\
8.25	-15.634613032378\\
8.5	-15.1066605316891\\
8.75	-15.1398280054935\\
9	-15.976094082516\\
9.25	-17.8611006906562\\
9.5	-20.2519050730734\\
9.75	-20.725000102532\\
10	-23.1342625567737\\
10.25	-20.4545938615725\\
10.5	-15.832083330813\\
10.75	-13.6597159779296\\
11	-12.7134432589505\\
11.25	-12.6872740206512\\
11.5	-13.5625652808593\\
11.75	-15.5915822800961\\
12	-19.7492132692367\\
12.25	-19.6693472981121\\
12.5	-16.5943379054485\\
12.75	-15.1530463280057\\
13	-14.3186071813603\\
13.25	-13.8463513338007\\
13.5	-13.6771144429581\\
13.75	-13.744887263363\\
14	-13.9779438763997\\
14.25	-14.4002319576639\\
14.5	-15.2370136076252\\
14.75	-16.981072816271\\
15	-21.2408661680839\\
15.25	-23.1557796161206\\
15.5	-18.7556284303298\\
15.75	-18.2907191150991\\
16	-20.595024256249\\
16.25	-20.456051253276\\
16.5	-15.8471554874255\\
16.75	-13.5497241011872\\
17	-12.299893325869\\
17.25	-11.7019864464058\\
17.5	-11.613941377397\\
17.75	-11.9816670728227\\
18	-12.8057315493323\\
18.25	-14.1023329900585\\
18.5	-15.8345539683725\\
18.75	-17.6934263645858\\
19	-18.5628650234739\\
19.25	-17.8226105766623\\
19.5	-17.0206913977597\\
19.75	-17.1843891233029\\
20	-18.9427325409448\\
20.25	-20.5099957847453\\
20.5	-17.592722558034\\
20.75	-16.5547378776302\\
21	-17.8769428347965\\
21.25	-22.2906055896579\\
21.5	-16.4137139659073\\
21.75	-14.0866885529042\\
22	-13.5198836084268\\
22.25	-14.2308705478793\\
22.5	-15.9521089367096\\
22.75	-16.6114776986446\\
23	-15.6640618723708\\
23.25	-15.7641877184229\\
23.5	-17.8217381871476\\
23.75	-19.6338016858036\\
24	-15.2492641824114\\
24.25	-12.9736380727202\\
24.5	-11.8141868563536\\
24.75	-11.3299454657794\\
25	-11.3510411711099\\
25.25	-11.7928965106687\\
25.5	-12.5988934910848\\
25.75	-13.7433443296093\\
};


\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.6398908529936\\
-4.75	-14.6911723164161\\
-4.5	-14.0983684435976\\
-4.25	-13.2744265192384\\
-4	-13.3526503686204\\
-3.75	-14.5931387193284\\
-3.5	-15.9131494719803\\
-3.25	-15.0137254255168\\
-3	-12.5093737071666\\
-2.75	-10.1936166449724\\
-2.5	-9.08116660001568\\
-2.25	-9.45276224797427\\
-2	-10.4095928443326\\
-1.75	-8.27827611206308\\
-1.5	-6.79849410772415\\
-1.25	-7.75768391130805\\
-1	-14.4800873530588\\
-0.75	-4.65212274083044\\
-0.5	-1.57503194744915\\
-0.25	-0.144743398977654\\
0	0.257221197423731\\
0.25	-0.222092069453636\\
0.5	-1.62944456026482\\
0.75	-4.24448213568538\\
1	-9.06287561322069\\
1.25	-14.7134841088777\\
1.5	-13.1402115353591\\
1.75	-17.686480702719\\
2	-13.3950452141153\\
2.25	-12.3011363264683\\
2.5	-13.8370320653125\\
2.75	-14.5540364953969\\
3	-12.8772526158414\\
3.25	-12.766293529877\\
3.5	-14.0079425753123\\
3.75	-15.0662888587832\\
4	-14.8532374815488\\
4.25	-14.901641110811\\
4.5	-15.277972736322\\
4.75	-15.5581360605671\\
5	-16.0365612379459\\
5.25	-16.9506658523834\\
5.5	-17.983350785113\\
5.75	-18.3529629135395\\
6	-17.7969204046633\\
6.25	-16.9520432923515\\
6.5	-16.2504604698985\\
6.75	-15.7966044098992\\
7	-15.7173501454168\\
7.25	-16.2079826420554\\
7.5	-17.2782596673929\\
7.75	-17.931392770764\\
8	-17.0457074944522\\
8.25	-15.953807491757\\
8.5	-15.3322625972584\\
8.75	-15.3049886054968\\
9	-16.0732864433214\\
9.25	-18.0478764711303\\
9.5	-22.1503537438882\\
9.75	-26.026032634855\\
10	-24.0815625314248\\
10.25	-18.2822611993433\\
10.5	-14.9468275388872\\
10.75	-13.1178819734359\\
11	-12.2982541613946\\
11.25	-12.3148212636142\\
11.5	-13.1888429088475\\
11.75	-15.2070215303532\\
12	-19.9080125767172\\
12.25	-21.4193156333906\\
12.5	-17.0701642800537\\
12.75	-15.619925794225\\
13	-14.8608297206163\\
13.25	-14.3239516442303\\
13.5	-13.9279955606719\\
13.75	-13.6677697746981\\
14	-13.5494344706213\\
14.25	-13.6827760031676\\
14.5	-14.2968036807205\\
14.75	-15.8254243862447\\
15	-19.7287369755\\
15.25	-21.9765287390887\\
15.5	-17.065997538994\\
15.75	-15.9353464456152\\
16	-16.5970933727126\\
16.25	-18.7994220790921\\
16.5	-16.7035428026683\\
16.75	-13.8523266519469\\
17	-12.3109240133705\\
17.25	-11.5881820181622\\
17.5	-11.4503732694817\\
17.75	-11.7830562013856\\
18	-12.521209457418\\
18.25	-13.6110909490171\\
18.5	-14.953880493747\\
18.75	-16.317368341474\\
19	-17.2177586859101\\
19.25	-17.2709458264407\\
19.5	-17.0444146770264\\
19.75	-17.4915738459347\\
20	-19.6849689778933\\
20.25	-24.2114122411722\\
20.5	-18.9731398290297\\
20.75	-17.6762281781979\\
21	-19.1273840074601\\
21.25	-19.611022284351\\
21.5	-15.4540061493532\\
21.75	-13.5692765680527\\
22	-13.135486714253\\
22.25	-13.9449906364851\\
22.5	-16.054523741594\\
22.75	-17.1763557488786\\
23	-15.6109625553863\\
23.25	-15.2396716309546\\
23.5	-16.6930306945898\\
23.75	-20.0933048293287\\
24	-15.9458659642738\\
24.25	-13.2458055478093\\
24.5	-11.9072217785704\\
24.75	-11.3532993280672\\
25	-11.3938040311828\\
25.25	-11.9427436201602\\
25.5	-12.9299053590586\\
25.75	-14.2370894217252\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.871005495493\\
-4.75	-14.3208005460882\\
-4.5	-14.6401781495756\\
-4.25	-14.1609678497249\\
-4	-14.2676243250554\\
-3.75	-15.4178272094045\\
-3.5	-15.8766948047765\\
-3.25	-14.6755648079605\\
-3	-12.4713819118054\\
-2.75	-10.2062381210026\\
-2.5	-9.06366034037339\\
-2.25	-9.36597348544156\\
-2	-10.2061059474728\\
-1.75	-8.1860660421116\\
-1.5	-6.7380268123059\\
-1.25	-7.65870603513769\\
-1	-14.2878243912533\\
-0.75	-4.68031308657796\\
-0.5	-1.57483721066076\\
-0.25	-0.129818823522952\\
0	0.282099739004426\\
0.25	-0.191568996808372\\
0.5	-1.60093898557426\\
0.75	-4.24103800210699\\
1	-9.2107777941505\\
1.25	-14.3152591422337\\
1.5	-12.6060677400751\\
1.75	-16.4438241957933\\
2	-13.4030204204654\\
2.25	-12.4271579407704\\
2.5	-14.5678718796839\\
2.75	-15.3098844963604\\
3	-12.766069424788\\
3.25	-12.4935391810355\\
3.5	-13.6288814119719\\
3.75	-14.4592293745011\\
4	-14.1722706529513\\
4.25	-14.3656823409023\\
4.5	-15.0466868544542\\
4.75	-15.4485044420201\\
5	-15.69483719456\\
5.25	-16.3118819764756\\
5.5	-17.1897499670375\\
5.75	-17.7447511353231\\
6	-17.4613075968785\\
6.25	-16.5332149927275\\
6.5	-15.4981878173939\\
6.75	-14.8014832232659\\
7	-14.7000143464054\\
7.25	-15.3485061712197\\
7.5	-16.6661089622725\\
7.75	-17.5688273410653\\
8	-16.8708140772126\\
8.25	-15.7677720244994\\
8.5	-14.9567712274323\\
8.75	-14.7482023298963\\
9	-15.5054872246954\\
9.25	-17.8971314630078\\
9.5	-25.9664745243689\\
9.75	-21.7496465896189\\
10	-22.7952599186222\\
10.25	-21.1924404059448\\
10.5	-15.5603732706855\\
10.75	-13.1949486171688\\
11	-12.1810830640936\\
11.25	-12.1316502076117\\
11.5	-12.9876999267022\\
11.75	-14.9644156471035\\
12	-19.1708032383316\\
12.25	-23.7214635342751\\
12.5	-18.5929766326734\\
12.75	-17.0921106775915\\
13	-15.9465676546667\\
13.25	-14.854284768303\\
13.5	-14.066984137394\\
13.75	-13.5920166498048\\
14	-13.3196297998311\\
14.25	-13.2293640827594\\
14.5	-13.4665458533269\\
14.75	-14.3057912255802\\
15	-16.2707357196231\\
15.25	-21.5565873334675\\
15.5	-20.2411222991211\\
15.75	-17.1942537036251\\
16	-17.0102550428651\\
16.25	-18.0008029960541\\
16.5	-16.1907402744413\\
16.75	-13.6951221879125\\
17	-12.2279499404095\\
17.25	-11.5401066086363\\
17.5	-11.4089904520958\\
17.75	-11.7016400593957\\
18	-12.3312896167262\\
18.25	-13.2700387092767\\
18.5	-14.5265734227501\\
18.75	-16.0800518039547\\
19	-17.5858483918044\\
19.25	-18.0059797974078\\
19.5	-17.5365517494385\\
19.75	-17.557438065969\\
20	-18.9465644090818\\
20.25	-24.1536194220253\\
20.5	-21.8553872131262\\
20.75	-19.4915640752896\\
21	-21.7880594833657\\
21.25	-21.0618032233401\\
21.5	-15.6954502054207\\
21.75	-13.6949740302843\\
22	-13.2033991355842\\
22.25	-13.9813283074218\\
22.5	-16.0548091066104\\
22.75	-16.9464056941493\\
23	-15.3294714179205\\
23.25	-14.9257989414375\\
23.5	-16.2022754117677\\
23.75	-19.2100390019875\\
24	-16.0121753833743\\
24.25	-13.2708448426443\\
24.5	-11.8681893983158\\
24.75	-11.2478367844285\\
25	-11.2135650645462\\
25.25	-11.6931234684054\\
25.5	-12.647381950206\\
25.75	-14.0258151042167\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.4833489413648\\
-4.75	-14.9717355658213\\
-4.5	-15.2690120746624\\
-4.25	-14.7093533186616\\
-4	-14.6704019017072\\
-3.75	-15.2603658881636\\
-3.5	-15.171189824353\\
-3.25	-14.3571926363979\\
-3	-12.3974622036325\\
-2.75	-10.1999008336877\\
-2.5	-9.11115450490666\\
-2.25	-9.41744033633481\\
-2	-9.87617914901844\\
-1.75	-7.78493305982107\\
-1.5	-6.45202034717018\\
-1.25	-7.36701163343039\\
-1	-14.6868362460691\\
-0.75	-4.75209719090537\\
-0.5	-1.59565196084613\\
-0.25	-0.137922829523461\\
0	0.278370408556211\\
0.25	-0.193402959326201\\
0.5	-1.60203977374388\\
0.75	-4.24433893555081\\
1	-9.26384281336396\\
1.25	-14.6976417070731\\
1.5	-12.6286181229854\\
1.75	-16.5984180624584\\
2	-13.5281699092447\\
2.25	-12.45624704707\\
2.5	-14.4530385255703\\
2.75	-15.30688027943\\
3	-12.8786297373757\\
3.25	-12.6375265767146\\
3.5	-13.9767223563614\\
3.75	-15.3498974077178\\
4	-15.1182772244413\\
4.25	-15.1149879332768\\
4.5	-15.3201089165923\\
4.75	-15.0740012996152\\
5	-14.927603629617\\
5.25	-15.3105151468356\\
5.5	-16.0827556711385\\
5.75	-16.818584610949\\
6	-16.9321212271766\\
6.25	-16.2535523279914\\
6.5	-15.3390125721477\\
6.75	-14.7289004567709\\
7	-14.7030897208056\\
7.25	-15.3891719685623\\
7.5	-16.5479952338207\\
7.75	-17.0279992841224\\
8	-16.6075669459067\\
8.25	-16.3431480420926\\
8.5	-16.1840010507511\\
8.75	-16.0065124289436\\
9	-16.3562945386579\\
9.25	-17.8833869861957\\
9.5	-20.1557891348393\\
9.75	-19.1895970466472\\
10	-19.2999191084358\\
10.25	-22.396253503943\\
10.5	-16.451240377147\\
10.75	-13.40659211405\\
11	-12.008798712276\\
11.25	-11.6742820455806\\
11.5	-12.2892263756155\\
11.75	-14.0447159711294\\
12	-18.0686369434484\\
12.25	-21.7972192492762\\
12.5	-16.7705254972173\\
12.75	-15.5019812826586\\
13	-15.1962928950493\\
13.25	-14.9896032909286\\
13.5	-14.499672102072\\
13.75	-13.8905031297211\\
14	-13.4759520030512\\
14.25	-13.4453736707948\\
14.5	-13.9499732718177\\
14.75	-15.2864601598554\\
15	-18.3775278077379\\
15.25	-25.4477632975878\\
15.5	-17.9777231295686\\
15.75	-16.5338714619212\\
16	-17.2298514842594\\
16.25	-19.6645992336214\\
16.5	-16.6124703259658\\
16.75	-13.754991589227\\
17	-12.2714838879495\\
17.25	-11.6183109921102\\
17.5	-11.5521730902668\\
17.75	-11.9538266903639\\
18	-12.7408822663361\\
18.25	-13.8633253585229\\
18.5	-15.2838076575438\\
18.75	-16.8236691208016\\
19	-17.7227079276165\\
19.25	-17.2153052580419\\
19.5	-16.4368236189922\\
19.75	-16.3772232623462\\
20	-17.4920595520547\\
20.25	-20.1146510112587\\
20.5	-19.8108564791362\\
20.75	-18.205854051089\\
21	-18.5914819700418\\
21.25	-18.411792057304\\
21.5	-15.6912407824104\\
21.75	-14.0468898044275\\
22	-13.6386838602223\\
22.25	-14.2606038945323\\
22.5	-15.3997103044427\\
22.75	-15.568194355123\\
23	-15.1007295626709\\
23.25	-15.5398113808355\\
23.5	-18.0766813589333\\
23.75	-23.6727658805531\\
24	-15.6518870812327\\
24.25	-13.0941880882496\\
24.5	-11.8132734066401\\
24.75	-11.2548291676221\\
25	-11.2427121989978\\
25.25	-11.689110796756\\
25.5	-12.4844555828721\\
25.75	-13.4470772017784\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.6594279416184\\
-4.75	-14.8125950805871\\
-4.5	-14.7822182391779\\
-4.25	-14.5725216583922\\
-4	-15.1308315054404\\
-3.75	-16.1017472558187\\
-3.5	-15.3870910853115\\
-3.25	-14.3078877589054\\
-3	-12.3985494084547\\
-2.75	-10.1812523714667\\
-2.5	-9.08990776439019\\
-2.25	-9.44727384730037\\
-2	-9.99942008563925\\
-1.75	-7.80589143692172\\
-1.5	-6.43547131836824\\
-1.25	-7.35771458308984\\
-1	-14.0682037878933\\
-0.75	-4.6630065669092\\
-0.5	-1.53926268955244\\
-0.25	-0.0979972923484738\\
0	0.305000167727434\\
0.25	-0.178986484239062\\
0.5	-1.5996340071771\\
0.75	-4.25220969292721\\
1	-9.28149992645524\\
1.25	-15.1802478954754\\
1.5	-12.6769663706022\\
1.75	-14.804039672256\\
2	-12.9109884221241\\
2.25	-12.5548743931357\\
2.5	-15.8208864100383\\
2.75	-16.2384176988037\\
3	-12.8261179605767\\
3.25	-12.5371130552043\\
3.5	-13.7341272395405\\
3.75	-14.7737010452056\\
4	-14.7750411659271\\
4.25	-15.1181400877069\\
4.5	-15.3596717268771\\
4.75	-15.0595875659523\\
5	-15.1879501315817\\
5.25	-16.1790330178936\\
5.5	-17.7252355879744\\
5.75	-18.2464844965119\\
6	-16.8735831549949\\
6.25	-15.3701948293668\\
6.5	-14.4126295233184\\
6.75	-14.0928522155837\\
7	-14.4603898504605\\
7.25	-15.5688796763611\\
7.5	-17.1959732511807\\
7.75	-17.8382346722341\\
8	-17.0331499827334\\
8.25	-16.1297595036767\\
8.5	-15.4632050650371\\
8.75	-15.3170098791781\\
9	-16.0562000565514\\
9.25	-18.0472779535895\\
9.5	-20.6340511807553\\
9.75	-20.6763932972496\\
10	-22.5389964323364\\
10.25	-19.6280892668321\\
10.5	-15.5052081017138\\
10.75	-13.438757164296\\
11	-12.4865965890255\\
11.25	-12.3423135223189\\
11.5	-12.9297963349213\\
11.75	-14.3630577688958\\
12	-17.208805886122\\
12.25	-23.7525818350344\\
12.5	-18.3581872897514\\
12.75	-16.0840123480182\\
13	-15.2023464983951\\
13.25	-14.8244942375401\\
13.5	-14.4413736907772\\
13.75	-13.879181696564\\
14	-13.3710310662016\\
14.25	-13.2177459567402\\
14.5	-13.6380018585947\\
14.75	-14.9002370483855\\
15	-17.6868126799966\\
15.25	-22.1051601599907\\
15.5	-17.9111606294222\\
15.75	-16.4922944794352\\
16	-17.0480103661996\\
16.25	-19.9245450015371\\
16.5	-17.6817601450508\\
16.75	-14.2383857399471\\
17	-12.432592526167\\
17.25	-11.5084509110598\\
17.5	-11.1905502390584\\
17.75	-11.3677645341606\\
18	-11.999350574013\\
18.25	-13.0678932848967\\
18.5	-14.5059072235579\\
18.75	-16.025849623691\\
19	-16.7594751466465\\
19.25	-16.2993494260804\\
19.5	-15.7512969381024\\
19.75	-15.9401573031833\\
20	-17.4286976813275\\
20.25	-21.6780752349917\\
20.5	-21.1192424812485\\
20.75	-18.9608485808025\\
21	-20.6663654342009\\
21.25	-20.0849796839149\\
21.5	-15.5913303660745\\
21.75	-13.6865985640651\\
22	-13.155651373866\\
22.25	-13.6716805294247\\
22.5	-14.9046058463029\\
22.75	-15.4351412900842\\
23	-14.8134139316001\\
23.25	-14.8117043956637\\
23.5	-16.4687660873049\\
23.75	-26.7682685330712\\
24	-16.182969548596\\
24.25	-12.9945908156727\\
24.5	-11.5327787942686\\
24.75	-10.9631168911089\\
25	-11.058823635633\\
25.25	-11.7270631538876\\
25.5	-12.864593740994\\
25.75	-14.2596283973885\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.0189013183035\\
-4.75	-14.9196233709955\\
-4.5	-14.692223946528\\
-4.25	-14.5056319178995\\
-4	-14.9427150563474\\
-3.75	-15.2887578682496\\
-3.5	-14.5687187782698\\
-3.25	-14.0514654383173\\
-3	-12.62840247927\\
-2.75	-10.4208162498552\\
-2.5	-9.3086647949675\\
-2.25	-9.68560044519592\\
-2	-10.0109252560409\\
-1.75	-7.61541706319721\\
-1.5	-6.22203960351135\\
-1.25	-7.01578195177822\\
-1	-13.3679523273819\\
-0.75	-4.85296272996268\\
-0.5	-1.6225034791963\\
-0.25	-0.138771276682069\\
0	0.289487572263838\\
0.25	-0.175776016742102\\
0.5	-1.57834597441082\\
0.75	-4.2038964490013\\
1	-9.10798929029105\\
1.25	-14.776587421694\\
1.5	-13.0045465271481\\
1.75	-17.0024069105373\\
2	-13.1609484111028\\
2.25	-12.3442838083248\\
2.5	-14.9686450375676\\
2.75	-16.6863506416016\\
3	-13.1686738940356\\
3.25	-12.8790716658081\\
3.5	-14.3686500612467\\
3.75	-15.5497674374747\\
4	-14.8516178351466\\
4.25	-14.7088817845597\\
4.5	-14.9058804988712\\
4.75	-14.8051457733974\\
5	-14.9091202084691\\
5.25	-15.7070646773258\\
5.5	-17.2116555266675\\
5.75	-18.8714507076202\\
6	-18.4930228127116\\
6.25	-16.5720223316616\\
6.5	-15.1162467581029\\
6.75	-14.4461630290575\\
7	-14.5818650276482\\
7.25	-15.4602014029514\\
7.5	-16.5233934503701\\
7.75	-16.6770220050821\\
8	-16.5522667066243\\
8.25	-16.8505379100059\\
8.5	-16.8754558322299\\
8.75	-16.550281715778\\
9	-17.0856574046409\\
9.25	-19.9620648680402\\
9.5	-24.729479037955\\
9.75	-18.7773070572005\\
10	-18.6787515484116\\
10.25	-25.3516966159646\\
10.5	-16.8616478303651\\
10.75	-13.5475334010569\\
11	-12.1015777180044\\
11.25	-11.7268214609972\\
11.5	-12.2203089689167\\
11.75	-13.5958751626122\\
12	-16.1130525676853\\
12.25	-20.9081921600925\\
12.5	-21.6444950072893\\
12.75	-18.0266186902034\\
13	-16.1346125348215\\
13.25	-14.854183563423\\
13.5	-13.9628918454471\\
13.75	-13.3398226199771\\
14	-12.9237253864807\\
14.25	-12.8058363986259\\
14.5	-13.1406870165632\\
14.75	-14.1689284733718\\
15	-16.413006986168\\
15.25	-22.3962610257961\\
15.5	-19.721040870207\\
15.75	-17.2335918462276\\
16	-17.5614781107402\\
16.25	-21.712907446967\\
16.5	-18.1693197396141\\
16.75	-14.2009594491515\\
17	-12.2915175259766\\
17.25	-11.33870065369\\
17.5	-11.02321229305\\
17.75	-11.2001010975935\\
18	-11.7761460189644\\
18.25	-12.6725704211284\\
18.5	-13.8293990372346\\
18.75	-15.2217319599495\\
19	-16.5428099209526\\
19.25	-16.5288064808651\\
19.5	-15.5572094584508\\
19.75	-15.1047596015875\\
20	-15.6685250011949\\
20.25	-17.5569688190964\\
20.5	-19.8417390592615\\
20.75	-18.5836590965971\\
21	-18.3142632300506\\
21.25	-19.3046389714524\\
21.5	-17.1244343313191\\
21.75	-14.9456972334833\\
22	-14.1865715603587\\
22.25	-14.6854911001719\\
22.5	-16.2947420836953\\
22.75	-17.0477098403515\\
23	-15.8172032962505\\
23.25	-15.4959252708578\\
23.5	-16.9595146777833\\
23.75	-24.9858939548629\\
24	-16.9688510912225\\
24.25	-13.643058970663\\
24.5	-12.0690927750499\\
24.75	-11.3619080846453\\
25	-11.2826171327853\\
25.25	-11.7492427613284\\
25.5	-12.7080339128418\\
25.75	-14.0763850627143\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.4060884379902\\
-4.75	-14.2536423641034\\
-4.5	-14.1970948926675\\
-4.25	-14.2513369048254\\
-4	-14.6618739930564\\
-3.75	-14.5611340525912\\
-3.5	-13.5639117100776\\
-3.25	-12.9912764651582\\
-3	-12.2723645694718\\
-2.75	-10.6336185376479\\
-2.5	-9.59753227753539\\
-2.25	-9.84770380052801\\
-2	-9.76470247131438\\
-1.75	-7.49311757136512\\
-1.5	-6.23159085675799\\
-1.25	-7.13474745246874\\
-1	-13.4324389497076\\
-0.75	-4.71883713211978\\
-0.5	-1.55271110962268\\
-0.25	-0.0909451836187551\\
0	0.326896076194152\\
0.25	-0.144107689452237\\
0.5	-1.55044576282216\\
0.75	-4.17873177118552\\
1	-9.09261400241568\\
1.25	-15.3811745783726\\
1.5	-13.1756309969547\\
1.75	-15.6068271200437\\
2	-12.4819324342613\\
2.25	-11.9320714150991\\
2.5	-14.642261181616\\
2.75	-17.9135665949286\\
3	-13.4325800281776\\
3.25	-13.0900078110841\\
3.5	-14.8735156805962\\
3.75	-16.9547966243666\\
4	-15.9467513040813\\
4.25	-15.4835089585238\\
4.5	-15.3486351226614\\
4.75	-15.0441227963865\\
5	-15.1995474113964\\
5.25	-16.1706506654622\\
5.5	-17.8750445713277\\
5.75	-19.6442636717901\\
6	-19.5865610900609\\
6.25	-17.5810241997217\\
6.5	-15.7652413535268\\
6.75	-14.7416792528268\\
7	-14.5374010264158\\
7.25	-15.0653800608771\\
7.5	-15.9557312729737\\
7.75	-16.5669587621973\\
8	-17.0511470776613\\
8.25	-17.6834226423887\\
8.5	-17.5396788830457\\
8.75	-17.0795991123575\\
9	-17.7935234856072\\
9.25	-21.2874109553945\\
9.5	-22.8805034249659\\
9.75	-19.1064088055259\\
10	-20.0118342987863\\
10.25	-23.0735341684098\\
10.5	-15.9528760240701\\
10.75	-13.2595414063495\\
11	-12.0386664580736\\
11.25	-11.7683937981661\\
11.5	-12.3274511937167\\
11.75	-13.8162332799265\\
12	-16.7973154098253\\
12.25	-27.4887435246332\\
12.5	-18.9617089293452\\
12.75	-16.5527320481773\\
13	-15.5075331611147\\
13.25	-14.8329378155184\\
13.5	-14.209229273471\\
13.75	-13.584630537535\\
14	-13.0847658291705\\
14.25	-12.9052749697965\\
14.5	-13.2587730938083\\
14.75	-14.4303169684255\\
15	-17.1099285412666\\
15.25	-23.4506958433248\\
15.5	-18.1139320811802\\
15.75	-16.5059387065071\\
16	-17.1468585929106\\
16.25	-20.1522567626133\\
16.5	-17.0323148064582\\
16.75	-13.8187285870766\\
17	-12.1299445946471\\
17.25	-11.2609520800743\\
17.5	-10.9298869546472\\
17.75	-11.0017927929788\\
18	-11.4098662740103\\
18.25	-12.1291099442501\\
18.5	-13.1642506241103\\
18.75	-14.5225718032242\\
19	-15.9965703458935\\
19.25	-16.7940285446258\\
19.5	-16.7444976022284\\
19.75	-16.9756605048794\\
20	-18.145040813716\\
20.25	-19.4767477799092\\
20.5	-18.5148203367944\\
20.75	-17.8511808275505\\
21	-18.8985517087088\\
21.25	-19.6326275300181\\
21.5	-16.5984650771288\\
21.75	-14.8398868872066\\
22	-14.420075581155\\
22.25	-15.0775624239199\\
22.5	-16.1265279871677\\
22.75	-15.69783045689\\
23	-14.7580152525005\\
23.25	-14.7716196299875\\
23.5	-16.3332291250142\\
23.75	-22.1307744374375\\
24	-16.9433970084769\\
24.25	-13.6074963852477\\
24.5	-12.0251569397785\\
24.75	-11.3004762467104\\
25	-11.1927091428735\\
25.25	-11.6055627969364\\
25.5	-12.4581635372075\\
25.75	-13.5900735576239\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.7622895308698\\
-4.75	-15.0584141852372\\
-4.5	-15.2512114473174\\
-4.25	-15.1567488114172\\
-4	-15.2763650531491\\
-3.75	-14.8392403573881\\
-3.5	-13.8311434488595\\
-3.25	-13.4434338000026\\
-3	-12.6836689066257\\
-2.75	-10.8244824643805\\
-2.5	-9.79736361861272\\
-2.25	-10.2619635772212\\
-2	-10.1516479235055\\
-1.75	-7.5016217044636\\
-1.5	-6.15733309804886\\
-1.25	-6.99896913515115\\
-1	-13.2520827097132\\
-0.75	-4.81991619924201\\
-0.5	-1.61215891317718\\
-0.25	-0.136066794138962\\
0	0.292482342708068\\
0.25	-0.163600638009527\\
0.5	-1.54381321760739\\
0.75	-4.1214075133754\\
1	-8.9319365072321\\
1.25	-16.2648488363974\\
1.5	-12.7606192663862\\
1.75	-14.664408305057\\
2	-13.3413424718199\\
2.25	-13.0834696189236\\
2.5	-17.0579406865972\\
2.75	-15.9765113287233\\
3	-12.6936472944596\\
3.25	-12.5213472002159\\
3.5	-14.057146813371\\
3.75	-15.6492857404381\\
4	-15.3253282549283\\
4.25	-15.3872994798532\\
4.5	-15.5785472567812\\
4.75	-15.0444105853069\\
5	-14.7474823357743\\
5.25	-15.1943384995707\\
5.5	-16.3431597370235\\
5.75	-18.031291081231\\
6	-18.7744588429736\\
6.25	-16.8822542064911\\
6.5	-15.1527476929268\\
6.75	-14.3060578784951\\
7	-14.2731313205111\\
7.25	-14.8532222694177\\
7.5	-15.4437629914796\\
7.75	-15.6379517372539\\
8	-16.2371047976308\\
8.25	-18.0208069299878\\
8.5	-18.6675524442534\\
8.75	-16.7771890152081\\
9	-16.3285929430679\\
9.25	-17.8546709196101\\
9.5	-23.3529437292499\\
9.75	-20.4031664002806\\
10	-19.0074328290367\\
10.25	-20.8298890333998\\
10.5	-17.3961747579739\\
10.75	-14.1732810922056\\
11	-12.6243645229223\\
11.25	-12.1428751518482\\
11.5	-12.5604288236217\\
11.75	-13.9630598570638\\
12	-16.8798677089639\\
12.25	-23.10187333565\\
12.5	-19.1368111749926\\
12.75	-17.5372582276594\\
13	-17.0601012558611\\
13.25	-16.1648836152973\\
13.5	-14.8825827261316\\
13.75	-13.8508417860483\\
14	-13.2315474872282\\
14.25	-13.0289796532037\\
14.5	-13.2864191318429\\
14.75	-14.1642173845286\\
15	-16.0666417969766\\
15.25	-20.3314125792474\\
15.5	-21.370220821041\\
15.75	-18.3239623846988\\
16	-18.4824851345526\\
16.25	-20.2817662850995\\
16.5	-16.8063174232489\\
16.75	-13.8728979797679\\
17	-12.234976065917\\
17.25	-11.3848595662894\\
17.5	-11.0981146063759\\
17.75	-11.2644881049061\\
18	-11.830385919707\\
18.25	-12.7682743390235\\
18.5	-14.0454536564943\\
18.75	-15.4812501592008\\
19	-16.3674937433508\\
19.25	-16.166175024491\\
19.5	-15.7469657627839\\
19.75	-15.9241411271925\\
20	-17.1075267574218\\
20.25	-18.9683311677915\\
20.5	-18.2340165339516\\
20.75	-17.0926172088768\\
21	-17.4720370417295\\
21.25	-18.4354700322351\\
21.5	-16.5436649179018\\
21.75	-14.7670711987204\\
22	-14.1888063214207\\
22.25	-14.5118896199995\\
22.5	-14.99801196677\\
22.75	-14.7116116951402\\
23	-14.2977312634816\\
23.25	-14.7106994118383\\
23.5	-16.7446345252185\\
23.75	-24.8764362286424\\
24	-16.4238209295662\\
24.25	-13.4772806158669\\
24.5	-12.0513628838188\\
24.75	-11.3820262046726\\
25	-11.2330249888304\\
25.25	-11.4983236393015\\
25.5	-12.1240981554157\\
25.75	-13.0651782879511\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.8346132224747\\
-4.75	-15.0706160969079\\
-4.5	-15.4461830523227\\
-4.25	-15.6090777353191\\
-4	-15.3708107612269\\
-3.75	-14.1696184471064\\
-3.5	-13.1159814534473\\
-3.25	-13.1197321590795\\
-3	-13.0875085237579\\
-2.75	-11.2206770560638\\
-2.5	-10.038643289844\\
-2.25	-10.4251219344477\\
-2	-10.1631978330794\\
-1.75	-7.49367380943339\\
-1.5	-6.16666444542527\\
-1.25	-7.01821978247651\\
-1	-12.3654814674394\\
-0.75	-4.72768533659646\\
-0.5	-1.57108314864034\\
-0.25	-0.108782265777405\\
0	0.314423269537788\\
0.25	-0.142226438443731\\
0.5	-1.51428533447481\\
0.75	-4.05317978733152\\
1	-8.64463455182404\\
1.25	-17.2336601916015\\
1.5	-13.8078513325819\\
1.75	-14.8941784543668\\
2	-12.5645726901485\\
2.25	-12.412118982193\\
2.5	-15.9862590171709\\
2.75	-16.7098858883162\\
3	-12.9539312241111\\
3.25	-12.7687219586637\\
3.5	-14.5459235669352\\
3.75	-17.085306622453\\
4	-16.798667556092\\
4.25	-16.2907037338036\\
4.5	-15.3745342064766\\
4.75	-14.4004150138494\\
5	-14.2970592070727\\
5.25	-15.2278422938782\\
5.5	-17.2807302238483\\
5.75	-21.0413684826209\\
6	-22.8984042239844\\
6.25	-18.1190511214996\\
6.5	-15.8768343638468\\
6.75	-14.9808998951227\\
7	-15.1308870538182\\
7.25	-15.9203629088302\\
7.5	-16.1284951370132\\
7.75	-15.7969220521774\\
8	-16.488318187419\\
8.25	-19.2617152665656\\
8.5	-18.7180794698666\\
8.75	-16.2730984665724\\
9	-16.1896178732378\\
9.25	-18.7212710645093\\
9.5	-21.5009519027899\\
9.75	-17.2593011297403\\
10	-16.7628237777632\\
10.25	-18.708921733085\\
10.5	-16.6595246468298\\
10.75	-13.6001906412347\\
11	-12.1683433435144\\
11.25	-11.7695314235903\\
11.5	-12.1480693228122\\
11.75	-13.2159893996945\\
12	-15.0572169150677\\
12.25	-18.415846468752\\
12.5	-25.5999500068852\\
12.75	-18.0143064573356\\
13	-15.9192808126166\\
13.25	-15.1846002475626\\
13.5	-14.948629629943\\
13.75	-14.4954578169078\\
14	-13.7279459817528\\
14.25	-13.1971970517479\\
14.5	-13.2778111526946\\
14.75	-14.2441016396465\\
15	-16.7325882237194\\
15.25	-26.3993721314871\\
15.5	-18.5887271596568\\
15.75	-16.6188602014882\\
16	-17.2559705303533\\
16.25	-22.30352526119\\
16.5	-17.806011311832\\
16.75	-14.0285652412064\\
17	-12.2497758499487\\
17.25	-11.3817022349468\\
17.5	-11.101370025098\\
17.75	-11.2627377978727\\
18	-11.7906124095506\\
18.25	-12.6505169639354\\
18.5	-13.8555604450971\\
18.75	-15.4405749039262\\
19	-17.2825574608045\\
19.25	-18.0670023369383\\
19.5	-17.1805727236148\\
19.75	-16.529326432805\\
20	-16.6861347992697\\
20.25	-17.271018877872\\
20.5	-17.1045711002887\\
20.75	-16.5681784622232\\
21	-16.9753946435917\\
21.25	-18.7175458489086\\
21.5	-18.3294859811057\\
21.75	-16.1846170841842\\
22	-15.4483948985153\\
22.25	-15.8958788796115\\
22.5	-16.537632030964\\
22.75	-15.9277296249852\\
23	-15.2960025853988\\
23.25	-15.8113184895106\\
23.5	-18.5522695923006\\
23.75	-22.3553725224183\\
24	-15.6983881421695\\
24.25	-13.2916739390288\\
24.5	-12.0594052345669\\
24.75	-11.4906046364394\\
25	-11.422009313543\\
25.25	-11.7918626099501\\
25.5	-12.5632892403941\\
25.75	-13.6585345915831\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.5744628050709\\
-4.75	-15.3290234674467\\
-4.5	-15.4305495584241\\
-4.25	-15.9247673333515\\
-4	-16.1721058272106\\
-3.75	-14.3441488804691\\
-3.5	-12.7559181465504\\
-3.25	-12.4542085482076\\
-3	-12.6031368182379\\
-2.75	-11.2061888164486\\
-2.5	-10.0577802915873\\
-2.25	-10.3966586689472\\
-2	-10.0924385305348\\
-1.75	-7.39750773398916\\
-1.5	-6.02997709569884\\
-1.25	-6.78793302582576\\
-1	-12.2163610580083\\
-0.75	-4.85438867134477\\
-0.5	-1.61850454817615\\
-0.25	-0.134851950491447\\
0	0.290195216127283\\
0.25	-0.178466513731804\\
0.5	-1.58223004468405\\
0.75	-4.20311350481239\\
1	-9.1189602829561\\
1.25	-15.5756627868465\\
1.5	-12.6699999973092\\
1.75	-14.2677968529175\\
2	-13.0314836908698\\
2.25	-13.0822788445131\\
2.5	-17.8535433530349\\
2.75	-15.3124378639161\\
3	-12.3540974269063\\
3.25	-12.296085526044\\
3.5	-14.116647864499\\
3.75	-17.5997165290814\\
4	-18.3506501648777\\
4.25	-17.6840217198625\\
4.5	-16.7400174647236\\
4.75	-15.685112712377\\
5	-15.4794296483801\\
5.25	-16.0218904985545\\
5.5	-16.6723541477397\\
5.75	-17.0778290278188\\
6	-17.6901008882799\\
6.25	-18.1792674748161\\
6.5	-17.2208606784001\\
6.75	-16.0903574590858\\
7	-15.8000509748584\\
7.25	-16.1701371711863\\
7.5	-16.2425144244721\\
7.75	-15.8222545203061\\
8	-16.0765190936462\\
8.25	-17.752684440874\\
8.5	-19.4846942941739\\
8.75	-17.9369596333152\\
9	-17.9750509399933\\
9.25	-20.9702756891907\\
9.5	-18.1314794548198\\
9.75	-15.4989180462876\\
10	-15.2239432582409\\
10.25	-17.5550643499845\\
10.5	-18.8448003720344\\
10.75	-14.1440042680828\\
11	-12.3310534904852\\
11.25	-11.8900634946471\\
11.5	-12.4785310737673\\
11.75	-14.1444053074442\\
12	-17.432749472565\\
12.25	-21.5655569846968\\
12.5	-18.2938367766702\\
12.75	-16.9888784058394\\
13	-16.7418124712093\\
13.25	-16.9022195589228\\
13.5	-16.7112815179102\\
13.75	-15.6787561812696\\
14	-14.5270639613436\\
14.25	-13.8724467531588\\
14.5	-13.924083215777\\
14.75	-14.8905323023831\\
15	-17.4015304739685\\
15.25	-26.5061252065041\\
15.5	-18.7195387716515\\
15.75	-16.707264549771\\
16	-17.0165423690228\\
16.25	-20.2792610185461\\
16.5	-18.9326403927603\\
16.75	-14.586337091321\\
17	-12.5024784339077\\
17.25	-11.4063812481031\\
17.5	-10.9368056193425\\
17.75	-10.9478351435575\\
18	-11.3519166740826\\
18.25	-12.0667360822835\\
18.5	-13.007433824102\\
18.75	-14.1631929172614\\
19	-15.5883457934574\\
19.25	-16.7494977014138\\
19.5	-16.3977754586713\\
19.75	-15.6659999748655\\
20	-15.5350055084402\\
20.25	-15.7134851240631\\
20.5	-15.6558126595789\\
20.75	-15.7234921096213\\
21	-16.8709618300462\\
21.25	-19.7869079201841\\
21.5	-17.4956629440313\\
21.75	-15.0255562470563\\
22	-14.2757710425889\\
22.25	-14.6773954417297\\
22.5	-15.5492271897581\\
22.75	-15.4209811749307\\
23	-14.7966371270999\\
23.25	-15.0614321567459\\
23.5	-17.1104236590029\\
23.75	-26.0717040511065\\
24	-16.2153393135323\\
24.25	-13.4034492813156\\
24.5	-12.0875347093617\\
24.75	-11.5533530621374\\
25	-11.571587296494\\
25.25	-12.0295336254738\\
25.5	-12.8447520268509\\
25.75	-13.9322396055017\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.4435756499497\\
-4.75	-15.4126436373755\\
-4.5	-15.2843311716308\\
-4.25	-15.2489510492456\\
-4	-15.1671632787581\\
-3.75	-13.8149905572886\\
-3.5	-12.4342758067919\\
-3.25	-12.1656524957869\\
-3	-12.6034129210357\\
-2.75	-11.6061216410163\\
-2.5	-10.3802184368297\\
-2.25	-10.4141901076685\\
-2	-9.77388800510057\\
-1.75	-7.34944922329247\\
-1.5	-6.093971688637\\
-1.25	-6.90416537933135\\
-1	-12.2903720687046\\
-0.75	-4.85942678489231\\
-0.5	-1.64014718731805\\
-0.25	-0.15254354165343\\
0	0.28428590164863\\
0.25	-0.165953154805665\\
0.5	-1.53914636217016\\
0.75	-4.09219448195931\\
1	-8.73069084330445\\
1.25	-16.8073968659626\\
1.5	-14.011746290249\\
1.75	-15.3824601787147\\
2	-12.3719891453966\\
2.25	-12.0877326245198\\
2.5	-15.3696440533907\\
2.75	-17.381847761474\\
3	-13.0249135885534\\
3.25	-12.6688560688429\\
3.5	-14.0885514859689\\
3.75	-15.7301054998468\\
4	-15.8279288296019\\
4.25	-15.9543025190517\\
4.5	-15.4692026848648\\
4.75	-14.655778748404\\
5	-14.7290407379031\\
5.25	-16.0017149421744\\
5.5	-18.6721727639\\
5.75	-23.1953953176058\\
6	-21.8617644776181\\
6.25	-17.7754456566497\\
6.5	-15.3894608568743\\
6.75	-14.1676710590337\\
7	-13.8406903331274\\
7.25	-14.1526642393644\\
7.5	-14.6412008446158\\
7.75	-15.0473350663113\\
8	-15.9655422544819\\
8.25	-17.9928725568396\\
8.5	-17.5891070554873\\
8.75	-15.6447036597734\\
9	-15.4095612236419\\
9.25	-17.2894795077404\\
9.5	-25.9175577276137\\
9.75	-19.0194527259136\\
10	-18.1315959121258\\
10.25	-22.8289105468647\\
10.5	-16.9887344552702\\
10.75	-13.4746383826105\\
11	-11.9834544302243\\
11.25	-11.576699330639\\
11.5	-11.9914360473801\\
11.75	-13.1530197375639\\
12	-15.1048463894179\\
12.25	-18.1755356787459\\
12.5	-23.8792596670607\\
12.75	-21.3545439818041\\
13	-18.628458209579\\
13.25	-17.2222735034568\\
13.5	-16.0313474907115\\
13.75	-14.7764587448101\\
14	-13.7191900494773\\
14.25	-13.1359619176992\\
14.5	-13.1913399072871\\
14.75	-14.0886823829581\\
15	-16.3949539700529\\
15.25	-23.7731947531639\\
15.5	-18.5933876413208\\
15.75	-16.3046313649409\\
16	-16.463158714134\\
16.25	-19.1006848011759\\
16.5	-18.4614262373408\\
16.75	-14.4467427515241\\
17	-12.4264152281222\\
17.25	-11.3718514938677\\
17.5	-10.9224232382494\\
17.75	-10.9276182961655\\
18	-11.3159994124892\\
18.25	-12.062048997044\\
18.5	-13.1528552589014\\
18.75	-14.5507405513209\\
19	-16.0521233635424\\
19.25	-16.8702579371528\\
19.5	-16.6270183020411\\
19.75	-16.4307186929543\\
20	-17.0202374131035\\
20.25	-18.3385682277825\\
20.5	-18.4150334881045\\
20.75	-17.4846029683531\\
21	-17.7919161002702\\
21.25	-19.4400434553828\\
21.5	-17.797727836349\\
21.75	-15.6690103394396\\
22	-15.0672931698537\\
22.25	-15.6444934766296\\
22.5	-16.1208658416673\\
22.75	-14.9678963174735\\
23	-14.0037193432631\\
23.25	-14.0942585711954\\
23.5	-15.5717806332914\\
23.75	-19.4705954784002\\
24	-16.9633912853102\\
24.25	-13.8478794698871\\
24.5	-12.3191002292651\\
24.75	-11.5796194401908\\
25	-11.3773541437495\\
25.25	-11.621259649082\\
25.5	-12.2665347778099\\
25.75	-13.2634763808586\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.8064785914435\\
-4.75	-15.2411837516742\\
-4.5	-16.1976177658961\\
-4.25	-16.9631953705203\\
-4	-16.2396514839255\\
-3.75	-14.3437734921424\\
-3.5	-12.9828286352867\\
-3.25	-12.5931570256373\\
-3	-12.2852779945485\\
-2.75	-10.8990136069086\\
-2.5	-9.90531322206157\\
-2.25	-10.1601774020464\\
-2	-9.80369067682707\\
-1.75	-7.39814660774291\\
-1.5	-6.11923448583945\\
-1.25	-6.90990938895334\\
-1	-11.7974953939774\\
-0.75	-4.80017262748099\\
-0.5	-1.60629123996187\\
-0.25	-0.121596198414947\\
0	0.315782553692204\\
0.25	-0.134077237673201\\
0.5	-1.50880758404153\\
0.75	-4.06692107707956\\
1	-8.69962526512441\\
1.25	-15.6341193825872\\
1.5	-13.7176328340304\\
1.75	-15.7252489951971\\
2	-12.8168979737935\\
2.25	-12.7265869735869\\
2.5	-17.448076395724\\
2.75	-15.1895541546052\\
3	-12.2129220087551\\
3.25	-12.2356305839586\\
3.5	-14.0107487053815\\
3.75	-15.6854223550969\\
4	-15.4028340767404\\
4.25	-15.6278038096313\\
4.5	-15.1674734707083\\
4.75	-14.0834415935409\\
5	-13.865421599553\\
5.25	-14.7488953373494\\
5.5	-16.7112220961879\\
5.75	-19.2972469672795\\
6	-19.4448750213304\\
6.25	-17.2973917601842\\
6.5	-15.4974983907095\\
6.75	-14.4566710284067\\
7	-14.1667897918466\\
7.25	-14.4178087165506\\
7.5	-14.7055053874238\\
7.75	-14.841980343166\\
8	-15.5618034520798\\
8.25	-17.9104154084785\\
8.5	-19.4966251004722\\
8.75	-16.6065145880104\\
9	-16.020716594838\\
9.25	-17.9322098797596\\
9.5	-28.8918352456324\\
9.75	-18.2865419145459\\
10	-17.257674653906\\
10.25	-19.7871583457352\\
10.5	-17.3073847431096\\
10.75	-13.6845694087314\\
11	-12.1059716184827\\
11.25	-11.691369809421\\
11.5	-12.1895334757146\\
11.75	-13.5748608473392\\
12	-15.9022478127568\\
12.25	-18.4739880607755\\
12.5	-18.8255055925327\\
12.75	-18.5622296842575\\
13	-18.4065269213723\\
13.25	-17.6432811320762\\
13.5	-16.4111278572284\\
13.75	-15.0649335913035\\
14	-13.8783206911911\\
14.25	-13.1118274646083\\
14.5	-12.9254266755455\\
14.75	-13.4797351238894\\
15	-15.0983454127986\\
15.25	-19.0636201934528\\
15.5	-22.5266211426221\\
15.75	-17.6716381447629\\
16	-17.1713558011143\\
16.25	-18.2573574490055\\
16.5	-16.4699128554303\\
16.75	-13.6912544486078\\
17	-11.9917143712959\\
17.25	-11.0738697448109\\
17.5	-10.7212805000666\\
17.75	-10.8199051156413\\
18	-11.300227598084\\
18.25	-12.1126200277797\\
18.5	-13.2060542938415\\
18.75	-14.5345660398312\\
19	-16.0348783349826\\
19.25	-17.2947781024017\\
19.5	-17.2664262277386\\
19.75	-16.6438397348401\\
20	-16.6675893505007\\
20.25	-17.676187726461\\
20.5	-19.1643727938304\\
20.75	-19.4939535478331\\
21	-20.2708793667802\\
21.25	-24.8329856378156\\
21.5	-19.1631295366886\\
21.75	-16.2435181368427\\
22	-15.2491577707278\\
22.25	-15.3540501396842\\
22.5	-15.741523708322\\
22.75	-15.3882223272364\\
23	-14.9058819487461\\
23.25	-15.2801155613802\\
23.5	-17.3320557722643\\
23.75	-25.3850382576564\\
24	-16.7389388098593\\
24.25	-13.8677682862389\\
24.5	-12.474109619919\\
24.75	-11.8186815866287\\
25	-11.6699475737427\\
25.25	-11.9299068604597\\
25.5	-12.5291780981996\\
25.75	-13.3948757397786\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.0275594862146\\
-4.75	-14.6901095974364\\
-4.5	-15.0825026711956\\
-4.25	-16.2728104355038\\
-4	-16.9376931847946\\
-3.75	-14.6793859709906\\
-3.5	-13.1127326449053\\
-3.25	-12.945176754314\\
-3	-13.0342781623937\\
-2.75	-11.4274458159598\\
-2.5	-10.2816866271601\\
-2.25	-10.572290730595\\
-2	-9.90551532799681\\
-1.75	-7.29250000456522\\
-1.5	-6.0189250041121\\
-1.25	-6.8350236719453\\
-1	-12.0971421744649\\
-0.75	-4.81986729109581\\
-0.5	-1.60983102615906\\
-0.25	-0.124788305880522\\
0	0.314228917461208\\
0.25	-0.12757618876426\\
0.5	-1.48250295187896\\
0.75	-3.99662156661902\\
1	-8.51946153450117\\
1.25	-16.9415304013642\\
1.5	-14.0677692392961\\
1.75	-15.9258040909104\\
2	-12.8822893686567\\
2.25	-12.6110713783581\\
2.5	-16.4431759502225\\
2.75	-16.0390630739436\\
3	-12.6051702291542\\
3.25	-12.4364311007671\\
3.5	-14.0862358519895\\
3.75	-16.2086369408891\\
4	-16.1857188428361\\
4.25	-16.2936196021277\\
4.5	-16.0615976558067\\
4.75	-15.2013821971271\\
5	-15.0847602348752\\
5.25	-16.0272248090038\\
5.5	-17.9568776074645\\
5.75	-20.4174584106889\\
6	-19.5976703398766\\
6.25	-16.6851692042433\\
6.5	-14.7756966180944\\
6.75	-13.8385535009024\\
7	-13.7269325655251\\
7.25	-14.2651100307454\\
7.5	-14.9322651082317\\
7.75	-15.2180041920476\\
8	-15.7689097101512\\
8.25	-17.4348688008166\\
8.5	-18.3676819319339\\
8.75	-16.5175012479783\\
9	-15.9939629058116\\
9.25	-17.5113438447462\\
9.5	-23.5312815754494\\
9.75	-19.9224878338925\\
10	-18.6345052324267\\
10.25	-21.4173447398819\\
10.5	-16.9497152329268\\
10.75	-13.542752014767\\
11	-11.9494133440431\\
11.25	-11.4182281369524\\
11.5	-11.7350632198379\\
11.75	-12.9115043421361\\
12	-15.2243983043253\\
12.25	-19.6480943772601\\
12.5	-20.3960088143327\\
12.75	-18.1730356159166\\
13	-18.0197507818058\\
13.25	-18.0835928958797\\
13.5	-16.6070790759173\\
13.75	-14.8658052478543\\
14	-13.6888271171725\\
14.25	-13.0974278411313\\
14.5	-13.0644242245038\\
14.75	-13.6691278770333\\
15	-15.1788204525299\\
15.25	-18.2125157828714\\
15.5	-19.6140047047938\\
15.75	-17.1794323528354\\
16	-16.9942821172143\\
16.25	-19.7497161275798\\
16.5	-17.8880331901943\\
16.75	-13.8327594631193\\
17	-11.8425034434816\\
17.25	-10.8835917997163\\
17.5	-10.6168162378362\\
17.75	-10.8857920201214\\
18	-11.5869694110524\\
18.25	-12.6062460343664\\
18.5	-13.8041333613186\\
18.75	-15.0532280335915\\
19	-16.2089361330048\\
19.25	-16.5485419928834\\
19.5	-15.6777719951036\\
19.75	-14.7710405081609\\
20	-14.4254309490896\\
20.25	-14.6535409427941\\
20.5	-15.2640940900229\\
20.75	-16.0989927199307\\
21	-17.3616989458752\\
21.25	-18.4411062669038\\
21.5	-16.6440113268026\\
21.75	-14.8055416086834\\
22	-13.9993246456222\\
22.25	-14.059579319498\\
22.5	-14.6711814488219\\
22.75	-15.1580541149826\\
23	-15.1394488752811\\
23.25	-15.3685282946651\\
23.5	-16.816977628201\\
23.75	-21.57415963572\\
24	-17.292384566988\\
24.25	-13.9157778757929\\
24.5	-12.2795559896036\\
24.75	-11.5321695225335\\
25	-11.4132363233507\\
25.25	-11.8002548092454\\
25.5	-12.6040034708755\\
25.75	-13.6975553336945\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-16.4677455583659\\
-4.75	-16.4825927757322\\
-4.5	-16.7958590806851\\
-4.25	-16.6306594627599\\
-4	-15.5246612207633\\
-3.75	-13.7913553189925\\
-3.5	-12.6195177719057\\
-3.25	-12.5258079024521\\
-3	-12.7302919750892\\
-2.75	-11.3259485551871\\
-2.5	-10.1821643559113\\
-2.25	-10.4279446110605\\
-2	-9.86895531959796\\
-1.75	-7.29660909491553\\
-1.5	-5.99858695164847\\
-1.25	-6.77416552491588\\
-1	-12.1901317646855\\
-0.75	-4.88069656999408\\
-0.5	-1.62879317302448\\
-0.25	-0.129206822344217\\
0	0.316525288582531\\
0.25	-0.122841526994025\\
0.5	-1.48004277845934\\
0.75	-4.01057642794051\\
1	-8.64324353910454\\
1.25	-18.0317725761522\\
1.5	-13.5010186403569\\
1.75	-15.0531258543078\\
2	-12.7449430898494\\
2.25	-12.3671420103239\\
2.5	-15.4316477543207\\
2.75	-16.4491632634428\\
3	-12.7269660992682\\
3.25	-12.2417791760382\\
3.5	-13.3573819893129\\
3.75	-15.0140889723156\\
4	-15.5492762063278\\
4.25	-15.545899693482\\
4.5	-15.3276064137196\\
4.75	-15.0044043303263\\
5	-15.2485433274839\\
5.25	-16.2837982447827\\
5.5	-17.8873960802302\\
5.75	-19.6311135220435\\
6	-19.5506731533898\\
6.25	-16.848489985625\\
6.5	-14.8859106461349\\
6.75	-13.9608619641692\\
7	-13.8938933715391\\
7.25	-14.4181782481965\\
7.5	-14.943107973553\\
7.75	-15.2092383125413\\
8	-15.9547220954514\\
8.25	-17.5091922294403\\
8.5	-17.1508765423023\\
8.75	-15.6923277320536\\
9	-15.6610910879285\\
9.25	-17.6250371730184\\
9.5	-21.7503198546633\\
9.75	-18.4197953897261\\
10	-17.9844585088933\\
10.25	-21.8147791709708\\
10.5	-17.0615304617028\\
10.75	-13.7265436836546\\
11	-12.3293689546904\\
11.25	-12.0346011021896\\
11.5	-12.6221723590336\\
11.75	-14.076349322819\\
12	-16.5732490482007\\
12.25	-20.5847333193015\\
12.5	-21.7801962903127\\
12.75	-19.0128354952233\\
13	-17.4611737271066\\
13.25	-16.6258083686397\\
13.5	-15.9382824100335\\
13.75	-14.8526211061593\\
14	-13.6555648848957\\
14.25	-12.8799549767322\\
14.5	-12.7782940641041\\
14.75	-13.5451481988941\\
15	-15.6817431064855\\
15.25	-22.3506995816499\\
15.5	-18.7364998220155\\
15.75	-16.2081742222658\\
16	-16.4676945187688\\
16.25	-19.7066176724282\\
16.5	-17.6545475135989\\
16.75	-13.8382038846934\\
17	-12.0033555845779\\
17.25	-11.1196196864102\\
17.5	-10.855856660592\\
17.75	-11.06633010052\\
18	-11.6690384974766\\
18.25	-12.6204042444332\\
18.5	-13.8894630284451\\
18.75	-15.4024293009075\\
19	-16.6360301648755\\
19.25	-16.4874298158629\\
19.5	-15.6656916691215\\
19.75	-15.3022398681668\\
20	-15.6459557952379\\
20.25	-16.3790468950667\\
20.5	-16.5796275902647\\
20.75	-16.4374353531237\\
21	-17.0994003538803\\
21.25	-18.1228952509516\\
21.5	-16.2613333617359\\
21.75	-14.4258526104913\\
22	-13.8010574342532\\
22.25	-14.2429003552613\\
22.5	-15.3771645987999\\
22.75	-15.7034347387039\\
23	-15.100269807663\\
23.25	-15.3290054056276\\
23.5	-17.6033522081293\\
23.75	-24.5029599722126\\
24	-15.5451088179302\\
24.25	-12.945234898897\\
24.5	-11.7025503148574\\
24.75	-11.2044155542704\\
25	-11.2602420647559\\
25.25	-11.791414625063\\
25.5	-12.7506932626195\\
25.75	-14.0560206646438\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.4214875378611\\
-4.75	-15.4323595286045\\
-4.5	-16.0478582661745\\
-4.25	-16.958019152131\\
-4	-16.634076811863\\
-3.75	-14.4990670825479\\
-3.5	-13.0791075755623\\
-3.25	-12.9140254062153\\
-3	-12.9562600681074\\
-2.75	-11.3541608549309\\
-2.5	-10.2006578386317\\
-2.25	-10.4665238414438\\
-2	-9.86009028924053\\
-1.75	-7.27973846512004\\
-1.5	-5.99921511784986\\
-1.25	-6.80023326927592\\
-1	-11.990820856542\\
-0.75	-4.80333746345305\\
-0.5	-1.5910507050848\\
-0.25	-0.107683247943762\\
0	0.324936185915775\\
0.25	-0.130895864146682\\
0.5	-1.5150008224684\\
0.75	-4.10196147119834\\
1	-8.92835751746822\\
1.25	-17.0180660389807\\
1.5	-13.1180526929447\\
1.75	-14.4967656871432\\
2	-12.4222259667941\\
2.25	-12.1248593847487\\
2.5	-15.1622028413901\\
2.75	-18.2396502366357\\
3	-13.58020449342\\
3.25	-13.4142587198564\\
3.5	-15.6733030321471\\
3.75	-18.5808326800881\\
4	-16.9891301537409\\
4.25	-16.6249925626583\\
4.5	-15.9844371056964\\
4.75	-14.9763948179962\\
5	-14.8300114999711\\
5.25	-15.7291700709164\\
5.5	-17.5930935636348\\
5.75	-20.7194447210105\\
6	-22.2267699880353\\
6.25	-17.6673877327833\\
6.5	-15.3440047607319\\
6.75	-14.3254626936205\\
7	-14.2078612685072\\
7.25	-14.5899772627996\\
7.5	-14.8414018971342\\
7.75	-14.952164864201\\
8	-15.7152165124109\\
8.25	-17.3200921794599\\
8.5	-16.857835148174\\
8.75	-15.4533969561517\\
9	-15.5898444898379\\
9.25	-18.120111510498\\
9.5	-23.3441300990059\\
9.75	-17.5652269698001\\
10	-17.199074981513\\
10.25	-21.9384466593632\\
10.5	-16.8712485816262\\
10.75	-13.2555664145393\\
11	-11.7654494924373\\
11.25	-11.4016842501135\\
11.5	-11.9196083594634\\
11.75	-13.3207756041303\\
12	-15.8468610781046\\
12.25	-19.9798649370538\\
12.5	-20.6024916949569\\
12.75	-19.2073004344695\\
13	-18.9417829649707\\
13.25	-18.0584083536833\\
13.5	-16.156954321995\\
13.75	-14.4159233042528\\
14	-13.2238878660982\\
14.25	-12.6185594768625\\
14.5	-12.6282258452103\\
14.75	-13.3585241889561\\
15	-15.1276852307299\\
15.25	-19.0827160645001\\
15.5	-20.9283742385061\\
15.75	-17.5590484305833\\
16	-17.3820673158094\\
16.25	-18.701962010601\\
16.5	-16.2368001077405\\
16.75	-13.414589882088\\
17	-11.7957000634413\\
17.25	-10.998406436731\\
17.5	-10.8030134495792\\
17.75	-11.0811347960314\\
18	-11.7352995634174\\
18.25	-12.6780521824014\\
18.5	-13.9075423877108\\
18.75	-15.5864233697019\\
19	-17.5650196800382\\
19.25	-17.3710029843307\\
19.5	-16.0005585648463\\
19.75	-15.559747629641\\
20	-16.0419302751434\\
20.25	-16.6843001380464\\
20.5	-16.4391501163724\\
20.75	-16.3855087612771\\
21	-17.9615212671481\\
21.25	-21.1191214710372\\
21.5	-16.7449162502242\\
21.75	-14.6732628622455\\
22	-14.2383282903362\\
22.25	-14.8952509528029\\
22.5	-15.7482132813998\\
22.75	-15.3360769984256\\
23	-14.7422137605205\\
23.25	-15.1331801439133\\
23.5	-17.2729165358738\\
23.75	-42.0132437605912\\
24	-16.6098930541119\\
24.25	-13.6726925289824\\
24.5	-12.2017927867141\\
24.75	-11.480777877107\\
25	-11.3094184713422\\
25.25	-11.6194713002653\\
25.5	-12.3609747058091\\
25.75	-13.459685370691\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.5688373624736\\
-4.75	-16.0936087431813\\
-4.5	-17.6192710928684\\
-4.25	-19.5490460321874\\
-4	-17.0761847802485\\
-3.75	-14.1744007316228\\
-3.5	-12.6843406465999\\
-3.25	-12.4556325402736\\
-3	-12.676342392863\\
-2.75	-11.5052676192897\\
-2.5	-10.4435546356335\\
-2.25	-10.6899142767757\\
-2	-9.90045651923182\\
-1.75	-7.29907790112893\\
-1.5	-6.04339809815288\\
-1.25	-6.88453896496607\\
-1	-12.3625412224694\\
-0.75	-4.80518477659956\\
-0.5	-1.60360961963863\\
-0.25	-0.12494423642878\\
0	0.307231533148633\\
0.25	-0.144692135711681\\
0.5	-1.51792221726188\\
0.75	-4.07571972997851\\
1	-8.77536072324979\\
1.25	-16.6449520241114\\
1.5	-13.309631923416\\
1.75	-14.9542535874173\\
2	-12.7893808567059\\
2.25	-12.5744127255579\\
2.5	-16.4785287568638\\
2.75	-16.1559369801631\\
3	-12.5652532862285\\
3.25	-12.3812841084822\\
3.5	-14.1464054163486\\
3.75	-16.617219768491\\
4	-16.0364715577062\\
4.25	-15.6903360389014\\
4.5	-15.5764558381038\\
4.75	-14.9807491006246\\
5	-14.8198600737827\\
5.25	-15.5254794761816\\
5.5	-17.108354258613\\
5.75	-19.6519495963268\\
6	-20.2726590542479\\
6.25	-17.0037049591053\\
6.5	-15.0342112559785\\
6.75	-14.2166764490639\\
7	-14.2908152470993\\
7.25	-14.8881984439915\\
7.5	-15.1647828582623\\
7.75	-14.9945044592899\\
8	-15.3798275344137\\
8.25	-16.9106649818568\\
8.5	-18.4713869693488\\
8.75	-17.5610222522684\\
9	-17.5795198784343\\
9.25	-20.3496100429335\\
9.5	-21.4010335636453\\
9.75	-17.8297840738182\\
10	-17.6821071839409\\
10.25	-19.9094862725907\\
10.5	-16.6230278047829\\
10.75	-13.7304166823389\\
11	-12.4179116538993\\
11.25	-12.118312590572\\
11.5	-12.6163811830096\\
11.75	-13.818076063152\\
12	-15.5882385094494\\
12.25	-17.5329992987217\\
12.5	-19.3192109600709\\
12.75	-21.0604393726294\\
13	-20.1499289836454\\
13.25	-17.6293792934032\\
13.5	-15.6547870279421\\
13.75	-14.182680741437\\
14	-13.1992860667251\\
14.25	-12.7590211548505\\
14.5	-12.9384241497372\\
14.75	-13.8798689384892\\
15	-15.9528596802099\\
15.25	-20.9006206752942\\
15.5	-21.9005182129159\\
15.75	-18.4535975721277\\
16	-18.6945453042885\\
16.25	-20.8786642236887\\
16.5	-16.8472705993678\\
16.75	-13.729441782447\\
17	-11.9672145758331\\
17.25	-11.0157824931651\\
17.5	-10.6548843547633\\
17.75	-10.7866955723729\\
18	-11.3490299466657\\
18.25	-12.2879481916036\\
18.5	-13.5576059316487\\
18.75	-15.1258425397177\\
19	-16.6569432802019\\
19.25	-16.7103432597667\\
19.5	-15.7551902264099\\
19.75	-15.3487341808124\\
20	-15.7834378435347\\
20.25	-16.7827954193529\\
20.5	-17.3452664823722\\
20.75	-17.4746819882736\\
21	-18.4469560373944\\
21.25	-18.5287027109373\\
21.5	-15.8214763266073\\
21.75	-14.0726009303109\\
22	-13.4467899174598\\
22.25	-13.6978284942628\\
22.5	-14.5044047978247\\
22.75	-15.0283724851999\\
23	-14.88483972893\\
23.25	-15.057842200245\\
23.5	-16.4877596449375\\
23.75	-21.7091688564175\\
24	-17.8528522852168\\
24.25	-14.1393978065952\\
24.5	-12.3886511092385\\
24.75	-11.5329364353701\\
25	-11.2912402603507\\
25.25	-11.5565165403595\\
25.5	-12.2600556779013\\
25.75	-13.3171185069842\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.3608351612131\\
-4.75	-15.5677579685832\\
-4.5	-16.2921365984516\\
-4.25	-17.1074867504182\\
-4	-16.2735802731786\\
-3.75	-14.0999706745236\\
-3.5	-12.8592888279005\\
-3.25	-13.0571816338676\\
-3	-13.6702473990927\\
-2.75	-11.6659935526543\\
-2.5	-10.2600210821741\\
-2.25	-10.4906113159701\\
-2	-9.87720270710293\\
-1.75	-7.21536311685347\\
-1.5	-5.90287234247393\\
-1.25	-6.6648330502894\\
-1	-11.7757540855866\\
-0.75	-4.81947793251662\\
-0.5	-1.58296982662891\\
-0.25	-0.0940271434408697\\
0	0.339475423227108\\
0.25	-0.116313745816803\\
0.5	-1.49915793418795\\
0.75	-4.08139917550782\\
1	-8.89532903876676\\
1.25	-16.8757420088385\\
1.5	-12.8709230204621\\
1.75	-14.140927373521\\
2	-12.6558902127512\\
2.25	-12.5769674960856\\
2.5	-16.2881970077004\\
2.75	-16.1968750913167\\
3	-12.7957699082358\\
3.25	-12.7389070546785\\
3.5	-14.8554233255551\\
3.75	-18.719464490586\\
4	-17.8445826174881\\
4.25	-17.905368375456\\
4.5	-17.8973778825979\\
4.75	-16.3476752633782\\
5	-15.7531632566838\\
5.25	-16.2804173327631\\
5.5	-17.6697391354979\\
5.75	-19.8899960915382\\
6	-19.7086525399286\\
6.25	-16.5372397961032\\
6.5	-14.7100115576811\\
6.75	-14.0804782520182\\
7	-14.4716035141386\\
7.25	-15.5566872825498\\
7.5	-16.0065828673807\\
7.75	-15.7886383549287\\
8	-16.7004112744183\\
8.25	-19.1203826181372\\
8.5	-16.7974064631145\\
8.75	-14.8957183558926\\
9	-14.9124611494056\\
9.25	-17.0049069848396\\
9.5	-22.7933154269065\\
9.75	-18.715462974885\\
10	-18.4361039585395\\
10.25	-21.6223258356236\\
10.5	-15.9399324927767\\
10.75	-13.0896847482291\\
11	-11.8567545617568\\
11.25	-11.6157355749755\\
11.5	-12.1622620044628\\
11.75	-13.4647429285486\\
12	-15.6773186696151\\
12.25	-19.5540162625954\\
12.5	-22.1469557739096\\
12.75	-18.5050676437433\\
13	-17.1663530211398\\
13.25	-16.7960396275722\\
13.5	-16.4208885735727\\
13.75	-15.3235809524295\\
14	-14.1055601942256\\
14.25	-13.3744135414364\\
14.5	-13.3070560585239\\
14.75	-14.0321051818081\\
15	-15.901885837947\\
15.25	-20.60546857213\\
15.5	-21.1532592643838\\
15.75	-17.5721207625674\\
16	-17.3598074904324\\
16.25	-19.8298532761718\\
16.5	-18.3911661087833\\
16.75	-14.323845619827\\
17	-12.1890161268921\\
17.25	-11.0230843568391\\
17.5	-10.4994867112761\\
17.75	-10.4816789470815\\
18	-10.9052108448342\\
18.25	-11.7256745614414\\
18.5	-12.9226159190696\\
18.75	-14.5673146209243\\
19	-16.9090484550716\\
19.25	-18.4310126617314\\
19.5	-16.3891803232397\\
19.75	-14.9812655393881\\
20	-14.6752538309259\\
20.25	-15.2316113593986\\
20.5	-16.1947508036464\\
20.75	-16.890106054486\\
21	-17.7234324407428\\
21.25	-19.3118035492889\\
21.5	-17.8807532941865\\
21.75	-15.6117524802577\\
22	-14.7055824378227\\
22.25	-14.8783103446476\\
22.5	-15.5465503105081\\
22.75	-15.4752457788396\\
23	-14.923739791616\\
23.25	-15.1328805041737\\
23.5	-16.9977894878834\\
23.75	-23.5244060129037\\
24	-16.4488372710378\\
24.25	-13.5491235131538\\
24.5	-12.1614482104529\\
24.75	-11.5426216545894\\
25	-11.4490476385612\\
25.25	-11.7688745519247\\
25.5	-12.4294975023473\\
25.75	-13.3643995374113\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.6634448776498\\
-4.75	-16.0701044597062\\
-4.5	-17.0674893309689\\
-4.25	-17.2650931675734\\
-4	-15.5430645625818\\
-3.75	-13.5256172814735\\
-3.5	-12.3364306865795\\
-3.25	-12.2255845337956\\
-3	-12.4596134233367\\
-2.75	-11.2435388007159\\
-2.5	-10.1707317887227\\
-2.25	-10.4349682032256\\
-2	-9.94062633371913\\
-1.75	-7.39027308105808\\
-1.5	-6.10603906039215\\
-1.25	-6.93812971333559\\
-1	-12.2797100303053\\
-0.75	-4.77408193695461\\
-0.5	-1.58586266979676\\
-0.25	-0.108725490513444\\
0	0.324390124287105\\
0.25	-0.124338766295575\\
0.5	-1.48883175638205\\
0.75	-4.02018303566222\\
1	-8.61412831952928\\
1.25	-17.8389242310782\\
1.5	-13.6007237002622\\
1.75	-14.474895962775\\
2	-12.5702679832618\\
2.25	-12.5629037802731\\
2.5	-16.5558244039812\\
2.75	-16.2762450885841\\
3	-12.7898654152701\\
3.25	-12.6627746772052\\
3.5	-14.386509927323\\
3.75	-16.6263959976102\\
4	-16.3935986101126\\
4.25	-15.7695820669607\\
4.5	-14.9111226911274\\
4.75	-14.2958601222939\\
5	-14.6039670888633\\
5.25	-16.0244018050799\\
5.5	-18.5465789378256\\
5.75	-21.3734030820209\\
6	-21.140344938332\\
6.25	-18.0702601194022\\
6.5	-15.7769836348053\\
6.75	-14.5417487122921\\
7	-14.1343397730616\\
7.25	-14.2420202636014\\
7.5	-14.4237728554553\\
7.75	-14.6182814802464\\
8	-15.3992640681549\\
8.25	-17.2904377797172\\
8.5	-18.1602660035762\\
8.75	-16.6738163543219\\
9	-16.6646668749946\\
9.25	-19.2978383990662\\
9.5	-23.181544969509\\
9.75	-18.2464940978937\\
10	-18.2139203721573\\
10.25	-20.5867187997092\\
10.5	-15.8844766728027\\
10.75	-13.170013826066\\
11	-12.0106369185181\\
11.25	-11.855910288967\\
11.5	-12.5339050520003\\
11.75	-14.0487406729193\\
12	-16.6480650004134\\
12.25	-21.3534738371986\\
12.5	-20.8927071698627\\
12.75	-17.9592350296239\\
13	-16.8561730852412\\
13.25	-16.6558528510473\\
13.5	-16.4085842191045\\
13.75	-15.1917444498021\\
14	-13.8420553931634\\
14.25	-13.1014518580575\\
14.5	-13.1407591542716\\
14.75	-14.114723566799\\
15	-16.5276613441581\\
15.25	-23.5851901259992\\
15.5	-19.5087547587456\\
15.75	-17.4430221377481\\
16	-17.9422591090899\\
16.25	-19.3101588502249\\
16.5	-16.3004636623357\\
16.75	-13.6206404047253\\
17	-12.0160672299351\\
17.25	-11.104274589119\\
17.5	-10.700077849266\\
17.75	-10.7169746692812\\
18	-11.1139406222008\\
18.25	-11.8594146665801\\
18.5	-12.912446343211\\
18.75	-14.219277743729\\
19	-15.6916615621045\\
19.25	-16.8427529240353\\
19.5	-16.693737423461\\
19.75	-16.0267244873504\\
20	-15.9088485501151\\
20.25	-16.4793970731568\\
20.5	-17.298775497726\\
20.75	-17.9815086823658\\
21	-19.3300926258072\\
21.25	-19.8040160975487\\
21.5	-16.6455931242933\\
21.75	-14.7852950242417\\
22	-14.2717008749927\\
22.25	-14.8763179874021\\
22.5	-16.0522306095679\\
22.75	-15.7549799543258\\
23	-14.7374942686801\\
23.25	-14.736230192177\\
23.5	-16.4833551142803\\
23.75	-27.7726586713199\\
24	-16.1680559578524\\
24.25	-13.068494655607\\
24.5	-11.6255622149109\\
24.75	-11.0150814418745\\
25	-10.9858789166632\\
25.25	-11.4112324986396\\
25.5	-12.1818184607775\\
25.75	-13.1586871167258\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-17.2397975129872\\
-4.75	-16.949476309925\\
-4.5	-17.2753255247121\\
-4.25	-18.1373738419978\\
-4	-17.2736852175791\\
-3.75	-14.5706908520842\\
-3.5	-13.0678989511489\\
-3.25	-12.9784672625482\\
-3	-13.1420232596098\\
-2.75	-11.4440443125352\\
-2.5	-10.2603855169158\\
-2.25	-10.6122503641479\\
-2	-10.0025946141359\\
-1.75	-7.27496118459243\\
-1.5	-5.94917814492448\\
-1.25	-6.70457801695205\\
-1	-11.6992993753226\\
-0.75	-4.83264138569148\\
-0.5	-1.59813438416873\\
-0.25	-0.105165482456512\\
0	0.33276046965273\\
0.25	-0.118737935155792\\
0.5	-1.49727079485042\\
0.75	-4.07084292531657\\
1	-8.82685996761018\\
1.25	-16.7312954462842\\
1.5	-13.3572028331188\\
1.75	-15.4924545396159\\
2	-13.0384415495276\\
2.25	-12.7763038971822\\
2.5	-16.7182009931063\\
2.75	-15.8310637733441\\
3	-12.679775916058\\
3.25	-12.7087380364164\\
3.5	-14.6478123534438\\
3.75	-15.9978900789507\\
4	-14.8676142938119\\
4.25	-14.5724154218238\\
4.5	-14.5544585717702\\
4.75	-14.3350729116463\\
5	-14.4896775907497\\
5.25	-15.3000469418843\\
5.5	-16.5697461955339\\
5.75	-18.0702155346977\\
6	-18.8591121400125\\
6.25	-17.0472100435453\\
6.5	-15.2365339709413\\
6.75	-14.3696900664384\\
7	-14.3169983349949\\
7.25	-14.6437060229635\\
7.5	-14.6243789977699\\
7.75	-14.4284501768501\\
8	-14.9603540366876\\
8.25	-16.8202185240557\\
8.5	-18.4497282122632\\
8.75	-16.8320145971787\\
9	-16.6128938028035\\
9.25	-19.0825446637123\\
9.5	-25.4424585811599\\
9.75	-18.3106476806359\\
10	-17.8075781610708\\
10.25	-19.3798491830721\\
10.5	-15.9890289108279\\
10.75	-13.2487736674873\\
11	-11.9647783707146\\
11.25	-11.6522263899049\\
11.5	-12.1189833044717\\
11.75	-13.3170394291287\\
12	-15.3373711759739\\
12.25	-18.6663172433568\\
12.5	-23.7079566015598\\
12.75	-20.0387898375948\\
13	-18.1652559385213\\
13.25	-17.2058581011953\\
13.5	-16.0497666718227\\
13.75	-14.6314670654884\\
14	-13.4972972209564\\
14.25	-12.9309721769138\\
14.5	-13.0415138068257\\
14.75	-13.9892834566867\\
15	-16.2795710778357\\
15.25	-23.1422812405477\\
15.5	-18.9120217152154\\
15.75	-16.4450636003435\\
16	-16.476707444776\\
16.25	-19.0412087363128\\
16.5	-19.1245103121135\\
16.75	-14.5517611973452\\
17	-12.337191825435\\
17.25	-11.1769146365922\\
17.5	-10.6865809779966\\
17.75	-10.7170960302256\\
18	-11.2013982685403\\
18.25	-12.1067551704331\\
18.5	-13.3957657101435\\
18.75	-15.0545564394945\\
19	-16.8556784540277\\
19.25	-17.3116208797241\\
19.5	-16.2128912886968\\
19.75	-15.4626761668987\\
20	-15.4956916447866\\
20.25	-16.1440655432585\\
20.5	-16.8396992579219\\
20.75	-17.4025827935397\\
21	-18.9798104070916\\
21.25	-21.539585371153\\
21.5	-17.5352309799168\\
21.75	-15.3469720799366\\
22	-14.6842617765421\\
22.25	-14.9585840595395\\
22.5	-15.4859727939352\\
22.75	-15.5260265143636\\
23	-15.5950712384819\\
23.25	-16.7272548432216\\
23.5	-20.8233615062923\\
23.75	-19.3631130377174\\
24	-15.1207956568665\\
24.25	-13.1652220896604\\
24.5	-12.1048225681905\\
24.75	-11.5896381374374\\
25	-11.4943882871057\\
25.25	-11.7662413530862\\
25.5	-12.3636922459575\\
25.75	-13.2236878323795\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.9771901864646\\
-4.75	-16.1044445285028\\
-4.5	-17.0168477029746\\
-4.25	-18.4459286532151\\
-4	-16.9619437738314\\
-3.75	-14.1723904606466\\
-3.5	-12.7121896913003\\
-3.25	-12.5272457542901\\
-3	-12.6083173620668\\
-2.75	-11.2152331493974\\
-2.5	-10.1513622035242\\
-2.25	-10.4612369339907\\
-2	-9.90570349534524\\
-1.75	-7.31487179175544\\
-1.5	-6.02405769796999\\
-1.25	-6.80382853089882\\
-1	-11.7245842572047\\
-0.75	-4.84047874852423\\
-0.5	-1.62746629590495\\
-0.25	-0.136876818348191\\
0	0.307383576793286\\
0.25	-0.128698153511763\\
0.5	-1.47537174140721\\
0.75	-3.97367438747168\\
1	-8.45626892860515\\
1.25	-17.0616012412679\\
1.5	-13.9561127539026\\
1.75	-15.8332618872759\\
2	-13.2074781263559\\
2.25	-13.016467617396\\
2.5	-17.5486071719801\\
2.75	-15.6615156335984\\
3	-12.5053105581111\\
3.25	-12.4550281879356\\
3.5	-14.3837446162545\\
3.75	-17.5319160329563\\
4	-17.2058571997028\\
4.25	-17.0243352741598\\
4.5	-16.7960423408067\\
4.75	-15.6570409269735\\
5	-15.0204504923981\\
5.25	-15.0176135512069\\
5.5	-15.4348825041211\\
5.75	-16.4187950956269\\
6	-18.0116170359388\\
6.25	-17.4233093126967\\
6.5	-15.4749226886317\\
6.75	-14.5855884473241\\
7	-14.7300452974178\\
7.25	-15.2938286152507\\
7.5	-15.0247391802072\\
7.75	-14.4434588226947\\
8	-14.8107554505212\\
8.25	-16.8273267918301\\
8.5	-19.8260180262179\\
8.75	-17.4190490426473\\
9	-16.8878017708099\\
9.25	-19.3768233352107\\
9.5	-20.2897552862867\\
9.75	-16.3658885060002\\
10	-15.5425563409536\\
10.25	-16.7960446766242\\
10.5	-17.3389220193565\\
10.75	-14.2912153244111\\
11	-12.5829963934906\\
11.25	-12.063808199432\\
11.5	-12.461668508834\\
11.75	-13.6975564454448\\
12	-15.6974842078392\\
12.25	-17.824903873573\\
12.5	-18.2734627298536\\
12.75	-17.6402625824724\\
13	-17.215201043821\\
13.25	-17.2737345313963\\
13.5	-17.2224437624169\\
13.75	-15.9053407486513\\
14	-14.2748855597431\\
14.25	-13.2566322286223\\
14.5	-12.9818106879765\\
14.75	-13.5220784163311\\
15	-15.1595852109684\\
15.25	-19.193495921602\\
15.5	-22.3818857232975\\
15.75	-17.5415391240891\\
16	-16.9091133514219\\
16.25	-18.3415380133626\\
16.5	-18.4385475055695\\
16.75	-15.0363872734245\\
17	-12.9126676121012\\
17.25	-11.7160802561399\\
17.5	-11.1304998759239\\
17.75	-11.0065984380048\\
18	-11.273263626089\\
18.25	-11.8990421399291\\
18.5	-12.881137162695\\
18.75	-14.2499085316358\\
19	-15.8360749563151\\
19.25	-16.4393260263132\\
19.5	-15.6557514433322\\
19.75	-15.01864378352\\
20	-14.8768265931338\\
20.25	-14.832487809203\\
20.5	-14.5791720233143\\
20.75	-14.5321335715272\\
21	-15.3336968260032\\
21.25	-17.7115831747211\\
21.5	-19.4439457287338\\
21.75	-16.390942336099\\
22	-15.1406633505514\\
22.25	-15.1969113663233\\
22.5	-15.7600578780241\\
22.75	-15.5937147696761\\
23	-14.9922545044935\\
23.25	-15.0902559745593\\
23.5	-16.5637312133016\\
23.75	-20.8801189415042\\
24	-17.234941474951\\
24.25	-13.9850365788571\\
24.5	-12.3407837240238\\
24.75	-11.507420062614\\
25	-11.244572742194\\
25.25	-11.4642816765864\\
25.5	-12.1247996380948\\
25.75	-13.1868224242816\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-16.6072300383345\\
-4.75	-16.416062688364\\
-4.5	-17.005728937297\\
-4.25	-18.0976634335186\\
-4	-16.1507045603688\\
-3.75	-13.4159214938438\\
-3.5	-12.0491097591008\\
-3.25	-12.0837540853583\\
-3	-13.1169416523487\\
-2.75	-12.248174825425\\
-2.5	-10.8416756850831\\
-2.25	-10.8511430595335\\
-2	-9.81210208372822\\
-1.75	-7.21548800750698\\
-1.5	-5.95905011842766\\
-1.25	-6.73848305097205\\
-1	-11.9759195440435\\
-0.75	-4.89999316841709\\
-0.5	-1.64246172100069\\
-0.25	-0.136515152568598\\
0	0.315361661045565\\
0.25	-0.118093360115527\\
0.5	-1.47055824359767\\
0.75	-3.99663757741475\\
1	-8.60918023272258\\
1.25	-17.1506742812094\\
1.5	-13.5221814972168\\
1.75	-14.9159735827058\\
2	-12.5793722605347\\
2.25	-12.3408457745511\\
2.5	-15.9426429404414\\
2.75	-16.797147207948\\
3	-12.8107003608878\\
3.25	-12.5609435842159\\
3.5	-14.2082438957322\\
3.75	-16.4868489943277\\
4	-16.6116960538399\\
4.25	-16.4506194838486\\
4.5	-15.639513983989\\
4.75	-14.7867721798317\\
5	-14.9716434962062\\
5.25	-16.4341298827687\\
5.5	-19.3503768447126\\
5.75	-23.3916121655943\\
6	-19.8163485222605\\
6.25	-16.5486363398882\\
6.5	-14.7473593910963\\
6.75	-13.9895411266416\\
7	-14.0094180111998\\
7.25	-14.3427005735408\\
7.5	-14.3032229992548\\
7.75	-14.1339621024386\\
8	-14.6662983069265\\
8.25	-16.3247055774595\\
8.5	-17.4146098829894\\
8.75	-16.3041113148948\\
9	-16.502366430807\\
9.25	-19.8790783101742\\
9.5	-20.6867237119209\\
9.75	-16.5762637972142\\
10	-16.4038988509048\\
10.25	-20.3136393716666\\
10.5	-17.2327682706954\\
10.75	-13.4260993884673\\
11	-11.9198554107101\\
11.25	-11.5748211671599\\
11.5	-12.091351473891\\
11.75	-13.3816879467033\\
12	-15.3949349455603\\
12.25	-17.9182018889464\\
12.5	-20.1888429055996\\
12.75	-21.019186670863\\
13	-20.0142941800351\\
13.25	-18.3886850157648\\
13.5	-16.716643715785\\
13.75	-15.0941313164917\\
14	-13.7529601512085\\
14.25	-12.8895117551511\\
14.5	-12.6118507214222\\
14.75	-13.0345582990361\\
15	-14.3837847455538\\
15.25	-17.3056878125356\\
15.5	-24.3059780593291\\
15.75	-20.2563985355024\\
16	-20.4949347058199\\
16.25	-22.1008459356093\\
16.5	-16.1367707467642\\
16.75	-13.3320777103858\\
17	-11.8173371098342\\
17.25	-11.0428868262821\\
17.5	-10.778031247046\\
17.75	-10.9004078669747\\
18	-11.3459576438338\\
18.25	-12.1004156635476\\
18.5	-13.19819630761\\
18.75	-14.7344592943736\\
19	-16.7405536013202\\
19.25	-17.8830205122218\\
19.5	-16.7180925290487\\
19.75	-15.6783041290139\\
20	-15.3973659460447\\
20.25	-15.599904800464\\
20.5	-15.7933241563462\\
20.75	-15.9254361953876\\
21	-16.6864404149725\\
21.25	-18.7618797300917\\
21.5	-19.1504384775405\\
21.75	-16.6122006583085\\
22	-15.458991778701\\
22.25	-15.2697945469421\\
22.5	-15.3016074594124\\
22.75	-15.0637387798839\\
23	-15.0259063565038\\
23.25	-15.9562153002339\\
23.5	-19.3927763332766\\
23.75	-20.8499643137775\\
24	-15.2643324411719\\
24.25	-13.0927929685337\\
24.5	-12.0031597440476\\
24.75	-11.550190660602\\
25	-11.5757519548235\\
25.25	-12.0123303256408\\
25.5	-12.8148252316819\\
25.75	-13.9266598242239\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-17.0866063713821\\
-4.75	-17.9239503658916\\
-4.5	-18.9484007040811\\
-4.25	-17.433083428372\\
-4	-14.9634083427091\\
-3.75	-13.0559688050565\\
-3.5	-12.0515861261389\\
-3.25	-12.1693564728822\\
-3	-12.9328180480796\\
-2.75	-11.9231707264654\\
-2.5	-10.7335590281653\\
-2.25	-10.9351385797499\\
-2	-9.90065487540924\\
-1.75	-7.21216324504321\\
-1.5	-5.94481238968759\\
-1.25	-6.72719600298597\\
-1	-11.7775801009919\\
-0.75	-4.86140677775325\\
-0.5	-1.62492392098835\\
-0.25	-0.126642464911395\\
0	0.321157468495577\\
0.25	-0.113984720305895\\
0.5	-1.4652413202446\\
0.75	-3.98740065143332\\
1	-8.61159160885962\\
1.25	-17.9376614617186\\
1.5	-13.289680257519\\
1.75	-14.6172748769989\\
2	-12.7594987356847\\
2.25	-12.5502780307196\\
2.5	-16.2345967046705\\
2.75	-16.5878475754046\\
3	-12.8025331284131\\
3.25	-12.608350460331\\
3.5	-14.3976779510147\\
3.75	-16.7595005463675\\
4	-16.0935108190678\\
4.25	-15.7726501841571\\
4.5	-15.609606398234\\
4.75	-15.0365263109947\\
5	-14.9459623770209\\
5.25	-15.6467161078903\\
5.5	-16.9395843666007\\
5.75	-18.6523673739239\\
6	-19.6367228838676\\
6.25	-17.196400068456\\
6.5	-15.1075450942973\\
6.75	-14.1090452161135\\
7	-13.928067306226\\
7.25	-14.1253326281023\\
7.5	-14.1023496448471\\
7.75	-14.0363006691196\\
8	-14.7331766866325\\
8.25	-16.9516894684766\\
8.5	-18.6349059433267\\
8.75	-16.220015508098\\
9	-15.7045724827384\\
9.25	-17.5571699427091\\
9.5	-28.5770767962086\\
9.75	-18.4171808170847\\
10	-17.1318522164374\\
10.25	-18.7649881718566\\
10.5	-17.1208691325217\\
10.75	-13.8295510484645\\
11	-12.2374698783688\\
11.25	-11.7229736386887\\
11.5	-12.0255523101174\\
11.75	-13.0605220776057\\
12	-14.8833841305175\\
12.25	-17.7087561797496\\
12.5	-20.2588726518827\\
12.75	-18.7314666508794\\
13	-17.7764218385953\\
13.25	-17.783086298263\\
13.5	-17.1044369607495\\
13.75	-15.0897000324795\\
14	-13.4253955026242\\
14.25	-12.5393298194539\\
14.5	-12.4331366640579\\
14.75	-13.185244357765\\
15	-15.1471715685323\\
15.25	-19.6073111643537\\
15.5	-19.4569056974355\\
15.75	-17.0201711175532\\
16	-17.3270320485979\\
16.25	-20.256962886187\\
16.5	-17.8333479277156\\
16.75	-14.3411585196848\\
17	-12.4815567420138\\
17.25	-11.4651902433399\\
17.5	-11.0220076478357\\
17.75	-11.0490330035232\\
18	-11.5035524694616\\
18.25	-12.3570548643027\\
18.5	-13.5800042231248\\
18.75	-15.1827064772722\\
19	-16.9337446237751\\
19.25	-16.8961783409096\\
19.5	-15.5100110135762\\
19.75	-14.8428670509974\\
20	-15.179373529647\\
20.25	-16.30155825416\\
20.5	-17.1355236689344\\
20.75	-17.206919200225\\
21	-18.1548602888738\\
21.25	-19.5720510816377\\
21.5	-16.8827121246379\\
21.75	-14.9180128471904\\
22	-14.2575263611526\\
22.25	-14.4700367162967\\
22.5	-14.990349644563\\
22.75	-15.1691022924264\\
23	-15.2814024829363\\
23.25	-16.1569581417266\\
23.5	-18.9885432728041\\
23.75	-21.6319666239514\\
24	-16.0957996493983\\
24.25	-13.7334769447771\\
24.5	-12.4476498263713\\
24.75	-11.7634831093233\\
25	-11.5248759922403\\
25.25	-11.659957336614\\
25.5	-12.1296881554273\\
25.75	-12.8934061100985\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.67231803486\\
-4.75	-15.6651683273747\\
-4.5	-16.2656009125111\\
-4.25	-17.0276064278531\\
-4	-16.0548474875445\\
-3.75	-13.7966697960476\\
-3.5	-12.4451048840147\\
-3.25	-12.3717973305248\\
-3	-12.8802971744483\\
-2.75	-11.6184284084777\\
-2.5	-10.4030996295903\\
-2.25	-10.675393260231\\
-2	-10.0652091748189\\
-1.75	-7.33310330439565\\
-1.5	-5.98144100058382\\
-1.25	-6.70819092806829\\
-1	-11.6811414426878\\
-0.75	-4.86384503134157\\
-0.5	-1.61275873001102\\
-0.25	-0.111638160329862\\
0	0.332143557481948\\
0.25	-0.114534410623849\\
0.5	-1.48861810871875\\
0.75	-4.05713372345653\\
1	-8.80266310852449\\
1.25	-16.7320526668754\\
1.5	-13.3650989443388\\
1.75	-14.8031703767944\\
2	-12.3272031482968\\
2.25	-12.0073744378504\\
2.5	-15.1145663155099\\
2.75	-16.9616832297584\\
3	-12.8693659973871\\
3.25	-12.56334952613\\
3.5	-14.3109536246389\\
3.75	-17.3874490568539\\
4	-17.3397479417175\\
4.25	-16.6442139914104\\
4.5	-15.6995085101507\\
4.75	-14.8453664208017\\
5	-15.0109325266093\\
5.25	-16.4100456582485\\
5.5	-18.9347627388737\\
5.75	-22.200652991461\\
6	-21.8312907363375\\
6.25	-17.3089705336202\\
6.5	-14.9756720506573\\
6.75	-14.0103303195187\\
7	-14.0913028450683\\
7.25	-14.9492736786299\\
7.5	-15.6763502662053\\
7.75	-15.5890778304288\\
8	-15.9007032916126\\
8.25	-17.1523522919022\\
8.5	-17.1604584628174\\
8.75	-15.9303231151997\\
9	-16.072545971934\\
9.25	-18.763793883719\\
9.5	-24.3675822607909\\
9.75	-17.7465525644704\\
10	-17.4772277436153\\
10.25	-21.8229390115291\\
10.5	-16.3042524138604\\
10.75	-12.9944930648728\\
11	-11.5786147287086\\
11.25	-11.2463184485996\\
11.5	-11.7932731395232\\
11.75	-13.2687649280806\\
12	-16.1396414868266\\
12.25	-23.1199607578223\\
12.5	-18.9008946731511\\
12.75	-16.777600341647\\
13	-16.4513725942583\\
13.25	-16.9206074705433\\
13.5	-16.7162128542707\\
13.75	-15.0949872414118\\
14	-13.6133194340734\\
14.25	-12.8256087804673\\
14.5	-12.7942351062239\\
14.75	-13.641047034242\\
15	-15.828017235066\\
15.25	-21.7021984831452\\
15.5	-18.9726355647572\\
15.75	-16.7154576676992\\
16	-17.2203819483482\\
16.25	-21.4633249773225\\
16.5	-17.952066953187\\
16.75	-14.1808915255094\\
17	-12.3554535285942\\
17.25	-11.4018179157194\\
17.5	-10.9831893784205\\
17.75	-10.9547490205635\\
18	-11.2525775595574\\
18.25	-11.8788043686408\\
18.5	-12.8965931314136\\
18.75	-14.4378719839566\\
19	-16.5620934830603\\
19.25	-17.8338260864516\\
19.5	-16.8202887100842\\
19.75	-16.1466198270056\\
20	-16.3818173716756\\
20.25	-16.9502355819401\\
20.5	-16.8566734140715\\
20.75	-16.7063969189323\\
21	-17.6166464546966\\
21.25	-18.8575291214246\\
21.5	-16.8679760162542\\
21.75	-15.2405788846169\\
22	-14.9039829272464\\
22.25	-15.4876067752322\\
22.5	-15.8191738412121\\
22.75	-14.9994187601068\\
23	-14.3836374950265\\
23.25	-14.7329205963169\\
23.5	-16.6376442479645\\
23.75	-25.5098958595266\\
24	-16.9049675159699\\
24.25	-13.6733544151435\\
24.5	-12.1253718884157\\
24.75	-11.4032693619652\\
25	-11.2811740393255\\
25.25	-11.6781546625929\\
25.5	-12.5500278144653\\
25.75	-13.8005312796971\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-16.0742390371145\\
-4.75	-16.5164055067863\\
-4.5	-17.8082166037466\\
-4.25	-19.3885673634518\\
-4	-16.7909168360454\\
-3.75	-14.1041628193948\\
-3.5	-12.8691689399976\\
-3.25	-13.0531371011816\\
-3	-13.911914210817\\
-2.75	-12.393203847744\\
-2.5	-11.1126244530752\\
-2.25	-11.4526264027544\\
-2	-10.1018619706588\\
-1.75	-7.22645385769404\\
-1.5	-5.93942005466174\\
-1.25	-6.69816216998763\\
-1	-11.2375316648342\\
-0.75	-4.84553133821674\\
-0.5	-1.63589177503187\\
-0.25	-0.14563378245982\\
0	0.295207957700556\\
0.25	-0.148717749511527\\
0.5	-1.51091377279903\\
0.75	-4.04206542995311\\
1	-8.6351382189931\\
1.25	-19.770904614782\\
1.5	-13.9696101873846\\
1.75	-14.1573579066976\\
2	-12.0131822833618\\
2.25	-12.0048369746215\\
2.5	-15.5252951233271\\
2.75	-17.0142487761492\\
3	-12.9950128128002\\
3.25	-12.9139366029501\\
3.5	-15.1850924279792\\
3.75	-18.9784551291487\\
4	-17.4008225043214\\
4.25	-17.260432600633\\
4.5	-16.7814302983133\\
4.75	-15.397958418485\\
5	-14.9826500322373\\
5.25	-15.6635897223818\\
5.5	-17.2058016205897\\
5.75	-19.4783150710735\\
6	-22.0081105881059\\
6.25	-18.7894651710446\\
6.5	-16.2180117740624\\
6.75	-15.0614005801099\\
7	-14.7838712284409\\
7.25	-14.6343754633154\\
7.5	-14.0502188693335\\
7.75	-13.6940549825646\\
8	-14.3635665883831\\
8.25	-16.8999459199611\\
8.5	-20.0080629863617\\
8.75	-16.6721201105744\\
9	-16.3490579821681\\
9.25	-19.6552662926333\\
9.5	-20.318047769582\\
9.75	-15.9665824404636\\
10	-15.4533386842139\\
10.25	-17.6462411008668\\
10.5	-18.1401701896471\\
10.75	-14.1984542910735\\
11	-12.5951296315812\\
11.25	-12.2603453658443\\
11.5	-12.8282257846709\\
11.75	-14.1595048527422\\
12	-16.2091021318973\\
12.25	-18.954694987983\\
12.5	-20.7481610066341\\
12.75	-19.2632490739945\\
13	-18.2693746870689\\
13.25	-18.3682530954301\\
13.5	-18.2452016634921\\
13.75	-16.182678146107\\
14	-14.1671388433208\\
14.25	-12.9731029725799\\
14.5	-12.5945677762964\\
14.75	-13.0820832553086\\
15	-14.7635061498388\\
15.25	-19.3019584371567\\
15.5	-20.2966709077582\\
15.75	-16.3489481378423\\
16	-15.9462056071129\\
16.25	-17.9852722062123\\
16.5	-19.6577448294544\\
16.75	-14.8501724645218\\
17	-12.5491310480606\\
17.25	-11.3806769001464\\
17.5	-10.8759652485504\\
17.75	-10.8397949772389\\
18	-11.1669666121476\\
18.25	-11.7991510718043\\
18.5	-12.7377560434547\\
18.75	-14.0980507059029\\
19	-16.0748877326455\\
19.25	-17.4647528426084\\
19.5	-15.9247208403748\\
19.75	-14.619651408984\\
20	-14.2813755030045\\
20.25	-14.6907643944769\\
20.5	-15.4000437372613\\
20.75	-15.9890827513924\\
21	-17.0980047968559\\
21.25	-20.9848243350441\\
21.5	-20.0367162305108\\
21.75	-15.9343654911596\\
22	-14.6150771517637\\
22.25	-14.5212969933729\\
22.5	-14.7740446032816\\
22.75	-14.4258020638801\\
23	-13.9773918607405\\
23.25	-14.3481389058335\\
23.5	-16.2980981724009\\
23.75	-23.2643732795803\\
24	-16.7118694335098\\
24.25	-13.8478549231864\\
24.5	-12.5927190437558\\
24.75	-12.0734208834703\\
25	-12.0001295346201\\
25.25	-12.2394891025685\\
25.5	-12.7249711577864\\
25.75	-13.447356641276\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.9518663219639\\
-4.75	-16.5686807766265\\
-4.5	-18.3870152273115\\
-4.25	-20.6299704187319\\
-4	-16.0125480048841\\
-3.75	-13.1854822432388\\
-3.5	-11.9411648060662\\
-3.25	-12.0786419361798\\
-3	-13.3136986761322\\
-2.75	-12.6922487307181\\
-2.5	-11.4203067965739\\
-2.25	-11.8802043613698\\
-2	-10.3859577596362\\
-1.75	-7.29283262216634\\
-1.5	-5.94848361316215\\
-1.25	-6.67172338152244\\
-1	-10.9686757714422\\
-0.75	-4.82933999313152\\
-0.5	-1.62709376342301\\
-0.25	-0.134169410105761\\
0	0.312732597166827\\
0.25	-0.120822124842567\\
0.5	-1.46522567051671\\
0.75	-3.96055174837547\\
1	-8.43254650002275\\
1.25	-17.8097614589161\\
1.5	-14.1381516266054\\
1.75	-14.7870086057078\\
2	-12.3757318795677\\
2.25	-12.2858123393609\\
2.5	-15.8500978784448\\
2.75	-15.8390127712464\\
3	-12.5733934076901\\
3.25	-12.5134539088705\\
3.5	-14.5514051420085\\
3.75	-17.8415357506872\\
4	-16.9928068779605\\
4.25	-16.3801790865403\\
4.5	-15.6410204439165\\
4.75	-14.8004863359326\\
5	-14.8717348752518\\
5.25	-15.9676142725729\\
5.5	-17.6359285993545\\
5.75	-19.5052332741032\\
6	-22.625857425003\\
6.25	-18.9144900612242\\
6.5	-15.9857336448976\\
6.75	-14.733955358817\\
7	-14.4472393290967\\
7.25	-14.6199939217519\\
7.5	-14.7648314915919\\
7.75	-15.0252050420326\\
8	-16.1910006098765\\
8.25	-19.5538193754126\\
8.5	-19.8179707897308\\
8.75	-17.0132081179688\\
9	-17.077028818841\\
9.25	-19.9178924001704\\
9.5	-18.4682763164969\\
9.75	-15.7924008330715\\
10	-15.6233609846235\\
10.25	-18.4454607300085\\
10.5	-18.245891491354\\
10.75	-13.8077838754506\\
11	-12.0694511143528\\
11.25	-11.5870597601996\\
11.5	-12.0072409506213\\
11.75	-13.2315998023775\\
12	-15.2125403620853\\
12.25	-17.4825439585068\\
12.5	-18.4051646085808\\
12.75	-18.2731431468076\\
13	-18.4087258345537\\
13.25	-18.9614449456876\\
13.5	-18.4441952526694\\
13.75	-16.2085179885682\\
14	-14.309512109755\\
14.25	-13.1947819789973\\
14.5	-12.8461041807501\\
14.75	-13.3252689871675\\
15	-14.9159513190004\\
15.25	-18.8152418253972\\
15.5	-21.6666669090147\\
15.75	-17.5305856855427\\
16	-17.3949881650186\\
16.25	-20.8312264600569\\
16.5	-18.834274767604\\
16.75	-14.574205175938\\
17	-12.5737768331753\\
17.25	-11.5254743926959\\
17.5	-11.0544018290056\\
17.75	-10.9992364254004\\
18	-11.2723734034046\\
18.25	-11.8176598397555\\
18.5	-12.6107709201467\\
18.75	-13.6452723875088\\
19	-14.867103948858\\
19.25	-15.9124837460136\\
19.5	-16.1104766597146\\
19.75	-15.6886363096239\\
20	-15.249318952869\\
20.25	-14.9100199106131\\
20.5	-14.7823357969366\\
20.75	-15.1817294430667\\
21	-16.5041960538498\\
21.25	-18.1714492467947\\
21.5	-16.7089341777426\\
21.75	-15.1221379515178\\
22	-14.6612522587945\\
22.25	-15.0040885212719\\
22.5	-15.458100638125\\
22.75	-15.3622602276974\\
23	-15.2690960289358\\
23.25	-16.0439372363022\\
23.5	-18.6055835822983\\
23.75	-19.7524517155263\\
24	-15.537647864081\\
24.25	-13.3800295721868\\
24.5	-12.2427232185625\\
24.75	-11.7400310395433\\
25	-11.7285146389366\\
25.25	-12.1336587284836\\
25.5	-12.8872763988348\\
25.75	-13.8708286089814\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-16.0509768364653\\
-4.75	-16.334436621836\\
-4.5	-17.6207649470587\\
-4.25	-19.2846965131108\\
-4	-15.8670087695639\\
-3.75	-13.1578021900481\\
-3.5	-11.9743028231225\\
-3.25	-12.148144736063\\
-3	-13.0904313900172\\
-2.75	-12.0579654451799\\
-2.5	-10.9376769052799\\
-2.25	-11.5233163875287\\
-2	-10.3458987977346\\
-1.75	-7.29082113423841\\
-1.5	-5.9638618806835\\
-1.25	-6.7286458394974\\
-1	-10.8949595736779\\
-0.75	-4.74762747909311\\
-0.5	-1.60283596856858\\
-0.25	-0.137223645144823\\
0	0.290195487958651\\
0.25	-0.15984786519152\\
0.5	-1.51904286855446\\
0.75	-4.02742127044024\\
1	-8.51183933026121\\
1.25	-19.1500218888797\\
1.5	-14.4286524473636\\
1.75	-14.6568529438344\\
2	-12.2658585107659\\
2.25	-12.2193976832577\\
2.5	-15.8309784078353\\
2.75	-17.085409533514\\
3	-13.0817090471568\\
3.25	-12.9715173695211\\
3.5	-15.0870888770987\\
3.75	-18.789518465424\\
4	-18.1643738043851\\
4.25	-17.6845977086369\\
4.5	-16.4069863729958\\
4.75	-15.2322239808546\\
5	-15.2940494248062\\
5.25	-16.4678246935737\\
5.5	-17.9145579788851\\
5.75	-19.312475260381\\
6	-24.7769964883676\\
6.25	-19.0839556224386\\
6.5	-15.6208491794201\\
6.75	-14.3269099719898\\
7	-14.2178667663551\\
7.25	-14.6783434700073\\
7.5	-14.6960011074381\\
7.75	-14.4290269125327\\
8	-15.0970034078863\\
8.25	-18.0626234461257\\
8.5	-20.6868036163089\\
8.75	-16.2797152294882\\
9	-15.6716091774293\\
9.25	-17.8296859308432\\
9.5	-24.3961317100073\\
9.75	-17.1598917567865\\
10	-16.2485797895354\\
10.25	-18.7479293377762\\
10.5	-18.199578618534\\
10.75	-13.8722563079427\\
11	-12.1204858239947\\
11.25	-11.6082414571122\\
11.5	-11.9897928406\\
11.75	-13.1698073720998\\
12	-15.1892827030624\\
12.25	-17.8303620748133\\
12.5	-18.3886743697241\\
12.75	-17.3946498088528\\
13	-17.4318288285452\\
13.25	-18.997694961582\\
13.5	-19.4292841752758\\
13.75	-16.0266626481232\\
14	-13.9245812995326\\
14.25	-12.8958550098647\\
14.5	-12.7019163293873\\
14.75	-13.346657158154\\
15	-15.1633602000297\\
15.25	-19.9143434537257\\
15.5	-20.5760044880195\\
15.75	-16.8622541537587\\
16	-16.7381146318834\\
16.25	-19.8528268229144\\
16.5	-18.6645499747264\\
16.75	-14.2225104991041\\
17	-12.1864271736761\\
17.25	-11.1781400110065\\
17.5	-10.8142730108429\\
17.75	-10.9264944182029\\
18	-11.425104972643\\
18.25	-12.2345307441385\\
18.5	-13.3115280629884\\
18.75	-14.7519382415362\\
19	-16.8660558085985\\
19.25	-18.5568648432016\\
19.5	-16.6426350837764\\
19.75	-15.1942968347866\\
20	-14.8964051441208\\
20.25	-15.4615305224763\\
20.5	-16.2503501016134\\
20.75	-16.494973561527\\
21	-16.9426838869832\\
21.25	-18.6785800488297\\
21.5	-19.3570751272475\\
21.75	-16.8197497566439\\
22	-15.6623130443314\\
22.25	-15.7340432185635\\
22.5	-16.1832006407378\\
22.75	-15.7130944884385\\
23	-15.0393807266729\\
23.25	-15.3036709080939\\
23.5	-17.354796964642\\
23.75	-22.153445230569\\
24	-16.0172218792384\\
24.25	-13.3909010116893\\
24.5	-12.1098243976469\\
24.75	-11.5468438873822\\
25	-11.4815091443824\\
25.25	-11.8136670142443\\
25.5	-12.4838791695485\\
25.75	-13.4380431883804\\
};
\end{axis}

\begin{axis}[%
width=0.6\figureheight,
height=0.6\figureheight,
at={(4.5cm,0cm)},
scale only axis,
xmin=-5,
xmax=25,
ymin=-20,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={$\left| \hat{h}_{L,12}(k)\right|$ in \SI{}{\decibel}},
y label style={at={(-0.25,0.5)}},
]
\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-21.7941448854101\\
-4.75	-19.8259859468204\\
-4.5	-17.226966440573\\
-4.25	-15.8510734587488\\
-4	-15.7989967476669\\
-3.75	-16.7365169395381\\
-3.5	-17.069800308158\\
-3.25	-16.7809541714298\\
-3	-15.1989868308245\\
-2.75	-12.4540404904126\\
-2.5	-11.0515152971779\\
-2.25	-11.6352453990899\\
-2	-17.8524789729898\\
-1.75	-12.1198771462147\\
-1.5	-9.24219512322581\\
-1.25	-9.69551625931697\\
-1	-11.0841180726956\\
-0.75	-5.62138884587989\\
-0.5	-2.74929128822702\\
-0.25	-1.30362409900525\\
0	-0.819127698539598\\
0.25	-1.15322783111767\\
0.5	-2.29797288017399\\
0.75	-4.33857929112681\\
1	-7.39352524997123\\
1.25	-10.9622872424528\\
1.5	-12.2860044960293\\
1.75	-11.0615573181011\\
2	-9.88924981829392\\
2.25	-9.79488047422473\\
2.5	-10.7229957851235\\
2.75	-11.9043026359371\\
3	-12.1868901945968\\
3.25	-12.1213431929704\\
3.5	-11.9983493382982\\
3.75	-11.757093435069\\
4	-11.9651649318369\\
4.25	-13.1294948309537\\
4.5	-15.2937743749598\\
4.75	-16.0671608083609\\
5	-15.0678978469877\\
5.25	-14.8322233583436\\
5.5	-15.3517725626905\\
5.75	-16.4793398718082\\
6	-18.1566392515221\\
6.25	-18.0328463320985\\
6.5	-16.3846925805729\\
6.75	-15.9507895843652\\
7	-17.4615258766557\\
7.25	-26.5737532176657\\
7.5	-17.2897915227986\\
7.75	-14.4966051172388\\
8	-13.5781375401852\\
8.25	-13.7490791920426\\
8.5	-14.7503712712724\\
8.75	-15.9679445768393\\
9	-15.7567853199072\\
9.25	-14.5270401389347\\
9.5	-13.4854812424528\\
9.75	-12.8072793814614\\
10	-12.4611184268778\\
10.25	-12.4239510837192\\
10.5	-12.6667834882887\\
10.75	-13.1376985113271\\
11	-13.8262303570112\\
11.25	-14.8421429010144\\
11.5	-16.4143529338329\\
11.75	-18.8897514584391\\
12	-21.3095563504126\\
12.25	-19.2674425940399\\
12.5	-17.4320035838897\\
12.75	-16.8306029241934\\
13	-17.7575533576352\\
13.25	-20.6946083550894\\
13.5	-17.4840292788707\\
13.75	-14.744440179933\\
14	-13.7160665350274\\
14.25	-13.9182729630113\\
14.5	-15.4516366071836\\
14.75	-19.6020540102451\\
15	-21.655183334703\\
15.25	-17.1431342559001\\
15.5	-15.9875698041268\\
15.75	-16.0927024304991\\
16	-17.2571295706172\\
16.25	-19.8852778135125\\
16.5	-23.5264168069442\\
16.75	-21.5600843366251\\
17	-21.2148446536288\\
17.25	-22.472733403615\\
17.5	-21.9518105808007\\
17.75	-19.8202377043876\\
18	-17.3777090639626\\
18.25	-14.9973676408425\\
18.5	-13.261506893691\\
18.75	-12.2503159124812\\
19	-11.8904906935231\\
19.25	-12.0985279723904\\
19.5	-12.7948361612061\\
19.75	-13.9685270119454\\
20	-15.7219523862826\\
20.25	-17.5163813949852\\
20.5	-16.602986407369\\
20.75	-15.1617532572548\\
21	-14.7665768510944\\
21.25	-15.5202424931882\\
21.5	-17.6080403942158\\
21.75	-18.7229063969563\\
22	-16.3975485830645\\
22.25	-15.0257146725751\\
22.5	-14.6050689399746\\
22.75	-14.8539068071949\\
23	-15.617917622969\\
23.25	-16.6975186617838\\
23.5	-17.6680125479525\\
23.75	-18.4569780655576\\
24	-19.9856602820914\\
24.25	-24.2396764040645\\
24.5	-20.2935568503239\\
24.75	-17.0183998272524\\
25	-15.3425902716487\\
25.25	-14.3656486752575\\
25.5	-13.7523816649337\\
25.75	-13.2839786882937\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-19.0096548523846\\
-4.75	-19.9168642376976\\
-4.5	-17.8699187302736\\
-4.25	-16.576040896639\\
-4	-16.3656487326612\\
-3.75	-16.4370045624688\\
-3.5	-15.974658313035\\
-3.25	-15.4795638512243\\
-3	-13.9401364026522\\
-2.75	-11.7787532873031\\
-2.5	-10.7225856859587\\
-2.25	-11.525861195964\\
-2	-17.652020031076\\
-1.75	-11.8033285489282\\
-1.5	-9.13913651088281\\
-1.25	-9.71281903228721\\
-1	-11.2733817428014\\
-0.75	-5.63653861672704\\
-0.5	-2.77001908295364\\
-0.25	-1.33434964355242\\
0	-0.857829731915653\\
0.25	-1.19806215866436\\
0.5	-2.34758950324867\\
0.75	-4.3894175170246\\
1	-7.41338890108564\\
1.25	-10.7140581654092\\
1.5	-11.8028876594156\\
1.75	-10.9539708345122\\
2	-10.0182242808154\\
2.25	-10.078957816596\\
2.5	-11.2118169151051\\
2.75	-12.4192836994922\\
3	-12.2910497204911\\
3.25	-12.0893203490125\\
3.5	-12.135398683278\\
3.75	-12.0621630957002\\
4	-12.3195816122454\\
4.25	-13.5154236630159\\
4.5	-15.4416328951605\\
4.75	-15.3520816419962\\
5	-14.5240776164754\\
5.25	-14.8027211268633\\
5.5	-16.0613645983184\\
5.75	-17.7524535410795\\
6	-18.8444649595752\\
6.25	-17.896858211445\\
6.5	-16.3706508264386\\
6.75	-15.9111933741794\\
7	-17.161331879569\\
7.25	-22.7190336266523\\
7.5	-17.8226374536835\\
7.75	-14.7759832757348\\
8	-13.7039612301527\\
8.25	-13.750779292143\\
8.5	-14.7738397835551\\
8.75	-16.622428592561\\
9	-16.7222861319448\\
9.25	-14.6767011727492\\
9.5	-13.2227805213906\\
9.75	-12.4496377734094\\
10	-12.1891143856859\\
10.25	-12.3414261798485\\
10.5	-12.8127806541764\\
10.75	-13.500313455639\\
11	-14.3161164075407\\
11.25	-15.2943108028567\\
11.5	-16.5920237698122\\
11.75	-18.407503845995\\
12	-19.6761894295543\\
12.25	-17.9059283523835\\
12.5	-16.2419646976989\\
12.75	-15.6988798228088\\
13	-16.4323231655218\\
13.25	-19.0843376234516\\
13.5	-20.2955796594153\\
13.75	-16.6925164951569\\
14	-15.2120137744676\\
14.25	-15.0055075824404\\
14.5	-15.9080107088552\\
14.75	-18.4386255708401\\
15	-22.10582252094\\
15.25	-17.6393628398828\\
15.5	-15.7093311996838\\
15.75	-15.2604261642586\\
16	-15.9877328466963\\
16.25	-18.1365855283513\\
16.5	-22.345295463067\\
16.75	-21.1718023607077\\
17	-19.7069678509608\\
17.25	-19.8132952736723\\
17.5	-20.2485009929356\\
17.75	-20.443604724712\\
18	-18.7400077845932\\
18.25	-15.7498637066068\\
18.5	-13.6113397591667\\
18.75	-12.4096211266171\\
19	-11.9818466017707\\
19.25	-12.1935374195793\\
19.5	-12.9252197533463\\
19.75	-14.0533120387911\\
20	-15.619891139631\\
20.25	-17.9114725560009\\
20.5	-18.501147831333\\
20.75	-16.316226859092\\
21	-15.2475025893162\\
21.25	-15.4574446533905\\
21.5	-17.1502551875903\\
21.75	-22.2495502002063\\
22	-20.7756647810947\\
22.25	-17.3693097104111\\
22.5	-16.2066355587802\\
22.75	-15.9084135020598\\
23	-16.1476702350203\\
23.25	-16.7958856325366\\
23.5	-17.5005692097428\\
23.75	-17.8515120000976\\
24	-18.426242227211\\
24.25	-20.2622195630635\\
24.5	-20.9613117687926\\
24.75	-17.834035054185\\
25	-16.0508127217079\\
25.25	-15.1284988485172\\
25.5	-14.5137972208567\\
25.75	-13.9398462594568\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-20.525031169846\\
-4.75	-21.9932494440524\\
-4.5	-18.8144933003444\\
-4.25	-17.9338050389832\\
-4	-18.4729319362818\\
-3.75	-17.4470684121436\\
-3.5	-15.6438497242805\\
-3.25	-15.2006343215627\\
-3	-14.2764861309523\\
-2.75	-11.9118956179251\\
-2.5	-10.6257941976303\\
-2.25	-11.2315593003139\\
-2	-16.6099703322572\\
-1.75	-12.1111354342084\\
-1.5	-9.22511953536985\\
-1.25	-9.75027206379308\\
-1	-11.3228655939525\\
-0.75	-5.61925357140471\\
-0.5	-2.73990579777954\\
-0.25	-1.29740438953697\\
0	-0.816510317745136\\
0.25	-1.15367980797737\\
0.5	-2.30252219190622\\
0.75	-4.35132403909105\\
1	-7.42220014328965\\
1.25	-10.9685567753378\\
1.5	-12.2328196114059\\
1.75	-11.0731919136712\\
2	-9.90228897586709\\
2.25	-9.78235838583423\\
2.5	-10.6569735451224\\
2.75	-11.6869853972726\\
3	-11.8394589795577\\
3.25	-11.8839828449978\\
3.5	-12.1658560831702\\
3.75	-12.3247494173867\\
4	-12.6698160351187\\
4.25	-13.7272290065741\\
4.5	-15.0911263870793\\
4.75	-15.0090620281689\\
5	-14.4654950871674\\
5.25	-14.5935502243272\\
5.5	-15.2504762685959\\
5.75	-16.0816779147205\\
6	-16.5572507609629\\
6.25	-15.9263409875211\\
6.5	-15.0331353029061\\
6.75	-15.0107247348624\\
7	-16.657187891621\\
7.25	-25.707892339252\\
7.5	-16.7049892899996\\
7.75	-13.8143230106273\\
8	-12.8479811748137\\
8.25	-13.0681053655421\\
8.5	-14.4892001936015\\
8.75	-17.1958047763327\\
9	-16.455545556326\\
9.25	-14.145291699975\\
9.5	-13.0078311777782\\
9.75	-12.6013833426836\\
10	-12.628214205477\\
10.25	-12.8849814275854\\
10.5	-13.2056430931021\\
10.75	-13.512534817787\\
11	-13.8746082354372\\
11.25	-14.469817711701\\
11.5	-15.5621072830245\\
11.75	-17.6201523436446\\
12	-21.1758501152669\\
12.25	-19.0425970899161\\
12.5	-16.7364057889564\\
12.75	-16.1058128846906\\
13	-16.9315614880807\\
13.25	-19.5563189533294\\
13.5	-18.7121360946109\\
13.75	-15.8790843623695\\
14	-14.651418068481\\
14.25	-14.4946626504064\\
14.5	-15.2571754974668\\
14.75	-17.2205681381493\\
15	-21.9887846926811\\
15.25	-19.8660560602835\\
15.5	-16.8925798845278\\
15.75	-16.0555561690694\\
16	-16.601962326586\\
16.25	-18.7521480429195\\
16.5	-22.3505568939617\\
16.75	-20.2592014348803\\
17	-19.1486885577453\\
17.25	-19.4244865679749\\
17.5	-19.6669447845403\\
17.75	-18.9086895939734\\
18	-17.0829800949001\\
18.25	-14.942930799272\\
18.5	-13.3262561567449\\
18.75	-12.4071490047689\\
19	-12.1133571941295\\
19.25	-12.3276713938381\\
19.5	-12.9354713659199\\
19.75	-13.9437726007871\\
20	-15.6171713491101\\
20.25	-18.0160267631178\\
20.5	-17.556950250256\\
20.75	-15.8468013839966\\
21	-15.379481082845\\
21.25	-16.1272330596201\\
21.5	-18.1855523244247\\
21.75	-20.0122299016616\\
22	-18.0836974344106\\
22.25	-16.6806859984421\\
22.5	-16.1296994637149\\
22.75	-16.1054749713484\\
23	-16.439661720641\\
23.25	-16.9930001747482\\
23.5	-17.59010819834\\
23.75	-18.3245172772561\\
24	-19.8205015082673\\
24.25	-22.4566011303632\\
24.5	-20.144245074834\\
24.75	-17.5557708376941\\
25	-16.1648421367138\\
25.25	-15.3003144138029\\
25.5	-14.5829105141455\\
25.75	-13.8396634561131\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-21.1086863204007\\
-4.75	-23.1053545816005\\
-4.5	-18.2200014048352\\
-4.25	-16.6109347398517\\
-4	-16.6488042724727\\
-3.75	-16.7671836559117\\
-3.5	-15.5282264565414\\
-3.25	-14.8943589373159\\
-3	-14.2928700563756\\
-2.75	-12.3152960356606\\
-2.5	-11.0867963548599\\
-2.25	-11.822946241009\\
-2	-18.726912623374\\
-1.75	-11.6584721106278\\
-1.5	-9.07225444496074\\
-1.25	-9.71639357680082\\
-1	-11.2916843537538\\
-0.75	-5.54153615648437\\
-0.5	-2.68526402924535\\
-0.25	-1.25948857864877\\
0	-0.791405107117282\\
0.25	-1.13904922707375\\
0.5	-2.29673542095093\\
0.75	-4.35345697079413\\
1	-7.43511520384447\\
1.25	-11.0239336132043\\
1.5	-12.348049649457\\
1.75	-11.1655647598865\\
2	-9.98931130798658\\
2.25	-9.89415309510116\\
2.5	-10.8247665078784\\
2.75	-11.962294175001\\
3	-12.2172923013034\\
3.25	-12.2573643570441\\
3.5	-12.2296645312897\\
3.75	-11.9226542026546\\
4	-12.0148860839131\\
4.25	-13.0430625675214\\
4.5	-14.915953399786\\
4.75	-15.5601461126099\\
5	-14.7822053983225\\
5.25	-14.6046393837201\\
5.5	-15.0964156881708\\
5.75	-16.1614046872118\\
6	-17.5974086026896\\
6.25	-17.3157137301318\\
6.5	-15.9460330706804\\
6.75	-15.6903635153802\\
7	-17.258269191926\\
7.25	-21.8627342515269\\
7.5	-16.7568752402982\\
7.75	-14.2620325706698\\
8	-13.4417957616926\\
8.25	-13.7155451217607\\
8.5	-14.9642970569128\\
8.75	-16.6643903088674\\
9	-16.0066444984632\\
9.25	-14.2184489039589\\
9.5	-13.0287477753804\\
9.75	-12.3790103779647\\
10	-12.1433935605479\\
10.25	-12.2647475816414\\
10.5	-12.7043979297356\\
10.75	-13.37412989914\\
11	-14.1365577317196\\
11.25	-14.9607917160288\\
11.5	-16.1298170348274\\
11.75	-18.3517085875892\\
12	-24.3819070863628\\
12.25	-19.8391317005226\\
12.5	-16.9513025507414\\
12.75	-16.0589615432179\\
13	-16.597843559566\\
13.25	-18.9843809281411\\
13.5	-18.76122990268\\
13.75	-15.4586464444409\\
14	-13.9526717435747\\
14.25	-13.6674954177282\\
14.5	-14.448223711447\\
14.75	-16.6052711410684\\
15	-22.5236135474281\\
15.25	-20.7491116690546\\
15.5	-17.6328636478661\\
15.75	-17.0043567687102\\
16	-17.6564773715697\\
16.25	-19.6584234132217\\
16.5	-24.0286670275688\\
16.75	-23.5785123279017\\
17	-21.4704764846649\\
17.25	-21.4329693239408\\
17.5	-21.4617725618773\\
17.75	-19.7527888434498\\
18	-17.328810921744\\
18.25	-15.0880903973959\\
18.5	-13.3793424077457\\
18.75	-12.3171500556883\\
19	-11.9072597481342\\
19.25	-12.1277031675747\\
19.5	-12.9427080971969\\
19.75	-14.3121286548821\\
20	-16.2877629359889\\
20.25	-18.108721461125\\
20.5	-16.5082222113174\\
20.75	-14.7821392186991\\
21	-14.2592140983131\\
21.25	-14.9974751658739\\
21.5	-17.5479624730447\\
21.75	-22.0178770044159\\
22	-17.5294391610375\\
22.25	-15.8596674360942\\
22.5	-15.5860720431739\\
22.75	-16.021052047348\\
23	-16.7028593847291\\
23.25	-17.2051875207024\\
23.5	-17.4915580697762\\
23.75	-18.0553688614624\\
24	-19.4151537300232\\
24.25	-20.6106101672838\\
24.5	-18.7122548860011\\
24.75	-16.8730611249367\\
25	-15.7031018102419\\
25.25	-14.772696188125\\
25.5	-13.9246546204941\\
25.75	-13.2292522228081\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-20.6132525259725\\
-4.75	-22.7414548914862\\
-4.5	-19.475784521664\\
-4.25	-17.6221833510622\\
-4	-17.5687103543995\\
-3.75	-18.277824664551\\
-3.5	-17.4395970519549\\
-3.25	-16.6874723319474\\
-3	-15.0781811507103\\
-2.75	-12.4412579356994\\
-2.5	-11.1012776550248\\
-2.25	-11.7430333654536\\
-2	-18.0179053092889\\
-1.75	-11.9884146959238\\
-1.5	-9.24351944990237\\
-1.25	-9.82466722012587\\
-1	-11.36186898802\\
-0.75	-5.60184964817864\\
-0.5	-2.72858856648652\\
-0.25	-1.292602217051\\
0	-0.822263697316038\\
0.25	-1.179019841172\\
0.5	-2.36483364457831\\
0.75	-4.48496658568546\\
1	-7.69705621886547\\
1.25	-11.4021029529213\\
1.5	-12.5956355505118\\
1.75	-11.2815509568485\\
2	-10.0208328674392\\
2.25	-9.95757756413688\\
2.5	-11.0218212988372\\
2.75	-12.1867347957163\\
3	-12.1009641882434\\
3.25	-11.9293155980659\\
3.5	-11.9632378065207\\
3.75	-11.8667876299478\\
4	-12.0948936862353\\
4.25	-13.1271103476601\\
4.5	-14.6377056664718\\
4.75	-14.9300248312231\\
5	-14.5144562323946\\
5.25	-14.5976059084279\\
5.5	-15.0331119978781\\
5.75	-15.6401499599299\\
6	-16.2485236252232\\
6.25	-15.9540812460879\\
6.5	-15.160815777309\\
6.75	-15.1649068367076\\
7	-16.7522294648637\\
7.25	-22.0563747039155\\
7.5	-17.4338684059546\\
7.75	-14.6701993418863\\
8	-13.7214135320063\\
8.25	-13.8300737938002\\
8.5	-14.8619899739952\\
8.75	-16.5739350405214\\
9	-16.345338422499\\
9.25	-14.340445175688\\
9.5	-12.9639296613529\\
9.75	-12.2931766771851\\
10	-12.1776473328783\\
10.25	-12.4695480991481\\
10.5	-12.9720892938223\\
10.75	-13.4692685092866\\
11	-13.9410729033243\\
11.25	-14.5769932967354\\
11.5	-15.6053586657107\\
11.75	-17.4152688537282\\
12	-20.7405479320027\\
12.25	-19.307380904616\\
12.5	-16.6696831261262\\
12.75	-15.9305370253366\\
13	-16.8768326690486\\
13.25	-20.4437289317584\\
13.5	-18.8792719153973\\
13.75	-15.9009710753206\\
14	-15.0256472783121\\
14.25	-15.4673896734329\\
14.5	-17.1612081370526\\
14.75	-20.5159248392706\\
15	-22.5741867988538\\
15.25	-20.0772349030193\\
15.5	-18.8199906203646\\
15.75	-18.5843180547395\\
16	-19.6619554274856\\
16.25	-22.3951996736393\\
16.5	-20.2623438171039\\
16.75	-18.0307140461259\\
17	-17.56123096511\\
17.25	-18.4008024113401\\
17.5	-20.0265559644892\\
17.75	-20.2469347408032\\
18	-17.9327788552821\\
18.25	-15.2467932255897\\
18.5	-13.2708549800458\\
18.75	-12.1050002811997\\
19	-11.6626766541383\\
19.25	-11.8322971894491\\
19.5	-12.4793108766187\\
19.75	-13.4916569628673\\
20	-14.9152906436258\\
20.25	-16.6327015150966\\
20.5	-16.5819109037367\\
20.75	-15.2471671686854\\
21	-14.8077793997249\\
21.25	-15.5802865020007\\
21.5	-17.8241819305068\\
21.75	-19.742317902453\\
22	-17.6310448119662\\
22.25	-16.4837043390917\\
22.5	-16.271309876621\\
22.75	-16.4657028117993\\
23	-16.6622153917393\\
23.25	-16.5942748987602\\
23.5	-16.442940335593\\
23.75	-16.7246668456729\\
24	-17.980866885741\\
24.25	-20.2485000033218\\
24.5	-19.0016190642706\\
24.75	-16.7470390297091\\
25	-15.4792059360405\\
25.25	-14.7053677529442\\
25.5	-14.1256043892103\\
25.75	-13.5910214087937\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-18.5859254654501\\
-4.75	-20.4683363247761\\
-4.5	-18.25925800445\\
-4.25	-16.8702816025868\\
-4	-17.0156515237553\\
-3.75	-17.3115749060375\\
-3.5	-16.0696866011522\\
-3.25	-15.0699204302882\\
-3	-13.683923976372\\
-2.75	-11.6801784679867\\
-2.5	-10.613395309431\\
-2.25	-11.3269120820253\\
-2	-16.9388727986076\\
-1.75	-12.092814179703\\
-1.5	-9.27946250500039\\
-1.25	-9.84457263586329\\
-1	-11.106984877157\\
-0.75	-5.56092097168071\\
-0.5	-2.7243867419891\\
-0.25	-1.29808777749666\\
0	-0.825902886927756\\
0.25	-1.17031409464047\\
0.5	-2.3294570207929\\
0.75	-4.39988622660078\\
1	-7.518855695051\\
1.25	-11.0798297719326\\
1.5	-12.2129365118385\\
1.75	-11.1054589709571\\
2	-9.94493845039387\\
2.25	-9.83731039604207\\
2.5	-10.8175551975486\\
2.75	-12.1233137852464\\
3	-12.2981952080698\\
3.25	-12.0777559382965\\
3.5	-12.005680407116\\
3.75	-11.8874341903163\\
4	-12.1101115703974\\
4.25	-13.1694056063951\\
4.5	-15.0151358072619\\
4.75	-15.6449288212309\\
5	-14.8334390897707\\
5.25	-14.5509654943922\\
5.5	-14.842532333855\\
5.75	-15.5448859837542\\
6	-16.4108099023593\\
6.25	-16.1163604115281\\
6.5	-15.0271304842873\\
6.75	-14.7622618616194\\
7	-16.0431321473531\\
7.25	-21.5031628208137\\
7.5	-17.9214578763135\\
7.75	-14.5248101833371\\
8	-13.4212246127493\\
8.25	-13.5206084063315\\
8.5	-14.6261353701053\\
8.75	-16.420535027384\\
9	-16.390020830604\\
9.25	-14.673894056187\\
9.5	-13.4669250665046\\
9.75	-12.8414258955953\\
10	-12.6453429775865\\
10.25	-12.7714891568383\\
10.5	-13.0854897774225\\
10.75	-13.4229805760558\\
11	-13.727720775104\\
11.25	-14.1888367426478\\
11.5	-15.1696527496004\\
11.75	-17.3407611061864\\
12	-24.6380672236402\\
12.25	-19.1169382675212\\
12.5	-16.1762563628717\\
12.75	-15.4576802772648\\
13	-16.3192108931644\\
13.25	-18.9997135870963\\
13.5	-17.6172877034563\\
13.75	-14.9400411975366\\
14	-13.919159947459\\
14.25	-14.0659305629556\\
14.5	-15.334997479865\\
14.75	-18.2994171088167\\
15	-25.1630112788301\\
15.25	-18.6259884051073\\
15.5	-16.6011118785704\\
15.75	-16.1887309647329\\
16	-17.0633275947569\\
16.25	-19.9051539461702\\
16.5	-26.3179359592587\\
16.75	-19.9150752271743\\
17	-18.5743561951488\\
17.25	-18.8726863532906\\
17.5	-19.6083731763612\\
17.75	-19.1837948900178\\
18	-17.4150923097382\\
18.25	-15.209556607191\\
18.5	-13.4152032509969\\
18.75	-12.2986543636413\\
19	-11.8482297094948\\
19.25	-11.9776526629776\\
19.5	-12.5639620038285\\
19.75	-13.477724577558\\
20	-14.7483910324825\\
20.25	-16.4046341106862\\
20.5	-16.7365825572956\\
20.75	-15.4073610540882\\
21	-14.8610544530705\\
21.25	-15.6843108299626\\
21.5	-18.7388021231048\\
21.75	-20.3677499866737\\
22	-16.4021857289715\\
22.25	-15.0148743552018\\
22.5	-14.7770166266964\\
22.75	-15.1653602148121\\
23	-15.8563447275664\\
23.25	-16.4638956393311\\
23.5	-16.6828232606424\\
23.75	-16.8950461927315\\
24	-17.9681113764646\\
24.25	-21.4155325722993\\
24.5	-21.7998746152895\\
24.75	-17.8170311871502\\
25	-16.3209535565294\\
25.25	-15.5780083348339\\
25.5	-14.8422521323814\\
25.75	-14.0023949614917\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-18.0546590093031\\
-4.75	-22.2297900633749\\
-4.5	-20.1043936457159\\
-4.25	-16.6539937287901\\
-4	-15.9958033567305\\
-3.75	-16.4660848833714\\
-3.5	-16.0773921295202\\
-3.25	-15.346135499702\\
-3	-14.3972721163068\\
-2.75	-12.305950296667\\
-2.5	-10.984277240175\\
-2.25	-11.5087950538648\\
-2	-17.1318906564641\\
-1.75	-12.2529864295045\\
-1.5	-9.27182028047316\\
-1.25	-9.71303539382475\\
-1	-11.4561405875063\\
-0.75	-5.70896719334264\\
-0.5	-2.78929062463218\\
-0.25	-1.32960267702917\\
0	-0.841828603225841\\
0.25	-1.17867178129271\\
0.5	-2.33197671960108\\
0.75	-4.3879125377434\\
1	-7.44604546585888\\
1.25	-10.8390749518508\\
1.5	-12.0156421263843\\
1.75	-11.0221586399661\\
2	-9.92682908705184\\
2.25	-9.85565207861707\\
2.5	-10.7876603071151\\
2.75	-11.7784057223563\\
3	-11.6683491444664\\
3.25	-11.4220699140788\\
3.5	-11.4396695140639\\
3.75	-11.4889100913121\\
4	-11.8167120784756\\
4.25	-12.9149717352084\\
4.5	-15.1080824930932\\
4.75	-16.9019502039806\\
5	-15.8353335228928\\
5.25	-15.2757409645307\\
5.5	-15.6887896821988\\
5.75	-16.8156538404459\\
6	-17.8752096071241\\
6.25	-17.0362360808765\\
6.5	-15.782307207065\\
6.75	-15.5707208807944\\
7	-17.0317757039533\\
7.25	-24.6299548269102\\
7.5	-17.5612653654895\\
7.75	-14.460345413707\\
8	-13.351864378504\\
8.25	-13.3486180288771\\
8.5	-14.3118915633468\\
8.75	-16.2381100537183\\
9	-17.2506833894528\\
9.25	-15.3549723051746\\
9.5	-13.8368951806347\\
9.75	-13.0281467808968\\
10	-12.7097167567214\\
10.25	-12.7241897152329\\
10.5	-12.9445796937565\\
10.75	-13.2647479234279\\
11	-13.6252939228117\\
11.25	-14.1419627797812\\
11.5	-15.1523812393229\\
11.75	-17.4227698380558\\
12	-24.168318959214\\
12.25	-18.1557041023685\\
12.5	-15.7277904981655\\
12.75	-15.3178008054779\\
13	-16.5838596870545\\
13.25	-20.6182705574091\\
13.5	-18.185139856345\\
13.75	-15.2263510952766\\
14	-14.109200262966\\
14.25	-14.0136792097208\\
14.5	-14.7824863214869\\
14.75	-16.6965649011862\\
15	-21.5689017030568\\
15.25	-20.6898931870692\\
15.5	-17.2037813528331\\
15.75	-16.3620048796025\\
16	-16.9852666110936\\
16.25	-18.9142032307225\\
16.5	-20.0904457693092\\
16.75	-18.8300888102843\\
17	-18.6505481832838\\
17.25	-20.0224915521771\\
17.5	-22.3335611350983\\
17.75	-21.4174477683075\\
18	-18.0373279520544\\
18.25	-15.1671335557032\\
18.5	-13.2464554590072\\
18.75	-12.1870051385795\\
19	-11.8549396762035\\
19.25	-12.1169537720152\\
19.5	-12.808334470665\\
19.75	-13.8001609613675\\
20	-15.2858083044592\\
20.25	-17.8934685113511\\
20.5	-18.137698759712\\
20.75	-15.485207376865\\
21	-14.4180020843071\\
21.25	-14.6902870556847\\
21.5	-16.3247017031195\\
21.75	-19.162174419076\\
22	-17.954083055898\\
22.25	-16.1274048904617\\
22.5	-15.4709899542256\\
22.75	-15.4864044360692\\
23	-15.8319999062151\\
23.25	-16.2071745562003\\
23.5	-16.4464518551813\\
23.75	-16.7747255893304\\
24	-17.463005110814\\
24.25	-17.7998914576065\\
24.5	-16.9301581617656\\
24.75	-16.0618700167033\\
25	-15.705960024382\\
25.25	-15.4454364541902\\
25.5	-14.8265723124589\\
25.75	-13.9316716141389\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-18.05457004047\\
-4.75	-20.5613969528085\\
-4.5	-20.1055351559776\\
-4.25	-17.9757197932443\\
-4	-17.7481607561767\\
-3.75	-18.0394820212108\\
-3.5	-17.0055323395084\\
-3.25	-16.7668475123557\\
-3	-15.7591292046996\\
-2.75	-12.7590444001982\\
-2.5	-11.2479586858093\\
-2.25	-11.8490405768319\\
-2	-18.2139033799122\\
-1.75	-11.8795152007151\\
-1.5	-9.18258947020208\\
-1.25	-9.76291919084376\\
-1	-11.4790580581666\\
-0.75	-5.64749114618019\\
-0.5	-2.75510732508068\\
-0.25	-1.30984879758694\\
0	-0.829878943925904\\
0.25	-1.17222992837571\\
0.5	-2.33329459404086\\
0.75	-4.41004285195674\\
1	-7.52992841904316\\
1.25	-10.9552035123451\\
1.5	-12.0304173370018\\
1.75	-11.2247987772678\\
2	-10.1436645432347\\
2.25	-10.0098997920411\\
2.5	-10.8963550689705\\
2.75	-11.9786061073926\\
3	-12.0501021496713\\
3.25	-11.899002305349\\
3.5	-11.9957547585422\\
3.75	-12.1291578005566\\
4	-12.5609376008825\\
4.25	-13.8045260107643\\
4.5	-15.9835765717846\\
4.75	-16.7792225268639\\
5	-15.6539810406467\\
5.25	-15.0953783367936\\
5.5	-15.1549018939131\\
5.75	-15.7983658536335\\
6	-16.8315173509422\\
6.25	-16.5675931034159\\
6.5	-15.346615201336\\
6.75	-15.0205526192562\\
7	-16.296884370608\\
7.25	-22.2892843813328\\
7.5	-17.9335119188839\\
7.75	-14.4767845777808\\
8	-13.265073701115\\
8.25	-13.1875581049832\\
8.5	-13.9881260314644\\
8.75	-15.325136695359\\
9	-15.5782733199152\\
9.25	-14.2877231685273\\
9.5	-13.1912283379234\\
9.75	-12.6366007520366\\
10	-12.5314571793301\\
10.25	-12.7522274007643\\
10.5	-13.1493134814532\\
10.75	-13.5751397983352\\
11	-14.0119674054157\\
11.25	-14.6324885143584\\
11.5	-15.7399727209912\\
11.75	-17.7115618115897\\
12	-19.7259896490732\\
12.25	-17.8377665341357\\
12.5	-16.2775078320528\\
12.75	-16.0862560765773\\
13	-17.6054923799395\\
13.25	-24.4216433329189\\
13.5	-18.1766441850206\\
13.75	-15.1175287199318\\
14	-13.9861427633203\\
14.25	-13.8881763010332\\
14.5	-14.6335754433443\\
14.75	-16.3881882916989\\
15	-20.4384062271079\\
15.25	-22.5944775812112\\
15.5	-17.7656912781641\\
15.75	-16.5667801240155\\
16	-17.0252646792447\\
16.25	-18.7713860363653\\
16.5	-18.6336466099729\\
16.75	-17.0737213689154\\
17	-16.9459835781906\\
17.25	-18.1527619400818\\
17.5	-18.5528667749316\\
17.75	-17.2805103224019\\
18	-16.6149360025628\\
18.25	-15.5776329672979\\
18.5	-13.807833807203\\
18.75	-12.5032551587453\\
19	-11.9906794674321\\
19.25	-12.175942162661\\
19.5	-12.8719417983567\\
19.75	-13.9334150469085\\
20	-15.6127949991698\\
20.25	-18.4797323881831\\
20.5	-17.4093441385193\\
20.75	-15.1057802325726\\
21	-14.5083884441298\\
21.25	-15.3884907334752\\
21.5	-17.9404814661959\\
21.75	-18.7908091972976\\
22	-16.575030008215\\
22.25	-15.8336700301836\\
22.5	-16.1327574896198\\
22.75	-16.9474931962089\\
23	-17.6912076559184\\
23.25	-17.8585011086355\\
23.5	-17.519675756636\\
23.75	-17.3323989020754\\
24	-17.8491983421714\\
24.25	-18.8393136080051\\
24.5	-18.2411169921636\\
24.75	-16.6920311142959\\
25	-15.7380139978729\\
25.25	-15.1840075035634\\
25.5	-14.5318301138092\\
25.75	-13.6421554004092\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-17.4566939692662\\
-4.75	-19.030110965287\\
-4.5	-19.9919445891593\\
-4.25	-18.3434841446353\\
-4	-17.1477644293681\\
-3.75	-16.0972101366016\\
-3.5	-15.0497615447292\\
-3.25	-14.7006268663194\\
-3	-14.0620344222298\\
-2.75	-12.1556134845688\\
-2.5	-11.0103616996521\\
-2.25	-11.7474702617471\\
-2	-17.4316148549388\\
-1.75	-11.7321699245809\\
-1.5	-9.17601896355997\\
-1.25	-9.84420298995721\\
-1	-11.2501899148115\\
-0.75	-5.54318783045552\\
-0.5	-2.69877473070184\\
-0.25	-1.27182035964525\\
0	-0.799138155991981\\
0.25	-1.14243037276478\\
0.5	-2.30241097502\\
0.75	-4.38157732343124\\
1	-7.51532038901208\\
1.25	-10.8281271444635\\
1.5	-11.5601194704915\\
1.75	-10.8763636148015\\
2	-10.0207416562495\\
2.25	-10.0439684932028\\
2.5	-11.172764094204\\
2.75	-12.5109000523328\\
3	-12.2576932041102\\
3.25	-11.7737702865663\\
3.5	-11.6287234148665\\
3.75	-11.471104724961\\
4	-11.5741688555425\\
4.25	-12.454278141765\\
4.5	-14.4392238812077\\
4.75	-16.5951602444651\\
5	-15.8242448758961\\
5.25	-15.1427055608631\\
5.5	-15.4571652816373\\
5.75	-16.4576116784707\\
6	-17.3019944166445\\
6.25	-16.5413096906629\\
6.5	-15.4147041714502\\
6.75	-15.2249774701736\\
7	-16.6395958520868\\
7.25	-21.8512351247207\\
7.5	-16.9178343435388\\
7.75	-13.9809397079401\\
8	-12.8689845945777\\
8.25	-12.786340873994\\
8.5	-13.4946731141148\\
8.75	-14.6725615400238\\
9	-15.0502082577212\\
9.25	-14.0250841323345\\
9.5	-12.9847733869195\\
9.75	-12.4212678227969\\
10	-12.3128185003481\\
10.25	-12.5337969121299\\
10.5	-12.9092457362863\\
10.75	-13.3059669486708\\
11	-13.7941536771393\\
11.25	-14.5998658148367\\
11.5	-15.8974083242079\\
11.75	-17.4939662496294\\
12	-18.2542804670561\\
12.25	-17.7285279157045\\
12.5	-17.0526535042495\\
12.75	-16.8677502194979\\
13	-17.635919899623\\
13.25	-19.7900383261255\\
13.5	-18.7244565276095\\
13.75	-15.936522290828\\
14	-14.6356020784788\\
14.25	-14.4895900002737\\
14.5	-15.4627392281573\\
14.75	-18.1193836470168\\
15	-30.4227473947927\\
15.25	-19.1940676933391\\
15.5	-17.0796212528973\\
15.75	-16.7601713283074\\
16	-17.5735849836506\\
16.25	-19.1062978051539\\
16.5	-19.38932828663\\
16.75	-18.4212250493263\\
17	-18.192636346492\\
17.25	-18.7223102129665\\
17.5	-19.1082497907832\\
17.75	-18.6302194950564\\
18	-17.1746631897086\\
18.25	-15.1431897685732\\
18.5	-13.4618507379095\\
18.75	-12.4592460880802\\
19	-12.1127675086601\\
19.25	-12.3008261876577\\
19.5	-12.8692334664307\\
19.75	-13.7935038208348\\
20	-15.3766089298905\\
20.25	-17.2036349883245\\
20.5	-15.7336147029706\\
20.75	-14.1120724471237\\
21	-13.791494129123\\
21.25	-14.7872084731693\\
21.5	-17.5920631584297\\
21.75	-20.9649930347765\\
22	-17.7000922714175\\
22.25	-16.5542095343458\\
22.5	-16.5529738323916\\
22.75	-16.9513050575266\\
23	-17.3292138887244\\
23.25	-17.2400577114486\\
23.5	-16.57926391986\\
23.75	-16.2139887208998\\
24	-16.8053792528267\\
24.25	-18.3400800368797\\
24.5	-17.7798417230725\\
24.75	-15.8634892335225\\
25	-14.8863286962069\\
25.25	-14.5194995898456\\
25.5	-14.1814853161172\\
25.75	-13.5974255584232\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-19.2428895992674\\
-4.75	-22.1367211024534\\
-4.5	-21.7920982516536\\
-4.25	-18.7519880815688\\
-4	-17.2407021585318\\
-3.75	-15.6749500820782\\
-3.5	-14.4053280752238\\
-3.25	-14.0385317702236\\
-3	-13.6500408143806\\
-2.75	-12.0494145472338\\
-2.5	-11.0112064675986\\
-2.25	-11.8054791863142\\
-2	-16.4218419382368\\
-1.75	-11.3453299786303\\
-1.5	-9.01182562241448\\
-1.25	-9.78080173560995\\
-1	-11.6245545539988\\
-0.75	-5.55933003605185\\
-0.5	-2.68425843471142\\
-0.25	-1.25457525301486\\
0	-0.786792936978276\\
0.25	-1.14189763895536\\
0.5	-2.32231111318182\\
0.75	-4.43585690916597\\
1	-7.60046444079504\\
1.25	-10.7058157388709\\
1.5	-11.3203198996391\\
1.75	-10.8911197694058\\
2	-10.1995857803915\\
2.25	-10.3371300244891\\
2.5	-11.5928340549625\\
2.75	-12.6482796786684\\
3	-11.9283768477559\\
3.25	-11.5014804072473\\
3.5	-11.7795729261613\\
3.75	-12.2824996570439\\
4	-12.9632399741305\\
4.25	-14.4348606770417\\
4.5	-16.9423977511975\\
4.75	-16.297558057667\\
5	-14.65726664446\\
5.25	-14.3163405846042\\
5.5	-14.9587684780953\\
5.75	-16.2276783257566\\
6	-17.0466729414021\\
6.25	-16.2169209060282\\
6.5	-15.2097866381345\\
6.75	-15.0814286167412\\
7	-16.4440357248671\\
7.25	-21.9891366202424\\
7.5	-17.2236456802717\\
7.75	-14.0170473341404\\
8	-12.8241098667251\\
8.25	-12.7702654973177\\
8.5	-13.7122359064801\\
8.75	-15.5628448373335\\
9	-16.0335358829264\\
9.25	-14.1485968898885\\
9.5	-12.791590051216\\
9.75	-12.1168389523225\\
10	-11.9287507969177\\
10.25	-12.1060900755507\\
10.5	-12.5759593313591\\
10.75	-13.2753811307951\\
11	-14.1652446105292\\
11.25	-15.2784592347292\\
11.5	-16.8023819725717\\
11.75	-19.4054724491118\\
12	-27.6130729671669\\
12.25	-20.2136233482713\\
12.5	-17.5598978519553\\
12.75	-16.9908708123645\\
13	-18.4000346993062\\
13.25	-27.8168888243494\\
13.5	-17.7772730306636\\
13.75	-14.8542524241576\\
14	-13.8349483356242\\
14.25	-14.0358899277187\\
14.5	-15.5594973123271\\
14.75	-19.7816740273689\\
15	-21.6154257209188\\
15.25	-17.0635623975372\\
15.5	-15.9714532394452\\
15.75	-16.2886478383958\\
16	-17.9405968018121\\
16.25	-21.9604906939606\\
16.5	-22.6509463819282\\
16.75	-20.1794496495321\\
17	-20.6408982627189\\
17.25	-21.1432200428993\\
17.5	-18.5517969645923\\
17.75	-16.9500634160188\\
18	-15.9841318536969\\
18.25	-14.6465457461967\\
18.5	-13.2693244561182\\
18.75	-12.4847080168769\\
19	-12.4386852215892\\
19.25	-13.0532461308813\\
19.5	-14.0708698374613\\
19.75	-15.2803055287767\\
20	-17.1863770230564\\
20.25	-18.6326016532859\\
20.5	-15.8004828485916\\
20.75	-14.2125425513867\\
21	-14.1098749898638\\
21.25	-15.4579202286689\\
21.5	-18.5303367523771\\
21.75	-18.5802894574335\\
22	-16.7597035310642\\
22.25	-16.5780438305441\\
22.5	-17.4490515537367\\
22.75	-18.6815738322432\\
23	-19.3098332921193\\
23.25	-18.6813723430282\\
23.5	-17.7657772993481\\
23.75	-17.6090203481021\\
24	-18.3903447138321\\
24.25	-18.5765488467404\\
24.5	-16.9552017739178\\
24.75	-15.7689119184184\\
25	-15.3992647610845\\
25.25	-15.4385556221622\\
25.5	-15.2271080763821\\
25.75	-14.403042978663\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-17.2797061496351\\
-4.75	-20.008425229502\\
-4.5	-21.0262276135805\\
-4.25	-17.4821936519152\\
-4	-16.2736729226302\\
-3.75	-15.3421653599714\\
-3.5	-14.1549436058432\\
-3.25	-13.7784067519123\\
-3	-14.06020577987\\
-2.75	-12.8305625228182\\
-2.5	-11.4958788073565\\
-2.25	-12.022559843361\\
-2	-16.33315906187\\
-1.75	-11.6013624265083\\
-1.5	-9.19826624029743\\
-1.25	-10.0130080953382\\
-1	-11.5105736114777\\
-0.75	-5.46593526076424\\
-0.5	-2.6266671088372\\
-0.25	-1.21463038730403\\
0	-0.761013704755853\\
0.25	-1.13130410195918\\
0.5	-2.33220231308165\\
0.75	-4.48211714107816\\
1	-7.71938656833494\\
1.25	-10.780358333476\\
1.5	-11.3629976021801\\
1.75	-11.3753965624354\\
2	-10.9101057766887\\
2.25	-10.9882878302683\\
2.5	-11.842565846134\\
2.75	-12.0109843416839\\
3	-11.2666390849824\\
3.25	-11.0376212559238\\
3.5	-11.4176920651912\\
3.75	-11.9729980976131\\
4	-12.6117534518469\\
4.25	-13.8150259460856\\
4.5	-15.8763667459205\\
4.75	-16.4475608601353\\
5	-15.067259682558\\
5.25	-14.5392943091149\\
5.5	-14.9654090027927\\
5.75	-15.9415301689765\\
6	-16.2147250426766\\
6.25	-15.2115247616108\\
6.5	-14.332828758058\\
6.75	-14.2485317066205\\
7	-15.3450553836015\\
7.25	-18.2032840073515\\
7.5	-16.6143448560454\\
7.75	-13.7280128553985\\
8	-12.4827226971563\\
8.25	-12.3163471398345\\
8.5	-13.0704609830874\\
8.75	-14.6678603069005\\
9	-15.7563310560542\\
9.25	-14.4260003685764\\
9.5	-13.0961221999203\\
9.75	-12.4393276158428\\
10	-12.3301038998943\\
10.25	-12.6360438693602\\
10.5	-13.2037559810769\\
10.75	-13.8262988047541\\
11	-14.3782643723431\\
11.25	-14.9987626497104\\
11.5	-16.0253297187422\\
11.75	-17.9431377073323\\
12	-20.6981064304073\\
12.25	-19.0480003224804\\
12.5	-17.2048382855785\\
12.75	-16.9976093147184\\
13	-18.7675563551664\\
13.25	-25.3299559513077\\
13.5	-17.8998804523913\\
13.75	-15.3296904632895\\
14	-14.4369146448664\\
14.25	-14.6103605476502\\
14.5	-15.845716867473\\
14.75	-18.8296962074079\\
15	-27.91768842406\\
15.25	-19.1636125670523\\
15.5	-17.3065030587183\\
15.75	-17.1493192660584\\
16	-18.2391823297549\\
16.25	-20.1483151631111\\
16.5	-20.0273038608513\\
16.75	-19.1029906973657\\
17	-19.2746555970685\\
17.25	-19.0285732426385\\
17.5	-17.5664256001083\\
17.75	-16.8092396582537\\
18	-16.676405448959\\
18.25	-15.3788721536074\\
18.5	-13.5071508479012\\
18.75	-12.3657654919243\\
19	-12.0553485890198\\
19.25	-12.3972452319002\\
19.5	-13.0667287585839\\
19.75	-13.8782435423497\\
20	-15.2865844105216\\
20.25	-17.5351606329658\\
20.5	-15.7889152398953\\
20.75	-13.7247613871663\\
21	-13.1923329833902\\
21.25	-14.0350430056381\\
21.5	-16.6155064168472\\
21.75	-21.4293004968955\\
22	-18.9499563165143\\
22.25	-18.2469865890922\\
22.5	-18.5992313473128\\
22.75	-18.1119045099766\\
23	-18.1533939276295\\
23.25	-20.2911322525169\\
23.5	-21.0468206244571\\
23.75	-17.8881623340853\\
24	-17.2401305373185\\
24.25	-18.8407100242388\\
24.5	-20.0711599967996\\
24.75	-16.7507815041754\\
25	-15.1220016094508\\
25.25	-14.5551571756062\\
25.5	-14.2939808153418\\
25.75	-13.7829665892939\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-17.8807488131454\\
-4.75	-20.8644222647656\\
-4.5	-21.9471042473336\\
-4.25	-18.6507504601878\\
-4	-17.8183432972824\\
-3.75	-16.6928777851957\\
-3.5	-15.1503689804137\\
-3.25	-14.7063095288431\\
-3	-14.4298496053081\\
-2.75	-12.4781053581747\\
-2.5	-11.1498586173288\\
-2.25	-11.7284656586436\\
-2	-15.9503779018445\\
-1.75	-11.532223464667\\
-1.5	-9.09418772065803\\
-1.25	-9.82198038247054\\
-1	-11.6924597830082\\
-0.75	-5.54986019419496\\
-0.5	-2.65724939628061\\
-0.25	-1.21633237116269\\
0	-0.740427737305232\\
0.25	-1.08885482227817\\
0.5	-2.26560156865118\\
0.75	-4.38794050438211\\
1	-7.61522863696399\\
1.25	-10.8613543839994\\
1.5	-11.5044202597246\\
1.75	-11.2973450488536\\
2	-10.638433829927\\
2.25	-10.6954760315332\\
2.5	-11.7921959070401\\
2.75	-12.3335144782067\\
3	-11.3567381427436\\
3.25	-10.8995084504884\\
3.5	-11.2578995198927\\
3.75	-12.0336383875298\\
4	-12.9423042291766\\
4.25	-14.3328734308618\\
4.5	-16.7469961064971\\
4.75	-17.2895027031251\\
5	-15.4064943543992\\
5.25	-14.6838514741988\\
5.5	-14.9294326348474\\
5.75	-15.6331152593582\\
6	-15.8747984509857\\
6.25	-15.2437901961541\\
6.5	-14.657747655795\\
6.75	-14.8422141711504\\
7	-16.5021993262596\\
7.25	-24.0812643939487\\
7.5	-17.0337049768761\\
7.75	-13.9133056505555\\
8	-12.7340040953991\\
8.25	-12.6167734279464\\
8.5	-13.3787804273345\\
8.75	-14.8676574231945\\
9	-15.618958728648\\
9.25	-14.2642443023593\\
9.5	-12.9814873287196\\
9.75	-12.3249553147101\\
10	-12.1937936488626\\
10.25	-12.4554860322802\\
10.5	-12.9514163982768\\
10.75	-13.5090779640091\\
11	-14.0206413801338\\
11.25	-14.526236210227\\
11.5	-15.2013409783014\\
11.75	-16.3996002499208\\
12	-18.5944728746296\\
12.25	-19.4535631788138\\
12.5	-17.3344159487929\\
12.75	-16.646216035854\\
13	-18.0562030692044\\
13.25	-28.0915183508213\\
13.5	-17.5241864487982\\
13.75	-14.7146997506644\\
14	-13.7659275607622\\
14.25	-13.9469115473819\\
14.5	-15.2126508763989\\
14.75	-18.1040061679749\\
15	-23.1025677262769\\
15.25	-18.4783920183111\\
15.5	-16.6718535692149\\
15.75	-16.2931283323076\\
16	-16.7516571407734\\
16.25	-17.5143994390348\\
16.5	-17.886158818446\\
16.75	-18.3465863948724\\
17	-20.4097791759721\\
17.25	-24.4049609392036\\
17.5	-19.5822512025596\\
17.75	-18.4516249910615\\
18	-19.5210260395112\\
18.25	-17.4654455400476\\
18.5	-14.4541467349433\\
18.75	-12.9005354256031\\
19	-12.3333024804251\\
19.25	-12.3772490921004\\
19.5	-12.7334435812373\\
19.75	-13.3904095415253\\
20	-14.8116250511934\\
20.25	-17.0691224856145\\
20.5	-15.5541252031134\\
20.75	-13.6354409799585\\
21	-13.1771417483389\\
21.25	-14.0401606945082\\
21.5	-16.5382717630102\\
21.75	-22.2966763878896\\
22	-21.133068846799\\
22.25	-20.4240532891537\\
22.5	-22.0781487771966\\
22.75	-22.815497491843\\
23	-24.9635153521672\\
23.25	-21.2755995016184\\
23.5	-17.4463711972382\\
23.75	-15.9392184936926\\
24	-15.86835948739\\
24.25	-16.6799449004917\\
24.5	-16.6806890213385\\
24.75	-15.5895294264213\\
25	-14.9610007106208\\
25.25	-14.875875544376\\
25.5	-14.7313890547269\\
25.75	-14.0265039956923\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-17.3176596189906\\
-4.75	-20.7003770645412\\
-4.5	-21.6208636556313\\
-4.25	-18.2684676440378\\
-4	-17.1221034158583\\
-3.75	-15.6513962494276\\
-3.5	-14.1008351871155\\
-3.25	-13.6267020896977\\
-3	-13.7924874899393\\
-2.75	-12.5506961311647\\
-2.5	-11.2850721337655\\
-2.25	-11.8460444020627\\
-2	-16.6663771489823\\
-1.75	-11.6476279163428\\
-1.5	-9.10917061071494\\
-1.25	-9.78308914556531\\
-1	-11.6166183662661\\
-0.75	-5.57138839736393\\
-0.5	-2.68270712908158\\
-0.25	-1.24671910779419\\
0	-0.776578199704167\\
0.25	-1.12992738407111\\
0.5	-2.30761625630269\\
0.75	-4.41784350798137\\
1	-7.59212289043369\\
1.25	-10.7280286477798\\
1.5	-11.4164691376208\\
1.75	-11.3268201518491\\
2	-10.7818371394477\\
2.25	-10.8270132237041\\
2.5	-11.8033143777203\\
2.75	-12.3979326515963\\
3	-11.6066401187462\\
3.25	-11.0327999669807\\
3.5	-11.0017154340613\\
3.75	-11.268388669946\\
4	-11.8623938267262\\
4.25	-13.1132462087258\\
4.5	-15.2846643314779\\
4.75	-16.5956729208038\\
5	-15.4060495817785\\
5.25	-14.8578370358691\\
5.5	-15.2496562878749\\
5.75	-16.1078548826635\\
6	-16.2800335079076\\
6.25	-15.3974511995797\\
6.5	-14.7057127262098\\
6.75	-14.9396066775405\\
7	-16.8711962282257\\
7.25	-28.0134864959842\\
7.5	-16.6002779426794\\
7.75	-13.9638738700088\\
8	-13.1091451304324\\
8.25	-13.3016323648875\\
8.5	-14.3251266865726\\
8.75	-15.6905826556007\\
9	-15.6254296498265\\
9.25	-14.3260639652477\\
9.5	-13.2817404886237\\
9.75	-12.6973098335416\\
10	-12.523275209786\\
10.25	-12.7083592695365\\
10.5	-13.1857027352674\\
10.75	-13.8257804225311\\
11	-14.4934277020692\\
11.25	-15.2211065945182\\
11.5	-16.2722114796091\\
11.75	-18.2409981867645\\
12	-23.5780970037654\\
12.25	-21.2548176407703\\
12.5	-17.9314634231961\\
12.75	-17.3817010097074\\
13	-19.16666548122\\
13.25	-21.9811577633036\\
13.5	-16.9623726289731\\
13.75	-14.9473550823251\\
14	-14.4874119611998\\
14.25	-15.2398220529982\\
14.5	-17.4637839454779\\
14.75	-23.4326139731366\\
15	-21.2053585757266\\
15.25	-18.2975547736733\\
15.5	-17.4542359384876\\
15.75	-17.4479258778046\\
16	-17.8134826907861\\
16.25	-18.1534826963884\\
16.5	-18.4596371617836\\
16.75	-19.3505880040277\\
17	-21.6310752430111\\
17.25	-22.146297927507\\
17.5	-19.7934874160415\\
17.75	-19.0520841099186\\
18	-17.8802541415767\\
18.25	-15.2960703958942\\
18.5	-13.3086786957332\\
18.75	-12.2481448022573\\
19	-11.9780197342402\\
19.25	-12.3151893961659\\
19.5	-12.9986441061996\\
19.75	-13.8772835779835\\
20	-15.4023908980061\\
20.25	-18.4421814311723\\
20.5	-16.9011254429366\\
20.75	-14.3986693862176\\
21	-13.7182586031435\\
21.25	-14.4973193512719\\
21.5	-17.1428938504821\\
21.75	-27.7852131366054\\
22	-19.6948666048481\\
22.25	-18.3710676836054\\
22.5	-18.800639471634\\
22.75	-19.2368731668837\\
23	-19.9167699043626\\
23.25	-22.0060666208314\\
23.5	-20.7652539653045\\
23.75	-18.5053352066551\\
24	-18.1549382879545\\
24.25	-19.1481889680568\\
24.5	-18.4577510527261\\
24.75	-16.3019815507951\\
25	-15.0101020930469\\
25.25	-14.3592252123818\\
25.5	-13.8603613408533\\
25.75	-13.2261278825066\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-15.951381249101\\
-4.75	-17.9862838044091\\
-4.5	-21.6582238771569\\
-4.25	-18.590616137348\\
-4	-17.3650204496813\\
-3.75	-16.3032250907284\\
-3.5	-14.5998469036555\\
-3.25	-13.9075534689995\\
-3	-13.9947864402933\\
-2.75	-12.727442144436\\
-2.5	-11.384204509301\\
-2.25	-11.83868307481\\
-2	-15.5483159191429\\
-1.75	-11.4555849125177\\
-1.5	-9.05530763976764\\
-1.25	-9.76061301334275\\
-1	-11.5388679091752\\
-0.75	-5.51237321589295\\
-0.5	-2.63457948287419\\
-0.25	-1.20711101987738\\
0	-0.746761108641377\\
0.25	-1.11294982677716\\
0.5	-2.30809967446287\\
0.75	-4.44337658224276\\
1	-7.66646910247357\\
1.25	-11.0109488544004\\
1.5	-11.9671049547753\\
1.75	-11.8264606308387\\
2	-11.0714139181094\\
2.25	-11.0816741574305\\
2.5	-12.050149028419\\
2.75	-12.3567896448107\\
3	-11.4783177241296\\
3.25	-11.0705844497312\\
3.5	-11.2597645869002\\
3.75	-11.6892671907424\\
4	-12.3185668020161\\
4.25	-13.4742846549509\\
4.5	-15.3372846428411\\
4.75	-16.5506306183642\\
5	-15.8301318124643\\
5.25	-15.3550532322271\\
5.5	-15.6997644716158\\
5.75	-16.6671723626185\\
6	-17.076968495832\\
6.25	-15.9292532049489\\
6.5	-14.9073478367934\\
6.75	-14.8586853279202\\
7	-16.2932610520539\\
7.25	-21.7007700889887\\
7.5	-17.8030589814763\\
7.75	-14.6213527908658\\
8	-13.5556330725438\\
8.25	-13.6090490018308\\
8.5	-14.4462578745208\\
8.75	-15.3965508594705\\
9	-15.138247959049\\
9.25	-14.0755968799111\\
9.5	-13.1722263523775\\
9.75	-12.6150408299216\\
10	-12.3972561935464\\
10.25	-12.4972667227963\\
10.5	-12.8600830467349\\
10.75	-13.3869875162389\\
11	-14.0373687439033\\
11.25	-14.9255330669541\\
11.5	-16.3661114318745\\
11.75	-18.8811456564687\\
12	-20.8739740968941\\
12.25	-18.0769175413387\\
12.5	-16.3918444301631\\
12.75	-16.0222135383823\\
13	-17.0750847881767\\
13.25	-20.8621495322181\\
13.5	-19.4487798831244\\
13.75	-16.0134005340303\\
14	-14.8450752098217\\
14.25	-14.9789089882833\\
14.5	-16.3896083088499\\
14.75	-20.13185076958\\
15	-22.9002248332624\\
15.25	-17.9286245623441\\
15.5	-16.4662196181429\\
15.75	-16.2940194768257\\
16	-16.9331041145626\\
16.25	-17.7093875615256\\
16.5	-17.8120432893854\\
16.75	-18.1176532457977\\
17	-20.2952153640001\\
17.25	-27.9119207804531\\
17.5	-19.1966078812164\\
17.75	-17.5760796581867\\
18	-17.6863770742111\\
18.25	-16.5752741383475\\
18.5	-14.249478828544\\
18.75	-12.7803814640769\\
19	-12.2133364459293\\
19.25	-12.3206372461469\\
19.5	-12.8688871968284\\
19.75	-13.7604013272129\\
20	-15.2914495142518\\
20.25	-17.3011908907528\\
20.5	-15.5511229469449\\
20.75	-13.5238016649129\\
21	-12.8175473504252\\
21.25	-13.2697280084284\\
21.5	-15.0007577664811\\
21.75	-18.8687435906096\\
22	-23.1463064547586\\
22.25	-19.3121582808951\\
22.5	-18.5662951983316\\
22.75	-18.7801901454249\\
23	-19.8325080291209\\
23.25	-20.5511301399526\\
23.5	-18.2323525572552\\
23.75	-16.7339690513627\\
24	-16.7929351365994\\
24.25	-18.6469168647915\\
24.5	-19.9096105947994\\
24.75	-16.824981695291\\
25	-15.165701002057\\
25.25	-14.477782906331\\
25.5	-14.1213487221345\\
25.75	-13.6306491247395\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-17.7582489971398\\
-4.75	-21.1500292519273\\
-4.5	-23.3189043977815\\
-4.25	-18.5418180954209\\
-4	-17.1461358620844\\
-3.75	-15.6174030343354\\
-3.5	-14.2306659498299\\
-3.25	-14.0639954181394\\
-3	-14.4977437744008\\
-2.75	-12.6937746674226\\
-2.5	-11.1648489784582\\
-2.25	-11.6111341315397\\
-2	-16.1736748010725\\
-1.75	-11.8611109275306\\
-1.5	-9.21102762766235\\
-1.25	-9.85285924967673\\
-1	-11.3240418683003\\
-0.75	-5.49395769570488\\
-0.5	-2.63370594428482\\
-0.25	-1.20300694182931\\
0	-0.733180454193211\\
0.25	-1.08829292883123\\
0.5	-2.27507619167785\\
0.75	-4.41381313608179\\
1	-7.6580155143938\\
1.25	-10.7505232139684\\
1.5	-11.1664725482689\\
1.75	-10.9105882339436\\
2	-10.3459110838193\\
2.25	-10.4730533631185\\
2.5	-11.6856936604473\\
2.75	-12.6666018474799\\
3	-11.8054048778106\\
3.25	-11.2092044302485\\
3.5	-11.2776476287441\\
3.75	-11.6040445438129\\
4	-12.1574525386025\\
4.25	-13.4418268690666\\
4.5	-16.1407081312224\\
4.75	-17.6029584390683\\
5	-15.3671139303668\\
5.25	-14.6436803240863\\
5.5	-15.1017900486455\\
5.75	-16.1166330146225\\
6	-16.3420488513444\\
6.25	-15.3698926126906\\
6.5	-14.5712954892219\\
6.75	-14.6575853287021\\
7	-16.290434754358\\
7.25	-22.7487571433403\\
7.5	-16.7102448846224\\
7.75	-13.8673167334424\\
8	-12.936771450315\\
8.25	-13.1414317227307\\
8.5	-14.3298897268394\\
8.75	-16.1161481001355\\
9	-15.9365671005446\\
9.25	-14.2258201357146\\
9.5	-13.0181734524951\\
9.75	-12.3508447520431\\
10	-12.0868729838966\\
10.25	-12.1317929792265\\
10.5	-12.3926664604483\\
10.75	-12.7795640965999\\
11	-13.2782462764108\\
11.25	-14.0495169933698\\
11.5	-15.4692518740404\\
11.75	-18.5396220683562\\
12	-26.8647145872787\\
12.25	-17.8264841489651\\
12.5	-15.9325994229417\\
12.75	-15.8506747314508\\
13	-17.5708190557089\\
13.25	-21.452948641709\\
13.5	-16.8608285986959\\
13.75	-14.5021943148246\\
14	-13.7074899593459\\
14.25	-13.9696440626597\\
14.5	-15.2827788315201\\
14.75	-18.2261753707536\\
15	-30.4548164224005\\
15.25	-19.7664845148775\\
15.5	-17.8416495580929\\
15.75	-17.7541480113166\\
16	-18.9121810439607\\
16.25	-20.6583121507644\\
16.5	-20.7515437954073\\
16.75	-21.2532043142106\\
17	-27.5967978480064\\
17.25	-19.8821185997005\\
17.5	-16.9135287804035\\
17.75	-16.1616991137811\\
18	-16.755360769716\\
18.25	-16.2925446112371\\
18.5	-14.1305488509703\\
18.75	-12.7317322902484\\
19	-12.2115571678443\\
19.25	-12.2649614079258\\
19.5	-12.6102012756451\\
19.75	-13.2878464422953\\
20	-14.7202468756884\\
20.25	-16.2442105736012\\
20.5	-14.5217506177816\\
20.75	-12.9856790970401\\
21	-12.7027468651403\\
21.25	-13.5983331212112\\
21.5	-15.7070397499289\\
21.75	-18.2318069744193\\
22	-18.7599476058631\\
22.25	-19.8809563914095\\
22.5	-20.999071369673\\
22.75	-19.1257819192106\\
23	-18.9824098313101\\
23.25	-21.92828991691\\
23.5	-21.14624555524\\
23.75	-17.9937597220983\\
24	-17.6877971075858\\
24.25	-19.8366832576188\\
24.5	-19.8221680592893\\
24.75	-16.4793554945053\\
25	-15.0738138825957\\
25.25	-14.6589468829733\\
25.5	-14.4548586172327\\
25.75	-13.9115071557551\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-18.4817008239765\\
-4.75	-22.3921118217575\\
-4.5	-26.1963021059992\\
-4.25	-20.4343394432577\\
-4	-17.6754013819738\\
-3.75	-15.0917019114574\\
-3.5	-13.4872529495118\\
-3.25	-13.1439859867882\\
-3	-13.4641666689278\\
-2.75	-12.3341423018208\\
-2.5	-11.0492747972216\\
-2.25	-11.4752255234426\\
-2	-15.1520691029568\\
-1.75	-11.684955896583\\
-1.5	-9.16355568262233\\
-1.25	-9.87835780016335\\
-1	-11.9024477380283\\
-0.75	-5.56391374593042\\
-0.5	-2.6561283606296\\
-0.25	-1.2150857817256\\
0	-0.74391166150479\\
0.25	-1.10093923255669\\
0.5	-2.28903800516117\\
0.75	-4.42247895641907\\
1	-7.65200039693169\\
1.25	-10.8773268009535\\
1.5	-11.511589928818\\
1.75	-11.2659069577291\\
2	-10.656084244416\\
2.25	-10.7929983410464\\
2.5	-12.0177492108465\\
2.75	-12.8492236689752\\
3	-11.9418435345496\\
3.25	-11.3598112246106\\
3.5	-11.3721638568401\\
3.75	-11.6126527203387\\
4	-12.1133783524565\\
4.25	-13.2663577544664\\
4.5	-15.3183847777474\\
4.75	-16.6609743674039\\
5	-15.7223235823454\\
5.25	-15.3347961500073\\
5.5	-15.9090660121744\\
5.75	-16.8495143526473\\
6	-16.5213313553364\\
6.25	-15.1549225593076\\
6.5	-14.2786401352588\\
6.75	-14.4325971024975\\
7	-16.3089844626308\\
7.25	-22.8079168655555\\
7.5	-15.6459313235237\\
7.75	-13.0823368826814\\
8	-12.2110827064287\\
8.25	-12.4018339181783\\
8.5	-13.5370484064798\\
8.75	-15.489154478351\\
9	-16.1988891600712\\
9.25	-14.6541291321286\\
9.5	-13.4390892593143\\
9.75	-12.7764755607129\\
10	-12.4806543240441\\
10.25	-12.4448838583636\\
10.5	-12.6173264691709\\
10.75	-12.9818271440671\\
11	-13.5558196520686\\
11.25	-14.4377153982528\\
11.5	-15.9168012504417\\
11.75	-18.8660017867684\\
12	-29.1493049466288\\
12.25	-18.8430213402245\\
12.5	-16.9481032929755\\
12.75	-17.12506597714\\
13	-19.9762416376483\\
13.25	-22.1174892371372\\
13.5	-16.4748825804348\\
13.75	-14.5732467065142\\
14	-14.0546602723392\\
14.25	-14.534656785819\\
14.5	-16.0613832963204\\
14.75	-19.3854080487765\\
15	-25.8338071840071\\
15.25	-18.9685522311016\\
15.5	-16.9307057114079\\
15.75	-16.1881213165717\\
16	-16.2523899740991\\
16.25	-17.0729167722189\\
16.5	-18.8023838824222\\
16.75	-21.2836976062949\\
17	-20.3295391935352\\
17.25	-18.2564435018474\\
17.5	-17.3694747100781\\
17.75	-17.5811531735265\\
18	-18.1140832572137\\
18.25	-16.4886597153858\\
18.5	-14.4451351054291\\
18.75	-13.26383630013\\
19	-12.8330135669603\\
19.25	-12.9234502738432\\
19.5	-13.3382762715422\\
19.75	-14.1344596805124\\
20	-15.7168963077866\\
20.25	-17.2755396869069\\
20.5	-15.2808194633922\\
20.75	-13.6876017763483\\
21	-13.4105692101881\\
21.25	-14.4337149479823\\
21.5	-17.2975980689082\\
21.75	-22.7292608855349\\
22	-18.9312750270644\\
22.25	-18.1834529786949\\
22.5	-18.81752219754\\
22.75	-19.0071540289885\\
23	-19.1570701607634\\
23.25	-20.0357017976475\\
23.5	-18.9533250936908\\
23.75	-17.2858252225297\\
24	-16.8952109165213\\
24.25	-17.4502846797362\\
24.5	-17.2419311565728\\
24.75	-15.994619510858\\
25	-15.2451543385661\\
25.25	-15.053285800165\\
25.5	-14.7896970178227\\
25.75	-14.0507996399863\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-15.5582243755663\\
-4.75	-18.1363421013931\\
-4.5	-23.2641540439295\\
-4.25	-19.2579627826194\\
-4	-18.5009881085056\\
-3.75	-16.9325734368897\\
-3.5	-14.6713418485206\\
-3.25	-13.888408810514\\
-3	-13.9149783340533\\
-2.75	-12.5412636441913\\
-2.5	-11.2192775143918\\
-2.25	-11.7053791332417\\
-2	-15.162051456986\\
-1.75	-11.2880670089909\\
-1.5	-8.99778468688599\\
-1.25	-9.84488248338016\\
-1	-11.9985458108019\\
-0.75	-5.49614393750039\\
-0.5	-2.60847825217821\\
-0.25	-1.18750612604874\\
0	-0.736436084725882\\
0.25	-1.11560467272726\\
0.5	-2.33268729069978\\
0.75	-4.50882639057327\\
1	-7.77674428234251\\
1.25	-10.7649010951321\\
1.5	-11.2765204300713\\
1.75	-11.1883108354989\\
2	-10.6498682455387\\
2.25	-10.7959765745346\\
2.5	-11.967328863363\\
2.75	-12.5408629520637\\
3	-11.5952057954009\\
3.25	-11.1423294880767\\
3.5	-11.3450051088766\\
3.75	-11.7454657308877\\
4	-12.2971068858127\\
4.25	-13.5061276678084\\
4.5	-15.7711910817506\\
4.75	-16.4056148549453\\
5	-14.7273534402372\\
5.25	-14.1382235166227\\
5.5	-14.5888114338968\\
5.75	-15.5609093624153\\
6	-15.8357484330615\\
6.25	-15.1210834981836\\
6.5	-14.6817023041395\\
6.75	-15.2227882455412\\
7	-17.8077788102837\\
7.25	-23.0058826918221\\
7.5	-15.4757454219621\\
7.75	-13.2674200938226\\
8	-12.5319543447532\\
8.25	-12.7691286112792\\
8.5	-13.8419497623123\\
8.75	-15.4594087822392\\
9	-15.7999472913342\\
9.25	-14.4022568080362\\
9.5	-13.1837396789586\\
9.75	-12.4568118029535\\
10	-12.1484792339631\\
10.25	-12.2087624630724\\
10.5	-12.6034435906537\\
10.75	-13.2864488662644\\
11	-14.1955727796049\\
11.25	-15.2946285165878\\
11.5	-16.6873369912765\\
11.75	-18.8787361753895\\
12	-24.3455806666536\\
12.25	-22.1957527742252\\
12.5	-19.0019568191353\\
12.75	-18.6895940359366\\
13	-21.4320236577876\\
13.25	-22.6845052450999\\
13.5	-16.9248470949553\\
13.75	-14.8698039400441\\
14	-14.1864565063718\\
14.25	-14.5061358155511\\
14.5	-15.8910806853411\\
14.75	-19.0718916647596\\
15	-28.6471118441251\\
15.25	-19.1269726712238\\
15.5	-17.2982544710459\\
15.75	-17.0289249468387\\
16	-17.6812849621165\\
16.25	-18.4071637985413\\
16.5	-18.1611617062285\\
16.75	-18.1503466743402\\
17	-19.9285178203242\\
17.25	-23.0981797200053\\
17.5	-18.5621065831729\\
17.75	-16.7815409965223\\
18	-16.2434644823007\\
18.25	-15.0481135532059\\
18.5	-13.242961778716\\
18.75	-12.0228250802116\\
19	-11.5939864701203\\
19.25	-11.8651248939853\\
19.5	-12.7002799700412\\
19.75	-14.0474151529173\\
20	-16.3634148718412\\
20.25	-19.2567364743896\\
20.5	-15.6638480508598\\
20.75	-13.6498838056431\\
21	-13.1573066073625\\
21.25	-13.8709279051252\\
21.5	-15.8980229691723\\
21.75	-19.7505937376084\\
22	-22.2538414621152\\
22.25	-20.0029890170053\\
22.5	-18.3839178035908\\
22.75	-17.5638654450622\\
23	-18.0388421257598\\
23.25	-20.007617415437\\
23.5	-20.1261849173664\\
23.75	-18.5492944426659\\
24	-18.7663928049676\\
24.25	-19.9072077378059\\
24.5	-17.7435033172128\\
24.75	-15.7049925484011\\
25	-14.8121875993432\\
25.25	-14.6098398014396\\
25.5	-14.5740953281057\\
25.75	-14.2080723140694\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-15.8167484555905\\
-4.75	-18.2395242539685\\
-4.5	-21.510804617299\\
-4.25	-18.9078168909173\\
-4	-17.9845463636795\\
-3.75	-16.7658192975947\\
-3.5	-14.894174634474\\
-3.25	-14.1155319823648\\
-3	-13.9806567888831\\
-2.75	-12.674398895168\\
-2.5	-11.4527233090753\\
-2.25	-11.9710561246391\\
-2	-15.810353195581\\
-1.75	-11.7813792553251\\
-1.5	-9.39930393285088\\
-1.25	-10.2735239341175\\
-1	-11.4928390791157\\
-0.75	-5.48016978214122\\
-0.5	-2.65837252676147\\
-0.25	-1.24601201173478\\
0	-0.784923277661255\\
0.25	-1.14267345831172\\
0.5	-2.32450061081466\\
0.75	-4.44028496152641\\
1	-7.61634278651649\\
1.25	-10.7760473503545\\
1.5	-11.5239046053394\\
1.75	-11.2432164425799\\
2	-10.5184146473914\\
2.25	-10.5782594721829\\
2.5	-11.701069951816\\
2.75	-12.3601751237219\\
3	-11.4433462043136\\
3.25	-10.933538493464\\
3.5	-11.1305120978195\\
3.75	-11.6577793623126\\
4	-12.3819527389736\\
4.25	-13.6574589922321\\
4.5	-15.8592345345087\\
4.75	-17.3520518514918\\
5	-16.1899001503765\\
5.25	-15.5527198283866\\
5.5	-15.8025504015464\\
5.75	-16.5442290640933\\
6	-16.5417536755293\\
6.25	-15.3685460170543\\
6.5	-14.5328255313779\\
6.75	-14.7465287122161\\
7	-16.7458645490594\\
7.25	-34.5628733076252\\
7.5	-16.1858113023905\\
7.75	-13.5602925041042\\
8	-12.6507856495534\\
8.25	-12.7545242019112\\
8.5	-13.6482138558207\\
8.75	-14.9552731917361\\
9	-15.3703288034635\\
9.25	-14.5504028336137\\
9.5	-13.7563140390558\\
9.75	-13.3320733841497\\
10	-13.2172157746224\\
10.25	-13.3237251923289\\
10.5	-13.5732475132739\\
10.75	-13.9395367895855\\
11	-14.5092957986468\\
11.25	-15.4877983820822\\
11.5	-17.2425596483213\\
11.75	-20.9049124611022\\
12	-22.7762934005921\\
12.25	-18.2999219824462\\
12.5	-16.7500610517596\\
12.75	-16.7251956334309\\
13	-18.4693948662649\\
13.25	-22.6121386697249\\
13.5	-17.7361536598181\\
13.75	-15.3980588438622\\
14	-14.7127858573276\\
14.25	-15.198903837361\\
14.5	-16.9805398216667\\
14.75	-21.4133275048186\\
15	-23.5055571068473\\
15.25	-18.9412830945808\\
15.5	-17.6396145738168\\
15.75	-17.5093587293766\\
16	-18.3572769038596\\
16.25	-19.6986350831366\\
16.5	-19.1805067294893\\
16.75	-18.2820498379956\\
17	-19.0430962302756\\
17.25	-23.1893624697526\\
17.5	-21.2693287881138\\
17.75	-18.4112368950751\\
18	-17.3129769143247\\
18.25	-15.4972529757179\\
18.5	-13.5709036514996\\
18.75	-12.4745843008849\\
19	-12.2400581436269\\
19.25	-12.6593521305327\\
19.5	-13.3544126838766\\
19.75	-14.1324715252811\\
20	-15.5572896835098\\
20.25	-17.7073406464087\\
20.5	-15.710316709803\\
20.75	-13.8089913815162\\
21	-13.4299897001115\\
21.25	-14.4268163523463\\
21.5	-17.1344386703703\\
21.75	-20.4707861212729\\
22	-18.6663980821162\\
22.25	-18.6289238473368\\
22.5	-20.132710262539\\
22.75	-20.8485800810858\\
23	-21.6122943643743\\
23.25	-24.1850969784316\\
23.5	-19.5131573589365\\
23.75	-17.2152944863138\\
24	-16.5857470608527\\
24.25	-16.6029077412558\\
24.5	-16.0364255519075\\
24.75	-15.0989358276718\\
25	-14.6333933641206\\
25.25	-14.6787271087026\\
25.5	-14.6958256103464\\
25.75	-14.1214654755164\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-18.2594583258412\\
-4.75	-21.5097031397165\\
-4.5	-19.9050895008129\\
-4.25	-17.2187070722832\\
-4	-16.6094564167139\\
-3.75	-16.2154066039972\\
-3.5	-15.0970457886034\\
-3.25	-14.6639811787091\\
-3	-14.2172523127801\\
-2.75	-12.1662356253879\\
-2.5	-10.7964401245356\\
-2.25	-11.2387690712375\\
-2	-15.1080569811126\\
-1.75	-11.9114014189271\\
-1.5	-9.21409923777983\\
-1.25	-9.75093354702644\\
-1	-11.1963623656099\\
-0.75	-5.5492421898868\\
-0.5	-2.68230908553455\\
-0.25	-1.24627093135091\\
0	-0.77396034240906\\
0.25	-1.12658143141737\\
0.5	-2.30559111461851\\
0.75	-4.41704777427834\\
1	-7.58292150506509\\
1.25	-10.7936546955783\\
1.5	-11.6335213136381\\
1.75	-11.1909722542028\\
2	-10.3272150193043\\
2.25	-10.3450141916362\\
2.5	-11.4368649355611\\
2.75	-12.1582106732058\\
3	-11.3381042351782\\
3.25	-10.8358815763338\\
3.5	-10.9426574920406\\
3.75	-11.2636954584463\\
4	-11.7839741543519\\
4.25	-12.9577968765734\\
4.5	-15.1627103648703\\
4.75	-16.4819876836029\\
5	-15.1587982859653\\
5.25	-14.5853270705278\\
5.5	-14.9552729739507\\
5.75	-15.861509455443\\
6	-16.4564460622133\\
6.25	-15.8307399827063\\
6.5	-14.9224360465238\\
6.75	-14.783592958531\\
7	-16.0508651839557\\
7.25	-21.3370764477042\\
7.5	-18.3349320817507\\
7.75	-14.6366340375942\\
8	-13.3474146642304\\
8.25	-13.1726774248996\\
8.5	-13.7496070849816\\
8.75	-14.7055690506242\\
9	-15.1061861556964\\
9.25	-14.3808823131613\\
9.5	-13.4247456439926\\
9.75	-12.778479779714\\
10	-12.5227767336595\\
10.25	-12.617426760358\\
10.5	-12.9719977669655\\
10.75	-13.4798913809202\\
11	-14.104464329919\\
11.25	-14.9391303159603\\
11.5	-16.1493952705446\\
11.75	-17.9496486376493\\
12	-20.2616511089191\\
12.25	-20.1170674736561\\
12.5	-18.5143678232065\\
12.75	-18.1781411940147\\
13	-19.7949085448866\\
13.25	-23.4784960992604\\
13.5	-18.0789788128189\\
13.75	-15.6555723462291\\
14	-14.7700392595134\\
14.25	-14.9264208714632\\
14.5	-16.1239646210403\\
14.75	-19.0012700408097\\
15	-26.9546722344512\\
15.25	-19.2292274332295\\
15.5	-17.1699064511894\\
15.75	-16.6325118727878\\
16	-16.8902230293514\\
16.25	-17.3977677282716\\
16.5	-17.6908466431506\\
16.75	-18.1036497577419\\
17	-19.4349735676481\\
17.25	-22.0045599423997\\
17.5	-22.1974120421565\\
17.75	-20.2713027907068\\
18	-17.3849580081393\\
18.25	-14.5914892633093\\
18.5	-12.7311451714887\\
18.75	-11.7533614169589\\
19	-11.5214062827489\\
19.25	-11.8989798285386\\
19.5	-12.7359522020719\\
19.75	-13.9769673904349\\
20	-15.9524643653254\\
20.25	-17.4801932796537\\
20.5	-15.0195645712105\\
20.75	-13.439568873678\\
21	-13.255355687031\\
21.25	-14.4826008497065\\
21.5	-17.9773579211949\\
21.75	-21.7252616715765\\
22	-17.7787988431026\\
22.25	-17.545770416832\\
22.5	-19.1064636664022\\
22.75	-20.9670421293245\\
23	-22.3939777543205\\
23.25	-29.7518964375821\\
23.5	-20.4848143812404\\
23.75	-17.9162546198453\\
24	-17.2903895203574\\
24.25	-17.3503561350475\\
24.5	-16.6512079305509\\
24.75	-15.5601124638912\\
25	-15.0019762765958\\
25.25	-14.9288121547926\\
25.5	-14.8373171783125\\
25.75	-14.3028419208463\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-16.5647800575776\\
-4.75	-17.8340365631562\\
-4.5	-19.7096182831723\\
-4.25	-18.3858127087632\\
-4	-17.2250247459408\\
-3.75	-16.5339061605094\\
-3.5	-15.4540778180569\\
-3.25	-14.676691493477\\
-3	-13.6041103822063\\
-2.75	-11.7980729585024\\
-2.5	-10.7532548854239\\
-2.25	-11.4473042596385\\
-2	-15.7429040692574\\
-1.75	-11.4296012038223\\
-1.5	-8.91305268702537\\
-1.25	-9.45318802226158\\
-1	-11.5873714723504\\
-0.75	-5.67222799439858\\
-0.5	-2.72185547673891\\
-0.25	-1.2536611027739\\
0	-0.76258436692961\\
0.25	-1.10066002853013\\
0.5	-2.26645209865874\\
0.75	-4.36741527839292\\
1	-7.5603065180112\\
1.25	-10.9691455167937\\
1.5	-11.7850128380158\\
1.75	-11.2909978561985\\
2	-10.493977184785\\
2.25	-10.5422372604239\\
2.5	-11.5811289630253\\
2.75	-12.2217438829472\\
3	-11.5882878346316\\
3.25	-11.2765910549246\\
3.5	-11.4790126203242\\
3.75	-11.7498903008625\\
4	-12.1404977827694\\
4.25	-13.1361448113296\\
4.5	-15.0016159296135\\
4.75	-16.5690137116482\\
5	-16.0002376318108\\
5.25	-15.5531920408823\\
5.5	-15.8920109610648\\
5.75	-16.5625603970925\\
6	-16.2670644921835\\
6.25	-15.018568016471\\
6.5	-14.1628789368513\\
6.75	-14.236731943797\\
7	-15.725521835013\\
7.25	-21.5679783852816\\
7.5	-17.756554153536\\
7.75	-14.252016330698\\
8	-12.9898875473275\\
8.25	-12.7795572671604\\
8.5	-13.2914161844628\\
8.75	-14.2235600266127\\
9	-14.730604177075\\
9.25	-14.0956383843738\\
9.5	-13.1757182314951\\
9.75	-12.5975125570694\\
10	-12.4429799957635\\
10.25	-12.6663445219406\\
10.5	-13.158378246506\\
10.75	-13.7547559035509\\
11	-14.3241594589019\\
11.25	-14.9061587755542\\
11.5	-15.7037150246904\\
11.75	-17.0900650883184\\
12	-19.9503222055599\\
12.25	-22.8559958977593\\
12.5	-18.8539816762318\\
12.75	-17.6920739250458\\
13	-18.8573652841948\\
13.25	-26.285834978834\\
13.5	-18.1605111249422\\
13.75	-15.2660950891521\\
14	-14.2607956422006\\
14.25	-14.4385199015651\\
14.5	-15.7847690542914\\
14.75	-19.023111267829\\
15	-27.5898968577225\\
15.25	-19.3667118595812\\
15.5	-17.6121206117408\\
15.75	-17.2158696752281\\
16	-17.612503439443\\
16.25	-18.8136472873729\\
16.5	-21.1771345395424\\
16.75	-26.1292989268694\\
17	-28.8818716908445\\
17.25	-24.0041000471059\\
17.5	-21.8718625883382\\
17.75	-20.3859495830343\\
18	-18.114776816698\\
18.25	-15.5239864462778\\
18.5	-13.6030331076747\\
18.75	-12.4724016425184\\
19	-12.0460756170774\\
19.25	-12.2258795828807\\
19.5	-12.901026917193\\
19.75	-14.0451897631359\\
20	-16.0194455931519\\
20.25	-19.897083659458\\
20.5	-17.6213705143464\\
20.75	-15.028628650082\\
21	-14.3228339561712\\
21.25	-15.0146708196756\\
21.5	-17.3029423671295\\
21.75	-20.2427861080855\\
22	-18.1913689038612\\
22.25	-17.2462881344061\\
22.5	-17.6439911493709\\
22.75	-18.8215302614671\\
23	-20.4422848998785\\
23.25	-20.9072434751104\\
23.5	-18.7695145138022\\
23.75	-17.4574343253321\\
24	-17.6234324967281\\
24.25	-19.3534666353444\\
24.5	-18.8533596518979\\
24.75	-16.3023179251312\\
25	-15.0334726194852\\
25.25	-14.6133859234793\\
25.5	-14.4461088145827\\
25.75	-14.0107649520477\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-18.1759461929445\\
-4.75	-20.5466660646092\\
-4.5	-18.8250310058928\\
-4.25	-16.9048455211945\\
-4	-16.4699280846755\\
-3.75	-16.026038352577\\
-3.5	-14.8805807878124\\
-3.25	-14.358086532599\\
-3	-13.9956254368369\\
-2.75	-12.3590194744812\\
-2.5	-11.189922205389\\
-2.25	-11.8327935636729\\
-2	-15.9341239198856\\
-1.75	-11.5482236584887\\
-1.5	-9.19625940748329\\
-1.25	-10.0341877797792\\
-1	-11.6589467125155\\
-0.75	-5.51754699414883\\
-0.5	-2.66109519124069\\
-0.25	-1.2355383931248\\
0	-0.765805866201172\\
0.25	-1.11392177725309\\
0.5	-2.28145002188571\\
0.75	-4.37377267434426\\
1	-7.53705181434491\\
1.25	-10.9284791529418\\
1.5	-11.762364879604\\
1.75	-11.1620048487101\\
2	-10.3446295811387\\
2.25	-10.4387649551506\\
2.5	-11.571363605269\\
2.75	-12.2060408346339\\
3	-11.3832406933964\\
3.25	-10.9319989883091\\
3.5	-11.0162834957518\\
3.75	-11.2296485769555\\
4	-11.6714667550448\\
4.25	-12.8481370528004\\
4.5	-15.032464342527\\
4.75	-16.0517743562059\\
5	-14.8554388892467\\
5.25	-14.4667497262448\\
5.5	-14.9830538072982\\
5.75	-16.031693610875\\
6	-16.7028911572349\\
6.25	-15.8335083260484\\
6.5	-14.7467806526611\\
6.75	-14.5954275985288\\
7	-16.009749425424\\
7.25	-22.5755460699489\\
7.5	-17.1937509710246\\
7.75	-13.9649804305599\\
8	-12.862029624656\\
8.25	-12.9146725802518\\
8.5	-14.0042701511407\\
8.75	-16.3612093700433\\
9	-17.8999361862853\\
9.25	-15.2340325398272\\
9.5	-13.4666898872342\\
9.75	-12.5692038504762\\
10	-12.22452697524\\
10.25	-12.2682158734656\\
10.5	-12.5744277607556\\
10.75	-13.0443123617709\\
11	-13.6590411478172\\
11.25	-14.5299075169474\\
11.5	-15.9223353334014\\
11.75	-18.5008343466739\\
12	-22.2050967899419\\
12.25	-18.0736684176378\\
12.5	-16.0325846766799\\
12.75	-15.6529976033558\\
13	-16.9360422903488\\
13.25	-22.2338645715881\\
13.5	-18.5677531167755\\
13.75	-15.2727525557923\\
14	-14.1601139294242\\
14.25	-14.2063606110898\\
14.5	-15.2750954116773\\
14.75	-17.7402168506235\\
15	-24.873763433485\\
15.25	-20.6858408759235\\
15.5	-17.9942100966744\\
15.75	-17.4521028926987\\
16	-18.1695510130481\\
16.25	-19.865411209902\\
16.5	-20.845271664255\\
16.75	-20.6288697146966\\
17	-22.0433741710439\\
17.25	-26.4367709190027\\
17.5	-21.6785242793081\\
17.75	-19.7593400561223\\
18	-17.8635139220778\\
18.25	-15.2577195597043\\
18.5	-13.3299366860229\\
18.75	-12.2742014796259\\
19	-11.9480231085402\\
19.25	-12.1777227106292\\
19.5	-12.7918038489719\\
19.75	-13.7627258787867\\
20	-15.4627550638387\\
20.25	-18.4083883308777\\
20.5	-17.2724397396934\\
20.75	-15.0178408233577\\
21	-14.3985090027411\\
21.25	-15.1278317292722\\
21.5	-17.4465502303068\\
21.75	-21.218266255115\\
22	-19.0140598872537\\
22.25	-17.6116392528416\\
22.5	-17.3352624774385\\
22.75	-17.4805035548565\\
23	-17.8954358501743\\
23.25	-18.0691875049725\\
23.5	-17.2895095899092\\
23.75	-16.6784657293329\\
24	-17.1749748440425\\
24.25	-18.7439946858323\\
24.5	-17.9258135458902\\
24.75	-15.9647271388728\\
25	-15.1078476912\\
25.25	-14.9429428114085\\
25.5	-14.7334910729115\\
25.75	-14.0649637393177\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-17.796610762898\\
-4.75	-20.6333148893175\\
-4.5	-19.9265863537502\\
-4.25	-17.1549381151735\\
-4	-16.3879619336816\\
-3.75	-16.2540665769389\\
-3.5	-15.6589415264849\\
-3.25	-15.3719735406913\\
-3	-14.5554195933622\\
-2.75	-12.3595146083772\\
-2.5	-11.1246541616769\\
-2.25	-11.854353025161\\
-2	-16.9356398359727\\
-1.75	-11.3841040126901\\
-1.5	-8.93112643944584\\
-1.25	-9.52080516494118\\
-1	-11.4743291729961\\
-0.75	-5.66030905379694\\
-0.5	-2.74556414298976\\
-0.25	-1.29365326995781\\
0	-0.811979528704209\\
0.25	-1.15487466037476\\
0.5	-2.31858030267111\\
0.75	-4.39858649676358\\
1	-7.51367815910934\\
1.25	-10.8865418081024\\
1.5	-11.859658141252\\
1.75	-11.0195055098582\\
2	-10.0474381786068\\
2.25	-10.0802294432371\\
2.5	-11.1750372632105\\
2.75	-12.1083474348744\\
3	-11.6601475452499\\
3.25	-11.3789213166252\\
3.5	-11.5366664448662\\
3.75	-11.6512420619615\\
4	-11.9086933755683\\
4.25	-12.8912408025393\\
4.5	-14.8294227162898\\
4.75	-16.1644621696686\\
5	-15.446483979972\\
5.25	-15.2257264955777\\
5.5	-15.8816002814438\\
5.75	-17.0559849152392\\
6	-17.7182808990521\\
6.25	-16.6756808290008\\
6.5	-15.4387324702542\\
6.75	-15.1065657920878\\
7	-16.1436322489436\\
7.25	-19.9069049926515\\
7.5	-18.360013210947\\
7.75	-14.8781424087928\\
8	-13.5968583467234\\
8.25	-13.5308164821761\\
8.5	-14.4597534684788\\
8.75	-15.9136920150166\\
9	-15.5451576711369\\
9.25	-13.9514022316455\\
9.5	-12.9270359209975\\
9.75	-12.5210253701421\\
10	-12.5810094247795\\
10.25	-12.9513095960186\\
10.5	-13.4727257023899\\
10.75	-13.9748411614383\\
11	-14.383265523327\\
11.25	-14.8361402073541\\
11.5	-15.7019645071317\\
11.75	-17.7022738589043\\
12	-24.2012894993638\\
12.25	-19.5755478976851\\
12.5	-16.7237774630526\\
12.75	-16.2475153351049\\
13	-17.7214493304048\\
13.25	-25.2309686070331\\
13.5	-18.4130157956065\\
13.75	-15.44365473307\\
14	-14.4801635666115\\
14.25	-14.65993486701\\
14.5	-15.9007793904277\\
14.75	-18.5880706370928\\
15	-21.6864858968065\\
15.25	-18.8224935570192\\
15.5	-17.3496868068596\\
15.75	-17.1851198060411\\
16	-18.0334192457099\\
16.25	-19.8085736863076\\
16.5	-21.3664209434296\\
16.75	-21.3931414665016\\
17	-22.5528763932752\\
17.25	-25.2913197946235\\
17.5	-22.0002914606108\\
17.75	-20.264111732664\\
18	-18.1807667924138\\
18.25	-15.3460073174307\\
18.5	-13.3352117497252\\
18.75	-12.2825033800646\\
19	-12.0565775072359\\
19.25	-12.5200952644729\\
19.5	-13.443337413951\\
19.75	-14.5636902219516\\
20	-16.1495885954049\\
20.25	-19.2716850237625\\
20.5	-18.054924266028\\
20.75	-15.3165680983661\\
21	-14.4875437907727\\
21.25	-15.0758188708938\\
21.5	-17.1325631899538\\
21.75	-19.6056072433636\\
22	-18.1626268691603\\
22.25	-17.2564945379458\\
22.5	-17.4244540347797\\
22.75	-18.160709658952\\
23	-19.0390716798994\\
23.25	-19.1292693077398\\
23.5	-18.2729476821857\\
23.75	-18.0611908321806\\
24	-19.3784889079047\\
24.25	-19.8792288237049\\
24.5	-16.8604857838599\\
24.75	-15.1896783145874\\
25	-14.7176007840237\\
25.25	-14.9703008148518\\
25.5	-15.2444080792472\\
25.75	-14.8631630203562\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-17.6118069286506\\
-4.75	-20.07965934448\\
-4.5	-19.0109384992804\\
-4.25	-16.8402603293436\\
-4	-16.5472686709785\\
-3.75	-16.9786317118431\\
-3.5	-16.0185155121108\\
-3.25	-15.0618000499939\\
-3	-13.8855732324126\\
-2.75	-11.8191369057141\\
-2.5	-10.5647888976656\\
-2.25	-11.0075072550121\\
-2	-14.9281116276299\\
-1.75	-12.3599834354195\\
-1.5	-9.39349350063222\\
-1.25	-9.84988103510365\\
-1	-11.4667867121964\\
-0.75	-5.69252349647462\\
-0.5	-2.78128251712371\\
-0.25	-1.31814404873397\\
0	-0.820001018892523\\
0.25	-1.14100787941574\\
0.5	-2.27269813886934\\
0.75	-4.30372565287688\\
1	-7.35334691550438\\
1.25	-10.7738732547317\\
1.5	-11.8966202776658\\
1.75	-11.122061863029\\
2	-10.1891190126405\\
2.25	-10.2144487976075\\
2.5	-11.3123685328943\\
2.75	-12.4294209714757\\
3	-12.1155574483045\\
3.25	-11.7191289257003\\
3.5	-11.6120943687679\\
3.75	-11.5205190803962\\
4	-11.7723971872085\\
4.25	-12.8044237713026\\
4.5	-14.4652994555433\\
4.75	-14.9484362929806\\
5	-14.3762815479595\\
5.25	-14.4392026590031\\
5.5	-15.2292534466486\\
5.75	-16.4378351907183\\
6	-17.2303198393688\\
6.25	-16.2891746330394\\
6.5	-15.082454094042\\
6.75	-14.855124300423\\
7	-16.1529499897806\\
7.25	-21.2691383640545\\
7.5	-17.7802596031581\\
7.75	-14.4893216999888\\
8	-13.3094215713643\\
8.25	-13.1993097786034\\
8.5	-13.8851058179371\\
8.75	-15.0733619219744\\
9	-15.5762282682338\\
9.25	-14.5870772643962\\
9.5	-13.4761687330667\\
9.75	-12.8024139325168\\
10	-12.5544611937987\\
10.25	-12.6513900242863\\
10.5	-13.0081250122342\\
10.75	-13.5522735310351\\
11	-14.2937598684207\\
11.25	-15.3826686408928\\
11.5	-17.1499923851796\\
11.75	-20.5921677401485\\
12	-27.4482482486226\\
12.25	-19.5037226154622\\
12.5	-17.4206739363726\\
12.75	-16.820977494484\\
13	-17.3931757677856\\
13.25	-18.7727037866748\\
13.5	-17.9107132678331\\
13.75	-15.88171121972\\
14	-14.8500335693976\\
14.25	-14.8199018979364\\
14.5	-15.8390357531226\\
14.75	-18.5005911156464\\
15	-27.5104067452651\\
15.25	-19.1188579983486\\
15.5	-16.9344923834212\\
15.75	-16.4888371031749\\
16	-17.2414421023429\\
16.25	-19.4079964513697\\
16.5	-23.463886287276\\
16.75	-22.2956831916516\\
17	-20.9122850813552\\
17.25	-20.6457749429045\\
17.5	-20.3863871824515\\
17.75	-20.422383568813\\
18	-18.5266985298571\\
18.25	-15.4133615093633\\
18.5	-13.3079867663388\\
18.75	-12.1587262021477\\
19	-11.7454227703949\\
19.25	-11.8721523531742\\
19.5	-12.3304996605232\\
19.75	-13.0226017202372\\
20	-14.1481248162511\\
20.25	-16.0440558518475\\
20.5	-17.4050173841336\\
20.75	-16.0529093774974\\
21	-15.2584766096761\\
21.25	-15.7109735772973\\
21.5	-17.3785957078281\\
21.75	-19.2003726842783\\
22	-18.5153149807415\\
22.25	-17.6797208236704\\
22.5	-17.359462592776\\
22.75	-17.1721242922161\\
23	-17.1180605559748\\
23.25	-17.2299851366686\\
23.5	-17.2641062116817\\
23.75	-17.3564733587362\\
24	-18.2386235606657\\
24.25	-20.2090205288063\\
24.5	-18.6245409280567\\
24.75	-16.2135856124768\\
25	-15.0914342056538\\
25.25	-14.7031318675089\\
25.5	-14.4381254451198\\
25.75	-13.8876395415489\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-17.951772353206\\
-4.75	-22.8347492584425\\
-4.5	-19.909631873878\\
-4.25	-17.4716280734423\\
-4	-17.511446766341\\
-3.75	-18.4266599264381\\
-3.5	-17.177541882375\\
-3.25	-16.1852667687786\\
-3	-14.8267079679183\\
-2.75	-12.399826917115\\
-2.5	-11.0859388078218\\
-2.25	-11.706217784656\\
-2	-17.2013035443564\\
-1.75	-11.9381541670547\\
-1.5	-9.23283930317851\\
-1.25	-9.80710215042498\\
-1	-11.4326811619257\\
-0.75	-5.63035444614031\\
-0.5	-2.73646529449711\\
-0.25	-1.28278125437681\\
0	-0.790396791636259\\
0.25	-1.11568081137529\\
0.5	-2.25092918173304\\
0.75	-4.28252665501811\\
1	-7.32188755597466\\
1.25	-10.7762331267436\\
1.5	-12.0306205742845\\
1.75	-11.0292402614897\\
2	-9.92062971163334\\
2.25	-9.85017498273382\\
2.5	-10.8280804114668\\
2.75	-11.857830126221\\
3	-11.694722784308\\
3.25	-11.5049616356088\\
3.5	-11.696189516421\\
3.75	-11.8401332544615\\
4	-12.1093368307461\\
4.25	-13.0807216932982\\
4.5	-14.917788758567\\
4.75	-15.964816023355\\
5	-15.237262023485\\
5.25	-14.9654425690895\\
5.5	-15.4090093041744\\
5.75	-16.3313940081448\\
6	-17.4029844193686\\
6.25	-17.3114608357621\\
6.5	-16.1918113649947\\
6.75	-15.7877833415325\\
7	-16.8546005802054\\
7.25	-21.0663068199917\\
7.5	-18.5847712540334\\
7.75	-15.1943161042981\\
8	-13.9339876554148\\
8.25	-13.7857370343729\\
8.5	-14.4255608953998\\
8.75	-15.3429143764572\\
9	-15.2747371562263\\
9.25	-14.2326530666833\\
9.5	-13.3103366352385\\
9.75	-12.7878158379381\\
10	-12.5962543558576\\
10.25	-12.6238152591631\\
10.5	-12.789574971745\\
10.75	-13.0969910509411\\
11	-13.6455660786468\\
11.25	-14.570553803143\\
11.5	-16.0287732312696\\
11.75	-18.3646738888139\\
12	-23.2756727571457\\
12.25	-23.1414088049438\\
12.5	-19.2835732012311\\
12.75	-18.3915493867014\\
13	-19.4470136889266\\
13.25	-21.8058196747984\\
13.5	-18.0002405198186\\
13.75	-15.5360450042954\\
14	-14.5562110573073\\
14.25	-14.6631599886006\\
14.5	-15.8823077576419\\
14.75	-18.8649793770453\\
15	-23.5769103046641\\
15.25	-18.8349765699673\\
15.5	-17.3506974008732\\
15.75	-17.5192794663579\\
16	-19.2935194503446\\
16.25	-23.4227861484714\\
16.5	-20.5724104774679\\
16.75	-18.6292189106055\\
17	-18.7032232668881\\
17.25	-20.3743547554554\\
17.5	-22.9392953200234\\
17.75	-21.2833396533437\\
18	-17.7230401956952\\
18.25	-14.940326190508\\
18.5	-13.169052215809\\
18.75	-12.2775793805744\\
19	-12.1433645438534\\
19.25	-12.6316629262399\\
19.5	-13.5115158493619\\
19.75	-14.545815978264\\
20	-15.910281259218\\
20.25	-17.7427525882756\\
20.5	-17.1017969580351\\
20.75	-15.3852694153926\\
21	-14.8606993780808\\
21.25	-15.5753547896115\\
21.5	-17.5292094771659\\
21.75	-18.7915766524128\\
22	-17.2359155549547\\
22.25	-16.2530693858262\\
22.5	-16.0465303227562\\
22.75	-16.2811897170392\\
23	-16.7222506249158\\
23.25	-16.9998790601938\\
23.5	-16.9062543723354\\
23.75	-17.0490500992406\\
24	-18.2909998406105\\
24.25	-20.9503223661988\\
24.5	-19.0606676455036\\
24.75	-16.899163402322\\
25	-16.1108827996614\\
25.25	-15.7922818792802\\
25.5	-15.1947111292307\\
25.75	-14.3006887000624\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-20.3314233908437\\
-4.75	-28.4313605626379\\
-4.5	-19.6667349481481\\
-4.25	-17.7488503601756\\
-4	-18.1797091330159\\
-3.75	-20.0753647824929\\
-3.5	-18.7899427692201\\
-3.25	-17.3168411724709\\
-3	-14.8631190700437\\
-2.75	-12.2364992959058\\
-2.5	-11.0742517570432\\
-2.25	-11.9563135104026\\
-2	-18.7865007140276\\
-1.75	-11.3257734222352\\
-1.5	-8.85703914170329\\
-1.25	-9.36211458455733\\
-1	-11.1767155565638\\
-0.75	-5.71575186696739\\
-0.5	-2.80548727370453\\
-0.25	-1.34620143760393\\
0	-0.852267860983778\\
0.25	-1.1761174289048\\
0.5	-2.30805968435655\\
0.75	-4.33318018201062\\
1	-7.37325886814843\\
1.25	-10.9432519995772\\
1.5	-12.2520387873963\\
1.75	-10.9917001265618\\
2	-9.78833305101709\\
2.25	-9.67351515089987\\
2.5	-10.6392867801122\\
2.75	-11.9776849227033\\
3	-12.2789570463035\\
3.25	-12.067866449757\\
3.5	-11.8101687433766\\
3.75	-11.4223838395332\\
4	-11.4368165879896\\
4.25	-12.3155680923812\\
4.5	-14.126449455429\\
4.75	-15.4580924823712\\
5	-15.025366025929\\
5.25	-14.9562577090326\\
5.5	-15.6635361274143\\
5.75	-16.8237254972411\\
6	-17.6058003806935\\
6.25	-16.6311082688356\\
6.5	-15.3955370020493\\
6.75	-15.2134022242699\\
7	-16.7579574502346\\
7.25	-24.6382501425581\\
7.5	-17.2677715227526\\
7.75	-14.39214212797\\
8	-13.4935644904918\\
8.25	-13.7079278731841\\
8.5	-14.7398423527069\\
8.75	-15.8666976555714\\
9	-15.4836389345875\\
9.25	-14.2848217558854\\
9.5	-13.3486907743587\\
9.75	-12.7974873510108\\
10	-12.5893399246963\\
10.25	-12.6757429729893\\
10.5	-12.9941942336743\\
10.75	-13.4588266801029\\
11	-14.0244420541984\\
11.25	-14.7518880165307\\
11.5	-15.7824669998472\\
11.75	-17.3114655159402\\
12	-19.648021624644\\
12.25	-20.9661437989302\\
12.5	-18.7049943505155\\
12.75	-17.4994628018855\\
13	-17.922632338324\\
13.25	-20.1872975082968\\
13.5	-18.8229225765378\\
13.75	-15.8837852822994\\
14	-14.5609210674217\\
14.25	-14.3580351237329\\
14.5	-15.1269628752754\\
14.75	-17.0540858950693\\
15	-21.3422400569489\\
15.25	-23.8894185739703\\
15.5	-19.4064634773524\\
15.75	-18.211297482722\\
16	-18.2768139190716\\
16.25	-19.4526960126887\\
16.5	-22.2137051800181\\
16.75	-24.2850194176195\\
17	-21.4239858571474\\
17.25	-19.9637114630155\\
17.5	-18.9984168865323\\
17.75	-17.7218777137621\\
18	-16.0900796967167\\
18.25	-14.5144022675608\\
18.5	-13.3154028265443\\
18.75	-12.5971009875228\\
19	-12.3368164062224\\
19.25	-12.442492739445\\
19.5	-12.8194167352614\\
19.75	-13.5317523348723\\
20	-14.9163898356432\\
20.25	-17.6766396777089\\
20.5	-19.2763181797026\\
20.75	-16.4235609035983\\
21	-15.3230510003415\\
21.25	-15.6297788491687\\
21.5	-17.3020727750319\\
21.75	-19.9576571747527\\
22	-18.1692744321799\\
22.25	-16.0188655936835\\
22.5	-14.908465981088\\
22.75	-14.4371675431607\\
23	-14.427253841729\\
23.25	-14.7853573227119\\
23.5	-15.4785790809538\\
23.75	-16.6225067918609\\
24	-18.6040450979183\\
24.25	-20.691868084905\\
24.5	-18.3229093850729\\
24.75	-16.4000800722581\\
25	-15.5366239696708\\
25.25	-15.1537115668757\\
25.5	-14.7247544239344\\
25.75	-14.0172960048442\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-23.8536168338825\\
-4.75	-20.260924976791\\
-4.5	-17.1720048790995\\
-4.25	-16.2000072731131\\
-4	-17.1892912010636\\
-3.75	-21.802448477981\\
-3.5	-20.3968152615261\\
-3.25	-17.8305507409217\\
-3	-14.7521262839106\\
-2.75	-11.8584563058581\\
-2.5	-10.5826789740913\\
-2.25	-11.3127093361124\\
-2	-18.2154978436793\\
-1.75	-11.4994852382818\\
-1.5	-8.70571756139139\\
-1.25	-9.01170132249221\\
-1	-11.1074894509271\\
-0.75	-5.79837793822017\\
-0.5	-2.81179331019917\\
-0.25	-1.32240119903231\\
0	-0.817937265042665\\
0.25	-1.14282127823265\\
0.5	-2.28792778184918\\
0.75	-4.34720576939524\\
1	-7.48009230861891\\
1.25	-11.3412715136169\\
1.5	-12.8105216402068\\
1.75	-11.1108482756025\\
2	-9.67075781533816\\
2.25	-9.43573843231616\\
2.5	-10.2887029446003\\
2.75	-11.6205600638469\\
3	-12.1931871883312\\
3.25	-12.1069985538271\\
3.5	-11.7665466342937\\
3.75	-11.3526163725914\\
4	-11.5122294954819\\
4.25	-12.6717567521999\\
4.5	-14.341014605221\\
4.75	-13.9489660730928\\
5	-13.1187871364697\\
5.25	-13.3477536233641\\
5.5	-14.5538066085908\\
5.75	-16.3817198276915\\
6	-18.2406627976817\\
6.25	-18.3464433866374\\
6.5	-16.7147043434009\\
6.75	-15.949200308944\\
7	-16.7867484953411\\
7.25	-21.0203114785304\\
7.5	-19.5786791388194\\
7.75	-15.6037638496383\\
8	-14.1944302104624\\
8.25	-13.8861172095617\\
8.5	-14.2338556089456\\
8.75	-14.7811887511251\\
9	-14.791134791816\\
9.25	-14.0721663298068\\
9.5	-13.243833311782\\
9.75	-12.702698423906\\
10	-12.5505485380525\\
10.25	-12.7823064289515\\
10.5	-13.3241689629079\\
10.75	-14.0098897001471\\
11	-14.6358287331187\\
11.25	-15.1508699294424\\
11.5	-15.7223725083918\\
11.75	-16.7296169347493\\
12	-19.0093073319767\\
12.25	-25.4285165191108\\
12.5	-18.9453892771263\\
12.75	-16.6349984110945\\
13	-16.3371455448554\\
13.25	-17.8114054807928\\
13.5	-19.7739999773957\\
13.75	-16.7382710592378\\
14	-14.8636334275032\\
14.25	-14.3140016453086\\
14.5	-14.7765357083195\\
14.75	-16.3252638509068\\
15	-19.9410724956868\\
15.25	-24.7983949799144\\
15.5	-18.3964668743821\\
15.75	-16.8244666904443\\
16	-16.8907534455722\\
16.25	-18.5610292496068\\
16.5	-21.4476860274382\\
16.75	-19.0097744756697\\
17	-17.3408433112285\\
17.25	-17.1030548848341\\
17.5	-17.5787951892992\\
17.75	-17.7401269488788\\
18	-16.6334456245067\\
18.25	-14.7639657356321\\
18.5	-13.1476882248504\\
18.75	-12.1393148919104\\
19	-11.7688229987432\\
19.25	-11.9408890663859\\
19.5	-12.4697523986663\\
19.75	-13.1605314398645\\
20	-14.035774979737\\
20.25	-15.3157501484776\\
20.5	-16.7380442305429\\
20.75	-16.9718278723378\\
21	-16.6990740555734\\
21.25	-17.3293937201622\\
21.5	-19.0039545158878\\
21.75	-18.8165376091618\\
22	-16.745508888648\\
22.25	-15.3970512110475\\
22.5	-14.6504067468859\\
22.75	-14.268798341285\\
23	-14.1702296579362\\
23.25	-14.3950488966411\\
23.5	-15.0228836630378\\
23.75	-16.2098054174384\\
24	-18.4977857587456\\
24.25	-24.8012502058718\\
24.5	-19.8521974294313\\
24.75	-16.7633449003375\\
25	-15.2911330538839\\
25.25	-14.3928160220803\\
25.5	-13.7484402755384\\
25.75	-13.2738011036355\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-27.4529389543879\\
-4.75	-21.5622044938164\\
-4.5	-18.2275432779411\\
-4.25	-17.0114573576012\\
-4	-17.3002315518578\\
-3.75	-18.2767777891175\\
-3.5	-17.5095256829881\\
-3.25	-16.4812987974741\\
-3	-14.4795058255827\\
-2.75	-12.0131033908336\\
-2.5	-10.826420733279\\
-2.25	-11.5855971468152\\
-2	-18.8126015337505\\
-1.75	-11.6156661018288\\
-1.5	-8.86724849984794\\
-1.25	-9.25781851513778\\
-1	-11.36910455486\\
-0.75	-5.76523850029113\\
-0.5	-2.78722311979857\\
-0.25	-1.30155334562826\\
0	-0.797081518166833\\
0.25	-1.11900730179449\\
0.5	-2.25487475210948\\
0.75	-4.2858703071309\\
1	-7.32585685923473\\
1.25	-10.9406454176536\\
1.5	-12.3603022012641\\
1.75	-10.9019402217004\\
2	-9.6340383724456\\
2.25	-9.51677608902982\\
2.5	-10.4677313635323\\
2.75	-11.817323464245\\
3	-12.2592292117085\\
3.25	-12.0671746687558\\
3.5	-11.6626159287613\\
3.75	-11.2208496763406\\
4	-11.3240080645381\\
4.25	-12.3383369166834\\
4.5	-14.0313989235928\\
4.75	-14.4668813974747\\
5	-13.9134143183276\\
5.25	-14.1624061324993\\
5.5	-15.3592898266435\\
5.75	-17.2172327780393\\
6	-19.3808412971011\\
6.25	-20.1134955094476\\
6.5	-17.9763906989612\\
6.75	-16.7155728108289\\
7	-16.9623719781237\\
7.25	-19.3991076544315\\
7.5	-21.7843859875453\\
7.75	-17.1041760883311\\
8	-15.3219730934002\\
8.25	-14.8523309450891\\
8.5	-15.1418660541003\\
8.75	-15.5769987461818\\
9	-15.2754462640984\\
9.25	-14.2817531049022\\
9.5	-13.2946283887014\\
9.75	-12.6056261920793\\
10	-12.2629518542872\\
10.25	-12.2493629950946\\
10.5	-12.5127289685964\\
10.75	-13.0019607885457\\
11	-13.7344884933321\\
11.25	-14.8314175460588\\
11.5	-16.5693240584143\\
11.75	-19.5811502911693\\
12	-25.9440782445541\\
12.25	-20.7256686397414\\
12.5	-18.1167624760777\\
12.75	-17.0334660315067\\
13	-17.1537307924279\\
13.25	-18.6853771874352\\
13.5	-18.9966994815269\\
13.75	-16.1656690441761\\
14	-14.5643986031825\\
14.25	-14.1553328907748\\
14.5	-14.8421457080104\\
14.75	-16.9817290965486\\
15	-23.6345349931565\\
15.25	-20.004598259846\\
15.5	-17.1035201382896\\
15.75	-16.4370280113367\\
16	-17.0071327999161\\
16.25	-18.9165449676677\\
16.5	-23.5832018254759\\
16.75	-23.8441916474283\\
17	-20.6737132691197\\
17.25	-19.7277608498343\\
17.5	-19.0413361943503\\
17.75	-17.7321445971304\\
18	-15.9337879912599\\
18.25	-14.2432907041645\\
18.5	-13.0086861313973\\
18.75	-12.3250099390068\\
19	-12.1791047320575\\
19.25	-12.4951029932574\\
19.5	-13.1737165101068\\
19.75	-14.1820365684831\\
20	-15.7764220315473\\
20.25	-18.6914551071814\\
20.5	-20.8185172920284\\
20.75	-17.893657824185\\
21	-16.8520530725214\\
21.25	-17.1968593339992\\
21.5	-18.2788314475797\\
21.75	-18.2580129811934\\
22	-16.8631277386681\\
22.25	-15.6702926482742\\
22.5	-14.8972129023604\\
22.75	-14.4774023058544\\
23	-14.4017895318683\\
23.25	-14.7246665576336\\
23.5	-15.5696367658308\\
23.75	-17.2263245492795\\
24	-20.6451588548796\\
24.25	-27.2096896178821\\
24.5	-19.6771315772815\\
24.75	-17.4722213260824\\
25	-16.2846619789579\\
25.25	-15.4305632053443\\
25.5	-14.7404717003476\\
25.75	-14.1782319489027\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-19.5619241799415\\
-4.75	-19.1616987801623\\
-4.5	-17.2084104582582\\
-4.25	-16.3980553429467\\
-4	-17.0584247694853\\
-3.75	-18.6446590717761\\
-3.5	-18.2346252777257\\
-3.25	-17.1571650593439\\
-3	-14.3280502521843\\
-2.75	-11.6522541164484\\
-2.5	-10.5172285315645\\
-2.25	-11.3662089287739\\
-2	-19.085004651552\\
-1.75	-11.3556112952657\\
-1.5	-8.66573018252872\\
-1.25	-9.0576335699366\\
-1	-11.3458621056746\\
-0.75	-5.78012595462567\\
-0.5	-2.79096406216242\\
-0.25	-1.30916854390558\\
0	-0.812322064440911\\
0.25	-1.14248770181183\\
0.5	-2.28418146011518\\
0.75	-4.3102753274607\\
1	-7.30543924987682\\
1.25	-10.7494216799076\\
1.5	-11.9156295650793\\
1.75	-10.4811494621026\\
2	-9.3494331044013\\
2.25	-9.34219946587095\\
2.5	-10.3959959931636\\
2.75	-11.873171092276\\
3	-12.4721969852812\\
3.25	-12.3121170163056\\
3.5	-11.6295983108451\\
3.75	-10.8895275167274\\
4	-10.8649830001258\\
4.25	-11.876601206257\\
4.5	-13.7422948343129\\
4.75	-14.393002383096\\
5	-13.8502475175897\\
5.25	-14.174554737617\\
5.5	-15.4662428304457\\
5.75	-17.2044920856277\\
6	-19.1059604605756\\
6.25	-19.7363507481999\\
6.5	-17.4898222183107\\
6.75	-16.4275098211514\\
7	-17.2210569546529\\
7.25	-22.0704016106667\\
7.5	-19.2954688660852\\
7.75	-15.5838834209511\\
8	-14.4049350440062\\
8.25	-14.5277699054853\\
8.5	-15.7509658757599\\
8.75	-17.3642103383424\\
9	-16.3367802421127\\
9.25	-14.5643666376573\\
9.5	-13.4842541137043\\
9.75	-12.9460708140874\\
10	-12.7827662352053\\
10.25	-12.9073690099486\\
10.5	-13.2608612553997\\
10.75	-13.7832425735352\\
11	-14.4033029090635\\
11.25	-15.1054918999191\\
11.5	-16.0237533090827\\
11.75	-17.6470461711053\\
12	-21.8019123960338\\
12.25	-21.8334956825344\\
12.5	-17.3937087449615\\
12.75	-16.0381919841389\\
13	-16.3293198520346\\
13.25	-18.642938066881\\
13.5	-20.507363157441\\
13.75	-16.5143577999312\\
14	-14.8421867440167\\
14.25	-14.4853711076937\\
14.5	-15.07268726414\\
14.75	-16.6472168146687\\
15	-20.1657533660366\\
15.25	-23.0387626517143\\
15.5	-17.8466934790936\\
15.75	-16.2211789919185\\
16	-16.1827936260843\\
16.25	-17.7112059018177\\
16.5	-21.4530449213194\\
16.75	-20.1487060372255\\
17	-18.1072584144721\\
17.25	-17.8782340041504\\
17.5	-18.3474293848983\\
17.75	-18.1179090574746\\
18	-16.5561943857202\\
18.25	-14.6046917986387\\
18.5	-13.0813581916984\\
18.75	-12.2257052492564\\
19	-12.0419034263076\\
19.25	-12.4291363274736\\
19.5	-13.1754958337712\\
19.75	-14.0059795305266\\
20	-14.9954782938345\\
20.25	-16.682387449703\\
20.5	-19.1254364686177\\
20.75	-18.446545431476\\
21	-17.1864356301797\\
21.25	-17.6325646594455\\
21.5	-20.8539679597034\\
21.75	-20.4550168520987\\
22	-16.1945806134896\\
22.25	-14.3173927464756\\
22.5	-13.4617711045957\\
22.75	-13.2722945059565\\
23	-13.6515306903581\\
23.25	-14.581681747648\\
23.5	-16.0073285226219\\
23.75	-17.8040867374386\\
24	-20.455690651397\\
24.25	-26.7772980507756\\
24.5	-19.4414481984135\\
24.75	-16.8207228189923\\
25	-15.6987779566991\\
25.25	-15.1959771832949\\
25.5	-14.8443772889184\\
25.75	-14.4906559238593\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-22.5525848392129\\
-4.75	-21.3305325277744\\
-4.5	-17.8650530224982\\
-4.25	-16.575658062479\\
-4	-17.0767587260148\\
-3.75	-19.4179081481367\\
-3.5	-19.7151244126917\\
-3.25	-17.9507204738129\\
-3	-14.7269973425076\\
-2.75	-11.9299197311657\\
-2.5	-10.7587258373343\\
-2.25	-11.6712555859936\\
-2	-21.1658090746663\\
-1.75	-11.0733648475372\\
-1.5	-8.52039365592324\\
-1.25	-8.90839803871964\\
-1	-11.1276153649895\\
-0.75	-5.7611254218585\\
-0.5	-2.78049316955376\\
-0.25	-1.3042197717145\\
0	-0.81556056692347\\
0.25	-1.15982921059702\\
0.5	-2.32828815257999\\
0.75	-4.41366739811711\\
1	-7.55595167453991\\
1.25	-11.3238088306231\\
1.5	-12.5448671638147\\
1.75	-10.6891911639891\\
2	-9.26466544817615\\
2.25	-9.03612122423627\\
2.5	-9.86467223569736\\
2.75	-11.2662378100378\\
3	-12.138501766085\\
3.25	-12.0905482418217\\
3.5	-11.5094485875586\\
3.75	-10.9221718607179\\
4	-10.9582738166222\\
4.25	-11.9218403539512\\
4.5	-13.7423533521048\\
4.75	-14.9829632567083\\
5	-14.8818412678689\\
5.25	-15.344033256278\\
5.5	-16.6857011785772\\
5.75	-18.3047570381846\\
6	-19.4673779665725\\
6.25	-18.3137596751616\\
6.5	-16.3832232283056\\
6.75	-15.6128712644589\\
7	-16.2992790987909\\
7.25	-19.2852543836535\\
7.5	-20.5344551064537\\
7.75	-16.4840967109971\\
8	-15.0357367250307\\
8.25	-14.7956554223574\\
8.5	-15.2400970084641\\
8.75	-15.7015533022303\\
9	-15.3594672201696\\
9.25	-14.4206950806045\\
9.5	-13.5684686876438\\
9.75	-13.04279392468\\
10	-12.8667635273961\\
10.25	-12.9949804222517\\
10.5	-13.3544322408199\\
10.75	-13.894704913486\\
11	-14.6585796990724\\
11.25	-15.8162780619255\\
11.5	-17.6825262689984\\
11.75	-20.8476357170936\\
12	-22.1027811036193\\
12.25	-18.9877645612902\\
12.5	-17.3268491814813\\
12.75	-16.8243836742635\\
13	-17.5844815708765\\
13.25	-20.3366124737561\\
13.5	-19.8248595579155\\
13.75	-16.5047208460294\\
14	-15.1525472958178\\
14.25	-15.0354690512747\\
14.5	-16.00773990321\\
14.75	-18.4525757461755\\
15	-24.5187741960886\\
15.25	-19.74666454835\\
15.5	-17.2399404768998\\
15.75	-16.4797061946789\\
16	-16.9189111034314\\
16.25	-18.772747998685\\
16.5	-23.2452131611569\\
16.75	-22.0035809373291\\
17	-19.5072572441559\\
17.25	-18.613564420568\\
17.5	-17.8560660233525\\
17.75	-16.5726801073983\\
18	-14.8852576122667\\
18.25	-13.3052015690173\\
18.5	-12.1661100992553\\
18.75	-11.5796610825685\\
19	-11.5453771180365\\
19.25	-12.010917362653\\
19.5	-12.8796497954373\\
19.75	-14.0534796003206\\
20	-15.584519882958\\
20.25	-17.5384287529997\\
20.5	-18.3660804125033\\
20.75	-17.3574177958253\\
21	-16.9786153575134\\
21.25	-17.8149681007157\\
21.5	-19.4013692796996\\
21.75	-18.0795178310499\\
22	-15.8288053129027\\
22.25	-14.3775142252203\\
22.5	-13.5165953876966\\
22.75	-13.132920873439\\
23	-13.2187980770525\\
23.25	-13.8012215268773\\
23.5	-14.9223959005749\\
23.75	-16.7523803795324\\
24	-20.1962996859384\\
24.25	-23.7726876932018\\
24.5	-18.7390178804693\\
24.75	-16.9814703770424\\
25	-16.1508353889102\\
25.25	-15.2825653027382\\
25.5	-14.347616930871\\
25.75	-13.6349620293777\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-20.03223535892\\
-4.75	-22.6915379724671\\
-4.5	-18.6845090571992\\
-4.25	-16.7123875338373\\
-4	-16.5017322092932\\
-3.75	-17.6473700417662\\
-3.5	-18.3726579386614\\
-3.25	-16.7061119956055\\
-3	-14.0330421003988\\
-2.75	-11.7796560273836\\
-2.5	-10.8004410722656\\
-2.25	-11.7602998161711\\
-2	-21.097993057915\\
-1.75	-11.2210776397573\\
-1.5	-8.6378655094537\\
-1.25	-9.0261393079503\\
-1	-11.5117523061439\\
-0.75	-5.86880660696743\\
-0.5	-2.8359494974105\\
-0.25	-1.33411813424079\\
0	-0.826429990135136\\
0.25	-1.1538568487858\\
0.5	-2.30628632989639\\
0.75	-4.37444764050494\\
1	-7.50290856972974\\
1.25	-11.3274639634569\\
1.5	-12.6472359727453\\
1.75	-10.7558079397354\\
2	-9.34346953574702\\
2.25	-9.15224913372984\\
2.5	-10.0407496929912\\
2.75	-11.465735550547\\
3	-12.2162544053059\\
3.25	-12.1435390109518\\
3.5	-11.674106158992\\
3.75	-11.1751122724921\\
4	-11.2776520295133\\
4.25	-12.314693584957\\
4.5	-14.0911923414808\\
4.75	-14.9225262723178\\
5	-14.9150623045964\\
5.25	-15.9615365551154\\
5.5	-18.5272186179495\\
5.75	-21.0050605482467\\
6	-22.980498709182\\
6.25	-22.6541985941643\\
6.5	-17.8932100623288\\
6.75	-16.3513465137494\\
7	-16.7648529012984\\
7.25	-19.7573838171353\\
7.5	-20.1594139390877\\
7.75	-16.2753549354947\\
8	-14.8588775370098\\
8.25	-14.6133979060919\\
8.5	-15.0609486612123\\
8.75	-15.683661147122\\
9	-15.7523852123589\\
9.25	-15.1240492675864\\
9.5	-14.3218865390047\\
9.75	-13.6404046622959\\
10	-13.1738291441388\\
10.25	-12.9540094477422\\
10.5	-12.9952772556016\\
10.75	-13.3047303867397\\
11	-13.9193598411186\\
11.25	-14.9208223917321\\
11.5	-16.4515960594639\\
11.75	-18.7057503100519\\
12	-21.9184062348958\\
12.25	-23.3193413900019\\
12.5	-20.397200786062\\
12.75	-18.7052884984199\\
13	-18.4522263944687\\
13.25	-19.2818444903488\\
13.5	-18.2157137595889\\
13.75	-15.8306828187866\\
14	-14.4462960815311\\
14.25	-14.0239332584497\\
14.5	-14.4435747346994\\
14.75	-15.7650791541639\\
15	-18.3172400851509\\
15.25	-21.0998424640319\\
15.5	-18.8637225602744\\
15.75	-17.6122629693301\\
16	-18.0143430819341\\
16.25	-20.8737390604904\\
16.5	-24.830004103897\\
16.75	-18.2954149139826\\
17	-16.4206274857103\\
17.25	-15.8828579804325\\
17.5	-15.9114725385432\\
17.75	-15.8524859228154\\
18	-15.2594761987236\\
18.25	-14.2224740661416\\
18.5	-13.1542727584625\\
18.75	-12.4205184420856\\
19	-12.1700423904338\\
19.25	-12.4095667413708\\
19.5	-13.0374879595694\\
19.75	-13.9062377384841\\
20	-15.0777625741717\\
20.25	-17.0571596796934\\
20.5	-20.9002498651201\\
20.75	-20.80518812857\\
21	-18.9812953430262\\
21.25	-19.7265799429037\\
21.5	-20.7175601953476\\
21.75	-17.3355262440593\\
22	-15.0905868800472\\
22.25	-13.8782993868635\\
22.5	-13.2553780493638\\
22.75	-13.0437931327393\\
23	-13.2048010085499\\
23.25	-13.7496712606096\\
23.5	-14.664807725019\\
23.75	-16.0381250491729\\
24	-18.5540860935296\\
24.25	-28.7878634606309\\
24.5	-18.6314786949971\\
24.75	-15.9035348712091\\
25	-14.7666118576735\\
25.25	-14.2395626740115\\
25.5	-13.8542639457576\\
25.75	-13.4856798969091\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-22.360912103434\\
-4.75	-18.8273085477877\\
-4.5	-16.7645360478597\\
-4.25	-16.0191135054327\\
-4	-16.7433291092849\\
-3.75	-19.6773070486558\\
-3.5	-26.3115848382505\\
-3.25	-21.2229317940975\\
-3	-14.9624373315439\\
-2.75	-11.759637239731\\
-2.5	-10.5019355442383\\
-2.25	-11.325225875642\\
-2	-19.5437962651137\\
-1.75	-11.0441422243733\\
-1.5	-8.3530925425812\\
-1.25	-8.63074531456301\\
-1	-11.4315663540627\\
-0.75	-5.94181866013746\\
-0.5	-2.82899553449086\\
-0.25	-1.30269121525816\\
0	-0.787662676537928\\
0.25	-1.11538986846747\\
0.5	-2.27347833732571\\
0.75	-4.35673997979159\\
1	-7.52784447677055\\
1.25	-11.472966482355\\
1.5	-12.8665435731094\\
1.75	-10.8861109643122\\
2	-9.41232834354082\\
2.25	-9.18372919338115\\
2.5	-10.0430974592582\\
2.75	-11.5093798893145\\
3	-12.4382376173427\\
3.25	-12.2414052734325\\
3.5	-11.3746193419173\\
3.75	-10.6782521044101\\
4	-10.7672841963391\\
4.25	-11.8479456580607\\
4.5	-13.539013018945\\
4.75	-14.0122179271135\\
5	-13.8721624624588\\
5.25	-14.7686956251379\\
5.5	-16.7018831320628\\
5.75	-17.890960952986\\
6	-18.5737312676391\\
6.25	-21.3826678525599\\
6.5	-19.3005310040399\\
6.75	-16.8333753012285\\
7	-16.446227559833\\
7.25	-17.7893245533058\\
7.5	-21.1477232303197\\
7.75	-19.2397068174638\\
8	-16.6437076544421\\
8.25	-15.4630385438027\\
8.5	-15.0862525138532\\
8.75	-15.3145352227318\\
9	-15.7682315760614\\
9.25	-15.4429857471284\\
9.5	-14.2840163492787\\
9.75	-13.2680184695963\\
10	-12.6846788358625\\
10.25	-12.464891652113\\
10.5	-12.4996894781124\\
10.75	-12.7378880166584\\
11	-13.2344770312446\\
11.25	-14.1292272516235\\
11.5	-15.6264610210205\\
11.75	-18.1386639374084\\
12	-23.102914871442\\
12.25	-20.642272685867\\
12.5	-17.7308157385363\\
12.75	-16.7091224543958\\
13	-17.0334576071789\\
13.25	-18.9357167135387\\
13.5	-19.3958172178811\\
13.75	-16.3631675782924\\
14	-14.7341862164288\\
14.25	-14.2101375393151\\
14.5	-14.5444032035385\\
14.75	-15.7698053269622\\
15	-18.292827484454\\
15.25	-20.8127078936186\\
15.5	-17.8225514226749\\
15.75	-16.201811304361\\
16	-15.9670015078183\\
16.25	-17.0494639536475\\
16.5	-20.2670159533057\\
16.75	-22.769603146315\\
17	-18.4230984236026\\
17.25	-16.840894891958\\
17.5	-16.1537080205149\\
17.75	-15.5851570835405\\
18	-14.7618462207559\\
18.25	-13.742408946464\\
18.5	-12.8080952714379\\
18.75	-12.1645685861215\\
19	-11.898441858848\\
19.25	-12.0062487724765\\
19.5	-12.4499009131846\\
19.75	-13.2219666668845\\
20	-14.425885538061\\
20.25	-16.3728315259558\\
20.5	-19.5849722408601\\
20.75	-21.4002600600547\\
21	-20.0674248491149\\
21.25	-20.8613350092225\\
21.5	-23.42691659638\\
21.75	-19.189380491224\\
22	-16.3181154910765\\
22.25	-14.6359558608255\\
22.5	-13.5789570288614\\
22.75	-12.9970205657676\\
23	-12.8782834029498\\
23.25	-13.2819384606005\\
23.5	-14.3014473428275\\
23.75	-16.1754866015016\\
24	-19.8043658289889\\
24.25	-24.2825322501782\\
24.5	-18.7122173212182\\
24.75	-16.8302844957379\\
25	-15.8406923200114\\
25.25	-14.9977340834299\\
25.5	-14.2528792148702\\
25.75	-13.8369630902351\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-19.9888545082342\\
-4.75	-21.3819102741672\\
-4.5	-18.4411228534159\\
-4.25	-17.206532907862\\
-4	-17.6579410660305\\
-3.75	-19.5246985072382\\
-3.5	-19.5099304860298\\
-3.25	-17.0493382662659\\
-3	-13.8981015242361\\
-2.75	-11.5378847597864\\
-2.5	-10.5838354769399\\
-2.25	-11.5710937201309\\
-2	-19.9386224440734\\
-1.75	-11.1883452569753\\
-1.5	-8.60913016463395\\
-1.25	-8.99289614027803\\
-1	-11.4911354498426\\
-0.75	-5.90065784912274\\
-0.5	-2.86400441162602\\
-0.25	-1.35917936607639\\
0	-0.847269400820641\\
0.25	-1.16794475651372\\
0.5	-2.30912334578619\\
0.75	-4.35489776999432\\
1	-7.43199240986193\\
1.25	-11.1418856075625\\
1.5	-12.4330687593739\\
1.75	-10.6509269910677\\
2	-9.29709976027077\\
2.25	-9.13747177440537\\
2.5	-10.0605023894045\\
2.75	-11.5922098927312\\
3	-12.5257833202752\\
3.25	-12.3710230378398\\
3.5	-11.518005499344\\
3.75	-10.7380476799257\\
4	-10.7372466246449\\
4.25	-11.8355493300721\\
4.5	-14.0941440216858\\
4.75	-15.3032180179179\\
5	-14.6438224594721\\
5.25	-15.2945129181201\\
5.5	-18.0514731952503\\
5.75	-22.1469333761272\\
6	-20.8263853164447\\
6.25	-23.5484291378662\\
6.5	-19.9261295271217\\
6.75	-17.0349690772639\\
7	-16.625268111308\\
7.25	-18.4375061316091\\
7.5	-20.0564052854767\\
7.75	-16.2923898135708\\
8	-14.6028196205375\\
8.25	-14.300540441726\\
8.5	-14.9956110925952\\
8.75	-16.0458049981415\\
9	-15.6389523085513\\
9.25	-14.2864408807649\\
9.5	-13.3144618302901\\
9.75	-12.8263348550044\\
10	-12.6988688212104\\
10.25	-12.8309195317611\\
10.5	-13.1283960049327\\
10.75	-13.5107758710608\\
11	-13.9533458636604\\
11.25	-14.5277001980738\\
11.5	-15.3881548319596\\
11.75	-16.7497965219576\\
12	-19.0602704334732\\
12.25	-23.2297494630737\\
12.5	-21.702769159565\\
12.75	-19.4889416464446\\
13	-19.142052537097\\
13.25	-19.6452175647364\\
13.5	-18.491891823964\\
13.75	-16.3635469980283\\
14	-14.9741628543966\\
14.25	-14.3779279495812\\
14.5	-14.5466809593682\\
14.75	-15.6618454465795\\
15	-18.5953087478557\\
15.25	-21.8658023664647\\
15.5	-16.8906194053378\\
15.75	-15.2307743775244\\
16	-15.1781803138347\\
16.25	-16.6805748804469\\
16.5	-21.4673629873146\\
16.75	-20.9477377167339\\
17	-17.5467251760744\\
17.25	-16.6822656833679\\
17.5	-16.3976263874485\\
17.75	-15.7838756701004\\
18	-14.7841262247195\\
18.25	-13.6767522870939\\
18.5	-12.7159562107478\\
18.75	-12.1217200955985\\
19	-11.9860740441917\\
19.25	-12.2459140541104\\
19.5	-12.7352873116511\\
19.75	-13.3746916873056\\
20	-14.4205281622717\\
20.25	-16.5221482167572\\
20.5	-21.0559086978655\\
20.75	-19.8089249209181\\
21	-18.015957183261\\
21.25	-18.8048202208578\\
21.5	-20.8078063810134\\
21.75	-18.0021362971845\\
22	-15.6716297521815\\
22.25	-14.3164890257659\\
22.5	-13.4209026954082\\
22.75	-12.9082205398622\\
23	-12.9033592902906\\
23.25	-13.5089739978217\\
23.5	-14.7316562964589\\
23.75	-16.4394625175019\\
24	-18.6793635692378\\
24.25	-23.4818384240248\\
24.5	-21.0322062448619\\
24.75	-17.4446792368542\\
25	-15.8699129207439\\
25.25	-14.9756797208836\\
25.5	-14.3062740786295\\
25.75	-13.6824445354995\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-19.0633454802513\\
-4.75	-17.2773301011059\\
-4.5	-15.0479495533522\\
-4.25	-13.9757194764512\\
-4	-14.1936285263851\\
-3.75	-15.8614498011764\\
-3.5	-18.7083320787014\\
-3.25	-18.5642129236258\\
-3	-14.8134398699463\\
-2.75	-11.8465388967245\\
-2.5	-10.5162782621348\\
-2.25	-11.1366168261122\\
-2	-17.2168976018483\\
-1.75	-11.6547705117986\\
-1.5	-8.68560520317652\\
-1.25	-8.89561274747443\\
-1	-11.2738162723456\\
-0.75	-5.87695167586815\\
-0.5	-2.81560941112896\\
-0.25	-1.29816715363283\\
0	-0.783526778005441\\
0.25	-1.10978033670347\\
0.5	-2.26580595840984\\
0.75	-4.34292240773985\\
1	-7.48390842246385\\
1.25	-11.2955783336169\\
1.5	-12.5413877336729\\
1.75	-10.6348992433284\\
2	-9.23776006255312\\
2.25	-9.07667193511479\\
2.5	-10.0233861737388\\
2.75	-11.5671644820714\\
3	-12.3818530167118\\
3.25	-12.0755752550183\\
3.5	-11.2190681405044\\
3.75	-10.5171349305277\\
4	-10.6154579459982\\
4.25	-11.8529153081091\\
4.5	-14.2878306793659\\
4.75	-14.9786365494471\\
5	-13.9564746780698\\
5.25	-14.2229130312993\\
5.5	-15.6652682042078\\
5.75	-17.4009263735067\\
6	-18.8843625805628\\
6.25	-20.2851812117876\\
6.5	-17.961294537578\\
6.75	-16.3828133434755\\
7	-16.6734918457586\\
7.25	-19.7998132457617\\
7.5	-21.0697732749234\\
7.75	-16.1712604101147\\
8	-14.5681508451709\\
8.25	-14.2639247215255\\
8.5	-14.7188104834315\\
8.75	-15.2363842751251\\
9	-14.8884106940947\\
9.25	-14.0242514483442\\
9.5	-13.3658885298877\\
9.75	-13.0681001082022\\
10	-13.0476403702924\\
10.25	-13.1354231102598\\
10.5	-13.1797485550307\\
10.75	-13.2086955612138\\
11	-13.3971820188264\\
11.25	-13.9372700884626\\
11.5	-14.9955294048942\\
11.75	-16.8880402660975\\
12	-20.8830961501689\\
12.25	-22.0762190769531\\
12.5	-17.8539924800738\\
12.75	-16.5438718332358\\
13	-16.782025506828\\
13.25	-18.7099957854921\\
13.5	-19.5711655352641\\
13.75	-16.4468600962648\\
14	-14.8209392655221\\
14.25	-14.4121281590724\\
14.5	-15.0170359307298\\
14.75	-16.8514543342358\\
15	-21.31559627764\\
15.25	-20.6589109571956\\
15.5	-17.3604645092606\\
15.75	-16.4273404372808\\
16	-16.9013123029367\\
16.25	-19.0279577700718\\
16.5	-24.4249912955341\\
16.75	-20.7030745637008\\
17	-18.4968315497469\\
17.25	-17.6761375392211\\
17.5	-17.1114474862011\\
17.75	-16.3895834977382\\
18	-15.3288351348953\\
18.25	-14.002857510668\\
18.5	-12.8682409644137\\
18.75	-12.2257718679013\\
19	-12.1338848328422\\
19.25	-12.5003544290519\\
19.5	-13.1213632828335\\
19.75	-13.851117974338\\
20	-14.9202496736581\\
20.25	-16.9700055434419\\
20.5	-21.2141135308799\\
20.75	-20.7964021396752\\
21	-19.1250259672355\\
21.25	-20.3102412155821\\
21.5	-21.4876078913206\\
21.75	-17.5686958690852\\
22	-15.3374614888788\\
22.25	-14.1413625619906\\
22.5	-13.5088855592385\\
22.75	-13.259586621345\\
23	-13.3635331890223\\
23.25	-13.8667117426197\\
23.5	-14.8727490409406\\
23.75	-16.6659179812772\\
24	-20.3893815933833\\
24.25	-24.8732974086864\\
24.5	-18.5869787669264\\
24.75	-16.6312141144307\\
25	-15.5662609880678\\
25.25	-14.7145012923041\\
25.5	-14.0602043226411\\
25.75	-13.7294141387476\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-19.332832767378\\
-4.75	-20.3497343868539\\
-4.5	-17.7131356149755\\
-4.25	-16.4041836750534\\
-4	-17.0063877844412\\
-3.75	-20.3512189304816\\
-3.5	-22.5742053634958\\
-3.25	-20.6720099947226\\
-3	-15.8123014621379\\
-2.75	-12.3291555824005\\
-2.5	-10.9608615716071\\
-2.25	-11.8137364222721\\
-2	-21.3352671579777\\
-1.75	-10.9990696627969\\
-1.5	-8.46267528596798\\
-1.25	-8.85380055742154\\
-1	-11.7710060808745\\
-0.75	-5.94610027846659\\
-0.5	-2.85965480336868\\
-0.25	-1.3453694468466\\
0	-0.832815857942029\\
0.25	-1.15425065229162\\
0.5	-2.29298194956189\\
0.75	-4.32835252588139\\
1	-7.37817542639815\\
1.25	-11.052750398918\\
1.5	-12.4654793216336\\
1.75	-10.8251235219679\\
2	-9.50373337013684\\
2.25	-9.35222760267205\\
2.5	-10.2675850625358\\
2.75	-11.7017772735983\\
3	-12.4545526077699\\
3.25	-12.3522903952928\\
3.5	-11.7454056546899\\
3.75	-11.1314618737892\\
4	-11.219168099419\\
4.25	-12.3730649361829\\
4.5	-14.4025779331699\\
4.75	-14.7728658135104\\
5	-14.1409846458373\\
5.25	-14.7503765981367\\
5.5	-16.9475954530706\\
5.75	-21.1194549515615\\
6	-25.5919775201212\\
6.25	-21.4581017386003\\
6.5	-18.1024106318746\\
6.75	-16.8918761438656\\
7	-17.5801119731034\\
7.25	-20.435895417488\\
7.5	-18.3165808464776\\
7.75	-15.6837743843415\\
8	-14.7475092796225\\
8.25	-14.8605501111174\\
8.5	-15.613867613365\\
8.75	-16.1102403965104\\
9	-15.2969809133406\\
9.25	-14.0067806924638\\
9.5	-12.9931657390688\\
9.75	-12.3803183633892\\
10	-12.1632618827219\\
10.25	-12.2965947096168\\
10.5	-12.7002367091809\\
10.75	-13.2626311672641\\
11	-13.9332454763083\\
11.25	-14.7795688077129\\
11.5	-15.9571132976883\\
11.75	-17.7579546598727\\
12	-20.8057942571962\\
12.25	-20.7659057769095\\
12.5	-18.0213799999729\\
12.75	-17.1854135025429\\
13	-18.2473836787469\\
13.25	-23.1789007729479\\
13.5	-18.590375246077\\
13.75	-15.4889082757657\\
14	-14.2846230689477\\
14.25	-14.1369101303107\\
14.5	-14.8396747941122\\
14.75	-16.4721767586988\\
15	-19.209922342221\\
15.25	-19.4336360551377\\
15.5	-17.1530321049668\\
15.75	-16.1463021144059\\
16	-16.4125391533244\\
16.25	-18.362503243458\\
16.5	-22.5638421755048\\
16.75	-18.3015631248321\\
17	-16.1966659549019\\
17.25	-15.5909327045449\\
17.5	-15.6730887231078\\
17.75	-15.726397865061\\
18	-15.1425071335378\\
18.25	-13.9926481632679\\
18.5	-12.8022373840087\\
18.75	-11.9585231377966\\
19	-11.6002948939828\\
19.25	-11.7037291283247\\
19.5	-12.1808817672277\\
19.75	-13.0042139310834\\
20	-14.3773537210924\\
20.25	-16.9433848018404\\
20.5	-22.4070562074062\\
20.75	-19.7380605023958\\
21	-18.4475197152863\\
21.25	-19.3855178849705\\
21.5	-18.6651719553325\\
21.75	-16.1080418799092\\
22	-14.5420182131141\\
22.25	-13.6730598458718\\
22.5	-13.1515383194855\\
22.75	-12.8590098343158\\
23	-12.845223350131\\
23.25	-13.1924031962066\\
23.5	-13.9770949576991\\
23.75	-15.394625506434\\
24	-18.1473031234308\\
24.25	-30.6890994786244\\
24.5	-18.8294753123043\\
24.75	-16.3784933772432\\
25	-15.4235465046102\\
25.25	-14.89534194537\\
25.5	-14.416267669087\\
25.75	-14.0349355073952\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-20.0937981275618\\
-4.75	-18.9881919841894\\
-4.5	-17.0560790005511\\
-4.25	-16.1229420472633\\
-4	-16.5024534022284\\
-3.75	-18.4368348010851\\
-3.5	-20.9636575322429\\
-3.25	-18.5366347344616\\
-3	-14.3476195912985\\
-2.75	-11.633514438052\\
-2.5	-10.5324383965248\\
-2.25	-11.4156198576133\\
-2	-19.0583282703909\\
-1.75	-11.1311675076137\\
-1.5	-8.46911755624926\\
-1.25	-8.7670471695037\\
-1	-11.4505348425696\\
-0.75	-5.95031379103341\\
-0.5	-2.86035200206245\\
-0.25	-1.33966948838766\\
0	-0.826784361725257\\
0.25	-1.15679307541432\\
0.5	-2.31956758793952\\
0.75	-4.41380119553956\\
1	-7.61584477590246\\
1.25	-11.6659557088663\\
1.5	-13.1790157167985\\
1.75	-11.1350580355491\\
2	-9.64007260151794\\
2.25	-9.42471560064095\\
2.5	-10.2914773622494\\
2.75	-11.6498293446321\\
3	-12.2959035718349\\
3.25	-11.9217796456811\\
3.5	-11.0190989445245\\
3.75	-10.3285487997416\\
4	-10.4054335463089\\
4.25	-11.4653571455595\\
4.5	-13.3562396543492\\
4.75	-14.3010474082049\\
5	-13.9483450542586\\
5.25	-14.3748455556131\\
5.5	-15.9870418950096\\
5.75	-18.8324994302752\\
6	-23.3123056686143\\
6.25	-21.2930418537777\\
6.5	-18.1594208689953\\
6.75	-17.0579989385873\\
7	-17.5044824392321\\
7.25	-19.1947357552253\\
7.5	-18.3830490215339\\
7.75	-16.2051954796993\\
8	-15.1369232204306\\
8.25	-14.9349371899556\\
8.5	-15.2785778803759\\
8.75	-15.6379650116153\\
9	-15.2846006718052\\
9.25	-14.3203507352768\\
9.5	-13.4041472118259\\
9.75	-12.83978578859\\
10	-12.6652164093981\\
10.25	-12.7912028106079\\
10.5	-13.0413442131413\\
10.75	-13.2983291135983\\
11	-13.7030151976038\\
11.25	-14.5261820597494\\
11.5	-16.0265006201211\\
11.75	-18.4749731711166\\
12	-22.1467910570149\\
12.25	-21.0773258144557\\
12.5	-18.1239895857005\\
12.75	-16.6272520184267\\
13	-16.2841248392856\\
13.25	-16.9139499192794\\
13.5	-17.5098358765646\\
13.75	-16.3825307723236\\
14	-15.0921803519733\\
14.25	-14.5699470108511\\
14.5	-14.8715035152929\\
14.75	-16.1373655974447\\
15	-19.2523014398693\\
15.25	-25.3426859560106\\
15.5	-18.1004043436254\\
15.75	-16.3409286562477\\
16	-16.3601868422007\\
16.25	-18.1979927187445\\
16.5	-25.2129239008159\\
16.75	-19.5316216265364\\
17	-17.0135848200115\\
17.25	-16.3397630435171\\
17.5	-16.330568896491\\
17.75	-16.181681338573\\
18	-15.3241585595362\\
18.25	-14.0084617155378\\
18.5	-12.8419233867528\\
18.75	-12.1286475075649\\
19	-11.9126204425292\\
19.25	-12.1284052030453\\
19.5	-12.6482859885781\\
19.75	-13.3776043194991\\
20	-14.3946531110966\\
20.25	-16.006361705932\\
20.5	-18.784465701541\\
20.75	-23.2440706863182\\
21	-22.316825573625\\
21.25	-22.2267761378764\\
21.5	-24.6208366326961\\
21.75	-20.0348037515241\\
22	-16.7825878163961\\
22.25	-14.8013488352385\\
22.5	-13.5356160335587\\
22.75	-12.8356651124556\\
23	-12.7156286865355\\
23.25	-13.2469412275209\\
23.5	-14.5723569499134\\
23.75	-17.0665812357317\\
24	-22.701813084109\\
24.25	-21.5969790408743\\
24.5	-17.9230980501183\\
24.75	-16.3726342704566\\
25	-15.4834304828868\\
25.25	-14.791187031608\\
25.5	-14.266330214593\\
25.75	-14.054577117981\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-21.1066587565153\\
-4.75	-25.6583293248051\\
-4.5	-18.5734706441797\\
-4.25	-16.4749592917898\\
-4	-16.3786389015864\\
-3.75	-18.0306596178757\\
-3.5	-20.7898495966714\\
-3.25	-19.7095733657921\\
-3	-15.0141352766934\\
-2.75	-12.0398655354317\\
-2.5	-10.8792465184501\\
-2.25	-11.8993328792144\\
-2	-21.4638990588521\\
-1.75	-10.5881024746916\\
-1.5	-8.14326278638527\\
-1.25	-8.42833099857904\\
-1	-11.1819799341401\\
-0.75	-5.99903153992496\\
-0.5	-2.86936473862061\\
-0.25	-1.33461118019184\\
0	-0.81688729588612\\
0.25	-1.14702427908034\\
0.5	-2.31565810785969\\
0.75	-4.42856053137049\\
1	-7.67908047060713\\
1.25	-11.7659548641495\\
1.5	-12.9707281029673\\
1.75	-10.8583752258087\\
2	-9.33329528178628\\
2.25	-9.06761503544916\\
2.5	-9.91112849638886\\
2.75	-11.4726303830063\\
3	-12.6888675160563\\
3.25	-12.5857800159106\\
3.5	-11.5362193708348\\
3.75	-10.6485370466254\\
4	-10.5837576070591\\
4.25	-11.5497788338581\\
4.5	-13.4124440645844\\
4.75	-14.3198946887092\\
5	-13.8166438647669\\
5.25	-14.1051424006783\\
5.5	-15.5074000627361\\
5.75	-17.6435324174055\\
6	-19.9285553489607\\
6.25	-22.1210391522126\\
6.5	-19.2825981141124\\
6.75	-17.4171056224345\\
7	-17.538685742299\\
7.25	-20.5458491713967\\
7.5	-22.5530025789884\\
7.75	-17.0558503838877\\
8	-15.395755402561\\
8.25	-15.1132405004067\\
8.5	-15.6152247684151\\
8.75	-16.055733461861\\
9	-15.4504862397787\\
9.25	-14.434673608521\\
9.5	-13.7179357668566\\
9.75	-13.3771935076295\\
10	-13.305233526473\\
10.25	-13.3608382113889\\
10.5	-13.4549367178263\\
10.75	-13.6326299659315\\
11	-14.0419526161872\\
11.25	-14.7846105095114\\
11.5	-15.8073196176337\\
11.75	-16.8816340441261\\
12	-17.8007752518549\\
12.25	-18.5196065411715\\
12.5	-18.5949710050765\\
12.75	-18.1210391102177\\
13	-18.1368627265654\\
13.25	-19.0121832148949\\
13.5	-18.6360784927856\\
13.75	-16.3994113348746\\
14	-14.8464751109996\\
14.25	-14.1784883300703\\
14.5	-14.3189198527892\\
14.75	-15.3846676983726\\
15	-17.8800798714583\\
15.25	-20.6837969560392\\
15.5	-17.4637820272064\\
15.75	-16.0594206511972\\
16	-16.3295329610734\\
16.25	-18.5061487903654\\
16.5	-25.3542455328322\\
16.75	-19.5461808353161\\
17	-17.5321651188446\\
17.25	-16.9960340639842\\
17.5	-16.6034755278867\\
17.75	-15.7979891072487\\
18	-14.7109271312697\\
18.25	-13.5614298791699\\
18.5	-12.5988518426305\\
18.75	-12.0072579608387\\
19	-11.8242740578787\\
19.25	-11.9926869603589\\
19.5	-12.4541869934398\\
19.75	-13.2666542591093\\
20	-14.7173044370394\\
20.25	-17.5327268750371\\
20.5	-24.3580241728221\\
20.75	-20.2655583366232\\
21	-19.2430232764335\\
21.25	-21.7528091685367\\
21.5	-23.65108459821\\
21.75	-17.7673108763013\\
22	-15.3522733557488\\
22.25	-13.8736756366102\\
22.5	-12.8848012065516\\
22.75	-12.3466684652433\\
23	-12.3228267580549\\
23.25	-12.8884934140044\\
23.5	-14.1611790025358\\
23.75	-16.469247579587\\
24	-21.5081780610749\\
24.25	-21.835552168301\\
24.5	-17.7763744963687\\
24.75	-16.3668732081807\\
25	-15.7784063376984\\
25.25	-15.3291363385755\\
25.5	-14.8068686400749\\
25.75	-14.3179187894569\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-17.5377334144861\\
-4.75	-16.6006765258153\\
-4.5	-15.2756360458628\\
-4.25	-14.6790406080025\\
-4	-15.1909551107241\\
-3.75	-16.8981595724123\\
-3.5	-18.5993120584218\\
-3.25	-19.0825972957602\\
-3	-15.6711457193646\\
-2.75	-12.3984738336897\\
-2.5	-11.0864297911421\\
-2.25	-12.0443482301697\\
-2	-20.4887488040506\\
-1.75	-10.5498732157268\\
-1.5	-8.11531804110147\\
-1.25	-8.38677208181243\\
-1	-11.234551971092\\
-0.75	-6.01081770481871\\
-0.5	-2.85225139937679\\
-0.25	-1.30528875217102\\
0	-0.780794324614082\\
0.25	-1.10716289628107\\
0.5	-2.27414838103274\\
0.75	-4.3836579128888\\
1	-7.60695276698471\\
1.25	-11.4937684807727\\
1.5	-12.6341161440456\\
1.75	-10.796257574133\\
2	-9.35018465499619\\
2.25	-9.10877360214129\\
2.5	-9.93641133623221\\
2.75	-11.3915982660744\\
3	-12.4377109025236\\
3.25	-12.2142324459287\\
3.5	-11.1598120500977\\
3.75	-10.401764211589\\
4	-10.5500939163679\\
4.25	-11.8572922410754\\
4.5	-14.2282719398155\\
4.75	-14.7878343724995\\
5	-14.0918185615555\\
5.25	-14.7489928227612\\
5.5	-16.6127222301389\\
5.75	-17.8584267226715\\
6	-18.7258046665154\\
6.25	-23.2537587763162\\
6.5	-19.129240992377\\
6.75	-16.3319129790303\\
7	-15.893921812823\\
7.25	-17.2479132675203\\
7.5	-19.9576277854439\\
7.75	-17.8469473747411\\
8	-15.9659222500105\\
8.25	-15.3790238374317\\
8.5	-15.3910093543949\\
8.75	-15.2733971771297\\
9	-14.630009532557\\
9.25	-13.782781881207\\
9.5	-13.0988567722995\\
9.75	-12.7063051348442\\
10	-12.6147865483556\\
10.25	-12.7591446711547\\
10.5	-13.0318430801357\\
10.75	-13.3485065415514\\
11	-13.7230964374509\\
11.25	-14.2415611952233\\
11.5	-15.0007290351197\\
11.75	-16.1818466497735\\
12	-18.35978972625\\
12.25	-23.3041415487782\\
12.5	-19.6111451892088\\
12.75	-17.0959282200385\\
13	-16.5683002563908\\
13.25	-17.4660749520432\\
13.5	-18.6307444211085\\
13.75	-16.9312831017424\\
14	-15.2225005206359\\
14.25	-14.4892765941192\\
14.5	-14.5465659399743\\
14.75	-15.371993820554\\
15	-17.3432193242442\\
15.25	-21.4109711734814\\
15.5	-18.6904522399409\\
15.75	-16.3301273034359\\
16	-15.8382748407423\\
16.25	-16.8960038838377\\
16.5	-20.7416599298842\\
16.75	-22.299962356534\\
17	-17.3320592317992\\
17.25	-15.6076730264291\\
17.5	-14.7772606622458\\
17.75	-14.2382037983569\\
18	-13.7000713044937\\
18.25	-13.0800976683066\\
18.5	-12.495457451004\\
18.75	-12.1005835908076\\
19	-11.977735741575\\
19.25	-12.145734684553\\
19.5	-12.6154348904874\\
19.75	-13.4489066028335\\
20	-14.8184429006827\\
20.25	-17.0253193506319\\
20.5	-20.2777448339461\\
20.75	-21.5513417997607\\
21	-21.6261230326876\\
21.25	-26.447359788595\\
21.5	-21.2316209032178\\
21.75	-16.9637281274323\\
22	-14.6171972347546\\
22.25	-13.0971478424823\\
22.5	-12.1784357211445\\
22.75	-11.8423637081853\\
23	-12.1252146943702\\
23.25	-13.0861260566357\\
23.5	-14.7367166126259\\
23.75	-16.840708220593\\
24	-18.9576042670511\\
24.25	-22.4778780724671\\
24.5	-21.3278637776595\\
24.75	-17.4673090772973\\
25	-15.652600918475\\
25.25	-14.6118650986067\\
25.5	-13.9557547244256\\
25.75	-13.6500610897271\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-21.5762526887869\\
-4.75	-18.4462832215464\\
-4.5	-16.4473493360709\\
-4.25	-15.5300736289234\\
-4	-15.935404534844\\
-3.75	-18.0121680751932\\
-3.5	-21.3304243313623\\
-3.25	-20.002711451538\\
-3	-14.9948297708727\\
-2.75	-11.9604267289681\\
-2.5	-10.794100730264\\
-2.25	-11.8244222432712\\
-2	-24.4602044464457\\
-1.75	-10.5674073545157\\
-1.5	-8.12662578800491\\
-1.25	-8.46143082139907\\
-1	-11.6001521675757\\
-0.75	-6.00361271019789\\
-0.5	-2.83904260823829\\
-0.25	-1.29706290224365\\
0	-0.775087287803935\\
0.25	-1.10061972587898\\
0.5	-2.26290075520857\\
0.75	-4.36464553959394\\
1	-7.58988069993078\\
1.25	-11.5950603282365\\
1.5	-12.7691385737799\\
1.75	-10.757488349902\\
2	-9.28173279072803\\
2.25	-9.05123243975961\\
2.5	-9.93074955419087\\
2.75	-11.5015081366307\\
3	-12.592180480975\\
3.25	-12.1757965977095\\
3.5	-10.8936449025924\\
3.75	-9.96055465442113\\
4	-9.93251248031662\\
4.25	-11.0027630500122\\
4.5	-13.1426157105815\\
4.75	-14.2284037966626\\
5	-13.5925564395489\\
5.25	-14.0564394250126\\
5.5	-16.179324737294\\
5.75	-20.1141356065091\\
6	-21.5723880175893\\
6.25	-23.727894680561\\
6.5	-20.9952151075101\\
6.75	-18.0046478568444\\
7	-17.5389797958789\\
7.25	-19.1999622942017\\
7.5	-20.9987824593834\\
7.75	-17.6289816100368\\
8	-15.8978439443277\\
8.25	-15.4082251609301\\
8.5	-15.6522902281496\\
8.75	-16.024197810979\\
9	-15.6582000676933\\
9.25	-14.7056069097976\\
9.5	-13.869494739483\\
9.75	-13.3622095265259\\
10	-13.1268072005166\\
10.25	-13.039291189512\\
10.5	-13.0441884459717\\
10.75	-13.2101266290336\\
11	-13.6837281149834\\
11.25	-14.5853917617646\\
11.5	-15.9802516939719\\
11.75	-17.924271319722\\
12	-20.6925273515256\\
12.25	-22.5038623100717\\
12.5	-19.3098045302508\\
12.75	-17.3929296837529\\
13	-16.8856959573191\\
13.25	-17.8909439424685\\
13.5	-21.4440067461938\\
13.75	-19.6184769201836\\
14	-16.5200839971518\\
14.25	-15.4674372600557\\
14.5	-15.7177399722891\\
14.75	-17.3873920621877\\
15	-21.9340442826297\\
15.25	-19.9411992446107\\
15.5	-16.8650999914398\\
15.75	-15.8797648018948\\
16	-16.174653679632\\
16.25	-17.9187905752644\\
16.5	-23.3051591909527\\
16.75	-21.816296477623\\
17	-18.2315647601781\\
17.25	-16.8370136866799\\
17.5	-15.9139502216237\\
17.75	-15.0377797984686\\
18	-14.1265975999923\\
18.25	-13.2383841963401\\
18.5	-12.5457367048173\\
18.75	-12.1960410700825\\
19	-12.2147428485986\\
19.25	-12.4900719284709\\
19.5	-12.8660572009025\\
19.75	-13.3948750202934\\
20	-14.3870070517855\\
20.25	-16.2703893151125\\
20.5	-19.1416963607358\\
20.75	-19.7188317841068\\
21	-19.3453919584107\\
21.25	-20.4351588126196\\
21.5	-18.9886293872315\\
21.75	-16.4196874663128\\
22	-14.810222767459\\
22.25	-13.6736743370424\\
22.5	-12.7670785009642\\
22.75	-12.1970747399501\\
23	-12.1203410251573\\
23.25	-12.6417170358947\\
23.5	-13.8665684987808\\
23.75	-16.0802025360348\\
24	-20.8329853940324\\
24.25	-21.737461966845\\
24.5	-17.3831496475423\\
24.75	-15.8588010111633\\
25	-15.0638350912915\\
25.25	-14.374460358081\\
25.5	-13.867329702322\\
25.75	-13.8231927253089\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-18.8992551515851\\
-4.75	-17.0420698438102\\
-4.5	-15.4376809005473\\
-4.25	-14.9232486156649\\
-4	-15.6832141776628\\
-3.75	-17.8843238955045\\
-3.5	-20.6808981133677\\
-3.25	-21.3184256117816\\
-3	-15.2426096772156\\
-2.75	-12.0278793586262\\
-2.5	-10.8776299920963\\
-2.25	-12.0337139565609\\
-2	-19.9917658671285\\
-1.75	-10.2041613940223\\
-1.5	-7.90313064708258\\
-1.25	-8.23911590980194\\
-1	-11.4276045411265\\
-0.75	-6.02290285637441\\
-0.5	-2.82965326834722\\
-0.25	-1.28068866754468\\
0	-0.759629300811638\\
0.25	-1.09184487807758\\
0.5	-2.26918679687723\\
0.75	-4.4038153724521\\
1	-7.7133608773857\\
1.25	-11.8600944008934\\
1.5	-12.938327007495\\
1.75	-10.9784044571045\\
2	-9.50846623984942\\
2.25	-9.28840864457797\\
2.5	-10.1927446419691\\
2.75	-11.7893567644258\\
3	-12.8720376261448\\
3.25	-12.3688120234912\\
3.5	-10.9892766101599\\
3.75	-10.0175559143973\\
4	-9.97475409230842\\
4.25	-11.0423180583706\\
4.5	-13.3002773583179\\
4.75	-14.7298569327352\\
5	-13.9322175023751\\
5.25	-14.197190856698\\
5.5	-16.0440726103321\\
5.75	-19.1980265726451\\
6	-20.6354684109261\\
6.25	-23.9408327193631\\
6.5	-22.0088469049359\\
6.75	-17.7501066168442\\
7	-16.6874286910694\\
7.25	-17.5721152081796\\
7.5	-21.0295633095794\\
7.75	-19.1675679278241\\
8	-16.2469074692358\\
8.25	-15.1313069650431\\
8.5	-14.9267967380095\\
8.75	-15.0931163169627\\
9	-15.0155831035314\\
9.25	-14.488433529133\\
9.5	-13.8820948374899\\
9.75	-13.5139928135966\\
10	-13.4976693941644\\
10.25	-13.7915244134365\\
10.5	-14.2076201034627\\
10.75	-14.4806975926866\\
11	-14.6315412646868\\
11.25	-15.0367170601877\\
11.5	-16.1069893611247\\
11.75	-18.4437205952681\\
12	-23.6605758131905\\
12.25	-19.6302387766368\\
12.5	-17.0986393565186\\
12.75	-16.2701840587682\\
13	-16.6635315357037\\
13.25	-18.7461897475029\\
13.5	-23.4994032010009\\
13.75	-18.1645673697959\\
14	-15.8120848200047\\
14.25	-14.9917174366047\\
14.5	-15.1877435393297\\
14.75	-16.4887545092762\\
15	-20.0042008370718\\
15.25	-22.5639432530475\\
15.5	-17.4183443540772\\
15.75	-15.8743353578176\\
16	-15.8297497758693\\
16.25	-17.2161623393943\\
16.5	-21.1450711267498\\
16.75	-20.1423135884081\\
17	-16.7097256864697\\
17.25	-15.1104050754749\\
17.5	-14.1610079856256\\
17.75	-13.4033900189735\\
18	-12.6818514605386\\
18.25	-12.0302365071914\\
18.5	-11.5514249872985\\
18.75	-11.3261491352345\\
19	-11.373220102386\\
19.25	-11.6486970634397\\
19.5	-12.0905726120698\\
19.75	-12.7146936552954\\
20	-13.6918287167111\\
20.25	-15.3552845649979\\
20.5	-18.4256725353137\\
20.75	-27.7496035811983\\
21	-22.27860886947\\
21.25	-21.765347026999\\
21.5	-27.8840183418147\\
21.75	-20.7701667212982\\
22	-16.9536765516466\\
22.25	-14.7742481700403\\
22.5	-13.3751378614194\\
22.75	-12.6065395250668\\
23	-12.4630716614861\\
23.25	-12.9537315605009\\
23.5	-14.0814454880016\\
23.75	-15.8515178255515\\
24	-18.4591461128972\\
24.25	-23.7848761526423\\
24.5	-22.6268996442918\\
24.75	-18.479741819438\\
25	-16.4081358036061\\
25.25	-15.045601092383\\
25.5	-14.3346530311986\\
25.75	-14.291938915866\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-18.7107226078266\\
-4.75	-16.2377327066011\\
-4.5	-14.6544029054065\\
-4.25	-14.0746323478614\\
-4	-14.6246583291659\\
-3.75	-16.3298519941189\\
-3.5	-17.8719016544382\\
-3.25	-18.3398158219724\\
-3	-15.8462659915116\\
-2.75	-12.5330612137073\\
-2.5	-11.1565593964676\\
-2.25	-12.093125615771\\
-2	-18.7342505238434\\
-1.75	-10.4082192282212\\
-1.5	-8.03557213889901\\
-1.25	-8.35043783778141\\
-1	-11.6440634090913\\
-0.75	-6.03955679522208\\
-0.5	-2.83097412095426\\
-0.25	-1.27795062239896\\
0	-0.758974391186716\\
0.25	-1.10074421552199\\
0.5	-2.2995565936256\\
0.75	-4.4765451407542\\
1	-7.86598483009977\\
1.25	-12.0211128809464\\
1.5	-12.6768183129561\\
1.75	-10.6061499132897\\
2	-9.14477086663467\\
2.25	-8.92065704096857\\
2.5	-9.80889489812292\\
2.75	-11.4532567008187\\
3	-12.7915407121504\\
3.25	-12.4992832334476\\
3.5	-11.2116906075008\\
3.75	-10.3596508907904\\
4	-10.5043414771002\\
4.25	-11.8440461236007\\
4.5	-13.9261659142\\
4.75	-13.7152205524234\\
5	-13.0584056630577\\
5.25	-13.8031325774348\\
5.5	-16.0946917274634\\
5.75	-18.9996850872841\\
6	-20.1269634484566\\
6.25	-26.8158454239034\\
6.5	-19.7736853502556\\
6.75	-16.8034292145564\\
7	-16.3412806637781\\
7.25	-17.6244143614355\\
7.5	-19.5354106109345\\
7.75	-17.6998392599099\\
8	-16.1760579772368\\
8.25	-15.7918514718611\\
8.5	-16.088932549246\\
8.75	-16.3849817701374\\
9	-15.8517683772824\\
9.25	-14.8184356162493\\
9.5	-13.9402830120056\\
9.75	-13.4233773200824\\
10	-13.2619789492794\\
10.25	-13.3831911265015\\
10.5	-13.7014685723892\\
10.75	-14.1686248904518\\
11	-14.8067695134686\\
11.25	-15.6674417490188\\
11.5	-16.739970957681\\
11.75	-18.1022616000182\\
12	-20.4883455326898\\
12.25	-31.9344528016112\\
12.5	-20.708181553288\\
12.75	-18.2362333663125\\
13	-17.9967457242065\\
13.25	-19.9572954672592\\
13.5	-22.2014271349969\\
13.75	-17.5173072887487\\
14	-15.409379667783\\
14.25	-14.6148981007991\\
14.5	-14.7227682729082\\
14.75	-15.7460404533822\\
15	-18.1158978201704\\
15.25	-20.3892155874233\\
15.5	-17.2901631238545\\
15.75	-15.7046059262412\\
16	-15.5918379848222\\
16.25	-16.9692272249993\\
16.5	-21.5254003113586\\
16.75	-20.8852096105333\\
17	-16.9281140901588\\
17.25	-15.3919986109497\\
17.5	-14.5400326103018\\
17.75	-13.8510407428261\\
18	-13.1613598187112\\
18.25	-12.4986922712004\\
18.5	-11.9964645538249\\
18.75	-11.79271073295\\
19	-11.9745374499595\\
19.25	-12.5455397312997\\
19.5	-13.4142184540148\\
19.75	-14.4600462623972\\
20	-15.7669989566425\\
20.25	-17.783811788378\\
20.5	-20.8686804857792\\
20.75	-20.7355427440711\\
21	-19.5383944710633\\
21.25	-20.2308505709506\\
21.5	-22.0523180252832\\
21.75	-19.0237418040839\\
22	-15.9190196278029\\
22.25	-13.7933664263559\\
22.5	-12.4025245629219\\
22.75	-11.7055767048499\\
23	-11.7363114650099\\
23.25	-12.5904844136807\\
23.5	-14.5290749950789\\
23.75	-18.3797161688905\\
24	-22.3002610054537\\
24.25	-19.082928510466\\
24.5	-18.2047724856865\\
24.75	-17.1952248129949\\
25	-15.7302312211253\\
25.25	-14.5250935048632\\
25.5	-13.864391011964\\
25.75	-13.7966541807247\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-21.1378154402172\\
-4.75	-17.5892090677526\\
-4.5	-15.4520991500856\\
-4.25	-14.6198322319373\\
-4	-14.9808680049455\\
-3.75	-16.3103144449928\\
-3.5	-17.4921887885285\\
-3.25	-18.4620994912143\\
-3	-15.7965739414451\\
-2.75	-12.4951065880058\\
-2.5	-11.2406471648619\\
-2.25	-12.4029008456681\\
-2	-16.7651179051121\\
-1.75	-9.90009019539063\\
-1.5	-7.75471919954999\\
-1.25	-8.13457991116432\\
-1	-11.804689175668\\
-0.75	-6.09952178851703\\
-0.5	-2.83601326471209\\
-0.25	-1.26962123325585\\
0	-0.742260946514759\\
0.25	-1.07148931577249\\
0.5	-2.24601658534429\\
0.75	-4.37404451057267\\
1	-7.64986293902566\\
1.25	-11.5452243838514\\
1.5	-12.367976706436\\
1.75	-10.7308720481155\\
2	-9.41533130281821\\
2.25	-9.23845782559704\\
2.5	-10.1525594872359\\
2.75	-11.7895803571506\\
3	-12.986453296856\\
3.25	-12.4001681296211\\
3.5	-10.9668178860572\\
3.75	-10.0818583788251\\
4	-10.1999325399922\\
4.25	-11.5203711136982\\
4.5	-14.0785448812596\\
4.75	-14.808134101832\\
5	-13.9133664989919\\
5.25	-14.511073208031\\
5.5	-16.6148859490784\\
5.75	-18.0516648821559\\
6	-18.0598100709493\\
6.25	-20.9161756166777\\
6.5	-22.3025239919123\\
6.75	-17.2458996373001\\
7	-16.069319487189\\
7.25	-16.6890553362691\\
7.5	-18.852874352862\\
7.75	-18.9344720041043\\
8	-16.8076365409806\\
8.25	-15.9661920441638\\
8.5	-16.160905488743\\
8.75	-16.8452597109103\\
9	-16.7004877223578\\
9.25	-15.4978551225358\\
9.5	-14.439535608635\\
9.75	-13.8756517041876\\
10	-13.7368121818852\\
10.25	-13.8586752228301\\
10.5	-14.0354807504041\\
10.75	-14.1902631869975\\
11	-14.4351756015507\\
11.25	-14.9516481914209\\
11.5	-15.8968590500856\\
11.75	-17.5443029939876\\
12	-20.9589075194803\\
12.25	-25.0061796849409\\
12.5	-19.232607982335\\
12.75	-17.6106795574389\\
13	-17.6549126996983\\
13.25	-19.2511935545489\\
13.5	-20.8266698790321\\
13.75	-18.0140352089385\\
14	-16.1075542469246\\
14.25	-15.3214021579114\\
14.5	-15.3892234806255\\
14.75	-16.3730790596789\\
15	-18.6904858939395\\
15.25	-19.249319187894\\
15.5	-16.2724896900501\\
15.75	-14.7834907933186\\
16	-14.5526391500115\\
16.25	-15.5648930678835\\
16.5	-18.6236523850546\\
16.75	-25.7697699182544\\
17	-17.6055286002184\\
17.25	-15.4612280659309\\
17.5	-14.4040033075836\\
17.75	-13.7230662570467\\
18	-13.1725115498182\\
18.25	-12.7000761619716\\
18.5	-12.3465546351994\\
18.75	-12.142465185718\\
19	-12.0806016605711\\
19.25	-12.1620885653717\\
19.5	-12.4570838046082\\
19.75	-13.135785039727\\
20	-14.4579103479426\\
20.25	-16.7907501556417\\
20.5	-19.5145381585262\\
20.75	-18.7021202426544\\
21	-18.3143342847366\\
21.25	-20.042728229388\\
21.5	-29.2785092280689\\
21.75	-19.3613877488041\\
22	-15.7901223910156\\
22.25	-13.5519438863981\\
22.5	-12.113307763745\\
22.75	-11.4202688339821\\
23	-11.4972054998556\\
23.25	-12.4372459685764\\
23.5	-14.4946231307056\\
23.75	-18.3136644946901\\
24	-21.211658602901\\
24.25	-20.2947382433893\\
24.5	-21.5993613482389\\
24.75	-19.0366053493558\\
25	-16.3520417612168\\
25.25	-14.9731737695904\\
25.5	-14.4604796537378\\
25.75	-14.5691158584248\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-18.5781417522199\\
-4.75	-16.5027870981549\\
-4.5	-15.2455883821751\\
-4.25	-14.9668651907476\\
-4	-15.7608505761782\\
-3.75	-17.0927012888502\\
-3.5	-17.2903474255611\\
-3.25	-17.9277807456792\\
-3	-15.8164123093921\\
-2.75	-12.4396122147528\\
-2.5	-11.1065696564074\\
-2.25	-12.1029747064468\\
-2	-17.3259442324244\\
-1.75	-10.2672271128286\\
-1.5	-8.02898520947755\\
-1.25	-8.49471110215102\\
-1	-12.2762218698374\\
-0.75	-5.92085510193789\\
-0.5	-2.74160161940921\\
-0.25	-1.21271130858991\\
0	-0.712167510699526\\
0.25	-1.07178036764551\\
0.5	-2.29395980671902\\
0.75	-4.51564288896253\\
1	-8.01529715020755\\
1.25	-12.2834785876826\\
1.5	-12.7755779294116\\
1.75	-10.8304660216383\\
2	-9.34984186923603\\
2.25	-9.09703094241026\\
2.5	-9.96458862018969\\
2.75	-11.5873935718043\\
3	-12.8579854078913\\
3.25	-12.4233231242078\\
3.5	-11.0698115609026\\
3.75	-10.1977814748341\\
4	-10.3095877610772\\
4.25	-11.6290974887629\\
4.5	-14.1610446418412\\
4.75	-14.6014310102645\\
5	-13.5456500382566\\
5.25	-13.9319896900768\\
5.5	-15.8189495405432\\
5.75	-18.5434546740262\\
6	-19.6420304462131\\
6.25	-21.9063014696084\\
6.5	-21.8402493725877\\
6.75	-18.1566041735918\\
7	-17.1789517824163\\
7.25	-17.9905615527495\\
7.5	-20.8660788624106\\
7.75	-21.5882962192656\\
8	-18.6716699378841\\
8.25	-17.4016606581776\\
8.5	-16.7783202275922\\
8.75	-16.2010967405443\\
9	-15.4963203708\\
9.25	-14.6970355086957\\
9.5	-13.9312792492287\\
9.75	-13.3488765801663\\
10	-13.0690517083317\\
10.25	-13.1128932552931\\
10.5	-13.390076365815\\
10.75	-13.7659409800638\\
11	-14.2283660096716\\
11.25	-14.9241175428396\\
11.5	-16.0039676090481\\
11.75	-17.5519097681612\\
12	-19.8506388787558\\
12.25	-22.1061697735594\\
12.5	-19.1089319847942\\
12.75	-17.1218697626537\\
13	-16.5893379483176\\
13.25	-17.343402339558\\
13.5	-19.0711305658195\\
13.75	-18.1322154225656\\
14	-15.9968138221708\\
14.25	-14.9102546467613\\
14.5	-14.7510242838786\\
14.75	-15.5368198508999\\
15	-17.7980182470148\\
15.25	-21.5836888760898\\
15.5	-17.6272894632834\\
15.75	-15.7738161970121\\
16	-15.657268764032\\
16.25	-17.2507638438652\\
16.5	-23.3931850723034\\
16.75	-19.4086424517414\\
17	-16.2029895637251\\
17.25	-14.9627394142578\\
17.5	-14.365590062621\\
17.75	-13.8705405912383\\
18	-13.2609156979924\\
18.25	-12.6012382448322\\
18.5	-12.0767320999439\\
18.75	-11.8271478486435\\
19	-11.8916801410188\\
19.25	-12.2156217987398\\
19.5	-12.7137612717051\\
19.75	-13.4148450085735\\
20	-14.5586127586813\\
20.25	-16.5180137563337\\
20.5	-19.0285715009514\\
20.75	-18.8840653248562\\
21	-18.5048244034858\\
21.25	-20.1533693440701\\
21.5	-21.5087162856634\\
21.75	-17.6549865268794\\
22	-15.1923319272394\\
22.25	-13.4321473512603\\
22.5	-12.1367693329599\\
22.75	-11.4115601451353\\
23	-11.3766348925459\\
23.25	-12.15518632704\\
23.5	-13.983418227957\\
23.75	-17.4838872606802\\
24	-24.0192166212408\\
24.25	-20.9154585608355\\
24.5	-18.6054132385543\\
24.75	-16.5361486646047\\
25	-15.2048103726547\\
25.25	-14.5707404326153\\
25.5	-14.4419488175537\\
25.75	-14.748630603201\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-20.483271163031\\
-4.75	-17.8139730390288\\
-4.5	-16.1376016883656\\
-4.25	-15.4601424747479\\
-4	-15.6295715495163\\
-3.75	-15.8899069746631\\
-3.5	-15.6869433333985\\
-3.25	-15.8536510367842\\
-3	-14.5521063214108\\
-2.75	-12.0094710244211\\
-2.5	-10.9298825272002\\
-2.25	-12.2070854092773\\
-2	-17.6895978763963\\
-1.75	-9.70197507954664\\
-1.5	-7.52544811272859\\
-1.25	-7.88980614962362\\
-1	-12.0918753895928\\
-0.75	-6.12829181437402\\
-0.5	-2.77748593517505\\
-0.25	-1.19974453888601\\
0	-0.684429628721873\\
0.25	-1.04569138051055\\
0.5	-2.28463313798936\\
0.75	-4.55010751282459\\
1	-8.14828272033041\\
1.25	-12.2230343768957\\
1.5	-12.4700307254601\\
1.75	-10.9521918682436\\
2	-9.52722911438147\\
2.25	-9.24584012126397\\
2.5	-10.080603907606\\
2.75	-11.6743501078464\\
3	-12.9324798612841\\
3.25	-12.3787522999194\\
3.5	-10.9639346139839\\
3.75	-10.1245487378113\\
4	-10.2765506168971\\
4.25	-11.5354817173123\\
4.5	-13.4142390864159\\
4.75	-13.505212274321\\
5	-13.1237039245043\\
5.25	-14.1436166175592\\
5.5	-17.5108234509042\\
5.75	-23.0571837116332\\
6	-18.3555007424562\\
6.25	-18.7234116424249\\
6.5	-22.2292995094705\\
6.75	-19.4500559719138\\
7	-17.4334401265355\\
7.25	-17.6214500362296\\
7.5	-20.4543159357569\\
7.75	-23.2355292879354\\
8	-17.4501309209652\\
8.25	-15.5251899489284\\
8.5	-14.9435870590842\\
8.75	-15.2172819524481\\
9	-15.7967864228567\\
9.25	-15.5120184644181\\
9.5	-14.4537771814809\\
9.75	-13.6536005693433\\
10	-13.3584775958977\\
10.25	-13.4531553412473\\
10.5	-13.7316663811886\\
10.75	-14.0661921925496\\
11	-14.5304962871876\\
11.25	-15.2740754344054\\
11.5	-16.3797304953729\\
11.75	-17.9959642129256\\
12	-21.1740295395117\\
12.25	-24.7223609098009\\
12.5	-18.3457707048795\\
12.75	-16.1038253872297\\
13	-15.3230353681576\\
13.25	-15.6765765733319\\
13.5	-17.3759415029193\\
13.75	-20.4180402238934\\
14	-18.0836684974185\\
14.25	-16.005346744805\\
14.5	-15.491954435708\\
14.75	-16.4034142224404\\
15	-19.9721857373319\\
15.25	-21.2898939643092\\
15.5	-16.2633237074787\\
15.75	-14.6807298159633\\
16	-14.5011352749585\\
16.25	-15.5335164798782\\
16.5	-18.3788828514304\\
16.75	-30.3389502218244\\
17	-18.62180517672\\
17.25	-16.2465020442168\\
17.5	-14.984102855715\\
17.75	-14.0285828539529\\
18	-13.1636193643591\\
18.25	-12.4050639713938\\
18.5	-11.8467423890502\\
18.75	-11.5600934307652\\
19	-11.5505822798477\\
19.25	-11.7727173677195\\
19.5	-12.2238727461632\\
19.75	-13.0258791295011\\
20	-14.4185642414775\\
20.25	-16.1738707195841\\
20.5	-16.0053132006412\\
20.75	-14.9787492195833\\
21	-15.0402818052879\\
21.25	-16.6280908049647\\
21.5	-20.6278631337997\\
21.75	-18.7342279023093\\
22	-15.4251133383851\\
22.25	-13.2703585520748\\
22.5	-11.7825795826094\\
22.75	-11.0114213915951\\
23	-11.0242136026737\\
23.25	-11.9289453807206\\
23.5	-13.9952253701143\\
23.75	-17.7950120668823\\
24	-19.519169222393\\
24.25	-18.8430650339474\\
24.5	-21.5230742010634\\
24.75	-19.7090814791952\\
25	-16.2654064944532\\
25.25	-14.7732002724915\\
25.5	-14.2715614973734\\
25.75	-14.4524507925999\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-18.0379691038546\\
-4.75	-16.4109754464208\\
-4.5	-15.3643731655554\\
-4.25	-15.1138364919476\\
-4	-15.6248301051792\\
-3.75	-16.0051722422436\\
-3.5	-15.5971394634463\\
-3.25	-15.5934324826023\\
-3	-14.3349675704191\\
-2.75	-11.8713938929848\\
-2.5	-10.7791596531855\\
-2.25	-11.9243903149419\\
-2	-17.7594486235245\\
-1.75	-9.91062910211645\\
-1.5	-7.64699060383945\\
-1.25	-7.97018454687854\\
-1	-11.8665500615308\\
-0.75	-6.10960164421473\\
-0.5	-2.77919875824685\\
-0.25	-1.19443606847424\\
0	-0.665519357570922\\
0.25	-1.00860510209467\\
0.5	-2.22448588571402\\
0.75	-4.46145335801945\\
1	-8.03639277912033\\
1.25	-12.1002309033298\\
1.5	-12.1533325499302\\
1.75	-10.7418887663225\\
2	-9.38729106578927\\
2.25	-9.07281343659627\\
2.5	-9.81172578406234\\
2.75	-11.2334082022967\\
3	-12.2696090301792\\
3.25	-11.7916364494381\\
3.5	-10.6450289806008\\
3.75	-9.97585625762042\\
4	-10.2295937053999\\
4.25	-11.6397836160034\\
4.5	-14.117208124769\\
4.75	-14.56376872786\\
5	-13.8447290570581\\
5.25	-14.6668558794078\\
5.5	-17.3574535380959\\
5.75	-18.9260927974553\\
6	-17.5630775364473\\
6.25	-18.2867547400733\\
6.5	-22.5357911357166\\
6.75	-23.5693064192049\\
7	-19.9296478655801\\
7.25	-19.9600175687734\\
7.5	-22.5795999730562\\
7.75	-23.1232992147022\\
8	-19.101993929531\\
8.25	-17.2551452652802\\
8.5	-16.5477169719478\\
8.75	-16.5746506442572\\
9	-16.7939828202313\\
9.25	-16.2304052605228\\
9.5	-15.0434764812334\\
9.75	-14.0509713432202\\
10	-13.4737281756433\\
10.25	-13.2700250224695\\
10.5	-13.3550320163022\\
10.75	-13.6547601007782\\
11	-14.1206514413973\\
11.25	-14.727681946524\\
11.5	-15.4747370419225\\
11.75	-16.4482150931936\\
12	-18.0265464292494\\
12.25	-20.5242140062912\\
12.5	-19.2702880907111\\
12.75	-16.9676173759627\\
13	-16.1856837145016\\
13.25	-16.832303461494\\
13.5	-19.5599966432999\\
13.75	-21.4492716555543\\
14	-17.3059754767399\\
14.25	-15.6981813699619\\
14.5	-15.422475202297\\
14.75	-16.3092811895879\\
15	-18.9037122967213\\
15.25	-19.7114033207768\\
15.5	-16.175956589343\\
15.75	-14.5742818008397\\
16	-14.2570545378692\\
16.25	-15.0923812461281\\
16.5	-17.5895723015644\\
16.75	-26.8671052742208\\
17	-18.4786162877447\\
17.25	-15.8314528806989\\
17.5	-14.5484100229783\\
17.75	-13.7352531518086\\
18	-13.1148101522216\\
18.25	-12.6308302863198\\
18.5	-12.3101716998099\\
18.75	-12.1867887170098\\
19	-12.2475730819392\\
19.25	-12.4173061776831\\
19.5	-12.6555758616613\\
19.75	-13.1049127409649\\
20	-14.0470424949708\\
20.25	-15.6788788730333\\
20.5	-16.9085822192219\\
20.75	-16.1542202179572\\
21	-15.7953027575973\\
21.25	-16.809969445644\\
21.5	-19.1831896822574\\
21.75	-17.9119855597513\\
22	-15.0915144441727\\
22.25	-13.1003612236031\\
22.5	-11.7257231396977\\
22.75	-11.0049838595368\\
23	-11.0128016057133\\
23.25	-11.8330558866855\\
23.5	-13.5485841934331\\
23.75	-15.8229765635536\\
24	-16.9572964424971\\
24.25	-17.8807958078028\\
24.5	-21.9338747712357\\
24.75	-19.7665816586054\\
25	-16.0580126981405\\
25.25	-14.5475982632423\\
25.5	-14.063444942007\\
25.75	-14.3384796114652\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-19.9532133345879\\
-4.75	-16.7017451987617\\
-4.5	-14.9563721967599\\
-4.25	-14.2783292961995\\
-4	-14.4766224681622\\
-3.75	-15.0783463607542\\
-3.5	-15.4389043156296\\
-3.25	-15.9227161432811\\
-3	-14.8238334768695\\
-2.75	-12.2937811605993\\
-2.5	-11.2094017817458\\
-2.25	-12.4877458616159\\
-2	-16.5544649484637\\
-1.75	-9.76136635426049\\
-1.5	-7.66494892791616\\
-1.25	-8.08899589016349\\
-1	-12.3484286247084\\
-0.75	-6.09443078691514\\
-0.5	-2.77809190370019\\
-0.25	-1.2015255196451\\
0	-0.675464694731953\\
0.25	-1.01840787888305\\
0.5	-2.23234167931351\\
0.75	-4.46710396074212\\
1	-8.05434986072182\\
1.25	-12.1984376228489\\
1.5	-12.0742015807034\\
1.75	-10.6510906812961\\
2	-9.40287709562087\\
2.25	-9.18517634991581\\
2.5	-10.0388807334463\\
2.75	-11.6022731271657\\
3	-12.6864769386321\\
3.25	-12.0203290593029\\
3.5	-10.6613264404187\\
3.75	-9.87693537361165\\
4	-10.0927687891736\\
4.25	-11.5311645468323\\
4.5	-14.0557027697421\\
4.75	-14.1128203258125\\
5	-13.2839527915617\\
5.25	-14.1270133325028\\
5.5	-17.4215341405034\\
5.75	-24.2235052141217\\
6	-18.4281488967345\\
6.25	-18.5106323907485\\
6.5	-19.5464349619729\\
6.75	-17.8242781555995\\
7	-16.8024311853062\\
7.25	-17.3564943034517\\
7.5	-20.0644086169157\\
7.75	-25.0205125607411\\
8	-18.8383535297048\\
8.25	-16.8189887832538\\
8.5	-16.0598387106684\\
8.75	-15.8827163473938\\
9	-15.8067251791778\\
9.25	-15.4039401063482\\
9.5	-14.771923996159\\
9.75	-14.2985889399794\\
10	-14.1564855543317\\
10.25	-14.2850463752603\\
10.5	-14.4911717351846\\
10.75	-14.6672822421262\\
11	-14.9350756594018\\
11.25	-15.4362811070742\\
11.5	-16.2122463308685\\
11.75	-17.3417152394733\\
12	-19.2342542951027\\
12.25	-22.0650946738248\\
12.5	-19.9369355086142\\
12.75	-17.8147299508766\\
13	-17.2758996198575\\
13.25	-18.2293596754059\\
13.5	-21.0040355576144\\
13.75	-19.0074042413346\\
14	-16.1199445127847\\
14.25	-14.829992413649\\
14.5	-14.6208831593414\\
14.75	-15.4044768735836\\
15	-17.1142817283377\\
15.25	-17.2815333860353\\
15.5	-15.3586790012137\\
15.75	-14.3087165228861\\
16	-14.3708468776119\\
16.25	-15.697272477174\\
16.5	-19.3932585408209\\
16.75	-20.9159481493856\\
17	-16.4958359256137\\
17.25	-14.7736420231728\\
17.5	-13.9125602973981\\
17.75	-13.4180042677059\\
18	-13.0879264598299\\
18.25	-12.8149549157779\\
18.5	-12.5824522923056\\
18.75	-12.4653774787501\\
19	-12.509145077096\\
19.25	-12.6595124500457\\
19.5	-12.8918926681293\\
19.75	-13.379619167302\\
20	-14.3878849319147\\
20.25	-15.7480690129561\\
20.5	-15.8585418771889\\
20.75	-15.1399542005542\\
21	-15.3241017478617\\
21.25	-16.8854559327048\\
21.5	-18.5583160265955\\
21.75	-16.6936418300408\\
22	-14.7040451069356\\
22.25	-12.9075410776401\\
22.5	-11.4244998377291\\
22.75	-10.59044573066\\
23	-10.5616470175321\\
23.25	-11.4646890534684\\
23.5	-13.5559002582441\\
23.75	-16.7026011419741\\
24	-16.7083730408373\\
24.25	-16.5103467963541\\
24.5	-19.1586607034812\\
24.75	-21.3731521121461\\
25	-16.1188444482896\\
25.25	-14.2948397168559\\
25.5	-13.6902668750013\\
25.75	-13.802749753553\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-18.8177882286237\\
-4.75	-16.7823868592417\\
-4.5	-15.4102563318164\\
-4.25	-14.8569082991517\\
-4	-15.0965406305246\\
-3.75	-15.4667891383525\\
-3.5	-15.2498596644003\\
-3.25	-15.4200312400746\\
-3	-14.8480219248973\\
-2.75	-12.3610220326945\\
-2.5	-11.1029814211394\\
-2.25	-12.1524715521702\\
-2	-18.6859631038779\\
-1.75	-10.0492455077816\\
-1.5	-7.74395842015229\\
-1.25	-8.08340507968685\\
-1	-12.1487731293079\\
-0.75	-6.03110162798744\\
-0.5	-2.71772619388646\\
-0.25	-1.14230536262037\\
0	-0.623638091702709\\
0.25	-0.984472735283641\\
0.5	-2.23711618610474\\
0.75	-4.56642956338712\\
1	-8.45070400519647\\
1.25	-13.0081275582522\\
1.5	-12.4202073711746\\
1.75	-11.2144752946856\\
2	-9.80431687770406\\
2.25	-9.40652109147865\\
2.5	-10.0943487167062\\
2.75	-11.4685047468044\\
3	-12.3998055444441\\
3.25	-11.7904304858963\\
3.5	-10.6197813854689\\
3.75	-9.9939910137743\\
4	-10.3196090386886\\
4.25	-11.8355950432253\\
4.5	-14.3553661248119\\
4.75	-14.4667645011372\\
5	-13.8586121784732\\
5.25	-15.0484815181546\\
5.5	-18.9508938958814\\
5.75	-18.7378948544462\\
6	-16.9729051803474\\
6.25	-18.2392389298422\\
6.5	-22.353045542412\\
6.75	-18.3807269904564\\
7	-16.8791027232141\\
7.25	-17.6358244934129\\
7.5	-21.6374379842975\\
7.75	-21.1661963886744\\
8	-17.1830029896825\\
8.25	-15.7198146529278\\
8.5	-15.2495499853983\\
8.75	-15.3278169824408\\
9	-15.536403319026\\
9.25	-15.3099211889482\\
9.5	-14.6274529001\\
9.75	-14.0376501285689\\
10	-13.853076477838\\
10.25	-14.0930164538228\\
10.5	-14.5744757913345\\
10.75	-15.0262482596013\\
11	-15.4551536741036\\
11.25	-16.1202252361385\\
11.5	-17.1350505948743\\
11.75	-18.4158808963445\\
12	-20.4872447832613\\
12.25	-25.5991814384266\\
12.5	-19.6922746810674\\
12.75	-16.9235261101661\\
13	-15.9691663746102\\
13.25	-16.3763242819257\\
13.5	-18.6957935741013\\
13.75	-27.0449007534211\\
14	-18.0146587989311\\
14.25	-15.7541722112476\\
14.5	-15.2533909331784\\
14.75	-16.1051733359122\\
15	-18.029094959781\\
15.25	-16.7388439081577\\
15.5	-14.5312981518167\\
15.75	-13.6194767217596\\
16	-13.8485632411482\\
16.25	-15.3438110134119\\
16.5	-19.315380619466\\
16.75	-21.9315001066182\\
17	-16.8864148190793\\
17.25	-15.1999452391858\\
17.5	-14.3648126593046\\
17.75	-13.7999369379718\\
18	-13.2181292848204\\
18.25	-12.575075510489\\
18.5	-12.0397567721315\\
18.75	-11.7840634555388\\
19	-11.8506626074221\\
19.25	-12.1693391492972\\
19.5	-12.650310380421\\
19.75	-13.3529477897458\\
20	-14.5038947767461\\
20.25	-16.0547262195461\\
20.5	-16.3894742663084\\
20.75	-15.4660971847118\\
21	-15.2258729799708\\
21.25	-16.1237114790258\\
21.5	-18.2286129190296\\
21.75	-18.3613507069408\\
22	-15.2932604792311\\
22.25	-12.941974951621\\
22.5	-11.4102973417619\\
22.75	-10.6547678958595\\
23	-10.6975789133775\\
23.25	-11.6591373053834\\
23.5	-13.877693129667\\
23.75	-17.9578093657348\\
24	-17.63001200218\\
24.25	-16.5363888584677\\
24.5	-18.0208210330655\\
24.75	-21.5753363612411\\
25	-17.067251219844\\
25.25	-14.8128238055668\\
25.5	-14.0011358979227\\
25.75	-14.1200951682848\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-16.9785453774312\\
-4.75	-15.5458259003396\\
-4.5	-14.8428447821793\\
-4.25	-14.9245961101243\\
-4	-15.7103951952635\\
-3.75	-15.8643365850328\\
-3.5	-15.0447212638267\\
-3.25	-15.4082903957785\\
-3	-16.2992822017752\\
-2.75	-13.3476446859787\\
-2.5	-11.8481787937799\\
-2.25	-13.2630985139661\\
-2	-16.312870563638\\
-1.75	-9.39260548142122\\
-1.5	-7.37022034112752\\
-1.25	-7.77920294606281\\
-1	-12.3068877324054\\
-0.75	-6.0979619700132\\
-0.5	-2.70528511701769\\
-0.25	-1.11442833231305\\
0	-0.593519836130172\\
0.25	-0.958078612943274\\
0.5	-2.22263845102561\\
0.75	-4.58379890173209\\
1	-8.55474304560632\\
1.25	-12.7795174308734\\
1.5	-12.0363656269186\\
1.75	-11.1458061293123\\
2	-9.84077712978585\\
2.25	-9.45731781008834\\
2.5	-10.1789214847196\\
2.75	-11.5701481137656\\
3	-12.3403896795601\\
3.25	-11.6755525309812\\
3.5	-10.5924902927128\\
3.75	-9.98321761894915\\
4	-10.241512436563\\
4.25	-11.5723564104411\\
4.5	-13.787368899664\\
4.75	-14.3368445199884\\
5	-13.871828330183\\
5.25	-14.8967203263362\\
5.5	-18.6869522506316\\
5.75	-20.2953145288111\\
6	-16.9861550697608\\
6.25	-16.9660669781089\\
6.5	-18.79223481496\\
6.75	-19.3320094244997\\
7	-17.6780079549012\\
7.25	-17.3927030632911\\
7.5	-18.8832212838938\\
7.75	-23.4662805542476\\
8	-19.8121248825573\\
8.25	-17.0508362362985\\
8.5	-16.0184185953285\\
8.75	-15.9102120871567\\
9	-16.1867767946625\\
9.25	-16.0237154566163\\
9.5	-15.2641193339452\\
9.75	-14.6109115291823\\
10	-14.3633868311593\\
10.25	-14.4179607978209\\
10.5	-14.5709512303943\\
10.75	-14.7930981620182\\
11	-15.2470048150405\\
11.25	-16.0918300350669\\
11.5	-17.3621043619173\\
11.75	-19.0394772436792\\
12	-21.6796463798635\\
12.25	-24.363836364626\\
12.5	-19.6974029077317\\
12.75	-17.4264621096096\\
13	-16.6423746224129\\
13.25	-17.1518474536735\\
13.5	-19.5986143465276\\
13.75	-23.6338430284759\\
14	-17.9709238127225\\
14.25	-15.9042351087492\\
14.5	-15.3362958966486\\
14.75	-15.8598879572329\\
15	-17.0633833479837\\
15.25	-16.6088428904974\\
15.5	-14.8641277945882\\
15.75	-13.8819165634649\\
16	-13.8503453439238\\
16.25	-14.8523820344038\\
16.5	-17.4613853025811\\
16.75	-26.7243341542166\\
17	-17.7978335576844\\
17.25	-15.0405714801953\\
17.5	-13.6169435384488\\
17.75	-12.7729060316203\\
18	-12.2549512119637\\
18.25	-11.9370579712677\\
18.5	-11.7739260346722\\
18.75	-11.7838699819132\\
19	-11.9869410716636\\
19.25	-12.3455964708105\\
19.5	-12.829928544899\\
19.75	-13.5947957353476\\
20	-14.9818725856729\\
20.25	-16.5925464736344\\
20.5	-15.5834941487862\\
20.75	-14.2025402096155\\
21	-14.0398009931633\\
21.25	-15.2196075951337\\
21.5	-17.6645196508713\\
21.75	-17.4578209515062\\
22	-15.2703214229593\\
22.25	-13.4223964846053\\
22.5	-11.882533276849\\
22.75	-10.9548820912166\\
23	-10.8266957396819\\
23.25	-11.6406781016137\\
23.5	-13.7128184029932\\
23.75	-17.9454776598059\\
24	-18.8480904273151\\
24.25	-17.3745950082737\\
24.5	-18.9493269971623\\
24.75	-20.5319062521608\\
25	-16.3552567580084\\
25.25	-14.3416912797168\\
25.5	-13.5947472549824\\
25.75	-13.7994039089898\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-16.1501466591215\\
-4.75	-14.9419160679204\\
-4.5	-14.421379375632\\
-4.25	-14.5522949016456\\
-4	-15.2328011855309\\
-3.75	-15.3793277080997\\
-3.5	-14.7211473222671\\
-3.25	-15.1006443138213\\
-3	-15.9801752696387\\
-2.75	-13.188352237639\\
-2.5	-11.6906599774478\\
-2.25	-13.0125245807699\\
-2	-16.071653449096\\
-1.75	-9.37660577907469\\
-1.5	-7.36622390593572\\
-1.25	-7.82469245921039\\
-1	-12.39282326274\\
-0.75	-5.94705067978995\\
-0.5	-2.61671838138898\\
-0.25	-1.05360256568607\\
0	-0.551153072192312\\
0.25	-0.93086665146611\\
0.5	-2.21011692219381\\
0.75	-4.5926926081834\\
1	-8.62767872144911\\
1.25	-12.9296747447481\\
1.5	-11.9861448559773\\
1.75	-11.0849587050507\\
2	-9.79982133429623\\
2.25	-9.41138887286647\\
2.5	-10.1187522446606\\
2.75	-11.5279150550711\\
3	-12.409511515708\\
3.25	-11.7593737069154\\
3.5	-10.6097052256151\\
3.75	-9.97038333538563\\
4	-10.2462207143348\\
4.25	-11.7050094352382\\
4.5	-14.5173912239171\\
4.75	-15.2142688985276\\
5	-14.1766799338509\\
5.25	-14.9553023273751\\
5.5	-18.5046316987881\\
5.75	-20.7407716827783\\
6	-17.0682687287138\\
6.25	-16.8855861432237\\
6.5	-18.9057546056384\\
6.75	-21.2566244845535\\
7	-18.77465946199\\
7.25	-18.0899594403404\\
7.5	-19.5916645647948\\
7.75	-22.8504099381265\\
8	-18.9521541707428\\
8.25	-16.833339839857\\
8.5	-16.1530105506843\\
8.75	-16.2402756946512\\
9	-16.3529951795795\\
9.25	-15.7116706649875\\
9.5	-14.7400461340416\\
9.75	-14.0905779681527\\
10	-13.9378660814106\\
10.25	-14.2336912963272\\
10.5	-14.8103066851293\\
10.75	-15.4360724859256\\
11	-15.9895596193468\\
11.25	-16.5303752800095\\
11.5	-17.1438184220905\\
11.75	-18.0685913937223\\
12	-20.1846658148507\\
12.25	-26.5658846507246\\
12.5	-19.6588865635797\\
12.75	-17.082750962559\\
13	-16.4119068048076\\
13.25	-17.3276706774168\\
13.5	-21.2512183784044\\
13.75	-21.7881071736479\\
14	-17.183301635951\\
14.25	-15.8272071417671\\
14.5	-15.8448968513219\\
14.75	-17.0348415461023\\
15	-19.2483741086376\\
15.25	-18.1302911185987\\
15.5	-15.7239017841183\\
15.75	-14.5564529030178\\
16	-14.4889260927753\\
16.25	-15.6590347742602\\
16.5	-19.2149757631076\\
16.75	-21.6023126615907\\
17	-16.2656271883765\\
17.25	-14.2268332426756\\
17.5	-13.1014792314713\\
17.75	-12.4285810890196\\
18	-12.0549622730509\\
18.25	-11.8522546310227\\
18.5	-11.708270450899\\
18.75	-11.6229262077301\\
19	-11.6688664890549\\
19.25	-11.895320322013\\
19.5	-12.3361303544017\\
19.75	-13.1444435782835\\
20	-14.6590938588825\\
20.25	-16.6236351402795\\
20.5	-15.549240309773\\
20.75	-13.9435109154219\\
21	-13.5887609960515\\
21.25	-14.483508169008\\
21.5	-16.8110053464072\\
21.75	-18.3156626762712\\
22	-15.3501000828996\\
22.25	-13.0268079881124\\
22.5	-11.4833688581619\\
22.75	-10.6764077510214\\
23	-10.6473892434944\\
23.25	-11.48831103682\\
23.5	-13.4116348865941\\
23.75	-16.8192637619197\\
24	-19.5481697613046\\
24.25	-19.694022918636\\
24.5	-26.466932720979\\
24.75	-18.9496008283067\\
25	-15.4496732387127\\
25.25	-13.9339767048711\\
25.5	-13.4195206224817\\
25.75	-13.6811916893407\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-17.4919071732853\\
-4.75	-16.167731953543\\
-4.5	-15.5523560303304\\
-4.25	-15.5627461858517\\
-4	-15.5484798079409\\
-3.75	-14.5567893888046\\
-3.5	-13.691757231203\\
-3.25	-14.2115451458914\\
-3	-16.4990568018257\\
-2.75	-14.1884746906338\\
-2.5	-12.3928355475153\\
-2.25	-14.0021932407933\\
-2	-15.4142548986591\\
-1.75	-9.18815042002595\\
-1.5	-7.29671701814292\\
-1.25	-7.82559470001778\\
-1	-13.382931125206\\
-0.75	-5.9991744106645\\
-0.5	-2.61579241133949\\
-0.25	-1.03947980520326\\
0	-0.528000143897716\\
0.25	-0.899368539421888\\
0.5	-2.17221684676562\\
0.75	-4.56229461346353\\
1	-8.73132451428303\\
1.25	-13.5823771191207\\
1.5	-12.0365698349475\\
1.75	-11.5349039659796\\
2	-10.5083972714744\\
2.25	-10.1466523010843\\
2.5	-10.8218251223778\\
2.75	-11.898257399513\\
3	-12.0401984747688\\
3.25	-11.173303030476\\
3.5	-10.1820250579984\\
3.75	-9.68858740900305\\
4	-10.0413201716371\\
4.25	-11.454205526224\\
4.5	-13.6346181394907\\
4.75	-13.8203682065386\\
5	-13.254300638588\\
5.25	-14.1591380627266\\
5.5	-17.594779331939\\
5.75	-23.1314326273439\\
6	-17.2425935687962\\
6.25	-16.6249001059006\\
6.5	-17.1687399163481\\
6.75	-16.7398852710311\\
7	-15.937285367897\\
7.25	-15.986523059178\\
7.5	-16.8914752534477\\
7.75	-17.5483382836369\\
8	-16.8430471230353\\
8.25	-16.1375464375877\\
8.5	-16.1399780913781\\
8.75	-16.9122261611247\\
9	-18.0812460293483\\
9.25	-17.733315490856\\
9.5	-16.1757593844601\\
9.75	-15.1641980852253\\
10	-14.9617799760001\\
10.25	-15.4969511935624\\
10.5	-16.5426616222874\\
10.75	-17.4595562207121\\
11	-18.0132608589431\\
11.25	-18.9622712682505\\
11.5	-20.2754911168388\\
11.75	-20.1793886860184\\
12	-20.0773339689008\\
12.25	-22.3963013649443\\
12.5	-25.1566132097712\\
12.75	-19.2515552880043\\
13	-17.5355693738946\\
13.25	-17.6996227739762\\
13.5	-20.2613520147791\\
13.75	-25.5757091891191\\
14	-18.1583496823208\\
14.25	-16.2234247311799\\
14.5	-15.883320408861\\
14.75	-16.8135138324903\\
15	-19.4181690525571\\
15.25	-19.8652489983769\\
15.5	-16.6520430265003\\
15.75	-15.2094537550614\\
16	-15.0458151219868\\
16.25	-16.1254472194496\\
16.5	-18.8835163966259\\
16.75	-19.3194350402212\\
17	-16.1896053984002\\
17.25	-14.3402558940729\\
17.5	-13.1688024582097\\
17.75	-12.4260137016084\\
18	-12.0194363637313\\
18.25	-11.8473267365723\\
18.5	-11.809883297075\\
18.75	-11.8714878638641\\
19	-12.0579177871495\\
19.25	-12.3718864912498\\
19.5	-12.8293443805539\\
19.75	-13.6099779234411\\
20	-15.1084252778002\\
20.25	-17.0916115152706\\
20.5	-15.9924500158766\\
20.75	-14.3841009745717\\
21	-14.0532638918035\\
21.25	-14.9881413175247\\
21.5	-17.4209136463973\\
21.75	-20.0103834974066\\
22	-16.740228371636\\
22.25	-13.9963681924204\\
22.5	-12.1929904491953\\
22.75	-11.2619493979484\\
23	-11.2150151504555\\
23.25	-12.1591307530475\\
23.5	-14.3298940779933\\
23.75	-16.9043260032665\\
24	-16.121968893187\\
24.25	-15.9664848406879\\
24.5	-17.9965495695861\\
24.75	-18.355007701375\\
25	-14.9154902680695\\
25.25	-13.2622958564047\\
25.5	-12.7696579541595\\
25.75	-13.1929679571103\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-15.0793083402515\\
-4.75	-15.1111302955128\\
-4.5	-15.6046868890125\\
-4.25	-16.4574398705417\\
-4	-16.8247077972323\\
-3.75	-15.0392812982285\\
-3.5	-13.4899445771853\\
-3.25	-13.350289511409\\
-3	-14.5271801728386\\
-2.75	-13.8144978664208\\
-2.5	-12.43101856599\\
-2.25	-14.0416430095537\\
-2	-15.5260351064739\\
-1.75	-9.19109322082944\\
-1.5	-7.27424405727041\\
-1.25	-7.79520608780373\\
-1	-13.3481978475371\\
-0.75	-5.90383736076005\\
-0.5	-2.52884058971911\\
-0.25	-0.956811027925378\\
0	-0.454194041253101\\
0.25	-0.844685288107707\\
0.5	-2.16024984249183\\
0.75	-4.66197171766705\\
1	-9.26931810464776\\
1.25	-14.1613061549513\\
1.5	-11.8856265375361\\
1.75	-11.6624533529162\\
2	-10.4790958411466\\
2.25	-9.93244169813387\\
2.5	-10.4901157285392\\
2.75	-11.5484519724867\\
3	-11.8652286265228\\
3.25	-11.2402924629105\\
3.5	-10.4174107121402\\
3.75	-9.98473110794201\\
4	-10.3143053133541\\
4.25	-11.5958127230545\\
4.5	-13.610493669965\\
4.75	-14.6079337484848\\
5	-14.8925991877819\\
5.25	-16.9331728988875\\
5.5	-32.8358724015023\\
5.75	-17.5788663031726\\
6	-15.7973326655848\\
6.25	-16.0648926231523\\
6.5	-17.3836462681232\\
6.75	-17.747275884696\\
7	-17.0455117386436\\
7.25	-17.1614198073064\\
7.5	-18.3501638906109\\
7.75	-19.005167916466\\
8	-17.4870812237408\\
8.25	-16.3155824894804\\
8.5	-16.0172215283819\\
8.75	-16.4830184833984\\
9	-17.4136978276808\\
9.25	-17.6584119876263\\
9.5	-16.7608798083194\\
9.75	-15.961547929016\\
10	-15.7491660387248\\
10.25	-16.112030742842\\
10.5	-16.8578790485701\\
10.75	-17.5102549463531\\
11	-17.7540983140342\\
11.25	-17.9538036321666\\
11.5	-18.3990731941831\\
11.75	-19.0132304841171\\
12	-20.0834145128675\\
12.25	-23.0464852261857\\
12.5	-21.6384392142553\\
12.75	-17.8488920915181\\
13	-16.264676594299\\
13.25	-16.1098242198937\\
13.5	-17.5660731386766\\
13.75	-23.441662754368\\
14	-19.2466039367383\\
14.25	-16.0554381609803\\
14.5	-15.0881235318185\\
14.75	-15.4220341261211\\
15	-16.8772343209615\\
15.25	-17.3259629133892\\
15.5	-15.2986760489104\\
15.75	-13.9861087402394\\
16	-13.737104670614\\
16.25	-14.5626842518943\\
16.5	-16.9422414080566\\
16.75	-22.0278575900071\\
17	-16.9319902440659\\
17.25	-14.3285339230537\\
17.5	-13.0222604055345\\
17.75	-12.3715033017174\\
18	-12.1173362903753\\
18.25	-12.0499396743732\\
18.5	-12.0282612665766\\
18.75	-12.0778348901768\\
19	-12.2874391572174\\
19.25	-12.6534216851698\\
19.5	-13.1562002499256\\
19.75	-14.0295070569992\\
20	-15.8931802106841\\
20.25	-17.3820425849619\\
20.5	-14.5638651345163\\
20.75	-12.8809757093962\\
21	-12.5760576079159\\
21.25	-13.5066477978949\\
21.5	-15.7418047032214\\
21.75	-17.0545343850167\\
22	-14.7017795850389\\
22.25	-12.5585183513837\\
22.5	-11.0104982287257\\
22.75	-10.1747752012488\\
23	-10.1655470347759\\
23.25	-11.14388532598\\
23.5	-13.5403700169667\\
23.75	-18.7706799803689\\
24	-17.578481881208\\
24.25	-16.6056638873058\\
24.5	-19.6864111690252\\
24.75	-20.2024392639815\\
25	-15.1895480756025\\
25.25	-13.5006131977764\\
25.5	-13.0572211808397\\
25.75	-13.5255039752112\\
};


\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-16.3061706134488\\
-4.75	-16.2276891745147\\
-4.5	-16.3826319000384\\
-4.25	-16.52456257331\\
-4	-16.3604366623538\\
-3.75	-15.0264403185486\\
-3.5	-13.6840209317434\\
-3.25	-13.5749954167122\\
-3	-14.9574587471677\\
-2.75	-14.4751935143245\\
-2.5	-12.9598937356061\\
-2.25	-14.8636808575387\\
-2	-14.7594298987619\\
-1.75	-9.0065965665115\\
-1.5	-7.18229726449901\\
-1.25	-7.75318551178949\\
-1	-13.925571369718\\
-0.75	-5.86562838034116\\
-0.5	-2.4816732712828\\
-0.25	-0.911867216468089\\
0	-0.412671826616523\\
0.25	-0.807934527283835\\
0.5	-2.13284767432653\\
0.75	-4.66399062801629\\
1	-9.45648269378032\\
1.25	-14.5044225046929\\
1.5	-11.6824414635547\\
1.75	-11.6366260079858\\
2	-10.6424526090621\\
2.25	-10.1207894804859\\
2.5	-10.7148228730245\\
2.75	-11.7671619206875\\
3	-11.7914598767781\\
3.25	-10.9496964790575\\
3.5	-10.1739680147053\\
3.75	-9.88228042552142\\
4	-10.3762340159203\\
4.25	-11.9642797003522\\
4.5	-14.6700484397857\\
4.75	-14.9717322899648\\
5	-14.0754217933682\\
5.25	-14.9178994349321\\
5.5	-18.751045981254\\
5.75	-20.9842034673605\\
6	-16.3946627639522\\
6.25	-15.5820870957423\\
6.5	-16.1595859977584\\
6.75	-17.1713068835999\\
7	-17.7439476576552\\
7.25	-18.5380586090468\\
7.5	-19.4981967380809\\
7.75	-17.6518688407616\\
8	-15.709750464278\\
8.25	-14.7983097105491\\
8.5	-14.7386842408029\\
8.75	-15.3206390531625\\
9	-16.0336643708202\\
9.25	-15.9682346247176\\
9.5	-15.3532924757591\\
9.75	-15.0301530564314\\
10	-15.273873559124\\
10.25	-15.9995149200986\\
10.5	-16.789594290285\\
10.75	-17.1859081676423\\
11	-17.426465416111\\
11.25	-17.8471303070671\\
11.5	-18.3818008295029\\
11.75	-19.0969854639996\\
12	-20.789428715119\\
12.25	-24.2033259437603\\
12.5	-20.4660495980414\\
12.75	-18.0115421860839\\
13	-17.1973841829727\\
13.25	-17.6861096574442\\
13.5	-20.1509291338168\\
13.75	-26.6073626987665\\
14	-18.362838371121\\
14.25	-15.946280335954\\
14.5	-15.0277514710109\\
14.75	-15.0918859413144\\
15	-15.9399908828054\\
15.25	-16.5184648997594\\
15.5	-15.4134872337574\\
15.75	-14.2531930808865\\
16	-13.9055788016062\\
16.25	-14.516711208369\\
16.5	-16.4838761287349\\
16.75	-22.5393963275672\\
17	-18.6049681811384\\
17.25	-15.1576118074545\\
17.5	-13.5626250626318\\
17.75	-12.7374211641507\\
18	-12.3702642898737\\
18.25	-12.2587354872138\\
18.5	-12.2590567279949\\
18.75	-12.3183120897066\\
19	-12.4767136130124\\
19.25	-12.7736423265675\\
19.5	-13.2837882956735\\
19.75	-14.3430997454717\\
20	-16.8570423474034\\
20.25	-18.3613011066623\\
20.5	-14.5115244805816\\
20.75	-12.8618326869193\\
21	-12.6635198986239\\
21.25	-13.746159270552\\
21.5	-16.428005068872\\
21.75	-19.0299213714643\\
22	-15.4270551941417\\
22.25	-12.7077480131999\\
22.5	-10.9231028070636\\
22.75	-10.0018951194392\\
23	-9.95933519115674\\
23.25	-10.9094247290748\\
23.5	-13.2578549252942\\
23.75	-18.6743898105698\\
24	-18.1978228510242\\
24.25	-16.9528029315041\\
24.5	-19.6866133080887\\
24.75	-17.6324773197371\\
25	-14.229339934494\\
25.25	-12.8544840155194\\
25.5	-12.60287445239\\
25.75	-13.278281578567\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.9438328202226\\
-4.75	-15.3728301452373\\
-4.5	-15.2668209112855\\
-4.25	-15.8051888717513\\
-4	-16.3590157046302\\
-3.75	-14.87529748859\\
-3.5	-13.4427445221441\\
-3.25	-13.5601986238906\\
-3	-15.7428288125353\\
-2.75	-14.7286262748346\\
-2.5	-12.6574756841268\\
-2.25	-14.1829284378894\\
-2	-15.5140274523681\\
-1.75	-9.13395830568634\\
-1.5	-7.22117751972183\\
-1.25	-7.76856986260337\\
-1	-14.664422403627\\
-0.75	-5.90491283303565\\
-0.5	-2.49036947525932\\
-0.25	-0.914359072012766\\
0	-0.415415824549212\\
0.25	-0.816653139690274\\
0.5	-2.15905924227128\\
0.75	-4.74302112470395\\
1	-9.79634651630022\\
1.25	-13.7345481107868\\
1.5	-11.1721827718041\\
1.75	-11.6170355378429\\
2	-11.1856694923079\\
2.25	-10.7188338433533\\
2.5	-11.219614116822\\
2.75	-11.8903006508067\\
3	-11.5497087914167\\
3.25	-10.7456577386096\\
3.5	-10.1049636934192\\
3.75	-9.92588144734873\\
4	-10.4957448991627\\
4.25	-12.0728417996986\\
4.5	-14.5318574629684\\
4.75	-15.2001670706617\\
5	-14.8233900026696\\
5.25	-16.0125737820581\\
5.5	-19.2030656895078\\
5.75	-17.5279949089304\\
6	-15.5088261787652\\
6.25	-15.1648497984366\\
6.5	-15.8495193002516\\
6.75	-16.6918276279423\\
7	-16.8359847831356\\
7.25	-17.1030347487958\\
7.5	-17.9290771602412\\
7.75	-17.4469695252175\\
8	-15.8037456057509\\
8.25	-14.8418110583421\\
8.5	-14.790944060192\\
8.75	-15.6235824378977\\
9	-17.0684999319103\\
9.25	-17.2442396462015\\
9.5	-15.9963263981186\\
9.75	-15.3194084716496\\
10	-15.5210147048839\\
10.25	-16.4998199363255\\
10.5	-17.8996932984251\\
10.75	-18.9628370915637\\
11	-19.732580365251\\
11.25	-21.0754230176074\\
11.5	-22.5143784825242\\
11.75	-22.3186804355816\\
12	-21.7001868869993\\
12.25	-20.4707802544836\\
12.5	-18.6722720209809\\
12.75	-17.3090594638074\\
13	-16.6610601466833\\
13.25	-16.8224306983183\\
13.5	-18.0214934237297\\
13.75	-20.1898402741346\\
14	-18.8961205644438\\
14.25	-16.7028175312914\\
14.5	-15.8182748346617\\
14.75	-16.0394940214756\\
15	-17.0653134669201\\
15.25	-16.8232133998143\\
15.5	-14.9293876324615\\
15.75	-13.6435554673304\\
16	-13.2842782075144\\
16.25	-13.8910670489354\\
16.5	-15.8194745144133\\
16.75	-21.5242227009708\\
17	-18.3610380877691\\
17.25	-14.7523160126483\\
17.5	-13.117271895597\\
17.75	-12.3197560130228\\
18	-12.0236642355962\\
18.25	-11.9451414027045\\
18.5	-11.8391064641738\\
18.75	-11.7450941262286\\
19	-11.8918420346694\\
19.25	-12.3841345782001\\
19.5	-13.149891530206\\
19.75	-14.2425879179646\\
20	-16.2113035015841\\
20.25	-17.4816837066875\\
20.5	-14.549284390278\\
20.75	-12.8893804896449\\
21	-12.6293801968768\\
21.25	-13.6681198738905\\
21.5	-16.1903093993742\\
21.75	-17.9171728937687\\
22	-15.4351969840916\\
22.25	-13.1316051241203\\
22.5	-11.3607615653955\\
22.75	-10.3600717294774\\
23	-10.2538938332948\\
23.25	-11.1822031092442\\
23.5	-13.5587079159109\\
23.75	-18.5440977922755\\
24	-17.2737566195875\\
24.25	-16.370341364776\\
24.5	-18.937700747961\\
24.75	-21.1264180671754\\
25	-15.930804596443\\
25.25	-14.2295137293425\\
25.5	-13.8300304093164\\
25.75	-14.3701221348933\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.504747240258\\
-4.75	-15.3801572706051\\
-4.5	-15.4924400079858\\
-4.25	-15.7127546095939\\
-4	-15.6209086019991\\
-3.75	-14.1546496291763\\
-3.5	-12.727102946928\\
-3.25	-12.5322908811413\\
-3	-14.0331317939622\\
-2.75	-15.1194512865268\\
-2.5	-13.3358005652539\\
-2.25	-14.7275595671125\\
-2	-15.552882636131\\
-1.75	-9.30197667989071\\
-1.5	-7.38659761064322\\
-1.25	-7.97345880709905\\
-1	-14.8539672109359\\
-0.75	-5.78003528221429\\
-0.5	-2.4305416046973\\
-0.25	-0.869251013387736\\
0	-0.373832737785179\\
0.25	-0.774672174683452\\
0.5	-2.1146802894345\\
0.75	-4.69570540091848\\
1	-9.77342127703069\\
1.25	-14.0638769885292\\
1.5	-11.2774368028551\\
1.75	-11.7338990604318\\
2	-11.1411123408248\\
2.25	-10.6108735906045\\
2.5	-11.2391406324669\\
2.75	-12.2896581604663\\
3	-12.0578579207275\\
3.25	-11.1949210993622\\
3.5	-10.5841186919229\\
3.75	-10.4150647605457\\
4	-10.9172744302167\\
4.25	-12.3415343110574\\
4.5	-14.5956132650638\\
4.75	-15.4342359203226\\
5	-15.0560125649043\\
5.25	-16.045441129858\\
5.5	-19.5244388882584\\
5.75	-18.9968939229048\\
6	-16.1047639032524\\
6.25	-15.2298375371683\\
6.5	-15.3143484543895\\
6.75	-15.7795462804255\\
7	-16.3192984336222\\
7.25	-17.0767739772437\\
7.5	-17.7037521439363\\
7.75	-16.9124351768738\\
8	-15.6750827694287\\
8.25	-15.0919941514674\\
8.5	-15.343171444606\\
8.75	-16.5004238024488\\
9	-18.3754578547514\\
9.25	-18.2455215784328\\
9.5	-16.4919111843862\\
9.75	-15.4950089847402\\
10	-15.3283908947503\\
10.25	-15.8782169382859\\
10.5	-17.0106761484123\\
10.75	-18.3307886826393\\
11	-19.1517929964585\\
11.25	-19.3489171335025\\
11.5	-19.2432378134401\\
11.75	-19.1148971199095\\
12	-19.1500385615552\\
12.25	-18.8627646826678\\
12.5	-17.8928288077367\\
12.75	-16.9733312015113\\
13	-16.6778237040882\\
13.25	-17.2528039977537\\
13.5	-18.8535322165567\\
13.75	-19.789037778235\\
14	-17.6634613377473\\
14.25	-16.099953410851\\
14.5	-15.5920076014599\\
14.75	-16.0962281942845\\
15	-17.3954582632364\\
15.25	-16.7107582746585\\
15.5	-14.5564654150665\\
15.75	-13.3576074633311\\
16	-13.2131920575467\\
16.25	-14.209991898283\\
16.5	-17.0471868063446\\
16.75	-28.3676934269496\\
17	-16.9515518580294\\
17.25	-14.641070474939\\
17.5	-13.574151069155\\
17.75	-13.0683042726375\\
18	-12.8835568501469\\
18.25	-12.7827742464989\\
18.5	-12.5713055799367\\
18.75	-12.357033448675\\
19	-12.3645811054392\\
19.25	-12.6699869892365\\
19.5	-13.2601021851662\\
19.75	-14.4016181507184\\
20	-17.3351945242853\\
20.25	-19.4332283057576\\
20.5	-14.2264345338486\\
20.75	-12.3613916795918\\
21	-12.0037099215832\\
21.25	-12.8853997721122\\
21.5	-15.0815347619652\\
21.75	-16.92334193393\\
22	-15.0027070644458\\
22.25	-12.9365465646889\\
22.5	-11.3049196864334\\
22.75	-10.3276993043848\\
23	-10.1828098652975\\
23.25	-11.0405168972883\\
23.5	-13.3660080354323\\
23.75	-19.8035605678667\\
24	-17.4883617756059\\
24.25	-15.6623629547456\\
24.5	-17.1522208027163\\
24.75	-19.9951297312578\\
25	-15.3615742086937\\
25.25	-13.3119851998843\\
25.5	-12.7038451358237\\
25.75	-13.155786097342\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.3672570332665\\
-4.75	-14.1757645464516\\
-4.5	-14.4288596501794\\
-4.25	-15.0649817959207\\
-4	-15.3643436830341\\
-3.75	-13.9762783028965\\
-3.5	-12.6061039793104\\
-3.25	-12.5281863406672\\
-3	-14.3199060308293\\
-2.75	-15.2799898846237\\
-2.5	-13.0412946917768\\
-2.25	-14.200503851413\\
-2	-16.2168542207532\\
-1.75	-9.38139036152251\\
-1.5	-7.40722855254961\\
-1.25	-7.99845138112897\\
-1	-14.1963259443681\\
-0.75	-5.64565139280885\\
-0.5	-2.35246243788679\\
-0.25	-0.814645750781485\\
0	-0.337921210183867\\
0.25	-0.760046303964387\\
0.5	-2.13274149344707\\
0.75	-4.78502755683747\\
1	-10.1836347057093\\
1.25	-13.4599309913814\\
1.5	-10.9870337367304\\
1.75	-11.7269423601767\\
2	-11.3710106133184\\
2.25	-10.8307418407076\\
2.5	-11.431798133377\\
2.75	-12.2141055171966\\
3	-11.620450484869\\
3.25	-10.7477243851641\\
3.5	-10.2647801969775\\
3.75	-10.2424372162947\\
4	-10.8907689269526\\
4.25	-12.509851374917\\
4.5	-14.9284758932746\\
4.75	-15.1618920573253\\
5	-14.6602451114696\\
5.25	-15.9531049053839\\
5.5	-21.7000980598758\\
5.75	-18.4550501085117\\
6	-15.584408195193\\
6.25	-15.101864214215\\
6.5	-15.769702095856\\
6.75	-16.8015109809627\\
7	-17.3201224331878\\
7.25	-17.4396895911087\\
7.5	-17.0421128533183\\
7.75	-16.0206060781029\\
8	-15.202573723208\\
8.25	-14.9997841455484\\
8.5	-15.461773986529\\
8.75	-16.4640030010745\\
9	-17.3004009746553\\
9.25	-16.9132761122479\\
9.5	-16.1230369738202\\
9.75	-15.7777338114575\\
10	-15.9339808595157\\
10.25	-16.3266127862368\\
10.5	-16.6477253736931\\
10.75	-16.9733572203946\\
11	-17.619205263966\\
11.25	-18.6399129100577\\
11.5	-19.6599520674988\\
11.75	-20.6034092034292\\
12	-22.1094295977653\\
12.25	-21.6638069081899\\
12.5	-18.7827828279265\\
12.75	-16.9261498382397\\
13	-16.1320004221188\\
13.25	-16.3913574384793\\
13.5	-18.1356668349821\\
13.75	-22.3013175900973\\
14	-18.5780836354397\\
14.25	-16.217520772241\\
14.5	-15.6072164716827\\
14.75	-16.2009114729502\\
15	-17.2953238734357\\
15.25	-16.208500008956\\
15.5	-14.3681511318366\\
15.75	-13.3989071209087\\
16	-13.3377052427572\\
16.25	-14.1942500909196\\
16.5	-16.2401916133491\\
16.75	-21.317582085393\\
17	-19.4194535633647\\
17.25	-15.3950012066693\\
17.5	-13.4982628451629\\
17.75	-12.5759844239207\\
18	-12.2879684878634\\
18.25	-12.3039541690648\\
18.5	-12.2481737745465\\
18.75	-12.0768178567638\\
19	-12.0635507997668\\
19.25	-12.3708308579559\\
19.5	-13.0848029727496\\
19.75	-14.5982849019858\\
20	-18.6773227631338\\
20.25	-17.2509526890725\\
20.5	-13.3970663642801\\
20.75	-12.0109318809236\\
21	-11.9693821357833\\
21.25	-13.1394254247034\\
21.5	-15.7084358238694\\
21.75	-18.0954296143501\\
22	-15.5320575689233\\
22.25	-12.9442459595418\\
22.5	-11.1332959166366\\
22.75	-10.1949375458209\\
23	-10.1818432054149\\
23.25	-11.2355459202074\\
23.5	-13.9036029801708\\
23.75	-19.6116294179486\\
24	-15.908707519013\\
24.25	-14.799493981196\\
24.5	-16.1125302097854\\
24.75	-20.8838404222238\\
25	-17.2361348516676\\
25.25	-14.569654990964\\
25.5	-13.6776836861197\\
25.75	-13.8454342242714\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-17.0351587648008\\
-4.75	-17.3148074633162\\
-4.5	-17.3607003300905\\
-4.25	-17.9346576898922\\
-4	-18.0322369645026\\
-3.75	-14.8043940772373\\
-3.5	-12.8361948142433\\
-3.25	-12.6545228984955\\
-3	-14.7567094699334\\
-2.75	-16.0368903050106\\
-2.5	-13.0990705149169\\
-2.25	-14.1170657102108\\
-2	-16.1419726869155\\
-1.75	-9.37054136072532\\
-1.5	-7.39838005959264\\
-1.25	-8.00318869471658\\
-1	-15.3357621197466\\
-0.75	-5.69965009703653\\
-0.5	-2.37946979537898\\
-0.25	-0.835865646838487\\
0	-0.354556511072896\\
0.25	-0.769155499773184\\
0.5	-2.12644911335049\\
0.75	-4.74303577635682\\
1	-10.0173311631517\\
1.25	-14.1434335003434\\
1.5	-11.2525328764353\\
1.75	-12.2238160721418\\
2	-12.0744309153098\\
2.25	-11.3143229860716\\
2.5	-11.5359271099824\\
2.75	-11.7280420376892\\
3	-11.0875331657901\\
3.25	-10.4322250098684\\
3.5	-10.1519362870424\\
3.75	-10.3309751058707\\
4	-11.1668853896171\\
4.25	-12.9396689759984\\
4.5	-15.4911687581162\\
4.75	-15.8751497668981\\
5	-15.355402652049\\
5.25	-16.3617816092482\\
5.5	-19.0540128945316\\
5.75	-17.5448210843468\\
6	-15.4231007711861\\
6.25	-14.8547384081732\\
6.5	-15.3406817718029\\
6.75	-16.3268889010213\\
7	-16.7599010995759\\
7.25	-16.2316874375105\\
7.5	-15.2941157777924\\
7.75	-14.3474826631649\\
8	-13.7442884542891\\
8.25	-13.6767211377751\\
8.5	-14.2428230943315\\
8.75	-15.6033722162762\\
9	-18.106625960343\\
9.25	-19.6820032646115\\
9.5	-17.2754407873698\\
9.75	-15.9613397981962\\
10	-15.8378139832347\\
10.25	-16.8166266527022\\
10.5	-19.1782400737785\\
10.75	-23.065147077754\\
11	-22.0214746011698\\
11.25	-20.6402019084534\\
11.5	-20.1460758572805\\
11.75	-19.8999875526354\\
12	-19.662184568606\\
12.25	-18.9652093432988\\
12.5	-18.0792443171405\\
12.75	-17.6715682723648\\
13	-17.8768177879697\\
13.25	-18.2593032820398\\
13.5	-18.0690145011703\\
13.75	-17.398007670196\\
14	-16.6695265503464\\
14.25	-16.1055270128948\\
14.5	-15.933521329999\\
14.75	-16.4015999716458\\
15	-17.1763697563565\\
15.25	-16.2909703659115\\
15.5	-14.4478845216069\\
15.75	-13.2931683829116\\
16	-13.0135529441473\\
16.25	-13.6683471123202\\
16.5	-15.6251986730902\\
16.75	-21.2647304752291\\
17	-18.8130678496592\\
17.25	-15.2187354669233\\
17.5	-13.7010365110664\\
17.75	-12.9520014076015\\
18	-12.6112972559766\\
18.25	-12.4335929456195\\
18.5	-12.2315916850163\\
18.75	-12.0194263294081\\
19	-11.9729962516839\\
19.25	-12.2432869698067\\
19.5	-12.9318414223408\\
19.75	-14.32754724857\\
20	-17.3923876661253\\
20.25	-17.4129284374293\\
20.5	-13.7128747237697\\
20.75	-12.1318535275555\\
21	-11.837772418747\\
21.25	-12.6282618785031\\
21.5	-14.5637954810212\\
21.75	-17.1365390790925\\
22	-15.594877656655\\
22.25	-12.9187202954184\\
22.5	-11.1278325003157\\
22.75	-10.2278510458655\\
23	-10.2285630746688\\
23.25	-11.2520424245125\\
23.5	-13.7113474405482\\
23.75	-18.3921558629843\\
24	-17.0343858156882\\
24.25	-16.3742201699631\\
24.5	-18.7381723242958\\
24.75	-18.6932846117397\\
25	-15.1419832258756\\
25.25	-13.6596194285372\\
25.5	-13.2893693741791\\
25.75	-13.7535854468446\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.4722231173063\\
-4.75	-14.4434434026182\\
-4.5	-14.8725655096139\\
-4.25	-15.7701411964232\\
-4	-16.547707196375\\
-3.75	-14.89794416745\\
-3.5	-13.1436760804558\\
-3.25	-12.873941482617\\
-3	-14.7850294608607\\
-2.75	-18.1090011443905\\
-2.5	-14.6000480080382\\
-2.25	-16.1930654157427\\
-2	-14.2987817533438\\
-1.75	-9.07198866812565\\
-1.5	-7.32242870326346\\
-1.25	-8.01138815636238\\
-1	-14.7111206340686\\
-0.75	-5.6367063186677\\
-0.5	-2.35334119164609\\
-0.25	-0.816786948848241\\
0	-0.334705288384743\\
0.25	-0.744723743835745\\
0.5	-2.09539752787231\\
0.75	-4.70564098027756\\
1	-9.99221451814032\\
1.25	-14.1319229233308\\
1.5	-11.2828487832983\\
1.75	-12.7621672693512\\
2	-13.0639899508096\\
2.25	-11.9901846438405\\
2.5	-12.1119903583425\\
2.75	-12.0492743457633\\
3	-11.064499739356\\
3.25	-10.2979200934379\\
3.5	-10.0467084789855\\
3.75	-10.3066971203938\\
4	-11.2356486439771\\
4.25	-13.2021824332686\\
4.5	-16.6329804540361\\
4.75	-17.1162086233163\\
5	-15.9837445886356\\
5.25	-17.0716567508066\\
5.5	-21.5664737772273\\
5.75	-17.7940675411369\\
6	-15.1144303795654\\
6.25	-14.2619221734758\\
6.5	-14.4648378565769\\
6.75	-15.5785653216862\\
7	-17.8890049517101\\
7.25	-19.8052479930028\\
7.5	-16.4916783144507\\
7.75	-14.4338375081864\\
8	-13.5832492887356\\
8.25	-13.6597321590755\\
8.5	-14.6511698003644\\
8.75	-16.6977743358335\\
9	-18.6989169678967\\
9.25	-17.2311648137164\\
9.5	-15.8623433409783\\
9.75	-15.4416758389835\\
10	-15.8094355535314\\
10.25	-16.9353809483412\\
10.5	-18.8190080546335\\
10.75	-21.0226119956164\\
11	-22.2309121029044\\
11.25	-22.8163044939355\\
11.5	-23.9497008801919\\
11.75	-24.6666321297943\\
12	-21.4504550248708\\
12.25	-18.6965899692498\\
12.5	-17.1222848290383\\
12.75	-16.4454756050629\\
13	-16.4217049955021\\
13.25	-16.7730202068093\\
13.5	-17.0793874213522\\
13.75	-16.9418343039797\\
14	-16.4075441898039\\
14.25	-15.882994254838\\
14.5	-15.7687697938899\\
14.75	-16.3025384070112\\
15	-17.0503582678518\\
15.25	-16.0761958001571\\
15.5	-14.3663687473786\\
15.75	-13.3804690321153\\
16	-13.2631335528011\\
16.25	-14.0986960273235\\
16.5	-16.3305062754226\\
16.75	-23.2539738130873\\
17	-18.195352263982\\
17.25	-15.0522882404293\\
17.5	-13.6062347917384\\
17.75	-12.8777376658087\\
18	-12.5358680881695\\
18.25	-12.349753567064\\
18.5	-12.1850220554837\\
18.75	-12.083360319558\\
19	-12.1634039765062\\
19.25	-12.4673575046776\\
19.5	-13.0616363759475\\
19.75	-14.3528678021632\\
20	-17.9527679191016\\
20.25	-18.2004655032899\\
20.5	-13.5909858789911\\
20.75	-11.9744059057344\\
21	-11.7973204398835\\
21.25	-12.8963278177974\\
21.5	-15.6024714932311\\
21.75	-19.4673072848793\\
22	-16.8938515287341\\
22.25	-14.0362936447662\\
22.5	-11.8540261272634\\
22.75	-10.621704944552\\
23	-10.3988269359166\\
23.25	-11.2748382449154\\
23.5	-13.6271806644579\\
23.75	-17.9868924128346\\
24	-16.7615198507953\\
24.25	-16.3531974102462\\
24.5	-19.7246560146651\\
24.75	-18.5174122525712\\
25	-14.7211383460921\\
25.25	-13.3864718986986\\
25.5	-13.2178394637711\\
25.75	-13.9532942615275\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.176507659889\\
-4.75	-15.6990267114967\\
-4.5	-16.6836901681709\\
-4.25	-17.6570030770047\\
-4	-16.451224479281\\
-3.75	-13.9780566693984\\
-3.5	-12.5328464417676\\
-3.25	-12.5884921256924\\
-3	-15.0373871718128\\
-2.75	-18.0488828317469\\
-2.5	-13.8569711788907\\
-2.25	-15.0187535734324\\
-2	-14.209775273684\\
-1.75	-8.98782645583872\\
-1.5	-7.21963874332703\\
-1.25	-7.89098487303008\\
-1	-14.6373525282123\\
-0.75	-5.63380008456631\\
-0.5	-2.34028921170463\\
-0.25	-0.809093827555261\\
0	-0.336949071041568\\
0.25	-0.760262578468381\\
0.5	-2.13017764313391\\
0.75	-4.77857752644479\\
1	-10.2404970358809\\
1.25	-13.5056141578887\\
1.5	-10.8471633732789\\
1.75	-11.9323884437087\\
2	-12.516331175867\\
2.25	-12.1015493521226\\
2.5	-12.7388045311088\\
2.75	-13.0994212478249\\
3	-11.876414007625\\
3.25	-10.8817729655226\\
3.5	-10.481115937239\\
3.75	-10.6199472622575\\
4	-11.4603031423751\\
4.25	-13.3468130263989\\
4.5	-16.1441045245567\\
4.75	-15.6901150693471\\
5	-14.7439872850465\\
5.25	-15.4694700345552\\
5.5	-18.4137938128505\\
5.75	-19.9671881353252\\
6	-16.5934853857016\\
6.25	-15.5486785844004\\
6.5	-15.7765979189545\\
6.75	-16.7482744143127\\
7	-17.7510605287277\\
7.25	-17.6793080853201\\
7.5	-16.4355019293453\\
7.75	-15.0707916560454\\
8	-14.2010942586168\\
8.25	-13.9981860907848\\
8.5	-14.5712601178495\\
8.75	-16.0634243319598\\
9	-17.6283041847544\\
9.25	-16.1668944887371\\
9.5	-14.5576187159421\\
9.75	-13.9456930428009\\
10	-14.2325730604612\\
10.25	-15.345973184918\\
10.5	-17.1600883698495\\
10.75	-18.9580603449539\\
11	-19.6659089965868\\
11.25	-19.8131992818208\\
11.5	-20.2504996764046\\
11.75	-21.9157849874381\\
12	-22.9721230790089\\
12.25	-19.0109119961581\\
12.5	-16.9604640629954\\
12.75	-16.2648861786515\\
13	-16.4704429006669\\
13.25	-17.1793750629732\\
13.5	-17.7464944547587\\
13.75	-17.6629800068157\\
14	-17.0523799618112\\
14.25	-16.3414201743997\\
14.5	-15.932491895899\\
14.75	-16.0361858547304\\
15	-16.331264620835\\
15.25	-15.6832538243024\\
15.5	-14.3281622732594\\
15.75	-13.3982795604217\\
16	-13.241598076674\\
16.25	-14.0021243213714\\
16.5	-16.1502764694115\\
16.75	-23.2607438605003\\
17	-17.8048114488136\\
17.25	-14.5979776185504\\
17.5	-13.2094420009064\\
17.75	-12.6996349920409\\
18	-12.7623588863249\\
18.25	-13.0143187173894\\
18.5	-12.9363448164864\\
18.75	-12.5259132744376\\
19	-12.1966640862605\\
19.25	-12.1495790867725\\
19.5	-12.5206471221143\\
19.75	-13.7221474534924\\
20	-17.311701449592\\
20.25	-18.4502981275122\\
20.5	-13.4949868765652\\
20.75	-11.9058160150582\\
21	-11.7483328032356\\
21.25	-12.7478891199001\\
21.5	-15.0030289043317\\
21.75	-18.7798643573514\\
22	-17.4042016233134\\
22.25	-13.7326542964692\\
22.5	-11.5292400268782\\
22.75	-10.4432143486814\\
23	-10.3532010636664\\
23.25	-11.3312184126264\\
23.5	-13.7891660897964\\
23.75	-18.4055583974762\\
24	-16.5824392353908\\
24.25	-15.7013704740927\\
24.5	-16.9657714510534\\
24.75	-17.0455571338341\\
25	-14.7430958993916\\
25.25	-13.5179346903044\\
25.5	-13.3359011138428\\
25.75	-14.0785377875385\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.6561755204429\\
-4.75	-15.3175848720876\\
-4.5	-16.6391034685899\\
-4.25	-17.9199024161453\\
-4	-16.891749055348\\
-3.75	-14.3717665579749\\
-3.5	-12.8181197614509\\
-3.25	-12.7783148111862\\
-3	-15.1790414015573\\
-2.75	-19.2165167011261\\
-2.5	-14.1353118670211\\
-2.25	-15.1217810124876\\
-2	-14.554997671225\\
-1.75	-9.2190865616017\\
-1.5	-7.43224395469851\\
-1.25	-8.15667032506331\\
-1	-15.5581732228019\\
-0.75	-5.60214439951902\\
-0.5	-2.34565542099714\\
-0.25	-0.819267522764912\\
0	-0.340889042940435\\
0.25	-0.750388534847449\\
0.5	-2.09682393207281\\
0.75	-4.70278252029377\\
1	-10.0450458338379\\
1.25	-13.5843798007282\\
1.5	-10.7067462330118\\
1.75	-11.7908065907074\\
2	-13.0027995061687\\
2.25	-12.7258038746852\\
2.5	-12.9670420394588\\
2.75	-12.5384663541635\\
3	-11.2419671526676\\
3.25	-10.3851884495738\\
3.5	-10.0851120609871\\
3.75	-10.2798670912072\\
4	-11.0981951203163\\
4.25	-12.8185844493102\\
4.5	-15.5943982881566\\
4.75	-16.4445867138989\\
5	-15.5272792745121\\
5.25	-16.1520273976508\\
5.5	-18.9772980183764\\
5.75	-18.8023801052399\\
6	-15.8863727361162\\
6.25	-14.8632017025332\\
6.5	-14.9984829843764\\
6.75	-15.9887126089125\\
7	-17.8696966994983\\
7.25	-19.80098179876\\
7.5	-17.2564356602615\\
7.75	-14.9955016361649\\
8	-13.9384386457373\\
8.25	-13.8425638691655\\
8.5	-14.6529200688077\\
8.75	-16.3774572481836\\
9	-17.6672929928339\\
9.25	-16.3015696550741\\
9.5	-15.0086200223509\\
9.75	-14.4886840130856\\
10	-14.6505520163516\\
10.25	-15.4694380012112\\
10.5	-17.0549222357425\\
10.75	-19.7085821577806\\
11	-24.1718257040327\\
11.25	-26.6058650634093\\
11.5	-27.1739971265594\\
11.75	-28.1696574977725\\
12	-22.7651965695116\\
12.25	-20.2211757077972\\
12.5	-18.6741464418545\\
12.75	-17.542413325938\\
13	-16.7694185507832\\
13.25	-16.5151868116581\\
13.5	-16.9911436525642\\
13.75	-18.2580867378233\\
14	-18.8712224600201\\
14.25	-17.4823909823393\\
14.5	-16.4629578939213\\
14.75	-16.3963250110237\\
15	-16.8846857559106\\
15.25	-16.5185558526717\\
15.5	-15.1614851769248\\
15.75	-14.217487748219\\
16	-14.0952779623248\\
16.25	-14.9243116436298\\
16.5	-17.0958748985284\\
16.75	-20.8881502950164\\
17	-17.5666428997694\\
17.25	-14.9723715044854\\
17.5	-13.6257101980227\\
17.75	-13.0522548799285\\
18	-13.0368392535827\\
18.25	-13.1856050361406\\
18.5	-12.9501117907629\\
18.75	-12.4255533656538\\
19	-12.1100353459382\\
19.25	-12.20025316202\\
19.5	-12.7608039446489\\
19.75	-14.1300630759162\\
20	-17.80430035742\\
20.25	-17.3562670827968\\
20.5	-13.2479475409337\\
20.75	-11.7170884954551\\
21	-11.5169877927463\\
21.25	-12.4338174236481\\
21.5	-14.5284998836749\\
21.75	-16.9839926987565\\
22	-15.3728518744072\\
22.25	-12.9157308897148\\
22.5	-11.2223405339294\\
22.75	-10.3797870936582\\
23	-10.4396599528764\\
23.25	-11.5449526813401\\
23.5	-14.0779877932557\\
23.75	-17.3856795763269\\
24	-15.8669065606313\\
24.25	-15.4490716796561\\
24.5	-16.4569518268509\\
24.75	-15.9899486912098\\
25	-14.2765801393867\\
25.25	-13.4010817772472\\
25.5	-13.3754308556561\\
25.75	-14.073174317845\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.7914046778028\\
-4.75	-15.0267961874325\\
-4.5	-15.5672470447731\\
-4.25	-16.3057457433391\\
-4	-16.4161769865666\\
-3.75	-14.2469504728952\\
-3.5	-12.4507550469979\\
-3.25	-12.1224890006575\\
-3	-13.907229484939\\
-2.75	-20.4054986657325\\
-2.5	-14.6273694413998\\
-2.25	-15.0321090631197\\
-2	-15.0540074371057\\
-1.75	-9.37608329418348\\
-1.5	-7.45714480786153\\
-1.25	-8.05881206092962\\
-1	-16.0780435610631\\
-0.75	-5.73544134899501\\
-0.5	-2.39156727710529\\
-0.25	-0.834456818938349\\
0	-0.343617103543226\\
0.25	-0.751939208515158\\
0.5	-2.108274076704\\
0.75	-4.74176705951117\\
1	-10.1566171260495\\
1.25	-13.1960612174453\\
1.5	-10.6991729526516\\
1.75	-11.990828231791\\
2	-13.2565925948636\\
2.25	-12.6773255321204\\
2.5	-12.7250162068912\\
2.75	-12.2749661883642\\
3	-11.0998266852077\\
3.25	-10.3662193875222\\
3.5	-10.2378085933545\\
3.75	-10.653810894462\\
4	-11.6869376155447\\
4.25	-13.4661461878935\\
4.5	-15.2720743722561\\
4.75	-15.0415012256298\\
5	-14.5974340824863\\
5.25	-15.2440933292274\\
5.5	-17.2236938762578\\
5.75	-18.8726496235368\\
6	-17.0954622859115\\
6.25	-16.0001548873287\\
6.5	-15.8683255514737\\
6.75	-16.3932101181123\\
7	-17.497996610466\\
7.25	-18.0020436285886\\
7.5	-15.9121579842437\\
7.75	-14.0019687606384\\
8	-13.0379929411029\\
8.25	-12.9388204295969\\
8.5	-13.7160731652386\\
8.75	-15.5262285781739\\
9	-17.7151795794345\\
9.25	-16.3469013579099\\
9.5	-14.7021753911292\\
9.75	-14.032897040582\\
10	-14.1096511906246\\
10.25	-14.7615683469274\\
10.5	-15.8741085004848\\
10.75	-17.2998338743859\\
11	-18.9141459679335\\
11.25	-20.8266092119828\\
11.5	-24.1516415321231\\
11.75	-27.3961863958791\\
12	-21.1330141069851\\
12.25	-18.6266209297057\\
12.5	-17.3339705714076\\
12.75	-16.7419968858746\\
13	-16.6480742884114\\
13.25	-16.9663028116714\\
13.5	-17.6284339283925\\
13.75	-18.3130419264783\\
14	-18.2112348379294\\
14.25	-17.5422489039307\\
14.5	-17.3613512556634\\
14.75	-18.3481853766871\\
15	-20.1825983770858\\
15.25	-17.324232181526\\
15.5	-14.7837312897783\\
15.75	-13.6356909467245\\
16	-13.5829576071019\\
16.25	-14.6581363538453\\
16.5	-17.2622989736991\\
16.75	-19.2024766083898\\
17	-16.094983420637\\
17.25	-14.1046194090479\\
17.5	-12.8845512921241\\
17.75	-12.2320862636514\\
18	-12.1116314302303\\
18.25	-12.3323135877706\\
18.5	-12.4433893849177\\
18.75	-12.2109997429819\\
19	-11.9729010719825\\
19.25	-12.0100645016404\\
19.5	-12.4546486523816\\
19.75	-13.6925069315524\\
20	-17.3913492999347\\
20.25	-17.7687283627754\\
20.5	-12.9972631871587\\
20.75	-11.3999624553937\\
21	-11.2674938001457\\
21.25	-12.422065166028\\
21.5	-15.2209008657148\\
21.75	-21.6148094067457\\
22	-21.1735965164958\\
22.25	-15.5748613438958\\
22.5	-12.4886052244021\\
22.75	-10.9666319517169\\
23	-10.7017387058459\\
23.25	-11.7339485454999\\
23.5	-14.7911193080825\\
23.75	-21.4411763055587\\
24	-15.4533016280608\\
24.25	-14.6871290619401\\
24.5	-15.7970660755724\\
24.75	-15.6187601644058\\
25	-13.589010214566\\
25.25	-12.4509271303665\\
25.5	-12.2566651333818\\
25.75	-12.8978973265404\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.1792651729716\\
-4.75	-15.6917907134254\\
-4.5	-16.7548406820825\\
-4.25	-18.2900153948263\\
-4	-17.532060571261\\
-3.75	-14.4289408361859\\
-3.5	-12.6533716809527\\
-3.25	-12.4806415941301\\
-3	-14.6228241970298\\
-2.75	-24.0591217048171\\
-2.5	-14.8145411424524\\
-2.25	-15.8015146484685\\
-2	-14.1138606897605\\
-1.75	-9.09137627842094\\
-1.5	-7.36640873468126\\
-1.25	-8.11819588835443\\
-1	-15.7081536674999\\
-0.75	-5.57875055398164\\
-0.5	-2.32915354213012\\
-0.25	-0.809093158982433\\
0	-0.335984813402283\\
0.25	-0.750032412546908\\
0.5	-2.09920146168333\\
0.75	-4.69826161383651\\
1	-9.91594667502264\\
1.25	-13.7109694432458\\
1.5	-11.111168074579\\
1.75	-12.8248885554263\\
2	-14.309465709837\\
2.25	-13.0230057146791\\
2.5	-13.1237675444102\\
2.75	-12.925344290831\\
3	-11.5591805223676\\
3.25	-10.6777144365772\\
3.5	-10.5514027051589\\
3.75	-11.0956173561427\\
4	-12.3737427976121\\
4.25	-14.6172156410168\\
4.5	-17.1564366643622\\
4.75	-16.4480390939219\\
5	-15.6139855944344\\
5.25	-15.8096631725044\\
5.5	-16.2931260968219\\
5.75	-15.7862018522838\\
6	-14.8077446026414\\
6.25	-14.3334921936013\\
6.5	-14.5558124475402\\
6.75	-15.5385737318355\\
7	-17.5461628793687\\
7.25	-19.2864664688432\\
7.5	-16.5023068987383\\
7.75	-14.479950056882\\
8	-13.6041987723018\\
8.25	-13.6334055781931\\
8.5	-14.5638115391509\\
8.75	-16.5890594436079\\
9	-18.8191209201122\\
9.25	-17.0565734639249\\
9.5	-15.4473391629716\\
9.75	-14.8825555506038\\
10	-15.1069949499472\\
10.25	-15.9641293734619\\
10.5	-17.2660364438098\\
10.75	-18.6454426736589\\
11	-19.618497601071\\
11.25	-19.9849487836291\\
11.5	-20.2957355415268\\
11.75	-21.707370860084\\
12	-24.6447499931272\\
12.25	-20.5227101991501\\
12.5	-17.8811542086139\\
12.75	-16.7098335866331\\
13	-16.3904818189356\\
13.25	-16.5934793541124\\
13.5	-16.9215734680608\\
13.75	-16.9388078573415\\
14	-16.551613939695\\
14.25	-16.1748464491323\\
14.5	-16.2370535875146\\
14.75	-16.9085109221038\\
15	-17.3407793018246\\
15.25	-15.9441620746223\\
15.5	-14.3502173541938\\
15.75	-13.5304634367088\\
16	-13.5803929767206\\
16.25	-14.643892981193\\
16.5	-17.3444084313119\\
16.75	-21.09330745828\\
17	-16.2747812901319\\
17.25	-13.9686669049515\\
17.5	-12.7920593714486\\
17.75	-12.2817614435878\\
18	-12.2434320793033\\
18.25	-12.4081682403143\\
18.5	-12.3897355648947\\
18.75	-12.1313421041006\\
19	-11.9633965250467\\
19.25	-12.1040701592163\\
19.5	-12.6356244323271\\
19.75	-13.8623407811028\\
20	-17.1315268942248\\
20.25	-19.4853898648004\\
20.5	-13.8433231493384\\
20.75	-12.0118148282444\\
21	-11.6737266734159\\
21.25	-12.5356067348024\\
21.5	-14.7593535267052\\
21.75	-18.4671427014564\\
22	-16.6680487402247\\
22.25	-13.558396886557\\
22.5	-11.5421184366661\\
22.75	-10.4979402175444\\
23	-10.426171349969\\
23.25	-11.465231170137\\
23.5	-14.1687865093707\\
23.75	-19.3356491222529\\
24	-15.9765054959445\\
24.25	-15.1961047060753\\
24.5	-16.5539038892369\\
24.75	-16.658563194495\\
25	-14.3796359971108\\
25.25	-13.2151813463742\\
25.5	-13.0805158580303\\
25.75	-13.7765960168587\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.7004131522231\\
-4.75	-16.3721788521335\\
-4.5	-17.1013219296775\\
-4.25	-18.190708705435\\
-4	-17.7472379892367\\
-3.75	-14.2845902311164\\
-3.5	-12.3194708163996\\
-3.25	-12.0395884793863\\
-3	-14.002315308378\\
-2.75	-22.8690167360243\\
-2.5	-14.2596401867622\\
-2.25	-14.2284749697919\\
-2	-14.5228758216485\\
-1.75	-9.48901597625666\\
-1.5	-7.61032556997065\\
-1.25	-8.29159332655929\\
-1	-14.8912482262734\\
-0.75	-5.58708737384175\\
-0.5	-2.34930083628845\\
-0.25	-0.82674251489582\\
0	-0.353398811463517\\
0.25	-0.773379195875105\\
0.5	-2.13989178146492\\
0.75	-4.78655652645135\\
1	-10.2187313474478\\
1.25	-13.097430727509\\
1.5	-10.7557025656569\\
1.75	-12.2645618388399\\
2	-14.1582420109222\\
2.25	-13.6160918085541\\
2.5	-13.6882500768399\\
2.75	-12.8540450974623\\
3	-11.3952793795886\\
3.25	-10.6038755284745\\
3.5	-10.4459333808681\\
3.75	-10.8105310817356\\
4	-11.8029516393181\\
4.25	-13.6680584498679\\
4.5	-16.0880604013539\\
4.75	-16.0905280772608\\
5	-15.3652390817127\\
5.25	-15.8511700052424\\
5.5	-17.284768348418\\
5.75	-16.8419696987285\\
6	-15.0659278195568\\
6.25	-14.1744063484029\\
6.5	-14.1398336116993\\
6.75	-14.8528599054833\\
7	-16.5409357756057\\
7.25	-19.2938792423688\\
7.5	-16.9901100532705\\
7.75	-14.5527506906991\\
8	-13.5398697229015\\
8.25	-13.5675388828705\\
8.5	-14.5536486712648\\
8.75	-16.5303494109426\\
9	-17.8630533000169\\
9.25	-16.1625619532223\\
9.5	-14.7550614982703\\
9.75	-14.1443675308352\\
10	-14.1914326464016\\
10.25	-14.8594982359105\\
10.5	-16.1931382043268\\
10.75	-18.3119904563238\\
11	-21.2692472452574\\
11.25	-24.1932914012798\\
11.5	-23.928194927219\\
11.75	-21.5465388734506\\
12	-19.5602396967757\\
12.25	-18.4316778277931\\
12.5	-18.0623374126443\\
12.75	-18.0385717815127\\
13	-17.6891481373614\\
13.25	-17.0762195724907\\
13.5	-16.8530374685745\\
13.75	-17.3233533823991\\
14	-18.1998671435815\\
14.25	-18.2572371682173\\
14.5	-17.494680647367\\
14.75	-17.1154378907309\\
15	-17.1179427992288\\
15.25	-16.3687392229952\\
15.5	-14.898829447091\\
15.75	-13.8273302010365\\
16	-13.5154621490603\\
16.25	-14.060567807215\\
16.5	-15.6603647415701\\
16.75	-18.699166550822\\
17	-18.466242923061\\
17.25	-15.6371536693878\\
17.5	-14.0930607412492\\
17.75	-13.4121675039036\\
18	-13.3364953277915\\
18.25	-13.4267619625167\\
18.5	-13.0928648094169\\
18.75	-12.5052480753466\\
19	-12.1953946520539\\
19.25	-12.2830444826028\\
19.5	-12.7029535092418\\
19.75	-13.7092476756515\\
20	-16.5555846407047\\
20.25	-18.7928085677027\\
20.5	-13.484993999163\\
20.75	-11.650723256106\\
21	-11.3683716312108\\
21.25	-12.4026851297017\\
21.5	-15.1438984295631\\
21.75	-20.9015617968622\\
22	-16.8555809757786\\
22.25	-13.7985351080757\\
22.5	-11.7278660695718\\
22.75	-10.5790285380575\\
23	-10.4101228229316\\
23.25	-11.3352858312264\\
23.5	-13.8246138185503\\
23.75	-20.0830392355123\\
24	-17.259562269312\\
24.25	-16.0515111281475\\
24.5	-17.6914375609349\\
24.75	-18.3959504385246\\
25	-15.3505061443233\\
25.25	-13.8734047888234\\
25.5	-13.5114733094703\\
25.75	-13.9622419529542\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.7333235287805\\
-4.75	-15.1614096735854\\
-4.5	-15.9752841434472\\
-4.25	-16.9927665560135\\
-4	-16.2920103329703\\
-3.75	-13.8018902730413\\
-3.5	-12.2657240078671\\
-3.25	-12.2213308521087\\
-3	-14.5153457890108\\
-2.75	-22.1824745662918\\
-2.5	-14.069933702274\\
-2.25	-14.3852708537832\\
-2	-14.9643210591726\\
-1.75	-9.52098851306322\\
-1.5	-7.62843622875732\\
-1.25	-8.31672850245177\\
-1	-15.0381208950734\\
-0.75	-5.58807300464084\\
-0.5	-2.34447059644277\\
-0.25	-0.811907296706309\\
0	-0.325118631468069\\
0.25	-0.727670035490511\\
0.5	-2.07218433155121\\
0.75	-4.68966542944474\\
1	-10.0692103291069\\
1.25	-13.0056237755295\\
1.5	-10.6271728819829\\
1.75	-12.2299678097809\\
2	-14.1253587728901\\
2.25	-13.0485576450155\\
2.5	-12.9680145587326\\
2.75	-12.4872361643655\\
3	-11.1439718616505\\
3.25	-10.3139613052796\\
3.5	-10.146518776586\\
3.75	-10.5174119658729\\
4	-11.450357029523\\
4.25	-13.0988578212845\\
4.5	-15.2062277113166\\
4.75	-15.6573510115038\\
5	-15.2210259203398\\
5.25	-15.9872836247901\\
5.5	-18.7700475170387\\
5.75	-19.0064227560056\\
6	-16.0262445096658\\
6.25	-14.8325058255617\\
6.5	-14.6194953951575\\
6.75	-15.060865143664\\
7	-16.2590081545414\\
7.25	-17.8334459580779\\
7.5	-16.1733486684933\\
7.75	-14.0474704844465\\
8	-13.0188435201205\\
8.25	-12.913665241829\\
8.5	-13.6479604470153\\
8.75	-15.2832209929561\\
9	-17.4971330030435\\
9.25	-17.0856793074285\\
9.5	-15.3922397992107\\
9.75	-14.5069028201114\\
10	-14.373010659189\\
10.25	-14.9060823101719\\
10.5	-16.1114208512075\\
10.75	-17.9826133421956\\
11	-20.3337245525518\\
11.25	-22.6387364267578\\
11.5	-25.6082290728666\\
11.75	-27.6241671013618\\
12	-21.187488250709\\
12.25	-18.4036542988337\\
12.5	-17.0238414507859\\
12.75	-16.537570656255\\
13	-16.5853500096338\\
13.25	-16.6737937186748\\
13.5	-16.563239295313\\
13.75	-16.4957915319825\\
14	-16.520927509015\\
14.25	-16.3794069468639\\
14.5	-16.1528879949524\\
14.75	-16.252261539547\\
15	-16.5492865405569\\
15.25	-15.9102448584482\\
15.5	-14.5045204724691\\
15.75	-13.5236207634994\\
16	-13.2983361680556\\
16.25	-13.9478506023617\\
16.5	-15.8418950020743\\
16.75	-21.1457371799295\\
17	-18.4047438171872\\
17.25	-14.7737437709564\\
17.5	-13.1646332952985\\
17.75	-12.4994856584627\\
18	-12.4715490632154\\
18.25	-12.7289343429896\\
18.5	-12.7031099035657\\
18.75	-12.3634804475065\\
19	-12.2085249987239\\
19.25	-12.439397191435\\
19.5	-13.0122756416354\\
19.75	-14.2101518241248\\
20	-17.617417992318\\
20.25	-17.5861553134918\\
20.5	-13.0731571360438\\
20.75	-11.4303972598486\\
21	-11.2140963734606\\
21.25	-12.2302411461804\\
21.5	-14.7311234003983\\
21.75	-19.1528926981804\\
22	-16.7706036053911\\
22.25	-13.52150306857\\
22.5	-11.4325564295742\\
22.75	-10.3701648204612\\
23	-10.3294914871918\\
23.25	-11.4419889424638\\
23.5	-14.302097184731\\
23.75	-19.573011377995\\
24	-16.0835800288666\\
24.25	-15.6392780106799\\
24.5	-17.4578322694125\\
24.75	-16.450001986313\\
25	-13.9985521896173\\
25.25	-12.9583669841447\\
25.5	-12.9225865601069\\
25.75	-13.6928746917882\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.8889485039121\\
-4.75	-15.2055374175751\\
-4.5	-16.0533093538667\\
-4.25	-17.5428938320386\\
-4	-17.0709826620067\\
-3.75	-14.1723115979084\\
-3.5	-12.4875761219845\\
-3.25	-12.3472039172232\\
-3	-14.4055277672299\\
-2.75	-23.7634250272018\\
-2.5	-15.160791331818\\
-2.25	-16.2446382419108\\
-2	-13.7112320714342\\
-1.75	-8.97950391585889\\
-1.5	-7.3114253866517\\
-1.25	-8.07037752607926\\
-1	-15.1038023382399\\
-0.75	-5.55499498186157\\
-0.5	-2.30731779656451\\
-0.25	-0.786802581412939\\
0	-0.316241451654044\\
0.25	-0.73917527522455\\
0.5	-2.11234070190757\\
0.75	-4.78222549139548\\
1	-10.3860168140533\\
1.25	-12.8711988367586\\
1.5	-10.5358458738414\\
1.75	-11.8442459940269\\
2	-13.0773420349319\\
2.25	-12.6525893976383\\
2.5	-12.9550240676061\\
2.75	-12.5315352080503\\
3	-11.2138849242034\\
3.25	-10.4595509297448\\
3.5	-10.330534841219\\
3.75	-10.6926126472885\\
4	-11.6540533677553\\
4.25	-13.5269685568931\\
4.5	-15.990942128148\\
4.75	-15.6551567109712\\
5	-14.9527203071905\\
5.25	-15.8809344830645\\
5.5	-18.8379809813274\\
5.75	-17.4018277520393\\
6	-14.768668192714\\
6.25	-13.7362012725153\\
6.5	-13.7086854143397\\
6.75	-14.555240350368\\
7	-16.5830401700923\\
7.25	-18.924475084449\\
7.5	-15.8806461285768\\
7.75	-13.7934141542688\\
8	-12.9779644627686\\
8.25	-13.1008054163773\\
8.5	-14.1156976505641\\
8.75	-16.1327760242694\\
9	-18.2564009603082\\
9.25	-17.03602296259\\
9.5	-15.6727784114197\\
9.75	-15.1923097839488\\
10	-15.3754467367493\\
10.25	-16.0372022863859\\
10.5	-17.0156427701263\\
10.75	-18.115416508277\\
11	-19.144240942589\\
11.25	-19.986920900124\\
11.5	-20.5114627920275\\
11.75	-20.1609764982704\\
12	-19.1113027024826\\
12.25	-18.2184150691172\\
12.5	-17.7431482028062\\
12.75	-17.4956511150003\\
13	-17.3035213443924\\
13.25	-17.3794546379585\\
13.5	-18.2007964307618\\
13.75	-20.0673402449505\\
14	-19.8999242486535\\
14.25	-17.5637624485871\\
14.5	-16.3535539596847\\
14.75	-16.1750050179096\\
15	-16.5534117901678\\
15.25	-16.0268977136227\\
15.5	-14.4278818445548\\
15.75	-13.2446263198311\\
16	-12.872578323415\\
16.25	-13.4179980580023\\
16.5	-15.1953279840129\\
16.75	-19.7066248897785\\
17	-18.5295328920157\\
17.25	-15.0260496287298\\
17.5	-13.5795259516858\\
17.75	-13.0367648487976\\
18	-13.0176771846205\\
18.25	-13.1300379523259\\
18.5	-12.9636401122984\\
18.75	-12.5648213188452\\
19	-12.2483230962723\\
19.25	-12.1657496539878\\
19.5	-12.4526994625268\\
19.75	-13.5140538277193\\
20	-16.716278219561\\
20.25	-19.6338449564261\\
20.5	-13.6599328696418\\
20.75	-11.8846848569768\\
21	-11.6722540559593\\
21.25	-12.7792244930879\\
21.5	-15.5683740522029\\
21.75	-19.9486441486144\\
22	-17.2047999673257\\
22.25	-14.3073893237537\\
22.5	-12.046626917318\\
22.75	-10.767912526293\\
23	-10.5523590337531\\
23.25	-11.5143408229658\\
23.5	-14.1278622892761\\
23.75	-17.4993416577396\\
24	-15.0491411230045\\
24.25	-14.5433650565231\\
24.5	-16.055510067847\\
24.75	-16.7730866855724\\
25	-14.3151248692689\\
25.25	-12.966781893575\\
25.5	-12.6655347956114\\
25.75	-13.157643328411\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.9979120455065\\
-4.75	-15.7777050825813\\
-4.5	-17.2006780375079\\
-4.25	-18.7900539866524\\
-4	-16.5251283477098\\
-3.75	-13.4668019929599\\
-3.5	-11.8810433290137\\
-3.25	-11.8279022937748\\
-3	-14.0275090051045\\
-2.75	-23.001982622595\\
-2.5	-14.115910153185\\
-2.25	-14.6110661089907\\
-2	-15.0167258039877\\
-1.75	-9.33026255128689\\
-1.5	-7.46147688439487\\
-1.25	-8.16948923675833\\
-1	-15.3214035484267\\
-0.75	-5.53222704616437\\
-0.5	-2.29535201721221\\
-0.25	-0.780005736704613\\
0	-0.312828971022846\\
0.25	-0.735796278181535\\
0.5	-2.09917130492281\\
0.75	-4.72304173671418\\
1	-9.98632814742498\\
1.25	-13.363680052665\\
1.5	-11.0111973075543\\
1.75	-12.5734212946544\\
2	-13.7689360222022\\
2.25	-12.8639297926209\\
2.5	-12.9568631555851\\
2.75	-12.4499999667555\\
3	-11.1494475574734\\
3.25	-10.3748275987058\\
3.5	-10.2310762845497\\
3.75	-10.6227121597981\\
4	-11.6248724392866\\
4.25	-13.4834448548531\\
4.5	-15.97274670895\\
4.75	-15.9923095194219\\
5	-15.2003149250542\\
5.25	-15.7997280269972\\
5.5	-18.345117953379\\
5.75	-19.469017892253\\
6	-16.1525570327539\\
6.25	-14.6498063762154\\
6.5	-14.2241694333861\\
6.75	-14.6668648564888\\
7	-16.411515452834\\
7.25	-21.4854753218716\\
7.5	-16.9639010213215\\
7.75	-14.0815942588756\\
8	-13.0435899039849\\
8.25	-13.1481007081768\\
8.5	-14.3309493484155\\
8.75	-16.7463362300527\\
9	-17.5944908010543\\
9.25	-15.3331169279184\\
9.5	-14.0470887051774\\
9.75	-13.6592455286304\\
10	-13.938958742451\\
10.25	-14.7821850984399\\
10.5	-16.0787444750346\\
10.75	-17.602552851583\\
11	-18.9337852881665\\
11.25	-19.9519413814185\\
11.5	-21.6234682495559\\
11.75	-26.0443171617827\\
12	-21.1760400298289\\
12.25	-18.2365617022203\\
12.5	-17.0936477695105\\
12.75	-16.9245206463925\\
13	-16.9947919617131\\
13.25	-16.5511153045589\\
13.5	-15.9532253334039\\
13.75	-15.7468767724745\\
14	-15.947856446007\\
14.25	-16.3223695785817\\
14.5	-16.7739305157265\\
14.75	-17.340156636983\\
15	-17.2291042684954\\
15.25	-15.7503550519158\\
15.5	-14.3057128374453\\
15.75	-13.5687251129557\\
16	-13.6204047678851\\
16.25	-14.5550195532714\\
16.5	-16.7146583746878\\
16.75	-21.0109576942825\\
17	-18.2786890010131\\
17.25	-15.3097123047456\\
17.5	-13.7476688095245\\
17.75	-12.9929957458702\\
18	-12.7968128691189\\
18.25	-12.8155124800079\\
18.5	-12.6308353167608\\
18.75	-12.2826351509016\\
19	-12.1161207846397\\
19.25	-12.2811766986758\\
19.5	-12.8155909632418\\
19.75	-14.0782597923792\\
20	-17.8539072579702\\
20.25	-18.2334949397767\\
20.5	-13.2376852515708\\
20.75	-11.5835019318689\\
21	-11.4023905719628\\
21.25	-12.5019204715246\\
21.5	-15.2493138364342\\
21.75	-22.5592607889357\\
22	-18.1383177081212\\
22.25	-13.9306419511457\\
22.5	-11.4978149340099\\
22.75	-10.2884396600563\\
23	-10.1910659681962\\
23.25	-11.3265142959945\\
23.5	-14.4367743382034\\
23.75	-20.0620846954894\\
24	-15.0260750817218\\
24.25	-14.286465377894\\
24.5	-15.367958414664\\
24.75	-15.8542310698532\\
25	-14.2497494319909\\
25.25	-13.2526203720786\\
25.5	-13.1647389635339\\
25.75	-13.8222806693021\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.4765780481129\\
-4.75	-14.8956730221692\\
-4.5	-15.8210988107724\\
-4.25	-17.0755548693179\\
-4	-16.6525682268729\\
-3.75	-14.0255954070878\\
-3.5	-12.3983705873494\\
-3.25	-12.3342284335416\\
-3	-14.6805452250175\\
-2.75	-20.1099168806735\\
-2.5	-13.9331545745577\\
-2.25	-14.6332287135235\\
-2	-14.9635219196616\\
-1.75	-9.27083031865038\\
-1.5	-7.39147997923713\\
-1.25	-8.03978144677491\\
-1	-15.6158854528799\\
-0.75	-5.66250956561019\\
-0.5	-2.35829384628498\\
-0.25	-0.819432620000712\\
0	-0.340815572655515\\
0.25	-0.75939216361141\\
0.5	-2.12715395557161\\
0.75	-4.78001689073803\\
1	-10.2119550725426\\
1.25	-12.820064369029\\
1.5	-10.7260184710314\\
1.75	-12.4169606514658\\
2	-14.029264139566\\
2.25	-13.037046591321\\
2.5	-13.296880360817\\
2.75	-13.0772578509725\\
3	-11.5856867434741\\
3.25	-10.6635300981055\\
3.5	-10.4888419659993\\
3.75	-10.9386327068936\\
4	-12.0943869575599\\
4.25	-14.262636496514\\
4.5	-16.7614664860573\\
4.75	-15.6997579464285\\
5	-14.8894366774917\\
5.25	-15.6032914066875\\
5.5	-17.6141987010962\\
5.75	-17.0145144771139\\
6	-15.0017919960154\\
6.25	-14.1575914585777\\
6.5	-14.1757953283525\\
6.75	-14.7753018529637\\
7	-15.9133199360388\\
7.25	-17.2521796560912\\
7.5	-16.3094733985732\\
7.75	-14.3994062520111\\
8	-13.3540329157831\\
8.25	-13.2110408321058\\
8.5	-13.9316656378345\\
8.75	-15.369222231837\\
9	-15.9044587914586\\
9.25	-14.5062440320406\\
9.5	-13.3742374933902\\
9.75	-12.9937371502197\\
10	-13.3205277483636\\
10.25	-14.324022529031\\
10.5	-15.9788760178126\\
10.75	-18.1072974450204\\
11	-19.8753386750764\\
11.25	-20.2503511777991\\
11.5	-19.9489441556659\\
11.75	-20.1122992496158\\
12	-20.5257045672608\\
12.25	-18.9562135306634\\
12.5	-17.0111778322226\\
12.75	-16.0395276899068\\
13	-16.0702818212217\\
13.25	-17.1151301058666\\
13.5	-18.8142504160877\\
13.75	-18.4075393249424\\
14	-16.765769740636\\
14.25	-15.932884242497\\
14.5	-15.9924951601707\\
14.75	-16.7828528880799\\
15	-17.1488809659392\\
15.25	-15.6386660379257\\
15.5	-14.0717939595507\\
15.75	-13.2457922562726\\
16	-13.2050045475241\\
16.25	-14.0278524774638\\
16.5	-16.0887436733351\\
16.75	-21.6745509850316\\
17	-18.7835336539208\\
17.25	-15.2055041007726\\
17.5	-13.5884926961759\\
17.75	-12.8320836164465\\
18	-12.6192899197007\\
18.25	-12.6479882323139\\
18.5	-12.5677582587347\\
18.75	-12.3411162604384\\
19	-12.2315517837096\\
19.25	-12.4157356531343\\
19.5	-12.9984835959784\\
19.75	-14.4279808572821\\
20	-18.5702876510029\\
20.25	-16.2777273826109\\
20.5	-12.5505717645782\\
20.75	-11.1175288889038\\
21	-10.995420047719\\
21.25	-12.0710132956133\\
21.5	-14.6529135096485\\
21.75	-19.0232650715386\\
22	-16.7332890125172\\
22.25	-13.6549739645058\\
22.5	-11.5316048650117\\
22.75	-10.4065855812083\\
23	-10.3225182639434\\
23.25	-11.4348098093761\\
23.5	-14.4775033393632\\
23.75	-23.205864238644\\
24	-15.8796401531216\\
24.25	-15.2558372169256\\
24.5	-16.9922403371117\\
24.75	-16.4943374457899\\
25	-14.0850029209825\\
25.25	-13.0988209940235\\
25.5	-13.2073798553238\\
25.75	-14.227652570719\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.8888456098339\\
-4.75	-15.4717073356112\\
-4.5	-17.094924230318\\
-4.25	-19.5223321898114\\
-4	-17.2191786163934\\
-3.75	-13.9094818235934\\
-3.5	-12.1560165096472\\
-3.25	-11.9141842320473\\
-3	-13.7446522902621\\
-2.75	-22.6923155592716\\
-2.5	-14.8270787781501\\
-2.25	-15.0736342370672\\
-2	-14.8719930700547\\
-1.75	-9.43571121559408\\
-1.5	-7.5798325167786\\
-1.25	-8.29384504175119\\
-1	-14.896828867031\\
-0.75	-5.53951690145023\\
-0.5	-2.31980724583181\\
-0.25	-0.804390334805759\\
0	-0.333522214820074\\
0.25	-0.751756453535059\\
0.5	-2.11181447892277\\
0.75	-4.74481431225697\\
1	-10.1346098523892\\
1.25	-13.1377009120153\\
1.5	-10.7851573525344\\
1.75	-12.4496372712044\\
2	-14.3679386926801\\
2.25	-13.3461234357753\\
2.5	-13.4574554013044\\
2.75	-12.8913887933184\\
3	-11.324792345641\\
3.25	-10.4458281815798\\
3.5	-10.341700210389\\
3.75	-10.8689054501091\\
4	-12.0514826930292\\
4.25	-14.0866843023831\\
4.5	-16.5636769422591\\
4.75	-16.4107509070797\\
5	-15.7826854134444\\
5.25	-16.4919160512206\\
5.5	-18.1169455240034\\
5.75	-16.9012227944211\\
6	-14.8814068568347\\
6.25	-13.9701427763028\\
6.5	-14.0518680714583\\
6.75	-15.236312271375\\
7	-18.3224398967223\\
7.25	-18.8110812210169\\
7.5	-15.0312212077181\\
7.75	-13.3343036535638\\
8	-12.7541926185902\\
8.25	-13.0189659225805\\
8.5	-14.1259031513587\\
8.75	-16.1428369307208\\
9	-17.5441907012303\\
9.25	-15.9638661340663\\
9.5	-14.6611527624212\\
9.75	-14.1810802466707\\
10	-14.338414371976\\
10.25	-15.0066325039763\\
10.5	-16.080600495634\\
10.75	-17.4400302588942\\
11	-18.9043829981224\\
11.25	-20.3005342930457\\
11.5	-22.0234181337158\\
11.75	-24.7427940041498\\
12	-22.7638776056615\\
12.25	-19.8846887703505\\
12.5	-18.3456696941973\\
12.75	-17.5562062411396\\
13	-17.1847590082899\\
13.25	-17.0848546286485\\
13.5	-17.1798347634478\\
13.75	-17.2565326677992\\
14	-17.0499539747216\\
14.25	-16.7550631769727\\
14.5	-16.8283984458968\\
14.75	-17.4477048002838\\
15	-17.6825908430974\\
15.25	-16.1566743592045\\
15.5	-14.5102088800067\\
15.75	-13.5897862027242\\
16	-13.4668547899229\\
16.25	-14.240224890508\\
16.5	-16.4094792121284\\
16.75	-24.2982326498658\\
17	-17.873867070488\\
17.25	-14.8023828019505\\
17.5	-13.5827502141499\\
17.75	-13.2822349713052\\
18	-13.5212259535114\\
18.25	-13.6934654003847\\
18.5	-13.2681689521594\\
18.75	-12.6585082482034\\
19	-12.3347900947261\\
19.25	-12.3826940374642\\
19.5	-12.8653937501221\\
19.75	-14.2331460138463\\
20	-18.5671531191159\\
20.25	-17.2507952676384\\
20.5	-13.0500620564513\\
20.75	-11.6156536178444\\
21	-11.5660964266042\\
21.25	-12.754180796707\\
21.5	-15.4997267518378\\
21.75	-20.6228630289807\\
22	-17.2999535926622\\
22.25	-13.7091776998336\\
22.5	-11.4855241512052\\
22.75	-10.3776449650213\\
23	-10.3101129630585\\
23.25	-11.3739865133994\\
23.5	-14.0524340877751\\
23.75	-19.551775054541\\
24	-17.104504518172\\
24.25	-16.5802452222989\\
24.5	-17.432175645781\\
24.75	-15.3829181133498\\
25	-13.5470013820376\\
25.25	-12.8698453797689\\
25.5	-13.0678577856234\\
25.75	-13.9666928075636\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.269135636911\\
-4.75	-15.0258665231182\\
-4.5	-16.9407371463609\\
-4.25	-19.9118397602618\\
-4	-18.9510686730159\\
-3.75	-14.9903158501414\\
-3.5	-12.8519062113785\\
-3.25	-12.4483988997843\\
-3	-14.3814538476471\\
-2.75	-24.5095964957605\\
-2.5	-14.3385833766402\\
-2.25	-14.5059105382909\\
-2	-14.8718454499022\\
-1.75	-9.42293044087493\\
-1.5	-7.50000290803254\\
-1.25	-8.11703944702005\\
-1	-15.5597779488598\\
-0.75	-5.68167646086342\\
-0.5	-2.37077153504198\\
-0.25	-0.824751482472487\\
0	-0.339898878778563\\
0.25	-0.752225104934544\\
0.5	-2.11162299206916\\
0.75	-4.74792856681543\\
1	-10.1211556343398\\
1.25	-13.0917171751308\\
1.5	-10.8557550728028\\
1.75	-12.6236706834608\\
2	-14.3618108128296\\
2.25	-13.1573143691115\\
2.5	-13.2303560058772\\
2.75	-12.8246475710851\\
3	-11.4315836313353\\
3.25	-10.6106651105263\\
3.5	-10.51224675041\\
3.75	-11.0329197526169\\
4	-12.2504063888949\\
4.25	-14.3607618486128\\
4.5	-16.1891702054941\\
4.75	-15.3437419338296\\
5	-14.9445030531269\\
5.25	-15.8741271476446\\
5.5	-17.3498475819455\\
5.75	-16.2411553049531\\
6	-14.7669211980099\\
6.25	-14.3007863346363\\
6.5	-14.7436283861178\\
6.75	-16.0876204481685\\
7	-18.5415717060611\\
7.25	-19.0761256002527\\
7.5	-16.1478405378737\\
7.75	-14.3838446120682\\
8	-13.6408754511874\\
8.25	-13.7241029403626\\
8.5	-14.5992467013155\\
8.75	-16.2356720362886\\
9	-17.5593230988361\\
9.25	-16.61671597517\\
9.5	-15.4199582101296\\
9.75	-14.8552365022808\\
10	-14.8611996373646\\
10.25	-15.3335204011321\\
10.5	-16.1951877976437\\
10.75	-17.3369628920259\\
11	-18.5965470747508\\
11.25	-20.0077519422908\\
11.5	-22.3939597140992\\
11.75	-25.9719520896637\\
12	-20.8014961520432\\
12.25	-18.2749149417263\\
12.5	-17.2012809272121\\
12.75	-17.0589891908801\\
13	-17.5450208444308\\
13.25	-18.1252691313424\\
13.5	-18.0987720238769\\
13.75	-17.5672839694837\\
14	-16.9267750158285\\
14.25	-16.39801097\\
14.5	-16.2376911045253\\
14.75	-16.756062684148\\
15	-17.7777620900209\\
15.25	-16.823541707824\\
15.5	-14.6928083466511\\
15.75	-13.3969717289183\\
16	-13.016580461163\\
16.25	-13.5370345165908\\
16.5	-15.1954555052338\\
16.75	-18.8482311144289\\
17	-17.6913598093661\\
17.25	-14.4809622404364\\
17.5	-12.9516315672155\\
17.75	-12.3346349117956\\
18	-12.3242008161472\\
18.25	-12.5378730849572\\
18.5	-12.4705803627199\\
18.75	-12.1370836421302\\
19	-11.9696432391103\\
19.25	-12.1543882846127\\
19.5	-12.7255234703793\\
19.75	-14.0419854105599\\
20	-17.9377759224706\\
20.25	-17.7691590426389\\
20.5	-13.0897406764957\\
20.75	-11.5030061235301\\
21	-11.3553447476509\\
21.25	-12.4715284348417\\
21.5	-15.1819798448259\\
21.75	-19.5883612472596\\
22	-16.5518158830911\\
22.25	-13.5480559008612\\
22.5	-11.4918536232005\\
22.75	-10.3919070594721\\
23	-10.2764415301973\\
23.25	-11.254540299741\\
23.5	-13.7805258574208\\
23.75	-18.4242898502326\\
24	-16.2022552870512\\
24.25	-15.5587639203387\\
24.5	-17.4342279232877\\
24.75	-17.0726327240249\\
25	-14.1466896797\\
25.25	-12.8370937424066\\
25.5	-12.6256063075116\\
25.75	-13.2600444902333\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.3476033977534\\
-4.75	-14.7396386229611\\
-4.5	-15.9179680466017\\
-4.25	-17.5267594260649\\
-4	-16.8058518889188\\
-3.75	-14.1162027253899\\
-3.5	-12.5032057901271\\
-3.25	-12.4076685988575\\
-3	-14.6439915720973\\
-2.75	-20.5016258496067\\
-2.5	-14.1185011061042\\
-2.25	-14.5025736201586\\
-2	-14.5037756997805\\
-1.75	-9.38073549223478\\
-1.5	-7.54970376165492\\
-1.25	-8.25253796184627\\
-1	-15.2126403665299\\
-0.75	-5.6113562799347\\
-0.5	-2.36037953930348\\
-0.25	-0.830479361784389\\
0	-0.347705287917949\\
0.25	-0.754000253276811\\
0.5	-2.1007592724791\\
0.75	-4.71513795407555\\
1	-10.0481737897259\\
1.25	-13.0423594030599\\
1.5	-10.6892912360291\\
1.75	-12.3393192453081\\
2	-14.699812132554\\
2.25	-13.6860780254029\\
2.5	-13.7490904772164\\
2.75	-13.1051053560343\\
3	-11.4091716423846\\
3.25	-10.4547032299991\\
3.5	-10.324232462255\\
3.75	-10.9067144546961\\
4	-12.274493582942\\
4.25	-14.61266102965\\
4.5	-16.4056085412962\\
4.75	-15.4165093846614\\
5	-15.2146906854229\\
5.25	-16.6611598695806\\
5.5	-18.9321314611078\\
5.75	-16.4712502573624\\
6	-14.6056319436289\\
6.25	-13.9626834717017\\
6.5	-14.0687537368982\\
6.75	-14.7041512630896\\
7	-15.9743386298228\\
7.25	-17.6407025116252\\
7.5	-16.2911894580042\\
7.75	-14.1676314973582\\
8	-13.1001570733133\\
8.25	-12.9500370709726\\
8.5	-13.6091821573141\\
8.75	-14.9676251885745\\
9	-16.170649665434\\
9.25	-15.630818494178\\
9.5	-14.6438537655657\\
9.75	-14.2188249462478\\
10	-14.4144490919751\\
10.25	-15.1806726178371\\
10.5	-16.4250201211589\\
10.75	-17.8834454459095\\
11	-19.116165225557\\
11.25	-20.0009774862773\\
11.5	-21.1229015639116\\
11.75	-23.5251039394857\\
12	-22.9539615554303\\
12.25	-19.4251774040999\\
12.5	-17.6300844650954\\
12.75	-16.9446559494811\\
13	-17.0087413710504\\
13.25	-17.4421079139688\\
13.5	-17.6532439090879\\
13.75	-17.329932648155\\
14	-16.77699739592\\
14.25	-16.3997219837505\\
14.5	-16.5153647926562\\
14.75	-17.3050278448968\\
15	-17.7325298616319\\
15.25	-15.9899344935857\\
15.5	-14.2346407606016\\
15.75	-13.321886358205\\
16	-13.2634486918461\\
16.25	-14.1192525356431\\
16.5	-16.2467078682617\\
16.75	-21.2571449072524\\
17	-18.7139429666119\\
17.25	-15.6086234764234\\
17.5	-14.1334446593987\\
17.75	-13.4085364781772\\
18	-13.1129034375842\\
18.25	-12.8908697209493\\
18.5	-12.4419534190109\\
18.75	-11.9310239380263\\
19	-11.6875030158021\\
19.25	-11.8359115286082\\
19.5	-12.4286378027886\\
19.75	-13.8249484257266\\
20	-17.923351063506\\
20.25	-17.5501318579292\\
20.5	-12.8477661360593\\
20.75	-11.213003245195\\
21	-10.9697678316799\\
21.25	-11.9078001116207\\
21.5	-14.2522524581288\\
21.75	-19.1685532050063\\
22	-18.1663322274094\\
22.25	-14.1431504512211\\
22.5	-11.8109463175284\\
22.75	-10.6208867783559\\
23	-10.4947645078481\\
23.25	-11.5519125919542\\
23.5	-14.4783944857808\\
23.75	-25.7285465008363\\
24	-16.071932644984\\
24.25	-15.0898791827248\\
24.5	-16.2411491730564\\
24.75	-16.3746839616191\\
25	-14.2891215301664\\
25.25	-13.1161563912146\\
25.5	-12.927297127605\\
25.75	-13.5316107439964\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.3806964674937\\
-4.75	-14.8115579562316\\
-4.5	-15.6148021674647\\
-4.25	-16.3350561920072\\
-4	-15.4250492191204\\
-3.75	-13.3035480780941\\
-3.5	-11.9729025965646\\
-3.25	-12.0505320795682\\
-3	-14.5288946173857\\
-2.75	-20.425114948826\\
-2.5	-13.5645203870793\\
-2.25	-13.8646294232527\\
-2	-15.2633570815349\\
-1.75	-9.52855687849814\\
-1.5	-7.56758225351757\\
-1.25	-8.21523530410172\\
-1	-15.8975617022531\\
-0.75	-5.63609597110269\\
-0.5	-2.35373820302194\\
-0.25	-0.813873770255909\\
0	-0.326130642196955\\
0.25	-0.727838128291462\\
0.5	-2.06559249369784\\
0.75	-4.65298300969045\\
1	-9.81341960365073\\
1.25	-13.0585042857575\\
1.5	-10.749447154816\\
1.75	-12.1964618108472\\
2	-13.6901492274251\\
2.25	-12.8649395385606\\
2.5	-12.8258797321107\\
2.75	-12.2334754467559\\
3	-10.8944910641779\\
3.25	-10.1093462094296\\
3.5	-10.0302770966829\\
3.75	-10.5894359826439\\
4	-11.8729269697103\\
4.25	-14.0707907056854\\
4.5	-15.7732900106343\\
4.75	-14.6297682876515\\
5	-14.0640364632073\\
5.25	-14.8286648897243\\
5.5	-16.969149023962\\
5.75	-17.6996950890379\\
6	-15.7687945365176\\
6.25	-14.8683874078881\\
6.5	-14.8230059519206\\
6.75	-15.278210065802\\
7	-16.2957226172353\\
7.25	-17.7261987945268\\
7.5	-16.3284645222879\\
7.75	-14.1275933268061\\
8	-13.0318947861034\\
8.25	-12.9474633548733\\
8.5	-13.8555025490057\\
8.75	-15.9479443792858\\
9	-18.2320680981285\\
9.25	-16.4199206716645\\
9.5	-14.8349107524441\\
9.75	-14.2208513279914\\
10	-14.293578204982\\
10.25	-14.9094915935941\\
10.5	-15.9600096443687\\
10.75	-17.2384675508882\\
11	-18.4581986105275\\
11.25	-19.6039473176361\\
11.5	-21.2616321296103\\
11.75	-24.8361262041158\\
12	-22.4546829824079\\
12.25	-18.9659902098653\\
12.5	-17.358749209333\\
12.75	-16.9461691287105\\
13	-17.5866939214013\\
13.25	-19.0337160291237\\
13.5	-19.0377418397022\\
13.75	-17.3273363666551\\
14	-16.1936956206144\\
14.25	-15.8457564579028\\
14.5	-16.2347341938282\\
14.75	-17.4634069207808\\
15	-18.7163941446293\\
15.25	-16.9279785840642\\
15.5	-14.8844129245215\\
15.75	-13.771513228716\\
16	-13.4709801214664\\
16.25	-13.9398466390924\\
16.5	-15.322799254844\\
16.75	-18.0593765043181\\
17	-18.2142894663681\\
17.25	-15.0129586839982\\
17.5	-13.2096320824823\\
17.75	-12.3555061141759\\
18	-12.16626271092\\
18.25	-12.3470895557111\\
18.5	-12.4334203853342\\
18.75	-12.1884325854642\\
19	-11.9131406079001\\
19.25	-11.9100831622422\\
19.5	-12.3248992264958\\
19.75	-13.4903474619401\\
20	-16.6882972738567\\
20.25	-18.9156443247729\\
20.5	-13.5435691666068\\
20.75	-11.7585829903247\\
21	-11.4492445023127\\
21.25	-12.3100903994566\\
21.5	-14.4312940873395\\
21.75	-18.2522397029303\\
22	-18.3249693755948\\
22.25	-14.3646540359252\\
22.5	-12.0010205620718\\
22.75	-10.8308469904348\\
23	-10.7201629290063\\
23.25	-11.7475797077688\\
23.5	-14.4484911321995\\
23.75	-22.016441667869\\
24	-17.3551456772142\\
24.25	-16.0925813470175\\
24.5	-16.3067846074548\\
24.75	-15.1589302955381\\
25	-13.5892440797259\\
25.25	-12.7930356423907\\
25.5	-12.7818889865814\\
25.75	-13.5223931022497\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.6044662068962\\
-4.75	-15.0262354923878\\
-4.5	-16.1465156340806\\
-4.25	-17.5400862703374\\
-4	-16.3374934592793\\
-3.75	-13.7205697347589\\
-3.5	-12.2286503034592\\
-3.25	-12.2288090447873\\
-3	-14.6165333448368\\
-2.75	-21.1115121189646\\
-2.5	-13.8995169178089\\
-2.25	-14.3143117445858\\
-2	-14.6632438727462\\
-1.75	-9.34988702589192\\
-1.5	-7.49321550821056\\
-1.25	-8.1855672420074\\
-1	-15.5693546662133\\
-0.75	-5.60327653539658\\
-0.5	-2.33987220935205\\
-0.25	-0.807650743328116\\
0	-0.323853252353425\\
0.25	-0.727605043345843\\
0.5	-2.0668757114951\\
0.75	-4.65432956277952\\
1	-9.7577910879249\\
1.25	-12.7106829897723\\
1.5	-10.7173627125829\\
1.75	-12.4802435246254\\
2	-15.110540856776\\
2.25	-13.9835480940263\\
2.5	-13.7651464587485\\
2.75	-12.5363635685251\\
3	-10.8736351020494\\
3.25	-10.0640091096319\\
3.5	-10.0315565474094\\
3.75	-10.6417249244616\\
4	-11.973179500076\\
4.25	-14.3827938278095\\
4.5	-17.1356208906002\\
4.75	-15.6581887221486\\
5	-14.8026267883083\\
5.25	-15.5877637919865\\
5.5	-18.0539421671427\\
5.75	-17.6291120454502\\
6	-15.1711518514838\\
6.25	-14.0977631969705\\
6.5	-13.9042803895426\\
6.75	-14.278146977822\\
7	-15.2060579128693\\
7.25	-16.6563632050724\\
7.5	-16.5259633135485\\
7.75	-14.5725171976982\\
8	-13.3367323216702\\
8.25	-13.0548355652657\\
8.5	-13.7321767833535\\
8.75	-15.6201772477283\\
9	-18.5631933890244\\
9.25	-16.449484279109\\
9.5	-14.329050582885\\
9.75	-13.4587497719872\\
10	-13.4353964440856\\
10.25	-14.0885811244253\\
10.5	-15.3236257969707\\
10.75	-16.9458311509751\\
11	-18.4778391566176\\
11.25	-19.2823596138119\\
11.5	-19.5569244739716\\
11.75	-20.2830243829478\\
12	-21.0933585761857\\
12.25	-19.1243336192467\\
12.5	-17.1125309282771\\
12.75	-16.1869770338352\\
13	-16.1425023373179\\
13.25	-16.6950549530147\\
13.5	-17.2285500237184\\
13.75	-17.0856257410686\\
14	-16.5934670886511\\
14.25	-16.3234888656748\\
14.5	-16.5455635318729\\
14.75	-17.353616456989\\
15	-17.8221218576356\\
15.25	-16.1982995931695\\
15.5	-14.4566899901853\\
15.75	-13.529559773942\\
16	-13.4263053396667\\
16.25	-14.2111539440808\\
16.5	-16.2620576095547\\
16.75	-21.5550844940346\\
17	-18.5162631724368\\
17.25	-15.3445449529642\\
17.5	-13.9871202765997\\
17.75	-13.4917676076626\\
18	-13.5058539893267\\
18.25	-13.5036668467895\\
18.5	-13.0165966469598\\
18.75	-12.3762677437218\\
19	-12.0349706021295\\
19.25	-12.0828247810288\\
19.5	-12.5227500315102\\
19.75	-13.6989817667481\\
20	-17.2859071086228\\
20.25	-18.0809111309745\\
20.5	-12.9007779023918\\
20.75	-11.1251085898344\\
21	-10.7673856788573\\
21.25	-11.5482888978252\\
21.5	-13.5874175535759\\
21.75	-17.2300274374226\\
22	-17.3383484487738\\
22.25	-14.2232924159097\\
22.5	-12.1515282270424\\
22.75	-11.0515533662435\\
23	-10.940451531423\\
23.25	-11.9522531623724\\
23.5	-14.6285477508684\\
23.75	-20.4123746998957\\
24	-16.9236872081812\\
24.25	-16.0965687179441\\
24.5	-17.4127045553948\\
24.75	-16.8412914485024\\
25	-14.4936957309424\\
25.25	-13.2654444024998\\
25.5	-12.944523100285\\
25.75	-13.3148157124238\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.3631057126473\\
-4.75	-14.9630972683662\\
-4.5	-16.2098931577122\\
-4.25	-17.1431979245977\\
-4	-15.6060938077597\\
-3.75	-13.3665680494729\\
-3.5	-12.0317596757006\\
-3.25	-12.0328031943135\\
-3	-14.2118374197827\\
-2.75	-24.3459519566952\\
-2.5	-14.3203079372913\\
-2.25	-14.6223983521175\\
-2	-14.6423804101774\\
-1.75	-9.38405323931653\\
-1.5	-7.53662632097543\\
-1.25	-8.24519638761087\\
-1	-15.9441864587222\\
-0.75	-5.58579547700687\\
-0.5	-2.32840888867872\\
-0.25	-0.796018470445338\\
0	-0.310187759640331\\
0.25	-0.710343399443762\\
0.5	-2.04319449300797\\
0.75	-4.61766709940991\\
1	-9.70061573025005\\
1.25	-12.8593344101162\\
1.5	-10.6798703406151\\
1.75	-12.2664741843661\\
2	-14.880030694027\\
2.25	-14.060982783209\\
2.5	-13.665850573533\\
2.75	-12.4782462801715\\
3	-10.9832967524125\\
3.25	-10.2465412595715\\
3.5	-10.219239787929\\
3.75	-10.7659977922916\\
4	-11.9455452959542\\
4.25	-14.0472519876208\\
4.5	-16.8582436487976\\
4.75	-16.3741002530097\\
5	-15.442555628384\\
5.25	-16.0746006642834\\
5.5	-18.2026545066621\\
5.75	-17.6329272639839\\
6	-15.3175282257768\\
6.25	-14.2578985684946\\
6.5	-14.12694122083\\
6.75	-14.8038237857901\\
7	-16.6839513504065\\
7.25	-20.7080475037504\\
7.5	-16.7293681036532\\
7.75	-14.0008422760083\\
8	-12.859101506651\\
8.25	-12.692989352755\\
8.5	-13.30505615782\\
8.75	-14.525597779873\\
9	-15.6570816337025\\
9.25	-15.5255345236835\\
9.5	-14.877842398371\\
9.75	-14.6206007573047\\
10	-14.8935376092567\\
10.25	-15.6547922912508\\
10.5	-16.7649007722044\\
10.75	-17.9039386398232\\
11	-18.6278011026647\\
11.25	-18.9525492608064\\
11.5	-19.6057977390891\\
11.75	-21.9881004173448\\
12	-27.0142723964845\\
12.25	-19.0732780806458\\
12.5	-16.5936964456506\\
12.75	-15.6545098395013\\
13	-15.757233634976\\
13.25	-16.6692887648897\\
13.5	-17.6483940696536\\
13.75	-17.4088776121146\\
14	-16.7628523356209\\
14.25	-16.5924119393467\\
14.5	-16.9467371149067\\
14.75	-17.5177472632746\\
15	-17.2916586010969\\
15.25	-15.9552446316404\\
15.5	-14.6705298367877\\
15.75	-13.9580300015519\\
16	-13.9405340618297\\
16.25	-14.7550309382972\\
16.5	-16.8974434964459\\
16.75	-23.733344928264\\
17	-18.294522231247\\
17.25	-15.0042632562506\\
17.5	-13.4604828474561\\
17.75	-12.7534515067766\\
18	-12.5896059267032\\
18.25	-12.6505848284646\\
18.5	-12.527709026002\\
18.75	-12.1965936191502\\
19	-12.0137573531364\\
19.25	-12.2088453338615\\
19.5	-12.9115114223482\\
19.75	-14.5525966177499\\
20	-19.5435556820163\\
20.25	-16.3473494324811\\
20.5	-12.6305987635831\\
20.75	-11.2451059655504\\
21	-11.1669219821701\\
21.25	-12.3001457546739\\
21.5	-15.0150739686725\\
21.75	-20.9540352070707\\
22	-18.1405398946473\\
22.25	-14.4196165259985\\
22.5	-12.0350409699204\\
22.75	-10.7880888997303\\
23	-10.6327275113719\\
23.25	-11.6685798516326\\
23.5	-14.4653780557858\\
23.75	-19.906374763726\\
24	-16.2326496916681\\
24.25	-15.5693180860574\\
24.5	-16.6657401960083\\
24.75	-15.9370287100277\\
25	-14.0766727464216\\
25.25	-13.1994835624104\\
25.5	-13.1840507814432\\
25.75	-13.8121555827442\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.7526634942732\\
-4.75	-15.5078363430443\\
-4.5	-17.1616235505734\\
-4.25	-19.1652131846011\\
-4	-17.4779012208231\\
-3.75	-14.2316466991187\\
-3.5	-12.4156060564358\\
-3.25	-12.1697372365794\\
-3	-14.1457027182486\\
-2.75	-21.1600228353256\\
-2.5	-14.2268671455766\\
-2.25	-14.4458582620146\\
-2	-15.3301691125946\\
-1.75	-9.58615658994153\\
-1.5	-7.64478484313666\\
-1.25	-8.31572432353685\\
-1	-15.7750248542097\\
-0.75	-5.62832102696094\\
-0.5	-2.37211366138994\\
-0.25	-0.841931153357131\\
0	-0.360198559882\\
0.25	-0.766635842056934\\
0.5	-2.10816663986307\\
0.75	-4.69371776869998\\
1	-9.78596526945976\\
1.25	-13.1407532826951\\
1.5	-11.014313221932\\
1.75	-12.9098467385334\\
2	-15.1288411900949\\
2.25	-13.5629134252204\\
2.5	-13.3082512181443\\
2.75	-12.4568818883962\\
3	-11.0651698008305\\
3.25	-10.3911640018018\\
3.5	-10.4785938743375\\
3.75	-11.1823674959329\\
4	-12.4916155075857\\
4.25	-14.4538568812009\\
4.5	-15.9972454664279\\
4.75	-15.4264259175021\\
5	-14.9856251910448\\
5.25	-15.5835279252538\\
5.5	-16.9682001657837\\
5.75	-16.6843471603194\\
6	-15.001223050426\\
6.25	-14.0440048104003\\
6.5	-13.8971254179658\\
6.75	-14.5127751890056\\
7	-16.1838451950608\\
7.25	-18.8434063818469\\
7.5	-16.276487971\\
7.75	-13.9395973372454\\
8	-13.0103095104696\\
8.25	-13.1203020952437\\
8.5	-14.1996671152564\\
8.75	-16.2302888612144\\
9	-17.6362757580377\\
9.25	-16.4468030278184\\
9.5	-15.4401593324221\\
9.75	-15.0893372767299\\
10	-15.1683514885387\\
10.25	-15.5308014236015\\
10.5	-16.1106589878286\\
10.75	-16.8663548710808\\
11	-17.805382518688\\
11.25	-19.0188402086041\\
11.5	-20.9092829575847\\
11.75	-24.9950297403741\\
12	-23.025017006448\\
12.25	-19.1388808138265\\
12.5	-17.2768305149723\\
12.75	-16.4520874288209\\
13	-16.3837621175573\\
13.25	-16.8904441059732\\
13.5	-17.4619491336068\\
13.75	-17.2395231551446\\
14	-16.460886752767\\
14.25	-15.9326888865659\\
14.5	-16.0186129717412\\
14.75	-16.8802790948502\\
15	-17.9477163157575\\
15.25	-16.692293235055\\
15.5	-14.7609477261832\\
15.75	-13.6770177911871\\
16	-13.4843638537222\\
16.25	-14.2699839629613\\
16.5	-16.6125269505492\\
16.75	-23.1903698063358\\
17	-16.6254854135054\\
17.25	-13.979283775606\\
17.5	-12.8261793413144\\
17.75	-12.51133208267\\
18	-12.7973344925858\\
18.25	-13.3074765890321\\
18.5	-13.3532316075272\\
18.75	-12.9099287947358\\
19	-12.5616253959232\\
19.25	-12.4726382409347\\
19.5	-12.6551392706572\\
19.75	-13.4744412284704\\
20	-16.1911784908543\\
20.25	-21.0609055714306\\
20.5	-13.7885521835483\\
20.75	-11.8029440383178\\
21	-11.4707772190351\\
21.25	-12.4472921759657\\
21.5	-15.0063677303192\\
21.75	-20.7304150216024\\
22	-17.9298800713636\\
22.25	-14.111531281798\\
22.5	-11.7893906159578\\
22.75	-10.5937626767539\\
23	-10.4628189938954\\
23.25	-11.5005621295593\\
23.5	-14.2717305809652\\
23.75	-20.9534005903759\\
24	-16.8415779019504\\
24.25	-16.3192434200868\\
24.5	-18.2297601559173\\
24.75	-16.2669191289636\\
25	-13.8910277775492\\
25.25	-12.9801295806725\\
25.5	-13.0481775422966\\
25.75	-13.8352707321556\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.3539022459444\\
-4.75	-14.8761808083792\\
-4.5	-16.2618746060995\\
-4.25	-17.8961732492002\\
-4	-16.6435828134754\\
-3.75	-14.1485228245577\\
-3.5	-12.6612438864876\\
-3.25	-12.5877825646886\\
-3	-14.7856494355078\\
-2.75	-21.6302961008379\\
-2.5	-14.3931061412388\\
-2.25	-14.5748952920088\\
-2	-14.0042665050057\\
-1.75	-9.35019412252544\\
-1.5	-7.58078781263719\\
-1.25	-8.31295367745788\\
-1	-15.517622949642\\
-0.75	-5.60659194768843\\
-0.5	-2.36040062193414\\
-0.25	-0.828736108891384\\
0	-0.342230775385257\\
0.25	-0.743014646750913\\
0.5	-2.07916175641033\\
0.75	-4.65967979109881\\
1	-9.69340700562958\\
1.25	-12.5564424716051\\
1.5	-10.7148523347932\\
1.75	-12.5168366002461\\
2	-15.1970881947297\\
2.25	-13.9619044974337\\
2.5	-13.7887906452685\\
2.75	-12.8095529875325\\
3	-11.2108602022796\\
3.25	-10.406881386161\\
3.5	-10.3763699901458\\
3.75	-10.9704654809631\\
4	-12.2150587726515\\
4.25	-14.3795533991083\\
4.5	-17.4544841952204\\
4.75	-17.0785427088141\\
5	-15.943660452724\\
5.25	-16.5140924371552\\
5.5	-19.1155028237632\\
5.75	-18.2527018295235\\
6	-15.2396634163312\\
6.25	-13.8402046173689\\
6.5	-13.3960474698996\\
6.75	-13.7135548903878\\
7	-14.961113976707\\
7.25	-17.1062974788982\\
7.5	-15.9893111099545\\
7.75	-13.7813367178209\\
8	-12.804502890424\\
8.25	-12.8471995195913\\
8.5	-13.8123716326352\\
8.75	-15.5025871040332\\
9	-15.9161724046049\\
9.25	-14.4510772704786\\
9.5	-13.4274693668861\\
9.75	-13.1499020741196\\
10	-13.5495900880535\\
10.25	-14.587921996998\\
10.5	-16.1925846247447\\
10.75	-18.0605451999034\\
11	-19.4387148426182\\
11.25	-19.8481532905334\\
11.5	-19.9511625704865\\
11.75	-21.0134638305458\\
12	-26.1274090285797\\
12.25	-22.4237582448088\\
12.5	-19.0187616644483\\
12.75	-18.1687655067888\\
13	-18.6801881220556\\
13.25	-18.7799024030247\\
13.5	-17.0916584658764\\
13.75	-15.8058209507164\\
14	-15.3933694069716\\
14.25	-15.6933788315112\\
14.5	-16.4682708101783\\
14.75	-17.2603890750515\\
15	-17.006372022851\\
15.25	-15.5170662553461\\
15.5	-14.059596063015\\
15.75	-13.2046306738894\\
16	-13.0853014587286\\
16.25	-13.8460693346094\\
16.5	-15.9557619526781\\
16.75	-21.3866513360066\\
17	-17.065596627311\\
17.25	-14.1737598786382\\
17.5	-12.9033755582966\\
17.75	-12.5045662306746\\
18	-12.7365676692418\\
18.25	-13.2177241182397\\
18.5	-13.191650135833\\
18.75	-12.6114539980426\\
19	-12.154994420082\\
19.25	-12.0931633278433\\
19.5	-12.4998715450753\\
19.75	-13.7401971133793\\
20	-17.516009859983\\
20.25	-18.1216688148042\\
20.5	-13.1077580343042\\
20.75	-11.4503734605678\\
21	-11.212256520343\\
21.25	-12.1577898824006\\
21.5	-14.5372320688488\\
21.75	-20.2343876570268\\
22	-18.3178881206558\\
22.25	-14.1771082297103\\
22.5	-11.9497585253617\\
22.75	-10.8356223662217\\
23	-10.7586059082394\\
23.25	-11.8530210199087\\
23.5	-14.760178914142\\
23.75	-20.0723567704424\\
24	-16.0217556562682\\
24.25	-15.4106537438074\\
24.5	-16.8920432629016\\
24.75	-16.932995669882\\
25	-14.8051368208727\\
25.25	-13.8196515370739\\
25.5	-13.8025574157265\\
25.75	-14.3610269512419\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.492763143967\\
-4.75	-14.78478118022\\
-4.5	-15.8656013757405\\
-4.25	-17.2774714937588\\
-4	-16.2387245360705\\
-3.75	-13.5696068485793\\
-3.5	-11.9169168310916\\
-3.25	-11.650727843653\\
-3	-13.2985513607028\\
-2.75	-19.5809801892712\\
-2.5	-14.8420623161077\\
-2.25	-14.4668042725838\\
-2	-14.1462462439866\\
-1.75	-9.51026090938595\\
-1.5	-7.69449936038366\\
-1.25	-8.43426346815835\\
-1	-16.2650802229572\\
-0.75	-5.6091594464182\\
-0.5	-2.37947036049943\\
-0.25	-0.858601998432148\\
0	-0.381869059494485\\
0.25	-0.792386675877504\\
0.5	-2.13995193410007\\
0.75	-4.74142632909723\\
1	-9.86590071030882\\
1.25	-12.4059072837958\\
1.5	-10.5490646487029\\
1.75	-12.2496556209505\\
2	-15.920832625718\\
2.25	-15.4161243584472\\
2.5	-15.0596688192622\\
2.75	-13.2172393860855\\
3	-11.2530263136597\\
3.25	-10.3376211883894\\
3.5	-10.2420682900379\\
3.75	-10.7821470134106\\
4	-11.9377465384547\\
4.25	-13.8471911148552\\
4.5	-16.4826786824095\\
4.75	-17.5056206859453\\
5	-16.8187768625616\\
5.25	-17.0878530511716\\
5.5	-17.953781992232\\
5.75	-17.0679324610489\\
6	-15.4604264101857\\
6.25	-14.5714954095594\\
6.5	-14.3924725124648\\
6.75	-14.9490118666292\\
7	-16.5974886254472\\
7.25	-18.5234679828304\\
7.5	-15.7829062113791\\
7.75	-13.6848958600305\\
8	-12.8057660977866\\
8.25	-12.8191564755508\\
8.5	-13.6059954831337\\
8.75	-15.1013862718766\\
9	-16.6822975087645\\
9.25	-16.4424674391625\\
9.5	-15.2984522221254\\
9.75	-14.5696867473518\\
10	-14.3541083366803\\
10.25	-14.5763224043372\\
10.5	-15.1556295838893\\
10.75	-15.9770389224759\\
11	-16.9164527154203\\
11.25	-17.9735784659046\\
11.5	-19.5923197627405\\
11.75	-23.3639750830353\\
12	-23.022333970193\\
12.25	-18.6927866809387\\
12.5	-16.9747441044376\\
12.75	-16.5289523930868\\
13	-17.0737743470501\\
13.25	-18.2256275975796\\
13.5	-18.311634415661\\
13.75	-17.1698836410565\\
14	-16.4979308535294\\
14.25	-16.6970420363866\\
14.5	-17.9348689966912\\
14.75	-19.8220477454107\\
15	-17.9888559568923\\
15.25	-15.4953211021584\\
15.5	-14.0259104288666\\
15.75	-13.3620907269015\\
16	-13.4144048821921\\
16.25	-14.2702717733365\\
16.5	-16.3595015365884\\
16.75	-21.9502896000591\\
17	-18.3421128243156\\
17.25	-15.0819397739547\\
17.5	-13.6602801942451\\
17.75	-13.1601577691217\\
18	-13.3134506924114\\
18.25	-13.686756473832\\
18.5	-13.48055920164\\
18.75	-12.7590227033618\\
19	-12.2064063369691\\
19.25	-12.0156639080213\\
19.5	-12.1926173771033\\
19.75	-13.0310939619925\\
20	-15.6115405674068\\
20.25	-20.0047454791859\\
20.5	-13.5787427160669\\
20.75	-11.5749655695145\\
21	-11.2204779494393\\
21.25	-12.1720345025164\\
21.5	-14.6935891442026\\
21.75	-20.0800328913591\\
22	-18.004765061307\\
22.25	-14.3244064760497\\
22.5	-11.9725193008658\\
22.75	-10.7401474683658\\
23	-10.5999285792301\\
23.25	-11.6654510577591\\
23.5	-14.4674876525899\\
23.75	-18.1226051218682\\
24	-15.5648955260413\\
24.25	-15.4249285957243\\
24.5	-17.6685071862083\\
24.75	-16.8995009705342\\
25	-14.3110442174542\\
25.25	-13.3279112858934\\
25.5	-13.3364519415141\\
25.75	-13.9107430410399\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-15.3881898508506\\
-4.75	-16.3041214103373\\
-4.5	-18.0094701631178\\
-4.25	-18.8261549415649\\
-4	-16.2069292223034\\
-3.75	-13.6967829009407\\
-3.5	-12.3153611296617\\
-3.25	-12.301904222103\\
-3	-14.4196767474898\\
-2.75	-20.3276742660226\\
-2.5	-14.4327933771906\\
-2.25	-14.4327849560567\\
-2	-13.634202956464\\
-1.75	-9.36299989916615\\
-1.5	-7.68516179891091\\
-1.25	-8.53410819999666\\
-1	-15.0824970444159\\
-0.75	-5.48103533088888\\
-0.5	-2.31830388765605\\
-0.25	-0.814128724555351\\
0	-0.337798222015042\\
0.25	-0.73902976701155\\
0.5	-2.06603839794622\\
0.75	-4.61652886739998\\
1	-9.5116861156654\\
1.25	-12.6614420523962\\
1.5	-10.8612770568159\\
1.75	-12.893527420966\\
2	-18.3103078131413\\
2.25	-15.9189557641288\\
2.5	-15.4992583874512\\
2.75	-13.2705072933591\\
3	-11.192869738833\\
3.25	-10.3253831647766\\
3.5	-10.3358913281595\\
3.75	-11.0174041599873\\
4	-12.3809977987104\\
4.25	-14.6669943674703\\
4.5	-17.6096666052192\\
4.75	-17.0749264804409\\
5	-15.9852107931582\\
5.25	-16.0410265128204\\
5.5	-16.4410861267683\\
5.75	-15.6938058775318\\
6	-14.4430202753087\\
6.25	-13.7452475617474\\
6.5	-13.7705732968278\\
6.75	-14.5875208288275\\
7	-16.5296905428283\\
7.25	-18.4372364521969\\
7.5	-15.4910596784454\\
7.75	-13.469470554458\\
8	-12.658316916767\\
8.25	-12.7608268363401\\
8.5	-13.7047736876912\\
8.75	-15.46987327679\\
9	-17.0993448243868\\
9.25	-16.3024393229657\\
9.5	-15.1030504086819\\
9.75	-14.5451836490376\\
10	-14.5694182559365\\
10.25	-15.0802761909679\\
10.5	-15.9752239893578\\
10.75	-17.0876043407857\\
11	-18.2116220577055\\
11.25	-19.2796456606092\\
11.5	-20.7491456342772\\
11.75	-24.2911567064452\\
12	-23.4820664000329\\
12.25	-19.0428000594867\\
12.5	-17.1614481716865\\
12.75	-16.5681355362598\\
13	-16.9352387080587\\
13.25	-17.8165386218115\\
13.5	-17.8069799490441\\
13.75	-16.7903510731462\\
14	-16.0301815859571\\
14.25	-15.8332632646237\\
14.5	-16.2119375569675\\
14.75	-17.0607767688474\\
15	-17.3505717205761\\
15.25	-15.968576302365\\
15.5	-14.4884245149445\\
15.75	-13.6618859805626\\
16	-13.5416828932775\\
16.25	-14.1769382505275\\
16.5	-15.8499831410183\\
16.75	-19.7872483068571\\
17	-18.6164090603501\\
17.25	-14.9997523973863\\
17.5	-13.3990473262823\\
17.75	-12.8633716964924\\
18	-13.0930812230358\\
18.25	-13.6512671113807\\
18.5	-13.686521352142\\
18.75	-13.2072652294963\\
19	-12.9018472676525\\
19.25	-12.8726441321583\\
19.5	-13.038820349006\\
19.75	-13.8306063071455\\
20	-16.7780991357883\\
20.25	-19.5437879836559\\
20.5	-13.3729410094175\\
20.75	-11.4908603652683\\
21	-11.1710539091903\\
21.25	-12.0957463663299\\
21.5	-14.4643033393946\\
21.75	-19.5878253088872\\
22	-18.5219921751407\\
22.25	-14.206847991818\\
22.5	-11.8310438462608\\
22.75	-10.6616170610406\\
23	-10.5733621314695\\
23.25	-11.6599983713365\\
23.5	-14.4798709454455\\
23.75	-20.3887959470076\\
24	-16.8498967231022\\
24.25	-16.4013713587917\\
24.5	-17.8558680276759\\
24.75	-16.2183129701032\\
25	-14.1980943092411\\
25.25	-13.4304609953562\\
25.5	-13.5318709637142\\
25.75	-14.1421334879647\\
};
\end{axis}

\begin{axis}[%
width=0.6\figureheight,
height=0.6\figureheight,
at={(0cm,-3.5cm)},
scale only axis,
xmin=-5,
xmax=25,
ymin=-20,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={$\left|\hat{h}_{L,21}(k)\right|$ in \SI{}{\decibel}},
y label style={at={(-0.25,0.5)}},
xlabel={Symbol Index $l$},
]
\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.2363788851961\\
-4.75	-14.802656068757\\
-4.5	-15.4085657447864\\
-4.25	-15.3404026325076\\
-4	-15.230187181039\\
-3.75	-14.6610449925224\\
-3.5	-13.5586525175342\\
-3.25	-13.0336439307692\\
-3	-12.3291919168592\\
-2.75	-10.5482167739256\\
-2.5	-9.3938706511616\\
-2.25	-9.57649038903207\\
-2	-9.63267615348226\\
-1.75	-7.34611391539905\\
-1.5	-5.94098824625426\\
-1.25	-6.57872488105242\\
-1	-13.1550600297249\\
-0.75	-5.02529716790155\\
-0.5	-1.57563619823035\\
-0.25	0.00687050596693144\\
0	0.51030810314678\\
0.25	0.120391567768896\\
0.5	-1.1900320192493\\
0.75	-3.67918090401588\\
1	-8.3480836245631\\
1.25	-16.9767605149364\\
1.5	-12.0058118681889\\
1.75	-13.8339571298969\\
2	-14.0313844224682\\
2.25	-13.586490454315\\
2.5	-17.3346765024416\\
2.75	-17.0173267831535\\
3	-13.5207046765012\\
3.25	-13.5938524001878\\
3.5	-15.6893000097926\\
3.75	-16.313182504964\\
4	-14.803868186553\\
4.25	-14.2174344308382\\
4.5	-13.863564274735\\
4.75	-13.6224704334517\\
5	-13.9053723287313\\
5.25	-14.8364604895636\\
5.5	-16.1974400075785\\
5.75	-17.3686494172306\\
6	-17.3280048502026\\
6.25	-16.1168203866886\\
6.5	-14.9320314224697\\
6.75	-14.3557838910149\\
7	-14.522907960986\\
7.25	-15.2195775570483\\
7.5	-15.4259721973678\\
7.75	-14.9179679107541\\
8	-14.9132267121089\\
8.25	-15.7927998343626\\
8.5	-16.4625761535601\\
8.75	-15.8192847915143\\
9	-15.6741719839456\\
9.25	-16.9925930376098\\
9.5	-19.4836443059674\\
9.75	-18.5708741637646\\
10	-17.9021953553624\\
10.25	-18.04719363758\\
10.5	-15.5286719621642\\
10.75	-13.2384058144018\\
11	-12.0601643012599\\
11.25	-11.7679384614238\\
11.5	-12.2242546787315\\
11.75	-13.4059813763092\\
12	-15.428165133492\\
12.25	-18.7990077694211\\
12.5	-24.2163112106815\\
12.75	-19.4858071343664\\
13	-16.9595544180763\\
13.25	-15.4673526396924\\
13.5	-14.4193361399675\\
13.75	-13.5561526380522\\
14	-12.8328649261442\\
14.25	-12.4019316322031\\
14.5	-12.4803039724529\\
14.75	-13.3203896559707\\
15	-15.3949996110203\\
15.25	-20.1772377312435\\
15.5	-18.9584983102556\\
15.75	-16.8512975748657\\
16	-17.4928974996815\\
16.25	-20.3206138860467\\
16.5	-16.4454088883417\\
16.75	-13.4908451039062\\
17	-11.9045295254282\\
17.25	-11.0821368509724\\
17.5	-10.7943765462655\\
17.75	-10.9638973631436\\
18	-11.5763438518568\\
18.25	-12.63153042243\\
18.5	-14.0681667156835\\
18.75	-15.5364960158733\\
19	-16.0082988474797\\
19.25	-15.2306113052485\\
19.5	-14.4145681121509\\
19.75	-14.2367594459429\\
20	-14.9765645025984\\
20.25	-16.7464312857386\\
20.5	-17.8562613401625\\
20.75	-16.9818752408468\\
21	-17.0596584633298\\
21.25	-17.2583466974861\\
21.5	-15.1128797868737\\
21.75	-13.3852844232422\\
22	-12.7941922621465\\
22.25	-13.2331883320741\\
22.5	-14.5095607861651\\
22.75	-15.4973882087531\\
23	-15.1963097828226\\
23.25	-15.3815658119798\\
23.5	-17.6304255790358\\
23.75	-22.6932259178058\\
24	-15.0548866720952\\
24.25	-12.4370625741733\\
24.5	-11.1427444927999\\
24.75	-10.6115627676862\\
25	-10.6637839281608\\
25.25	-11.2102324036069\\
25.5	-12.1756072058258\\
25.75	-13.4247362300925\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.6703834636188\\
-4.75	-14.9364590588936\\
-4.5	-15.2127085712007\\
-4.25	-15.1030733336933\\
-4	-15.1305133289976\\
-3.75	-14.7696912873443\\
-3.5	-13.8973408851026\\
-3.25	-13.5586624077131\\
-3	-12.5296962200443\\
-2.75	-10.3446862429453\\
-2.5	-9.09835092773274\\
-2.25	-9.29977101305236\\
-2	-9.66869944297206\\
-1.75	-7.44090939589201\\
-1.5	-5.95669834380624\\
-1.25	-6.5348678549303\\
-1	-12.7421114644218\\
-0.75	-5.02489763007803\\
-0.5	-1.55844160215472\\
-0.25	0.0295278863976126\\
0	0.531708786350004\\
0.25	0.133112323908731\\
0.5	-1.19851803831465\\
0.75	-3.74010880700422\\
1	-8.60960754222736\\
1.25	-15.4850555400678\\
1.5	-11.5917293687753\\
1.75	-13.4647370439029\\
2	-13.9441293337638\\
2.25	-13.6848434574045\\
2.5	-18.1940548551914\\
2.75	-15.934275215935\\
3	-12.891129436922\\
3.25	-12.9854732381068\\
3.5	-14.954230349515\\
3.75	-15.9105538754658\\
4	-14.6660160116449\\
4.25	-14.2597436924344\\
4.5	-14.150187445547\\
4.75	-14.0344231070387\\
5	-14.3240640483102\\
5.25	-15.1802290492224\\
5.5	-16.354653784078\\
5.75	-17.2126307702512\\
6	-16.7631551699363\\
6.25	-15.4298642045307\\
6.5	-14.3577115481914\\
6.75	-13.8979714241005\\
7	-14.135564706418\\
7.25	-14.9375584796473\\
7.5	-15.4497714358292\\
7.75	-15.0391074502701\\
8	-14.6979309140277\\
8.25	-14.7860390320597\\
8.5	-14.8125268892882\\
8.75	-14.6971021889377\\
9	-15.1577017429547\\
9.25	-16.9729017747177\\
9.5	-20.7387525199339\\
9.75	-19.389311249756\\
10	-18.7180092861337\\
10.25	-19.6422559202771\\
10.5	-15.9358941726122\\
10.75	-13.2184747458696\\
11	-11.8847852802993\\
11.25	-11.5139686570451\\
11.5	-11.9536694763041\\
11.75	-13.2285034386459\\
12	-15.6256307384993\\
12.25	-20.7803724287754\\
12.5	-21.2005028537289\\
12.75	-17.3208322013377\\
13	-15.818594190315\\
13.25	-14.9657306003395\\
13.5	-14.2470151976868\\
13.75	-13.4974852081525\\
14	-12.8587921731953\\
14.25	-12.567501390635\\
14.5	-12.8163155806775\\
14.75	-13.8174457210166\\
15	-16.0336838094625\\
15.25	-20.60842990855\\
15.5	-18.7615579695049\\
15.75	-16.8277285205919\\
16	-16.8827328834503\\
16.25	-17.0204668458797\\
16.5	-14.9434064896982\\
16.75	-12.931668865567\\
17	-11.7067496449079\\
17.25	-11.103784627959\\
17.5	-10.974058190438\\
17.75	-11.2153859765683\\
18	-11.7629792134944\\
18.25	-12.5851114881062\\
18.5	-13.6991825773323\\
18.75	-15.1251253531961\\
19	-16.4141972727346\\
19.25	-16.2303164720247\\
19.5	-15.2539595657723\\
19.75	-14.8446770360972\\
20	-15.372174178342\\
20.25	-16.8528776139979\\
20.5	-17.8140627302449\\
20.75	-17.1176913461277\\
21	-17.3143578757954\\
21.25	-18.0618150490923\\
21.5	-15.937093076022\\
21.75	-14.058714639939\\
22	-13.4392039948\\
22.25	-13.8587273065267\\
22.5	-14.7938011108484\\
22.75	-15.0473003427298\\
23	-14.8867302548494\\
23.25	-15.7225799767202\\
23.5	-19.1026759917891\\
23.75	-18.5448332777549\\
24	-14.3334060179866\\
24.25	-12.3843208750545\\
24.5	-11.3766153739815\\
24.75	-10.9488357051034\\
25	-10.9775907440695\\
25.25	-11.415000037722\\
25.5	-12.2334564741519\\
25.75	-13.3608835588652\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-13.9063230895793\\
-4.75	-14.2714002549574\\
-4.5	-14.3821734223547\\
-4.25	-14.0244439975836\\
-4	-14.0369004418032\\
-3.75	-13.9705580161559\\
-3.5	-13.1840008108162\\
-3.25	-12.774019082584\\
-3	-12.2931714172312\\
-2.75	-10.536332689901\\
-2.5	-9.29275721678359\\
-2.25	-9.40557379310245\\
-2	-9.54127247417235\\
-1.75	-7.32922186603062\\
-1.5	-5.90227920564086\\
-1.25	-6.51064574476497\\
-1	-13.0158142382061\\
-0.75	-5.03320882201291\\
-0.5	-1.56478573631576\\
-0.25	0.017852882802247\\
0	0.513552538378897\\
0.25	0.107813483118131\\
0.5	-1.23386705673501\\
0.75	-3.79736152660525\\
1	-8.76161457902785\\
1.25	-14.6837489778695\\
1.5	-11.2846493403589\\
1.75	-13.2454877504911\\
2	-14.445419490048\\
2.25	-14.0578120489254\\
2.5	-18.3342691594412\\
2.75	-16.0617369846194\\
3	-13.0773012588751\\
3.25	-13.2313420594624\\
3.5	-15.6958697630002\\
3.75	-18.4758478519556\\
4	-16.6726513587746\\
4.25	-16.4525818197454\\
4.5	-15.9778217882722\\
4.75	-14.8122637009105\\
5	-14.3225617710381\\
5.25	-14.6362244478126\\
5.5	-15.4556472452301\\
5.75	-16.3561444258063\\
6	-16.6693391093761\\
6.25	-15.8822889908115\\
6.5	-14.7423741530324\\
6.75	-14.049091214152\\
7	-14.0648654061969\\
7.25	-14.7853129394693\\
7.5	-15.6109623383815\\
7.75	-15.5355424486578\\
8	-15.3464486783802\\
8.25	-15.933845831838\\
8.5	-17.0577880547027\\
8.75	-17.3728108464342\\
9	-17.2786663523976\\
9.25	-18.2510155798639\\
9.5	-20.2940410971087\\
9.75	-19.9734424585516\\
10	-19.1833313191257\\
10.25	-18.5108061070375\\
10.5	-15.7950746977307\\
10.75	-13.4941466177471\\
11	-12.1823829022679\\
11.25	-11.6992374136559\\
11.5	-11.9694749112054\\
11.75	-13.0742386983803\\
12	-15.4329607618477\\
12.25	-21.459560849572\\
12.5	-19.0762088721697\\
12.75	-16.2562233916174\\
13	-15.5637740738916\\
13.25	-15.5506045040428\\
13.5	-15.1713209168168\\
13.75	-14.1693943556683\\
14	-13.2960050695577\\
14.25	-12.9461246065665\\
14.5	-13.2547224133439\\
14.75	-14.426472815541\\
15	-17.109953732399\\
15.25	-26.9394028882821\\
15.5	-18.6676357096296\\
15.75	-16.8491447904056\\
16	-17.2652296115201\\
16.25	-17.9717322896218\\
16.5	-15.2838062306588\\
16.75	-12.9166145352696\\
17	-11.5235234016884\\
17.25	-10.8222788479718\\
17.5	-10.646135354994\\
17.75	-10.9021601293752\\
18	-11.5305999725012\\
18.25	-12.4731239951144\\
18.5	-13.6649835117438\\
18.75	-14.9866014321996\\
19	-15.9530633801321\\
19.25	-15.6568003881828\\
19.5	-14.75574317864\\
19.75	-14.3379911016269\\
20	-14.7325895438889\\
20.25	-15.9118368052883\\
20.5	-16.9863300083211\\
20.75	-17.0786191676336\\
21	-17.6139714081133\\
21.25	-17.483282994048\\
21.5	-15.0604114709534\\
21.75	-13.4373641799674\\
22	-13.0160927802592\\
22.25	-13.7335949904401\\
22.5	-15.4988170279559\\
22.75	-16.5522074311114\\
23	-15.7209324202722\\
23.25	-15.8948705576808\\
23.5	-18.7383251438029\\
23.75	-20.6135576437455\\
24	-14.6586778226571\\
24.25	-12.3303461682871\\
24.5	-11.1363001100045\\
24.75	-10.6086004273509\\
25	-10.5909652078979\\
25.25	-11.0256984369681\\
25.5	-11.8779589527603\\
25.75	-13.099999037614\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-14.2738055924545\\
-4.75	-14.4739446468918\\
-4.5	-14.7326335214507\\
-4.25	-14.7583316086564\\
-4	-15.0538638796984\\
-3.75	-14.9808246549475\\
-3.5	-13.9701414189184\\
-3.25	-13.3861439564055\\
-3	-12.4385669002339\\
-2.75	-10.4482366524195\\
-2.5	-9.2443816388994\\
-2.25	-9.45036018258221\\
-2	-9.75479565311198\\
-1.75	-7.4748690480304\\
-1.5	-5.99255042630398\\
-1.25	-6.58015473839721\\
-1	-13.1356835080318\\
-0.75	-5.05197493614914\\
-0.5	-1.57616133926958\\
-0.25	0.0163960642086151\\
0	0.523227709523777\\
0.25	0.129758740863221\\
0.5	-1.19758319595611\\
0.75	-3.74194521258891\\
1	-8.66892754598015\\
1.25	-15.0143325102879\\
1.5	-11.2655350045007\\
1.75	-13.0487723719195\\
2	-14.0540826825\\
2.25	-13.8413085316468\\
2.5	-18.2990258115289\\
2.75	-16.0334549303322\\
3	-12.922064140271\\
3.25	-12.9521785948812\\
3.5	-14.8689613234749\\
3.75	-16.2199295713538\\
4	-15.1418424841073\\
4.25	-14.8131816586778\\
4.5	-14.6922016126308\\
4.75	-14.4035752861736\\
5	-14.5270940175217\\
5.25	-15.3232565979463\\
5.5	-16.6784761414253\\
5.75	-18.1171860203181\\
6	-18.0320305997133\\
6.25	-16.4538044307081\\
6.5	-15.1929307324507\\
6.75	-14.6544081459252\\
7	-14.8064455693491\\
7.25	-15.3590517969814\\
7.5	-15.5718251146916\\
7.75	-15.3527636464\\
8	-15.4682968060614\\
8.25	-15.9744116060679\\
8.5	-15.9904527249333\\
8.75	-15.5170064818788\\
9	-15.6232879281714\\
9.25	-16.7545632498227\\
9.5	-18.498765030908\\
9.75	-18.9448597628455\\
10	-19.5369250357748\\
10.25	-20.209710720395\\
10.5	-16.2943552053012\\
10.75	-13.7437377465014\\
11	-12.4763429748232\\
11.25	-12.1152232313545\\
11.5	-12.5349562739306\\
11.75	-13.7627952979861\\
12	-16.0852503827656\\
12.25	-20.9360250058611\\
12.5	-20.9867456337657\\
12.75	-17.3101302124885\\
13	-15.7744395027007\\
13.25	-15.0023212956937\\
13.5	-14.5249352091502\\
13.75	-14.0120210981271\\
14	-13.4137283283928\\
14.25	-12.9933010458709\\
14.5	-13.0531116297742\\
14.75	-13.871732235482\\
15	-15.9736791748971\\
15.25	-22.2635570335631\\
15.5	-19.4505785506182\\
15.75	-16.7661779054215\\
16	-16.9241529294414\\
16.25	-18.8758505024844\\
16.5	-16.5217965642918\\
16.75	-13.54311398659\\
17	-11.8825354079635\\
17.25	-11.0311485484488\\
17.5	-10.7384745692778\\
17.75	-10.8831760411802\\
18	-11.3971872113001\\
18.25	-12.2448633691832\\
18.5	-13.3938787988406\\
18.75	-14.7411123754201\\
19	-15.6717026429832\\
19.25	-15.321479464709\\
19.5	-14.5812999396946\\
19.75	-14.4699319541971\\
20	-15.4203807255003\\
20.25	-17.9368313061325\\
20.5	-19.4427864599996\\
20.75	-17.4131973364495\\
21	-17.3018418781987\\
21.25	-17.7497087059034\\
21.5	-15.4514759473403\\
21.75	-13.5705826035919\\
22	-12.9114977286641\\
22.25	-13.2700489588793\\
22.5	-14.2922705404863\\
22.75	-14.9035495477261\\
23	-14.8119440269779\\
23.25	-15.4392660935731\\
23.5	-18.395828201725\\
23.75	-19.4991303373227\\
24	-14.4728779802892\\
24.25	-12.3292947494145\\
24.5	-11.2696773317595\\
24.75	-10.856692460682\\
25	-10.9285475100884\\
25.25	-11.4134472724021\\
25.5	-12.2489457637716\\
25.75	-13.3484372521776\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-14.7932352622975\\
-4.75	-14.889542760523\\
-4.5	-14.9521545976942\\
-4.25	-14.8609711033963\\
-4	-15.1807527023226\\
-3.75	-14.8773535500656\\
-3.5	-13.5465816778361\\
-3.25	-12.9219119294365\\
-3	-12.3222697914451\\
-2.75	-10.4968690903202\\
-2.5	-9.24903095954572\\
-2.25	-9.45578830793987\\
-2	-9.93699197963631\\
-1.75	-7.56420821370653\\
-1.5	-5.98537464342662\\
-1.25	-6.50629508316652\\
-1	-12.7402849630779\\
-0.75	-5.07705558433297\\
-0.5	-1.56766175610616\\
-0.25	0.0363316730817636\\
0	0.548097362469383\\
0.25	0.157471088231135\\
0.5	-1.16611231306732\\
0.75	-3.69995590877252\\
1	-8.57307256423434\\
1.25	-15.1858805187988\\
1.5	-11.3854584456942\\
1.75	-13.3847606789591\\
2	-14.4619860813883\\
2.25	-13.9232188646045\\
2.5	-18.054008098272\\
2.75	-16.1047061764549\\
3	-12.9155922182307\\
3.25	-12.9036136583006\\
3.5	-15.0490751116969\\
3.75	-17.8779746620359\\
4	-16.0911957056496\\
4.25	-15.1350449596885\\
4.5	-14.4830735007624\\
4.75	-13.8528618965252\\
5	-13.7695015738351\\
5.25	-14.4108922565661\\
5.5	-15.6224160081066\\
5.75	-16.7945356981296\\
6	-16.685483981786\\
6.25	-15.4920058544788\\
6.5	-14.4226641148074\\
6.75	-13.9093542185697\\
7	-14.0171449366296\\
7.25	-14.5696105720474\\
7.5	-14.9500703769343\\
7.75	-14.8121007177765\\
8	-14.836121935111\\
8.25	-15.3635139162657\\
8.5	-15.7951399106531\\
8.75	-15.7159527040994\\
9	-16.1847323063277\\
9.25	-18.4766257673742\\
9.5	-22.6620815607607\\
9.75	-18.3829700952974\\
10	-17.5449238086365\\
10.25	-18.2198029043809\\
10.5	-15.8979075701169\\
10.75	-13.4264169504541\\
11	-12.1651292304931\\
11.25	-11.8355122333185\\
11.5	-12.2719612872833\\
11.75	-13.4340259569978\\
12	-15.4565799074577\\
12.25	-19.1798228422018\\
12.5	-26.2686044183999\\
12.75	-18.6448743391478\\
13	-16.6383481822717\\
13.25	-15.6442523537855\\
13.5	-14.7078246276647\\
13.75	-13.591201456349\\
14	-12.668183451005\\
14.25	-12.2566286329048\\
14.5	-12.5228356230041\\
14.75	-13.6638088279727\\
15	-16.2316942896073\\
15.25	-23.0086111699408\\
15.5	-18.5766776871915\\
15.75	-16.686337998861\\
16	-16.9650471409676\\
16.25	-17.9575924677459\\
16.5	-15.9554142476937\\
16.75	-13.5183033558441\\
17	-11.9595785376341\\
17.25	-11.0654676557876\\
17.5	-10.6855310545331\\
17.75	-10.7599311244542\\
18	-11.278899066387\\
18.25	-12.2477640031445\\
18.5	-13.6542316250517\\
18.75	-15.3062680650243\\
19	-16.3005345458054\\
19.25	-15.8610119910224\\
19.5	-15.1970093863694\\
19.75	-15.2536174005057\\
20	-16.5449741466069\\
20.25	-20.3087479414919\\
20.5	-20.4327233714458\\
20.75	-17.5960300048669\\
21	-17.4296403442738\\
21.25	-17.2221137777904\\
21.5	-14.9636081489677\\
21.75	-13.3533458420624\\
22	-12.8710689019561\\
22.25	-13.4123898460533\\
22.5	-14.7230801672868\\
22.75	-15.4945689493663\\
23	-15.1656891525262\\
23.25	-15.6198795406661\\
23.5	-18.6367670763329\\
23.75	-20.0391797117368\\
24	-14.4796900779373\\
24.25	-12.2772280814571\\
24.5	-11.1970426038557\\
24.75	-10.7732378617959\\
25	-10.8212352947852\\
25.25	-11.2456552225207\\
25.5	-11.9647151689011\\
25.75	-12.8896647148482\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-13.8944282267977\\
-4.75	-14.2954843045411\\
-4.5	-14.5162451842051\\
-4.25	-14.5630568660438\\
-4	-15.0843640601959\\
-3.75	-14.9810192993775\\
-3.5	-13.8063698537974\\
-3.25	-13.3682652814191\\
-3	-12.5615495561627\\
-2.75	-10.4277227288826\\
-2.5	-9.1646381280926\\
-2.25	-9.37171694185181\\
-2	-9.66184627928136\\
-1.75	-7.36616036562921\\
-1.5	-5.89840085315454\\
-1.25	-6.50016102774975\\
-1	-13.2332713353389\\
-0.75	-5.03524442155294\\
-0.5	-1.55555005572703\\
-0.25	0.0319020124101643\\
0	0.533397131866277\\
0.25	0.136277793652268\\
0.5	-1.19117374746641\\
0.75	-3.72429706295811\\
1	-8.56897659835067\\
1.25	-15.5076342367088\\
1.5	-11.6352510293596\\
1.75	-13.8395992102607\\
2	-14.4391055713835\\
2.25	-13.7364481589104\\
2.5	-17.7319010947401\\
2.75	-16.4105191097175\\
3	-13.0719322009769\\
3.25	-13.1095013939887\\
3.5	-15.3418307527603\\
3.75	-17.2420604249584\\
4	-15.5616561468323\\
4.25	-14.9440531290789\\
4.5	-14.4661957924687\\
4.75	-13.8429626908497\\
5	-13.7139858541068\\
5.25	-14.250056309691\\
5.5	-15.2551521774301\\
5.75	-16.2380768886091\\
6	-16.5038023573364\\
6.25	-16.013425508065\\
6.5	-15.4012089455787\\
6.75	-15.0981409012008\\
7	-15.257645616078\\
7.25	-15.7193765330839\\
7.5	-15.8216882823569\\
7.75	-15.335780563404\\
8	-14.9722969328633\\
8.25	-14.9709523112387\\
8.5	-15.062795576171\\
8.75	-15.218282418899\\
9	-15.9553359241303\\
9.25	-17.933350311965\\
9.5	-20.3314206267018\\
9.75	-19.2252040436464\\
10	-19.9637385465226\\
10.25	-21.2632835854914\\
10.5	-15.8728201057383\\
10.75	-13.3406380232011\\
11	-12.2306122969408\\
11.25	-12.078709534687\\
11.5	-12.753674117924\\
11.75	-14.3011048749944\\
12	-17.0177155586678\\
12.25	-22.1363834730148\\
12.5	-20.8374207094873\\
12.75	-17.6392499441156\\
13	-15.911009229925\\
13.25	-14.8759951644403\\
13.5	-14.2764981342747\\
13.75	-13.8728498352598\\
14	-13.4533124718649\\
14.25	-13.1005969121326\\
14.5	-13.1337299147542\\
14.75	-13.959903724944\\
15	-16.3730369846847\\
15.25	-24.830527013894\\
15.5	-16.8582375615987\\
15.75	-14.9025327801163\\
16	-15.1277220722713\\
16.25	-17.3042954012478\\
16.5	-16.4466188380991\\
16.75	-13.2594289958634\\
17	-11.585409369774\\
17.25	-10.8238076938449\\
17.5	-10.6538606631455\\
17.75	-10.901165620393\\
18	-11.4683864537896\\
18.25	-12.3188369410731\\
18.5	-13.4520330220243\\
18.75	-14.7753320764567\\
19	-15.7295560880326\\
19.25	-15.6772059698819\\
19.5	-15.3538304514673\\
19.75	-15.6039234536688\\
20	-16.7729245168472\\
20.25	-17.9950292001365\\
20.5	-16.874894566222\\
20.75	-15.9539756136161\\
21	-16.3262651765757\\
21.25	-16.7645096631606\\
21.5	-14.9731311880482\\
21.75	-13.4258549303796\\
22	-12.9692583547358\\
22.25	-13.520724623927\\
22.5	-14.788741333961\\
22.75	-15.5272285509542\\
23	-15.3101047995449\\
23.25	-15.8789421611274\\
23.5	-18.8539563923784\\
23.75	-19.1020974415137\\
24	-14.4408539825869\\
24.25	-12.309358934601\\
24.5	-11.2217719232282\\
24.75	-10.7967461071594\\
25	-10.9009356476159\\
25.25	-11.4876941094786\\
25.5	-12.5182082743917\\
25.75	-13.9089785662937\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-14.1662290574973\\
-4.75	-14.3314950577505\\
-4.5	-14.7238325573046\\
-4.25	-14.9291351579223\\
-4	-15.2582586466837\\
-3.75	-14.8079853188664\\
-3.5	-13.5388944917851\\
-3.25	-13.0200592823352\\
-3	-12.3827460290892\\
-2.75	-10.4529355109936\\
-2.5	-9.20172237103497\\
-2.25	-9.44182869341773\\
-2	-10.0137638771973\\
-1.75	-7.63126210271271\\
-1.5	-6.04419335260716\\
-1.25	-6.58903121875497\\
-1	-13.3485510504834\\
-0.75	-5.08940530517838\\
-0.5	-1.5927088273885\\
-0.25	0.00527686285269072\\
0	0.51564257443023\\
0.25	0.128693326889944\\
0.5	-1.18261377889699\\
0.75	-3.68344751635778\\
1	-8.42765736585947\\
1.25	-16.0876247644323\\
1.5	-11.6423366345683\\
1.75	-13.6697894657699\\
2	-15.2312473176334\\
2.25	-14.6595467820015\\
2.5	-18.9351810291673\\
2.75	-15.0997991430111\\
3	-12.5735029138842\\
3.25	-12.6017945515422\\
3.5	-14.2840907204879\\
3.75	-15.7697667870976\\
4	-15.0635684155361\\
4.25	-14.7601764194271\\
4.5	-14.7835572004908\\
4.75	-14.6520643116271\\
5	-14.7224679749397\\
5.25	-15.2136090970203\\
5.5	-15.9315789122116\\
5.75	-16.4618228524035\\
6	-16.2510655620556\\
6.25	-15.3842443579066\\
6.5	-14.5362539442409\\
6.75	-14.0971601492054\\
7	-14.1680319337389\\
7.25	-14.5678533820914\\
7.5	-14.7072615895043\\
7.75	-14.4450582101017\\
8	-14.4387818149884\\
8.25	-14.9950631806938\\
8.5	-15.735976532661\\
8.75	-16.0674059690222\\
9	-16.6423994610181\\
9.25	-18.6126031328205\\
9.5	-21.098790731355\\
9.75	-18.9436165935059\\
10	-18.9260524868875\\
10.25	-20.4359867895004\\
10.5	-16.046230521876\\
10.75	-13.3312567110422\\
11	-12.0596624415811\\
11.25	-11.764269084085\\
11.5	-12.309329988716\\
11.75	-13.7616896659385\\
12	-16.6317949014882\\
12.25	-26.2648048670986\\
12.5	-18.7676945968025\\
12.75	-16.1614227389092\\
13	-15.1415267615545\\
13.25	-14.7266685315271\\
13.5	-14.4247818276236\\
13.75	-13.9070122421611\\
14	-13.3002654587862\\
14.25	-12.9446684404819\\
14.5	-13.0753322366667\\
14.75	-13.8792254020003\\
15	-15.6862324955693\\
15.25	-18.9343504666764\\
15.5	-18.4359369968457\\
15.75	-16.4494279715533\\
16	-16.2409506217839\\
16.25	-17.5166383011133\\
16.5	-16.9960261102551\\
16.75	-14.0295493661133\\
17	-12.1075063992988\\
17.25	-11.0758505427582\\
17.5	-10.6868486651463\\
17.75	-10.8153883724337\\
18	-11.3889760772631\\
18.25	-12.3688987819365\\
18.5	-13.7648074121967\\
18.75	-15.569343488495\\
19	-16.6992615037175\\
19.25	-15.5944452700294\\
19.5	-14.4655741842203\\
19.75	-14.2286596592258\\
20	-14.9847523927428\\
20.25	-16.6729411655113\\
20.5	-17.702371228077\\
20.75	-17.1764113452125\\
21	-17.3214318505424\\
21.25	-16.7845154211109\\
21.5	-14.6575289593624\\
21.75	-13.1949056124501\\
22	-12.7353396804076\\
22.25	-13.1315943266072\\
22.5	-14.0460499019207\\
22.75	-14.7022724591251\\
23	-14.9654341610058\\
23.25	-15.9950969004619\\
23.5	-19.8221829987773\\
23.75	-17.9740684910474\\
24	-13.8895499091742\\
24.25	-11.977179263193\\
24.5	-11.0177464345939\\
24.75	-10.6745819663035\\
25	-10.8203971286966\\
25.25	-11.388993759661\\
25.5	-12.3109368446509\\
25.75	-13.4577222647351\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.1945004823288\\
-4.75	-14.7677887364389\\
-4.5	-15.1163834438246\\
-4.25	-14.579272663278\\
-4	-14.5015304816127\\
-3.75	-14.7408868616797\\
-3.5	-14.0497576936881\\
-3.25	-13.2435637792751\\
-3	-12.1095319013334\\
-2.75	-10.28090510507\\
-2.5	-9.17100752647669\\
-2.25	-9.35864235585886\\
-2	-9.51863975555809\\
-1.75	-7.33585365676382\\
-1.5	-5.93588845608953\\
-1.25	-6.57885697845289\\
-1	-13.2642250629296\\
-0.75	-4.97954132434852\\
-0.5	-1.53858860473174\\
-0.25	0.0406388884871545\\
0	0.541110034530922\\
0.25	0.145879760790125\\
0.5	-1.17703854257726\\
0.75	-3.70217333133707\\
1	-8.52873383554592\\
1.25	-15.6338128728694\\
1.5	-11.6301914717891\\
1.75	-13.9218544549068\\
2	-14.7847380365552\\
2.25	-13.8674931697982\\
2.5	-17.3740704523781\\
2.75	-16.510616077019\\
3	-13.2830896758617\\
3.25	-13.2765345394258\\
3.5	-14.9460659320652\\
3.75	-15.3885172135981\\
4	-14.4295227756481\\
4.25	-14.340714834734\\
4.5	-14.6120338673656\\
4.75	-14.8202561005826\\
5	-15.4335035720268\\
5.25	-16.787810551197\\
5.5	-18.365755834545\\
5.75	-18.2620368775262\\
6	-16.7937890420176\\
6.25	-15.5208512610162\\
6.5	-14.7634252472622\\
6.75	-14.4883992980966\\
7	-14.6540413735165\\
7.25	-15.1846604047521\\
7.5	-15.5953721207961\\
7.75	-15.334302362859\\
8	-15.0319070978952\\
8.25	-15.3012765357437\\
8.5	-16.0166463846496\\
8.75	-16.43249092571\\
9	-16.6332867490171\\
9.25	-17.7501625802538\\
9.5	-21.0822839196436\\
9.75	-25.3261810297709\\
10	-22.5098759389045\\
10.25	-20.3987180579021\\
10.5	-16.10478544155\\
10.75	-13.5361282112561\\
11	-12.2138443899346\\
11.25	-11.8222604412702\\
11.5	-12.2671773345331\\
11.75	-13.6408384428227\\
12	-16.4305578661828\\
12.25	-22.283887482599\\
12.5	-18.0491658789552\\
12.75	-15.682254685115\\
13	-14.566107358671\\
13.25	-13.9496905461422\\
13.5	-13.5433679928284\\
13.75	-13.159520028574\\
14	-12.7562822543964\\
14.25	-12.5102741086591\\
14.5	-12.6875443725301\\
14.75	-13.5706737599675\\
15	-15.6419762213827\\
15.25	-20.2449199713391\\
15.5	-18.9150951536347\\
15.75	-16.843663013339\\
16	-17.2808449222551\\
16.25	-18.991988795848\\
16.5	-16.0068821842824\\
16.75	-13.3295958023368\\
17	-11.8382162644282\\
17.25	-11.0896103970794\\
17.5	-10.8782326664012\\
17.75	-11.118353941839\\
18	-11.7903202874858\\
18.25	-12.8990985017363\\
18.5	-14.4091339978413\\
18.75	-16.0035568562488\\
19	-16.6172784206909\\
19.25	-15.8632434593026\\
19.5	-15.0538483871359\\
19.75	-14.9589810436613\\
20	-15.9554185568043\\
20.25	-17.9331486647256\\
20.5	-17.2601244779418\\
20.75	-15.857104519492\\
21	-16.2321874721005\\
21.25	-18.52102205684\\
21.5	-16.4838439721262\\
21.75	-13.9169198408027\\
22	-13.0279578852383\\
22.25	-13.3880469473653\\
22.5	-14.7553012882093\\
22.75	-15.8622143279834\\
23	-15.3487028230666\\
23.25	-15.4006248073976\\
23.5	-17.6643224705934\\
23.75	-22.9645050047688\\
24	-14.8710922744934\\
24.25	-12.2833357898239\\
24.5	-11.0353384236372\\
24.75	-10.5779467252634\\
25	-10.7621955158035\\
25.25	-11.5541211256613\\
25.5	-12.9360353912041\\
25.75	-14.7873386266387\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.2620113851091\\
-4.75	-14.6548223307511\\
-4.5	-14.9456594244428\\
-4.25	-14.454846524317\\
-4	-14.3823670651507\\
-3.75	-14.8418664206264\\
-3.5	-14.4742506546449\\
-3.25	-13.6172357822361\\
-3	-12.2192685574537\\
-2.75	-10.2480014204587\\
-2.5	-9.10315700427834\\
-2.25	-9.30614654714044\\
-2	-9.68754768474212\\
-1.75	-7.53236106490363\\
-1.5	-6.0800462296862\\
-1.25	-6.74357857609259\\
-1	-14.2406055166628\\
-0.75	-4.88483019213683\\
-0.5	-1.48708526133695\\
-0.25	0.0771049147305384\\
0	0.568603700211595\\
0.25	0.16602183044003\\
0.5	-1.16332960943391\\
0.75	-3.69128551140114\\
1	-8.48687201238901\\
1.25	-15.4841333419627\\
1.5	-11.7426680410017\\
1.75	-14.153701728114\\
2	-14.8468810256963\\
2.25	-13.9438208234483\\
2.5	-17.5284998509608\\
2.75	-15.9504945878228\\
3	-13.0625821794201\\
3.25	-13.1670765178641\\
3.5	-15.3036865079548\\
3.75	-17.1519582317193\\
4	-16.0829939216101\\
4.25	-15.9523071703363\\
4.5	-15.6588629295926\\
4.75	-14.864741261076\\
5	-14.6812734218353\\
5.25	-15.3161372398202\\
5.5	-16.5047569600516\\
5.75	-17.5846087603516\\
6	-17.5669536204961\\
6.25	-16.5026113329197\\
6.5	-15.3520575759953\\
6.75	-14.6576212122346\\
7	-14.6045010945291\\
7.25	-15.1179398011963\\
7.5	-15.5822394868759\\
7.75	-15.4135332027585\\
8	-15.2606170096484\\
8.25	-15.5390533511592\\
8.5	-15.7939300937132\\
8.75	-15.8215098604979\\
9	-16.3819964156726\\
9.25	-17.6400351329095\\
9.5	-17.1040714404147\\
9.75	-15.7873214280148\\
10	-15.9161578420031\\
10.25	-18.1084049727246\\
10.5	-17.5368753765923\\
10.75	-14.2786022182927\\
11	-12.8310758977009\\
11.25	-12.5790751536697\\
11.5	-13.3280747357262\\
11.75	-15.2085814162135\\
12	-18.9797911785477\\
12.25	-22.2171618596352\\
12.5	-18.5219441272224\\
12.75	-16.8283798630917\\
13	-15.6012326644426\\
13.25	-14.6727252608711\\
13.5	-14.121937738672\\
13.75	-13.8741963934815\\
14	-13.7637487968419\\
14.25	-13.7689496005121\\
14.5	-14.1153883478038\\
14.75	-15.1760792411519\\
15	-17.6311986016609\\
15.25	-20.5558253416901\\
15.5	-17.0443258245137\\
15.75	-15.4421187982069\\
16	-15.4328536082869\\
16.25	-16.7532678155235\\
16.5	-16.810291175221\\
16.75	-14.1443617240232\\
17	-12.3162746622135\\
17.25	-11.3677804525679\\
17.5	-11.0487725124829\\
17.75	-11.2221855838561\\
18	-11.7937427060145\\
18.25	-12.6951739313328\\
18.5	-13.885510506997\\
18.75	-15.3967576168907\\
19	-17.0476543746499\\
19.25	-17.4298475859882\\
19.5	-16.6570777345855\\
19.75	-16.5953849672411\\
20	-17.7057936933478\\
20.25	-18.1762121734899\\
20.5	-16.4683978543296\\
20.75	-15.8251665333443\\
21	-17.2293074673184\\
21.25	-20.2048401871066\\
21.5	-15.5712634255863\\
21.75	-13.3791949872182\\
22	-12.7974311062758\\
22.25	-13.3846742178481\\
22.5	-14.8177673373129\\
22.75	-15.430391202148\\
23	-14.6956205998215\\
23.25	-14.7126454339854\\
23.5	-16.5274517499332\\
23.75	-24.6869611325247\\
24	-15.5305810686003\\
24.25	-12.5189222280263\\
24.5	-11.0263951836387\\
24.75	-10.333571315749\\
25	-10.2404489735687\\
25.25	-10.6788501300475\\
25.5	-11.6302082243492\\
25.75	-13.0834383278712\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-13.9613909083704\\
-4.75	-14.7036572648349\\
-4.5	-15.3425737125814\\
-4.25	-14.4144905383236\\
-4	-13.8783875499252\\
-3.75	-14.2052014706534\\
-3.5	-14.3171445237314\\
-3.25	-13.7177678020474\\
-3	-12.1707525924759\\
-2.75	-10.0999793890922\\
-2.5	-8.92476429539728\\
-2.25	-9.14121327917305\\
-2	-9.93706117021485\\
-1.75	-7.93332755957819\\
-1.5	-6.37570178302819\\
-1.25	-7.04157480695609\\
-1	-14.9253421810625\\
-0.75	-4.80233940191503\\
-0.5	-1.46629939263213\\
-0.25	0.0818012655901354\\
0	0.565059216586293\\
0.25	0.152351616463245\\
0.5	-1.19909584002345\\
0.75	-3.79051301415291\\
1	-8.88262605926157\\
1.25	-13.9997837273298\\
1.5	-11.0931357816206\\
1.75	-13.5404975905889\\
2	-14.8339250791523\\
2.25	-13.6423740183484\\
2.5	-16.6155674314188\\
2.75	-16.5447097299576\\
3	-13.1760687619455\\
3.25	-13.0456153166744\\
3.5	-14.6428211777484\\
3.75	-15.1595795857323\\
4	-14.1265796839665\\
4.25	-14.0992162625657\\
4.5	-14.7917301096067\\
4.75	-15.2414549034258\\
5	-15.3883186893376\\
5.25	-15.8353126090266\\
5.5	-16.5015241492507\\
5.75	-16.6682138165757\\
6	-16.0506378832123\\
6.25	-15.2122529217709\\
6.5	-14.5226177532258\\
6.75	-14.1162221373471\\
7	-14.1080226744721\\
7.25	-14.5644894072411\\
7.5	-15.2589660352739\\
7.75	-15.5398771422477\\
8	-15.2690512379183\\
8.25	-15.0007425698852\\
8.5	-14.9600488699377\\
8.75	-15.2332896417017\\
9	-16.1337344897899\\
9.25	-18.2089878029874\\
9.5	-21.5197662259372\\
9.75	-21.0453202628935\\
10	-22.761221813976\\
10.25	-21.3615737927087\\
10.5	-15.6679566658328\\
10.75	-13.1967133780218\\
11	-12.0618717613025\\
11.25	-11.8760349343741\\
11.5	-12.5739609684156\\
11.75	-14.3351839196256\\
12	-17.9293522075863\\
12.25	-20.1031095667571\\
12.5	-16.4194144292426\\
12.75	-14.662929927836\\
13	-13.6276360027823\\
13.25	-13.0249195748265\\
13.5	-12.802889149721\\
13.75	-12.8957005379949\\
14	-13.1389069724239\\
14.25	-13.4301114541402\\
14.5	-13.9253011024356\\
14.75	-15.0442060194144\\
15	-17.6476412787899\\
15.25	-22.7111702277527\\
15.5	-17.5568363497898\\
15.75	-15.7758065709051\\
16	-15.8634377249243\\
16.25	-17.4249915798296\\
16.5	-16.7430527855923\\
16.75	-13.9076175605118\\
17	-12.1951562923284\\
17.25	-11.3670038606216\\
17.5	-11.1795093015145\\
17.75	-11.5101783757377\\
18	-12.2951308400791\\
18.25	-13.5091643017232\\
18.5	-15.0598141523773\\
18.75	-16.3923036424654\\
19	-16.1979897014249\\
19.25	-15.1208093689404\\
19.5	-14.4595763474136\\
19.75	-14.6444883010571\\
20	-16.0661853501319\\
20.25	-19.6826583094936\\
20.5	-19.3816876660276\\
20.75	-17.1772410091833\\
21	-17.3021909398783\\
21.25	-16.4900469329776\\
21.5	-13.864717231164\\
21.75	-12.2830483018385\\
22	-11.8391268985358\\
22.25	-12.401151819507\\
22.5	-13.7974510889858\\
22.75	-14.9159350899553\\
23	-14.7572215359277\\
23.25	-15.1281760664939\\
23.5	-17.6586797898067\\
23.75	-20.6742405969795\\
24	-14.7101412345045\\
24.25	-12.3535661931789\\
24.5	-11.1797771856408\\
24.75	-10.6912054901411\\
25	-10.7286958913026\\
25.25	-11.2389349349843\\
25.5	-12.1907484396866\\
25.75	-13.5155440630352\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-14.2724888385671\\
-4.75	-14.7933740043042\\
-4.5	-14.0866402897213\\
-4.25	-13.0442249645809\\
-4	-13.0623515589626\\
-3.75	-14.3415969220443\\
-3.5	-15.782690622596\\
-3.25	-14.8760351292561\\
-3	-12.2509116219316\\
-2.75	-9.82185297351317\\
-2.5	-8.61535350139508\\
-2.25	-8.88167464367434\\
-2	-9.91892604386941\\
-1.75	-7.95678776897193\\
-1.5	-6.34074037964462\\
-1.25	-6.99839233167732\\
-1	-16.253645056976\\
-0.75	-4.79413180326877\\
-0.5	-1.45121127093617\\
-0.25	0.0917108118287607\\
0	0.569628475947692\\
0.25	0.155103162844108\\
0.5	-1.18798740045618\\
0.75	-3.73543482208504\\
1	-8.54662326549937\\
1.25	-14.2905613192196\\
1.5	-11.6671927400992\\
1.75	-14.4415082587461\\
2	-14.1968285240076\\
2.25	-12.8541229883819\\
2.5	-14.749694330078\\
2.75	-16.3404197213643\\
3	-13.6492906239707\\
3.25	-13.3949389960185\\
3.5	-14.5150344368269\\
3.75	-14.7063120475248\\
4	-14.1189514041607\\
4.25	-14.2591721166225\\
4.5	-14.7184328607361\\
4.75	-14.9220190812586\\
5	-15.3154959097016\\
5.25	-16.2728559479293\\
5.5	-17.3262525781661\\
5.75	-17.3600203205152\\
6	-16.4778773611372\\
6.25	-15.5371420295001\\
6.5	-14.8493373098159\\
6.75	-14.4599991891893\\
7	-14.3965028369008\\
7.25	-14.6933904260345\\
7.5	-15.2182596806712\\
7.75	-15.4763089889077\\
8	-15.1500242383844\\
8.25	-14.6802014200045\\
8.5	-14.5041605580775\\
8.75	-14.8248985516536\\
9	-15.8485336573012\\
9.25	-17.724582090679\\
9.5	-19.5801272743231\\
9.75	-20.1484283475724\\
10	-22.2468591867626\\
10.25	-19.0191994131013\\
10.5	-15.2288458577157\\
10.75	-13.2785386970897\\
11	-12.4227480602735\\
11.25	-12.4229339145195\\
11.5	-13.2716273717959\\
11.75	-15.2433506002086\\
12	-19.8726649097486\\
12.25	-21.1039397418796\\
12.5	-16.5391101594956\\
12.75	-14.8055575156847\\
13	-13.854141287643\\
13.25	-13.2914589920388\\
13.5	-12.9789602831531\\
13.75	-12.8405217130473\\
14	-12.8815938152885\\
14.25	-13.2162324019934\\
14.5	-14.0351574581884\\
14.75	-15.6483608551177\\
15	-18.532862299765\\
15.25	-19.0508135589552\\
15.5	-16.6923152832375\\
15.75	-15.9057417518524\\
16	-16.709865181388\\
16.25	-19.5122047416286\\
16.5	-17.1172051975723\\
16.75	-13.9031294358179\\
17	-12.2260304540683\\
17.25	-11.4261409023746\\
17.5	-11.237926662619\\
17.75	-11.5348173799028\\
18	-12.2525933385912\\
18.25	-13.3775150226558\\
18.5	-14.8812670500046\\
18.75	-16.424907353175\\
19	-16.975167520533\\
19.25	-16.5245659001025\\
19.5	-16.2478755753547\\
19.75	-16.8020605254635\\
20	-19.0317161130853\\
20.25	-25.7704570242949\\
20.5	-18.7556063146189\\
20.75	-16.9126520158395\\
21	-17.1448794211093\\
21.25	-17.1860324566654\\
21.5	-14.7024061241945\\
21.75	-12.8838253739064\\
22	-12.211845787861\\
22.25	-12.5662878569787\\
22.5	-13.8789615835551\\
22.75	-15.3579447277772\\
23	-15.1478506768472\\
23.25	-14.9007003106826\\
23.5	-16.36237493546\\
23.75	-26.5616302087317\\
24	-15.8259212272853\\
24.25	-12.5889998242633\\
24.5	-11.0554416493678\\
24.75	-10.3933452709579\\
25	-10.3776729314646\\
25.25	-10.9453992745886\\
25.5	-12.0917853505686\\
25.75	-13.7824082509935\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-13.459620576231\\
-4.75	-14.3170592190026\\
-4.5	-14.7842248784962\\
-4.25	-13.7839850719799\\
-4	-13.4751883132665\\
-3.75	-14.4086260144378\\
-3.5	-15.4964320437906\\
-3.25	-14.8248510474207\\
-3	-12.5763259484157\\
-2.75	-10.1870147004643\\
-2.5	-8.94333814220739\\
-2.25	-9.17026999999263\\
-2	-10.003232498998\\
-1.75	-7.90164239440459\\
-1.5	-6.29365133266823\\
-1.25	-6.88701149305567\\
-1	-15.3912090350174\\
-0.75	-4.9850874845355\\
-0.5	-1.5515315948993\\
-0.25	0.0296233466739081\\
0	0.532680740923474\\
0.25	0.136826065425832\\
0.5	-1.19659388275948\\
0.75	-3.76375325729579\\
1	-8.78512497654757\\
1.25	-13.6733554373181\\
1.5	-10.9983059181669\\
1.75	-13.798610490453\\
2	-15.6935989579436\\
2.25	-13.310889218499\\
2.5	-14.7099551850676\\
2.75	-15.6602848166365\\
3	-13.2232988891389\\
3.25	-12.8339941640069\\
3.5	-13.9017774984988\\
3.75	-14.9078912831916\\
4	-14.9101723850149\\
4.25	-15.1627996730144\\
4.5	-15.1377961436039\\
4.75	-14.3921252153249\\
5	-13.9432820915367\\
5.25	-14.0961083525678\\
5.5	-14.6015083528454\\
5.75	-15.0408386834692\\
6	-15.0875678348458\\
6.25	-14.7506951509753\\
6.5	-14.2716632069034\\
6.75	-13.9561509471878\\
7	-14.0764768511817\\
7.25	-14.8048246045018\\
7.5	-15.9409249950901\\
7.75	-16.3405723689256\\
8	-15.6670926230126\\
8.25	-14.9913401829516\\
8.5	-14.5995833513558\\
8.75	-14.5553051968928\\
9	-15.0381587487998\\
9.25	-16.2237942536687\\
9.5	-17.963357830001\\
9.75	-19.6150743968293\\
10	-21.7163269706784\\
10.25	-18.9618633999205\\
10.5	-15.2919157339624\\
10.75	-13.2648596728299\\
11	-12.295774551794\\
11.25	-12.1613588279594\\
11.5	-12.8389104150569\\
11.75	-14.5228146162715\\
12	-18.156327433071\\
12.25	-24.4799838611721\\
12.5	-17.3669007926241\\
12.75	-15.3338343007065\\
13	-14.2248147992493\\
13.25	-13.5300947791144\\
13.5	-13.1687992099812\\
13.75	-13.1170191001163\\
14	-13.2957821682502\\
14.25	-13.6569401601237\\
14.5	-14.3088533156199\\
14.75	-15.4968390476675\\
15	-17.0721475732872\\
15.25	-16.8945803059423\\
15.5	-15.5307759224254\\
15.75	-15.0564837457089\\
16	-15.8085809580874\\
16.25	-17.1368656047464\\
16.5	-15.284610404676\\
16.75	-13.0584086014623\\
17	-11.8180040420682\\
17.25	-11.3074157299545\\
17.5	-11.3238255731097\\
17.75	-11.7472033858858\\
18	-12.5111911964795\\
18.25	-13.5816408340174\\
18.5	-14.8878263299134\\
18.75	-16.177524709814\\
19	-17.0130388846732\\
19.25	-17.3014045588493\\
19.5	-17.496412794284\\
19.75	-18.2653359663114\\
20	-20.3044347733381\\
20.25	-20.3436314766849\\
20.5	-17.5276036182217\\
20.75	-16.4237737957831\\
21	-16.5371891023878\\
21.25	-15.7051615702101\\
21.5	-13.4962082083622\\
21.75	-11.9652942169656\\
22	-11.3742443761641\\
22.25	-11.6161667893015\\
22.5	-12.4982279374846\\
22.75	-13.4821952234411\\
23	-14.0596208449099\\
23.25	-15.0436363200864\\
23.5	-18.5104247465562\\
23.75	-19.1677803014714\\
24	-13.9820099502872\\
24.25	-11.9148992683441\\
24.5	-10.9173978720225\\
24.75	-10.5399806741885\\
25	-10.6126643674234\\
25.25	-11.0682269303893\\
25.5	-11.8724446312835\\
25.75	-12.9677659680756\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-14.4861693356849\\
-4.75	-14.7660211418854\\
-4.5	-14.941170567324\\
-4.25	-14.3128289531332\\
-4	-14.2216398623493\\
-3.75	-15.0085578164459\\
-3.5	-15.2432474075179\\
-3.25	-14.227952294395\\
-3	-12.0762346823706\\
-2.75	-9.81402416321225\\
-2.5	-8.64488238966532\\
-2.25	-8.87566202560209\\
-2	-9.67864520705431\\
-1.75	-7.76284667366206\\
-1.5	-6.22910689124952\\
-1.25	-6.86480904617218\\
-1	-14.895220390034\\
-0.75	-4.89091016280207\\
-0.5	-1.49869384460304\\
-0.25	0.0668590792545228\\
0	0.562736059945454\\
0.25	0.166835528372056\\
0.5	-1.15422388225404\\
0.75	-3.67501574346281\\
1	-8.47314890943416\\
1.25	-14.3547390603512\\
1.5	-11.3125700039548\\
1.75	-13.9040316167487\\
2	-16.3872585849517\\
2.25	-14.2859176757062\\
2.5	-16.4945081054446\\
2.75	-15.728276657936\\
3	-13.0778243609375\\
3.25	-12.8558229071675\\
3.5	-13.8412916301235\\
3.75	-14.2331136870428\\
4	-13.9728136499317\\
4.25	-14.3272730259415\\
4.5	-14.9627079476132\\
4.75	-15.0916598250182\\
5	-15.1563172765858\\
5.25	-15.5671465720585\\
5.5	-15.9302441398202\\
5.75	-15.751203257914\\
6	-15.2438720112029\\
6.25	-14.7971762869968\\
6.5	-14.5113227198742\\
6.75	-14.403061526987\\
7	-14.6135627007618\\
7.25	-15.2474852143213\\
7.5	-15.9089088451791\\
7.75	-15.7073204883801\\
8	-15.0206566871255\\
8.25	-14.5399284222748\\
8.5	-14.3469203991265\\
8.75	-14.4937710853542\\
9	-15.1902817433949\\
9.25	-16.619531836587\\
9.5	-18.1369334371346\\
9.75	-18.4448519461397\\
10	-19.5362328310947\\
10.25	-21.0435989543447\\
10.5	-16.414286678986\\
10.75	-13.8384908948407\\
11	-12.6298120855305\\
11.25	-12.3563454921763\\
11.5	-12.9042975998839\\
11.75	-14.3680107711716\\
12	-17.2901615004515\\
12.25	-24.6401140267368\\
12.5	-18.9602765012595\\
12.75	-16.4648646211927\\
13	-15.2154848324058\\
13.25	-14.4346087540998\\
13.5	-13.9466275455262\\
13.75	-13.6682591122494\\
14	-13.5210472641457\\
14.25	-13.5425111220737\\
14.5	-13.9141051970774\\
14.75	-14.9323088034749\\
15	-16.9037934385605\\
15.25	-18.0758912378219\\
15.5	-16.3180717589534\\
15.75	-15.3870107299907\\
16	-15.7641904322241\\
16.25	-16.8253768386527\\
16.5	-15.5133803349921\\
16.75	-13.3500094032334\\
17	-12.0045424233808\\
17.25	-11.3571073697302\\
17.5	-11.2438757432544\\
17.75	-11.5753529333092\\
18	-12.301844493652\\
18.25	-13.3805308951302\\
18.5	-14.6936608448354\\
18.75	-15.9344357346773\\
19	-16.5712461311824\\
19.25	-16.4163218256316\\
19.5	-16.1083930271925\\
19.75	-16.4078043984199\\
20	-17.9436855494052\\
20.25	-19.8615434694372\\
20.5	-17.4521574167069\\
20.75	-16.049825827849\\
21	-16.1656769094033\\
21.25	-15.980776953292\\
21.5	-13.9512998087964\\
21.75	-12.4041559517778\\
22	-11.8828243908431\\
22.25	-12.3358032698282\\
22.5	-13.6771808243621\\
22.75	-15.2451902468615\\
23	-15.6183723637202\\
23.25	-16.0691529974697\\
23.5	-18.9031851918508\\
23.75	-20.1050379135159\\
24	-14.7127496632817\\
24.25	-12.4585005374724\\
24.5	-11.3039187109902\\
24.75	-10.8006972278087\\
25	-10.7762721327459\\
25.25	-11.1440091294583\\
25.5	-11.8454541100424\\
25.75	-12.8120456862002\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-13.8962859524957\\
-4.75	-14.2203383984674\\
-4.5	-14.3415132374672\\
-4.25	-13.8820699790104\\
-4	-13.9825598493946\\
-3.75	-15.1194172998917\\
-3.5	-16.0179342471714\\
-3.25	-14.8842323318339\\
-3	-12.3399390508232\\
-2.75	-9.95451682281366\\
-2.5	-8.75969497632947\\
-2.25	-9.01003805816371\\
-2	-9.88892006701354\\
-1.75	-7.86799108749929\\
-1.5	-6.26519015540149\\
-1.25	-6.84943463279601\\
-1	-14.5687783559165\\
-0.75	-4.97124869776006\\
-0.5	-1.54435734203628\\
-0.25	0.0324390215159796\\
0	0.530074412603545\\
0.25	0.127865995840244\\
0.5	-1.21080357673927\\
0.75	-3.77574420964303\\
1	-8.75832546007663\\
1.25	-14.2998758012861\\
1.5	-11.2228942139458\\
1.75	-13.7449236431475\\
2	-15.4656597125038\\
2.25	-13.7676822729586\\
2.5	-15.6361697239541\\
2.75	-16.3099674971587\\
3	-13.8041189340616\\
3.25	-13.736676403361\\
3.5	-15.024703313376\\
3.75	-15.2930505195483\\
4	-14.8154423985869\\
4.25	-14.8825367581117\\
4.5	-14.6755744084668\\
4.75	-14.2450854859153\\
5	-14.3871924288571\\
5.25	-15.2290673398534\\
5.5	-16.2823960271448\\
5.75	-16.5729139820699\\
6	-15.903374825975\\
6.25	-14.9859537753278\\
6.5	-14.2148128720114\\
6.75	-13.7689586215763\\
7	-13.7990102142542\\
7.25	-14.4193150956482\\
7.5	-15.5149788146615\\
7.75	-16.2722139245541\\
8	-16.0576557808551\\
8.25	-15.6301035613932\\
8.5	-15.3569640684646\\
8.75	-15.3548796007877\\
9	-15.9389062911746\\
9.25	-17.4168042558338\\
9.5	-19.0549212382513\\
9.75	-18.9572212636373\\
10	-19.7491817682635\\
10.25	-21.9027374307964\\
10.5	-16.7590214871438\\
10.75	-13.9908425634498\\
11	-12.6831073749401\\
11.25	-12.3405382666714\\
11.5	-12.8432140896853\\
11.75	-14.3165102936546\\
12	-17.4028768046643\\
12.25	-20.8479054042714\\
12.5	-16.9200210742887\\
12.75	-15.2342209909311\\
13	-14.5983107128769\\
13.25	-14.3497831156486\\
13.5	-14.0295458873937\\
13.75	-13.5225420340653\\
14	-13.1017873853719\\
14.25	-13.0857577300387\\
14.5	-13.7249214670353\\
14.75	-15.4026503328346\\
15	-19.3047436882604\\
15.25	-19.6828103878218\\
15.5	-16.3647400088525\\
15.75	-15.4892594463077\\
16	-16.0316482466561\\
16.25	-17.2715586235304\\
16.5	-15.9735605312429\\
16.75	-13.7096019923039\\
17	-12.2490963346422\\
17.25	-11.4510356940091\\
17.5	-11.163902229724\\
17.75	-11.3233041763001\\
18	-11.9294066738897\\
18.25	-13.0056966863432\\
18.5	-14.5474494839563\\
18.75	-16.22837518193\\
19	-16.939529947116\\
19.25	-16.5079906969465\\
19.5	-16.1534555463273\\
19.75	-16.6805139284605\\
20	-19.1442950733913\\
20.25	-23.1094512320203\\
20.5	-17.5710825810861\\
20.75	-16.2571710006508\\
21	-17.44527073482\\
21.25	-19.4427553422379\\
21.5	-14.9773631401218\\
21.75	-12.77092410249\\
22	-12.0535769891637\\
22.25	-12.4178681804826\\
22.5	-13.6716984378926\\
22.75	-15.0878813902684\\
23	-15.4642318877155\\
23.25	-16.0928987349596\\
23.5	-19.4360399010783\\
23.75	-19.926956727957\\
24	-14.5373553259044\\
24.25	-12.3407383174039\\
24.5	-11.2100291205222\\
24.75	-10.7087853291045\\
25	-10.6925488012735\\
25.25	-11.1134234885353\\
25.5	-11.9534666883866\\
25.75	-13.1781846111095\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-13.7317940740182\\
-4.75	-14.3702263541132\\
-4.5	-14.6996226684242\\
-4.25	-13.9781112746572\\
-4	-13.838133026343\\
-3.75	-14.7136698560821\\
-3.5	-15.3102805766409\\
-3.25	-14.4194479756747\\
-3	-12.2304240414244\\
-2.75	-9.92532845257943\\
-2.5	-8.72587501888518\\
-2.25	-8.94853352900369\\
-2	-9.8127075415678\\
-1.75	-7.90300613680825\\
-1.5	-6.35462343734281\\
-1.25	-7.03263908557927\\
-1	-15.741912671304\\
-0.75	-4.80967388854119\\
-0.5	-1.46950986301035\\
-0.25	0.0787375215909821\\
0	0.566378671818251\\
0.25	0.166486246618922\\
0.5	-1.15520482099732\\
0.75	-3.67101116692392\\
1	-8.45128027258178\\
1.25	-15.0426373526662\\
1.5	-11.5173040635994\\
1.75	-13.872162693009\\
2	-14.5321709350264\\
2.25	-13.1180226297648\\
2.5	-15.0183897428894\\
2.75	-18.0552977686922\\
3	-14.2158537259888\\
3.25	-13.5711165245499\\
3.5	-14.4112931142815\\
3.75	-14.8411502896761\\
4	-14.4883596071213\\
4.25	-14.529151390044\\
4.5	-14.6923560419695\\
4.75	-14.6433553879618\\
5	-14.8513196881111\\
5.25	-15.6229673715578\\
5.5	-16.7880485556541\\
5.75	-17.6231567531482\\
6	-17.2292136445345\\
6.25	-15.9912024077396\\
6.5	-14.8218251843439\\
6.75	-14.1461607807076\\
7	-14.1415630031512\\
7.25	-14.8920935432351\\
7.5	-16.2501982417339\\
7.75	-17.0962121837034\\
8	-16.5641742687518\\
8.25	-15.825531906601\\
8.5	-15.3172152203334\\
8.75	-15.2295353701843\\
9	-15.8774416411287\\
9.25	-17.5890616848014\\
9.5	-20.0325291012644\\
9.75	-20.6067654483047\\
10	-22.5657493926955\\
10.25	-21.7324282727492\\
10.5	-16.3732703158492\\
10.75	-13.9667396307234\\
11	-12.8231707425933\\
11.25	-12.5396189635677\\
11.5	-13.0279064005808\\
11.75	-14.4006634110353\\
12	-17.2549655736631\\
12.25	-21.245654001859\\
12.5	-16.9927021067205\\
12.75	-14.9692260395786\\
13	-14.066094400687\\
13.25	-13.6280934186901\\
13.5	-13.2728331012716\\
13.75	-12.8817703491717\\
14	-12.6185724159757\\
14.25	-12.7136815260888\\
14.5	-13.3741418228583\\
14.75	-14.9002870923171\\
15	-18.1480908154472\\
15.25	-21.4791049945929\\
15.5	-17.2856320904681\\
15.75	-16.1071623134505\\
16	-16.7536112663396\\
16.25	-19.1888899600822\\
16.5	-16.8270296808891\\
16.75	-13.7011820423227\\
17	-11.9860465670513\\
17.25	-11.1093619325948\\
17.5	-10.8324682741125\\
17.75	-11.0639910356927\\
18	-11.7745153413372\\
18.25	-12.9543982749528\\
18.5	-14.4986924315212\\
18.75	-15.8623262649567\\
19	-16.0404862693617\\
19.25	-15.3534321099763\\
19.5	-14.845448572724\\
19.75	-15.0855624672103\\
20	-16.6555059740259\\
20.25	-21.8746031347896\\
20.5	-20.7231313885959\\
20.75	-18.0047600851487\\
21	-19.3079637417097\\
21.25	-19.0360530567942\\
21.5	-14.7984844561487\\
21.75	-12.93859405814\\
22	-12.5177003293672\\
22.25	-13.3184217613123\\
22.5	-15.3196468002045\\
22.75	-16.3935438105202\\
23	-15.152225849974\\
23.25	-15.032053415226\\
23.5	-17.0825737198578\\
23.75	-25.2390212821196\\
24	-15.31139267431\\
24.25	-12.5516607171756\\
24.5	-11.1753079952161\\
24.75	-10.5505480694258\\
25	-10.4948224945304\\
25.25	-10.9576139032775\\
25.5	-11.9296474592582\\
25.75	-13.3982682829654\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-13.7801198103299\\
-4.75	-13.9216092703651\\
-4.5	-13.7895924239429\\
-4.25	-13.2770448654741\\
-4	-13.4727302605812\\
-3.75	-14.8544035352446\\
-3.5	-16.1093720303968\\
-3.25	-14.7466468369004\\
-3	-12.1177206442063\\
-2.75	-9.75017329513827\\
-2.5	-8.56263679526833\\
-2.25	-8.82463040558224\\
-2	-9.88624301115978\\
-1.75	-7.98890510833081\\
-1.5	-6.36187420390659\\
-1.25	-6.98929205931256\\
-1	-15.3449162897015\\
-0.75	-4.84285873241069\\
-0.5	-1.48217094195942\\
-0.25	0.0713821593069174\\
0	0.557539265973717\\
0.25	0.149423675740472\\
0.5	-1.19144886624047\\
0.75	-3.75280550137742\\
1	-8.67258117289883\\
1.25	-13.7471640163547\\
1.5	-11.2632935401051\\
1.75	-14.4543246824773\\
2	-16.0933614671188\\
2.25	-13.4781634582165\\
2.5	-15.2292212121223\\
2.75	-16.822780221462\\
3	-13.7755365149394\\
3.25	-13.3876731455476\\
3.5	-14.3237465413287\\
3.75	-14.479623635136\\
4	-14.0520144396248\\
4.25	-14.4181786831823\\
4.5	-15.2139795374302\\
4.75	-15.5884007160014\\
5	-16.037247826163\\
5.25	-17.2519625223185\\
5.5	-18.7039414381311\\
5.75	-18.1667117666914\\
6	-16.6072151593172\\
6.25	-15.3386454013723\\
6.5	-14.4731672859288\\
6.75	-13.9767357527349\\
7	-13.8736555061345\\
7.25	-14.2095629261457\\
7.5	-14.9096381282797\\
7.75	-15.4691797530199\\
8	-15.2463190612129\\
8.25	-14.6701631231772\\
8.5	-14.3547608854461\\
8.75	-14.5285756034168\\
9	-15.3560108925539\\
9.25	-17.0994622694179\\
9.5	-20.0528310264241\\
9.75	-23.1824373586571\\
10	-24.7977716789872\\
10.25	-18.9839803962169\\
10.5	-15.288087969899\\
10.75	-13.2263546988419\\
11	-12.1968728443166\\
11.25	-11.9892548004266\\
11.5	-12.5879050733842\\
11.75	-14.1754693993837\\
12	-17.5717376170178\\
12.25	-24.8668765157576\\
12.5	-17.7016422777282\\
12.75	-15.7850274582021\\
13	-14.8307895675728\\
13.25	-14.1295661486648\\
13.5	-13.6203551387549\\
13.75	-13.3770749762096\\
14	-13.404913824572\\
14.25	-13.6980684745192\\
14.5	-14.3473657233906\\
14.75	-15.6477173487419\\
15	-18.2210030530635\\
15.25	-19.7658816566269\\
15.5	-17.1142972101588\\
15.75	-16.2030180900904\\
16	-17.1699010265664\\
16.25	-19.1337382493418\\
16.5	-15.4491338429338\\
16.75	-12.8329565467275\\
17	-11.4776143695651\\
17.25	-10.9145261470341\\
17.5	-10.9410186666681\\
17.75	-11.4596806037339\\
18	-12.4278303670768\\
18.25	-13.8354715226025\\
18.5	-15.6663814247296\\
18.75	-17.4199219158574\\
19	-17.3973018302159\\
19.25	-16.2727467328849\\
19.5	-15.6699657727149\\
19.75	-16.1169485121572\\
20	-18.4910190821638\\
20.25	-27.0889847423846\\
20.5	-17.7766870900606\\
20.75	-16.2099603325405\\
21	-17.1430995671865\\
21.25	-18.6281308791911\\
21.5	-14.9426120426437\\
21.75	-12.900708224345\\
22	-12.353292292588\\
22.25	-13.0592254772349\\
22.5	-15.2463068934471\\
22.75	-18.3745353821685\\
23	-16.93595842947\\
23.25	-16.5816749843814\\
23.5	-19.3631699930475\\
23.75	-18.4530025423528\\
24	-14.0533968020822\\
24.25	-11.9823084152907\\
24.5	-10.9297387212174\\
24.75	-10.5318071016762\\
25	-10.6608600027498\\
25.25	-11.2751257341649\\
25.5	-12.3436654529767\\
25.75	-13.7580590244616\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-13.9581996294233\\
-4.75	-14.3759488071279\\
-4.5	-14.3810423448466\\
-4.25	-13.7326173900811\\
-4	-13.7572934341721\\
-3.75	-14.7558755505379\\
-3.5	-15.375419614073\\
-3.25	-14.4252151345522\\
-3	-12.2520518636305\\
-2.75	-9.98248213574779\\
-2.5	-8.81658259760024\\
-2.25	-9.10358214002601\\
-2	-10.0488751311593\\
-1.75	-7.95832348142152\\
-1.5	-6.33536690787066\\
-1.25	-6.93939853026025\\
-1	-15.5416836691999\\
-0.75	-4.96263085424878\\
-0.5	-1.54908449149507\\
-0.25	0.026234371711977\\
0	0.527975222888221\\
0.25	0.134509642974631\\
0.5	-1.18892981801059\\
0.75	-3.72123945729613\\
1	-8.55580952083024\\
1.25	-14.1628033854942\\
1.5	-11.3989009112394\\
1.75	-14.2580905544784\\
2	-15.1073024828384\\
2.25	-13.176730815812\\
2.5	-14.774567474945\\
2.75	-16.1901151222521\\
3	-13.6507933938508\\
3.25	-13.2750884054747\\
3.5	-14.0944423358885\\
3.75	-14.2995625336994\\
4	-14.0639296070401\\
4.25	-14.4198541412554\\
4.5	-14.7734558768728\\
4.75	-14.6526566463864\\
5	-14.834040607238\\
5.25	-15.6260566345115\\
5.5	-16.4462720041124\\
5.75	-16.3948856513843\\
6	-15.7176220302892\\
6.25	-15.0105115891187\\
6.5	-14.477847129345\\
6.75	-14.1598490543989\\
7	-14.1478032766479\\
7.25	-14.5682888911859\\
7.5	-15.4319327400216\\
7.75	-16.2024683998925\\
8	-15.917105257096\\
8.25	-15.0687161209291\\
8.5	-14.465362360971\\
8.75	-14.4034927189539\\
9	-15.1229090691294\\
9.25	-16.9962877103143\\
9.5	-20.183333035931\\
9.75	-20.3958436680802\\
10	-20.067022512909\\
10.25	-18.6736500716507\\
10.5	-15.2906357142393\\
10.75	-13.1557963346402\\
11	-12.1113343374449\\
11.25	-11.9183778460668\\
11.5	-12.4944383221805\\
11.75	-13.9007455551716\\
12	-16.5057463556118\\
12.25	-21.1945576553826\\
12.5	-18.0906769377291\\
12.75	-15.4498952696935\\
13	-14.0870800787045\\
13.25	-13.3935467554623\\
13.5	-13.1476342935792\\
13.75	-13.190680984578\\
14	-13.362555196142\\
14.25	-13.6223591590934\\
14.5	-14.1663310491097\\
14.75	-15.3750957292034\\
15	-18.0004485778384\\
15.25	-22.0427385142129\\
15.5	-18.2241656725796\\
15.75	-16.8132686171407\\
16	-17.3067536107321\\
16.25	-18.4681578271879\\
16.5	-15.943101916248\\
16.75	-13.4718741690946\\
17	-12.0463037497163\\
17.25	-11.3540074791976\\
17.5	-11.22067471734\\
17.75	-11.5724021332786\\
18	-12.3902981877808\\
18.25	-13.6895523351698\\
18.5	-15.445201566865\\
18.75	-17.1718536810062\\
19	-17.3230661788809\\
19.25	-16.1944807811942\\
19.5	-15.3286503548736\\
19.75	-15.2920796453227\\
20	-16.5281087721647\\
20.25	-20.4313594072585\\
20.5	-21.2367470905038\\
20.75	-18.1450468085153\\
21	-18.396493001226\\
21.25	-17.2672068964273\\
21.5	-14.1742628707998\\
21.75	-12.4736470216282\\
22	-11.9895602547899\\
22.25	-12.5537636942761\\
22.5	-14.0298377879576\\
22.75	-15.3893316644286\\
23	-15.3804576269821\\
23.25	-15.9472958742561\\
23.5	-19.5758784016721\\
23.75	-18.974083544032\\
24	-14.1069588305495\\
24.25	-12.0436572524728\\
24.5	-11.0099346555159\\
24.75	-10.6098776699762\\
25	-10.7073719918713\\
25.25	-11.2334996275924\\
25.5	-12.1114055263193\\
25.75	-13.2311505497856\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-13.5868751570224\\
-4.75	-13.7861182675143\\
-4.5	-14.1595984496677\\
-4.25	-14.1197657540075\\
-4	-14.3092000122423\\
-3.75	-15.1873427055331\\
-3.5	-15.6998171736585\\
-3.25	-14.6374038873858\\
-3	-12.1496443586932\\
-2.75	-9.83213962131674\\
-2.5	-8.66872614956637\\
-2.25	-8.88383305433141\\
-2	-9.72562104003889\\
-1.75	-7.92974237669783\\
-1.5	-6.403764877102\\
-1.25	-7.05220586769241\\
-1	-13.6984405348412\\
-0.75	-4.83381727434257\\
-0.5	-1.50596395833594\\
-0.25	0.0481454713205163\\
0	0.542795865436959\\
0.25	0.149195581703864\\
0.5	-1.1676790692414\\
0.75	-3.68252451499964\\
1	-8.48141331650088\\
1.25	-14.9845643712893\\
1.5	-11.4744454705512\\
1.75	-14.1044486227068\\
2	-16.0950556217146\\
2.25	-14.0879446926112\\
2.5	-16.1654545597672\\
2.75	-15.8573058982347\\
3	-13.3201241997683\\
3.25	-13.3250500408065\\
3.5	-15.0489960016589\\
3.75	-15.9946968362588\\
4	-15.2491352029794\\
4.25	-15.2755744940953\\
4.5	-15.227733365737\\
4.75	-14.7184776655477\\
5	-14.7161256775495\\
5.25	-15.4838832228838\\
5.5	-16.612968105784\\
5.75	-17.1703247562503\\
6	-16.72432192457\\
6.25	-15.8162536974606\\
6.5	-14.9379681005014\\
6.75	-14.3450358214668\\
7	-14.1972598519333\\
7.25	-14.5931305479147\\
7.5	-15.4294324594332\\
7.75	-16.0935026555812\\
8	-16.0128411091938\\
8.25	-15.7011235449439\\
8.5	-15.5686118122562\\
8.75	-15.732842149007\\
9	-16.4943109459208\\
9.25	-18.2945481036988\\
9.5	-20.812606862442\\
9.75	-20.6034241836293\\
10	-20.8668497551075\\
10.25	-19.274316315477\\
10.5	-15.5058033498327\\
10.75	-13.2732139072204\\
11	-12.1746825981844\\
11.25	-11.9621822005907\\
11.5	-12.58356487973\\
11.75	-14.1978841879052\\
12	-17.6143805471455\\
12.25	-24.8565597564415\\
12.5	-17.235349187655\\
12.75	-14.9937790354711\\
13	-13.841528820495\\
13.25	-13.271956379747\\
13.5	-13.1578848788954\\
13.75	-13.3854412248229\\
14	-13.7237230588394\\
14.25	-14.0106165129307\\
14.5	-14.4585791359784\\
14.75	-15.6501540316901\\
15	-18.705919276597\\
15.25	-20.1842359490582\\
15.5	-16.434826181681\\
15.75	-15.3955360844656\\
16	-16.3262160568538\\
16.25	-20.0768595633409\\
16.5	-16.4012057703979\\
16.75	-13.2643652031022\\
17	-11.7549171216298\\
17.25	-11.085120217092\\
17.5	-10.9692985487023\\
17.75	-11.2832610405424\\
18	-11.9874194202795\\
18.25	-13.0847135733385\\
18.5	-14.5365224277312\\
18.75	-16.0097885211924\\
19	-16.6156647359691\\
19.25	-16.2008830736366\\
19.5	-15.7566771556914\\
19.75	-15.9453662070395\\
20	-17.1312038805034\\
20.25	-18.4410458331563\\
20.5	-16.9391216927309\\
20.75	-15.8071984105752\\
21	-16.3675414306884\\
21.25	-18.4505584913692\\
21.5	-15.9520258450607\\
21.75	-13.468957183033\\
22	-12.535281979443\\
22.25	-12.7822023678662\\
22.5	-14.1043186498473\\
22.75	-15.890916304223\\
23	-15.9272610866726\\
23.25	-15.719004790189\\
23.5	-17.4485301502488\\
23.75	-23.3768283166566\\
24	-15.4961106611245\\
24.25	-12.6601697152157\\
24.5	-11.2319125857082\\
24.75	-10.5685018650067\\
25	-10.4623701010184\\
25.25	-10.827676853007\\
25.5	-11.6223475885795\\
25.75	-12.7903057732192\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-14.2069386537033\\
-4.75	-14.3193079004115\\
-4.5	-14.1806829080436\\
-4.25	-13.6372687472587\\
-4	-13.680637883994\\
-3.75	-14.5270477963795\\
-3.5	-15.0617057037131\\
-3.25	-14.4393560575163\\
-3	-12.4267543106519\\
-2.75	-10.1265470497173\\
-2.5	-8.92892689092337\\
-2.25	-9.16467126481504\\
-2	-9.89311162071366\\
-1.75	-7.82801285429204\\
-1.5	-6.28777464666629\\
-1.25	-6.92867530243184\\
-1	-14.4282390100466\\
-0.75	-4.88723525817346\\
-0.5	-1.51052652194612\\
-0.25	0.0552448917252737\\
0	0.554516807524759\\
0.25	0.164287281916792\\
0.5	-1.14746798927918\\
0.75	-3.64641055514459\\
1	-8.3617505275245\\
1.25	-15.885482732242\\
1.5	-11.9019819333246\\
1.75	-14.6070022498002\\
2	-14.6435169794036\\
2.25	-13.2900439807861\\
2.5	-15.6987128819025\\
2.75	-16.1818075030165\\
3	-13.0998143387453\\
3.25	-12.8583763886536\\
3.5	-14.3063745191601\\
3.75	-15.5020303098295\\
4	-15.016738507438\\
4.25	-15.0254796336446\\
4.5	-15.0939345861676\\
4.75	-14.5536685670125\\
5	-14.2447043156776\\
5.25	-14.5245082458707\\
5.5	-15.2208028682501\\
5.75	-16.0483873960135\\
6	-16.8977378021536\\
6.25	-17.7916744652394\\
6.5	-18.2259585822519\\
6.75	-17.6025354214442\\
7	-17.0427004225971\\
7.25	-17.3491253261679\\
7.5	-18.3839436050714\\
7.75	-18.2680660262948\\
8	-16.7544186747193\\
8.25	-15.6655933346369\\
8.5	-15.1855118675848\\
8.75	-15.2674025868909\\
9	-15.9915571517443\\
9.25	-17.125236128861\\
9.5	-17.2591788299446\\
9.75	-16.640773124534\\
10	-17.1017254411944\\
10.25	-19.4810386951643\\
10.5	-17.4361971647758\\
10.75	-14.3399306606186\\
11	-12.9077329781709\\
11.25	-12.5876025182399\\
11.5	-13.2569344801791\\
11.75	-15.1763263388715\\
12	-19.8984541928593\\
12.25	-19.7447069619964\\
12.5	-16.0749603011666\\
12.75	-14.6426772927278\\
13	-13.8894175233308\\
13.25	-13.4368004836722\\
13.5	-13.219559204455\\
13.75	-13.2050974077649\\
14	-13.3139733370796\\
14.25	-13.5272686845503\\
14.5	-14.0440509958947\\
14.75	-15.2800501994868\\
15	-18.2629280681495\\
15.25	-24.0799351115409\\
15.5	-17.4410940183989\\
15.75	-15.9308554272927\\
16	-16.5403985941964\\
16.25	-20.2946501417741\\
16.5	-17.6061976545471\\
16.75	-13.886661800945\\
17	-12.1548131733702\\
17.25	-11.3769623877966\\
17.5	-11.2274363183746\\
17.75	-11.5559668690436\\
18	-12.2433503989676\\
18.25	-13.1720269290777\\
18.5	-14.2173554271564\\
18.75	-15.245212833321\\
19	-15.9103240814292\\
19.25	-15.8252824640386\\
19.5	-15.5040109382826\\
19.75	-15.768364079786\\
20	-17.2013375319306\\
20.25	-19.3479526118324\\
20.5	-17.4858493102206\\
20.75	-16.1129099100919\\
21	-16.7603143330063\\
21.25	-20.220677828196\\
21.5	-16.6492513134996\\
21.75	-13.7255310338593\\
22	-12.657391524352\\
22.25	-12.7988862317937\\
22.5	-13.9684190902859\\
22.75	-15.4542799116191\\
23	-15.2253790023711\\
23.25	-14.6970112131753\\
23.5	-15.4988998820984\\
23.75	-18.8313154501018\\
24	-16.7633101973714\\
24.25	-13.0852865201206\\
24.5	-11.2492786994156\\
24.75	-10.3567654309976\\
25	-10.1501093999008\\
25.25	-10.562295305781\\
25.5	-11.6001904190309\\
25.75	-13.3011031097877\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-14.6406917505722\\
-4.75	-14.5793735605179\\
-4.5	-14.3205520487945\\
-4.25	-13.8810429222269\\
-4	-14.1290227953905\\
-3.75	-15.1282499694579\\
-3.5	-15.2816374303251\\
-3.25	-14.4225303258485\\
-3	-12.5239088300625\\
-2.75	-10.2125150657779\\
-2.5	-8.98229321733169\\
-2.25	-9.1646036489303\\
-2	-9.6701215812262\\
-1.75	-7.61046205761416\\
-1.5	-6.1425375985693\\
-1.25	-6.80221879382396\\
-1	-14.2702072385059\\
-0.75	-4.8752429002907\\
-0.5	-1.48877119039746\\
-0.25	0.0727880133659552\\
0	0.562601015870878\\
0.25	0.156380920460018\\
0.5	-1.1835301367258\\
0.75	-3.74498941151121\\
1	-8.7055032545999\\
1.25	-14.791829647079\\
1.5	-11.3923770971942\\
1.75	-13.7180996717517\\
2	-14.205397576941\\
2.25	-13.1148236171703\\
2.5	-15.5699456683293\\
2.75	-18.7620838117423\\
3	-14.1778917486384\\
3.25	-13.912045513614\\
3.5	-15.6263562331259\\
3.75	-16.2351661525702\\
4	-15.1200524696134\\
4.25	-14.8569134180378\\
4.5	-14.8215656604919\\
4.75	-14.6652805235012\\
5	-14.8490916102203\\
5.25	-15.4984823815955\\
5.5	-16.2206527452323\\
5.75	-16.4582133462397\\
6	-16.0799203276552\\
6.25	-15.4739850878619\\
6.5	-14.9321961386807\\
6.75	-14.6013252297282\\
7	-14.6949633393992\\
7.25	-15.4379894451671\\
7.5	-16.7600416120579\\
7.75	-17.4018846950596\\
8	-16.5648968815215\\
8.25	-15.6434582423741\\
8.5	-15.096038785437\\
8.75	-15.1321817723746\\
9	-16.1525749984446\\
9.25	-19.087162122399\\
9.5	-22.1746706155113\\
9.75	-18.769870355461\\
10	-19.2473817047584\\
10.25	-26.1474654926192\\
10.5	-16.2584982103295\\
10.75	-13.2512657121098\\
11	-11.8850364591162\\
11.25	-11.4993222251584\\
11.5	-11.929072074881\\
11.75	-13.2315041343283\\
12	-15.7931034133237\\
12.25	-20.525794861572\\
12.5	-18.3999497955161\\
12.75	-16.1963228279827\\
13	-15.1913659588845\\
13.25	-14.4639238030115\\
13.5	-13.7561132837723\\
13.75	-13.1250382554745\\
14	-12.7116249757854\\
14.25	-12.6536180543816\\
14.5	-13.1241280222143\\
14.75	-14.4356287841772\\
15	-17.5326030102653\\
15.25	-25.5647596366879\\
15.5	-17.2811656808686\\
15.75	-15.8102177162881\\
16	-16.3902594847421\\
16.25	-18.7107656249523\\
16.5	-16.3651003627592\\
16.75	-13.3466227908315\\
17	-11.683829482932\\
17.25	-10.8479571486849\\
17.5	-10.6124613440775\\
17.75	-10.8830163327675\\
18	-11.6192062151491\\
18.25	-12.787147297526\\
18.5	-14.2985938149555\\
18.75	-15.7930466504432\\
19	-16.2357296604818\\
19.25	-15.4594395436424\\
19.5	-14.8186013631528\\
19.75	-15.0448245348328\\
20	-16.6201412895174\\
20.25	-19.6534680248905\\
20.5	-17.755749708325\\
20.75	-16.3046760697152\\
21	-17.1637409238271\\
21.25	-19.587085425505\\
21.5	-15.730634561382\\
21.75	-13.4321028244713\\
22	-12.7252126990854\\
22.25	-13.1978678064165\\
22.5	-14.6675708737022\\
22.75	-15.8576674993464\\
23	-15.3208617771553\\
23.25	-15.3439692921932\\
23.5	-17.5408657621398\\
23.75	-23.617556938322\\
24	-15.0470613894829\\
24.25	-12.4200680742752\\
24.5	-11.1369644817613\\
24.75	-10.6054737820238\\
25	-10.6351376978398\\
25.25	-11.1388080809164\\
25.5	-12.0417056845909\\
25.75	-13.2303409423194\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-14.011272486928\\
-4.75	-14.2423693693491\\
-4.5	-14.3671785136077\\
-4.25	-14.0894915481601\\
-4	-14.1212678720631\\
-3.75	-14.2244678691504\\
-3.5	-13.6869751488426\\
-3.25	-13.1973268586722\\
-3	-12.0612410684493\\
-2.75	-10.0506752166551\\
-2.5	-8.88438247686972\\
-2.25	-9.15532264999191\\
-2	-9.93952901882248\\
-1.75	-7.76552568547984\\
-1.5	-6.17536619804801\\
-1.25	-6.7614623152563\\
-1	-14.1486434621334\\
-0.75	-4.95522897536078\\
-0.5	-1.52127718512059\\
-0.25	0.0587228112301463\\
0	0.560458476416594\\
0.25	0.165290431426988\\
0.5	-1.16102880428785\\
0.75	-3.70134202971516\\
1	-8.6106988278717\\
1.25	-14.7843626278456\\
1.5	-11.2585035641287\\
1.75	-13.4825508747307\\
2	-15.0757669189219\\
2.25	-14.0571413787244\\
2.5	-17.175646279437\\
2.75	-15.9553599850378\\
3	-13.015164454769\\
3.25	-12.8633589156327\\
3.5	-14.0408760947214\\
3.75	-14.5020150581886\\
4	-14.1652202087482\\
4.25	-14.5095512206869\\
4.5	-14.898234275402\\
4.75	-14.5876235395824\\
5	-14.5182155493591\\
5.25	-15.2240977778901\\
5.5	-16.5582602170652\\
5.75	-17.5359244597292\\
6	-16.8028862572153\\
6.25	-15.4918757601421\\
6.5	-14.5636998529387\\
6.75	-14.2193042618117\\
7	-14.5388160350116\\
7.25	-15.5312417518667\\
7.5	-16.4821212352484\\
7.75	-16.08416132189\\
8	-15.3815252270643\\
8.25	-15.0955050819293\\
8.5	-14.9835499188245\\
8.75	-15.0099703493526\\
9	-15.6412993308485\\
9.25	-17.3898133268118\\
9.5	-19.1670162146567\\
9.75	-18.0352135968699\\
10	-18.0902759445807\\
10.25	-20.3412564795156\\
10.5	-16.7697091405262\\
10.75	-13.7847912774673\\
11	-12.371051602786\\
11.25	-11.9558944757971\\
11.5	-12.3454245426263\\
11.75	-13.5587861407494\\
12	-15.9572465685447\\
12.25	-21.9042160692952\\
12.5	-19.1712944648622\\
12.75	-15.7916473626767\\
13	-14.3704132266064\\
13.25	-13.7652205927703\\
13.5	-13.5734135182918\\
13.75	-13.4602879165927\\
14	-13.2638298155372\\
14.25	-13.1723447180715\\
14.5	-13.5311193621773\\
14.75	-14.7241107186598\\
15	-17.4930102619914\\
15.25	-20.6968238750058\\
15.5	-17.0126401843868\\
15.75	-15.8189295262631\\
16	-16.5100477619964\\
16.25	-18.3797727260685\\
16.5	-15.8323852374532\\
16.75	-13.2650485728889\\
17	-11.912433096611\\
17.25	-11.3468996773858\\
17.5	-11.3424410924976\\
17.75	-11.7682102859682\\
18	-12.5211290426025\\
18.25	-13.5194233153392\\
18.5	-14.6698114099553\\
18.75	-15.700724537304\\
19	-16.0535551100809\\
19.25	-15.6195509195764\\
19.5	-15.1800224636913\\
19.75	-15.3557568556067\\
20	-16.5809891533248\\
20.25	-19.166265301181\\
20.5	-18.824157067251\\
20.75	-17.1191211143257\\
21	-17.2374789259814\\
21.25	-17.5912028432877\\
21.5	-15.2867439909547\\
21.75	-13.4674494527272\\
22	-12.8232405560971\\
22.25	-13.1833712157524\\
22.5	-14.3499747599577\\
22.75	-15.6397468803853\\
23	-16.2542804054289\\
23.25	-17.5493451454009\\
23.5	-25.3950340665458\\
23.75	-17.0761009681247\\
24	-13.4468860647864\\
24.25	-11.6269716284287\\
24.5	-10.6699582788781\\
24.75	-10.3119765573746\\
25	-10.4580142522994\\
25.25	-11.0572791342152\\
25.5	-12.045538742191\\
25.75	-13.2367943082022\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.3154455611449\\
-4.75	-14.2495354651299\\
-4.5	-14.2222563596839\\
-4.25	-14.0140890522697\\
-4	-14.3005703064411\\
-3.75	-14.9628738977013\\
-3.5	-14.7105826238903\\
-3.25	-14.0233164764256\\
-3	-12.3853783958912\\
-2.75	-10.1284731054183\\
-2.5	-8.89477688076422\\
-2.25	-9.08135192760658\\
-2	-9.75339128904262\\
-1.75	-7.73495190069344\\
-1.5	-6.1877831725331\\
-1.25	-6.75420425868681\\
-1	-13.4876097921424\\
-0.75	-5.01106476748989\\
-0.5	-1.55738594872063\\
-0.25	0.0392014817591071\\
0	0.557832798250146\\
0.25	0.183439630626917\\
0.5	-1.11126957277122\\
0.75	-3.58525798158417\\
1	-8.23136861921071\\
1.25	-15.7685286495555\\
1.5	-11.8025062396413\\
1.75	-14.1664618731312\\
2	-14.8479653093444\\
2.25	-13.8476289757457\\
2.5	-17.6493173427764\\
2.75	-16.5059518455666\\
3	-13.1155006837101\\
3.25	-13.0365632618324\\
3.5	-14.5452659838345\\
3.75	-14.9819515969183\\
4	-14.3082210381627\\
4.25	-14.6410855956001\\
4.5	-15.3562648485517\\
4.75	-15.2960064911378\\
5	-15.2764511377\\
5.25	-16.0168457609372\\
5.5	-17.3927700412479\\
5.75	-18.4625137667437\\
6	-17.7119653522836\\
6.25	-16.1457487733047\\
6.5	-14.8817381015838\\
6.75	-14.1766350446532\\
7	-14.1426526730547\\
7.25	-14.8012753763469\\
7.5	-15.601257338449\\
7.75	-15.3942460615448\\
8	-14.8782904313134\\
8.25	-14.9387279025422\\
8.5	-15.3851266651845\\
8.75	-15.7160570049105\\
9	-16.2444068833127\\
9.25	-17.9137363591446\\
9.5	-21.4910772129944\\
9.75	-21.2064528384216\\
10	-21.1968316700589\\
10.25	-20.0013922181567\\
10.5	-15.581377893361\\
10.75	-13.2133406268946\\
11	-12.0970932992773\\
11.25	-11.878094446311\\
11.5	-12.4500433451339\\
11.75	-13.8821875838252\\
12	-16.6432620606993\\
12.25	-23.6480354089044\\
12.5	-18.6907894576453\\
12.75	-16.0070094758352\\
13	-14.8172432774927\\
13.25	-14.157257471113\\
13.5	-13.6067148499806\\
13.75	-12.9932097571181\\
14	-12.4511485198013\\
14.25	-12.2371272761954\\
14.5	-12.5695754825261\\
14.75	-13.7047286572272\\
15	-16.2793934225884\\
15.25	-24.4142111919818\\
15.5	-18.2180883510415\\
15.75	-16.1701583561392\\
16	-16.2647091925639\\
16.25	-17.3100688552847\\
16.5	-15.9076493697854\\
16.75	-13.5395853050141\\
17	-12.0291925474126\\
17.25	-11.2239698624834\\
17.5	-10.9465177204741\\
17.75	-11.110217701718\\
18	-11.6719943970763\\
18.25	-12.6264362187866\\
18.5	-13.9886669483745\\
18.75	-15.6805093144346\\
19	-16.7106727569721\\
19.25	-15.935020573068\\
19.5	-15.0734788834022\\
19.75	-15.0838115600475\\
20	-16.339603742881\\
20.25	-19.2834069258477\\
20.5	-18.9003385371775\\
20.75	-17.197966246456\\
21	-17.8870168238251\\
21.25	-19.0646438394\\
21.5	-15.4212670283616\\
21.75	-13.2888681568938\\
22	-12.5734641542367\\
22.25	-12.9347393915042\\
22.5	-14.1463002763628\\
22.75	-15.2820224126521\\
23	-15.2812399629732\\
23.25	-15.6549857330858\\
23.5	-18.3780701878388\\
23.75	-20.5935707153048\\
24	-14.3765032671138\\
24.25	-11.9485565731213\\
24.5	-10.7066714992404\\
24.75	-10.1837356648613\\
25	-10.2332600779918\\
25.25	-10.8084078086732\\
25.5	-11.8963154885619\\
25.75	-13.440481701738\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-13.9738005859253\\
-4.75	-14.3274556557128\\
-4.5	-14.7037343249055\\
-4.25	-14.6635448954992\\
-4	-14.9881718921975\\
-3.75	-15.3647608681146\\
-3.5	-14.6519982833938\\
-3.25	-14.0655079587833\\
-3	-12.7688121666119\\
-2.75	-10.4968845741913\\
-2.5	-9.24395745238352\\
-2.25	-9.52167068404127\\
-2	-10.1325474114597\\
-1.75	-7.72547560567198\\
-1.5	-6.13657104855238\\
-1.25	-6.70254607430354\\
-1	-12.8605381383827\\
-0.75	-4.97136652551602\\
-0.5	-1.54473372229576\\
-0.25	0.0387805649580191\\
0	0.54523071072554\\
0.25	0.156298652678452\\
0.5	-1.15966136624222\\
0.75	-3.6722780202114\\
1	-8.43127365008301\\
1.25	-15.4543780628525\\
1.5	-11.8281043883837\\
1.75	-14.3779238353233\\
2	-14.3983784712739\\
2.25	-13.4520525013186\\
2.5	-17.1551487997107\\
2.75	-16.5595548868641\\
3	-13.0080823241282\\
3.25	-12.9991273763133\\
3.5	-15.1505606123745\\
3.75	-16.621936695697\\
4	-15.2420697389239\\
4.25	-15.2006729092128\\
4.5	-15.4101661173101\\
4.75	-14.8682499074468\\
5	-14.7096118040908\\
5.25	-15.4752720420729\\
5.5	-17.145088058948\\
5.75	-19.0996747920227\\
6	-18.4359175608563\\
6.25	-16.3647989537082\\
6.5	-14.9248049798968\\
6.75	-14.247902849087\\
7	-14.3797846312991\\
7.25	-15.376567586661\\
7.5	-16.8710977512293\\
7.75	-17.2216193775998\\
8	-16.861901279306\\
8.25	-17.0074837752332\\
8.5	-16.7701058887218\\
8.75	-15.9902210191742\\
9	-15.9804300655435\\
9.25	-17.4902153400328\\
9.5	-20.779536838317\\
9.75	-19.6260805263026\\
10	-19.2940163890432\\
10.25	-22.0039526232904\\
10.5	-16.663710260247\\
10.75	-13.6983516186367\\
11	-12.3966159670754\\
11.25	-12.1697650488293\\
11.5	-12.8798547929202\\
11.75	-14.6760381703759\\
12	-18.4153767090128\\
12.25	-22.6730658901627\\
12.5	-17.848776470224\\
12.75	-16.2554954436596\\
13	-15.5819402866937\\
13.25	-15.190551130138\\
13.5	-14.7016319927276\\
13.75	-13.9766783691125\\
14	-13.2601126945175\\
14.25	-12.9030761760172\\
14.5	-13.1787291790549\\
14.75	-14.4300864233872\\
15	-17.706883348215\\
15.25	-23.5407425776721\\
15.5	-16.7046004934033\\
15.75	-15.3803815157528\\
16	-15.9171710412737\\
16.25	-17.6069238096349\\
16.5	-15.9783599308738\\
16.75	-13.4619401166203\\
17	-11.9941670384601\\
17.25	-11.2390030422996\\
17.5	-10.9797098814391\\
17.75	-11.113137347448\\
18	-11.5925677788323\\
18.25	-12.3975814840844\\
18.5	-13.4998538539669\\
18.75	-14.7824885788288\\
19	-15.8222090998419\\
19.25	-15.9398697538375\\
19.5	-15.4875116087915\\
19.75	-15.3891340379317\\
20	-16.0913843110301\\
20.25	-17.3015578349622\\
20.5	-17.0546065189461\\
20.75	-16.2229409603551\\
21	-16.7691793252655\\
21.25	-18.9072692559355\\
21.5	-16.6317196463648\\
21.75	-14.223426509335\\
22	-13.4420747382063\\
22.25	-13.9107173398341\\
22.5	-15.3201371390411\\
22.75	-15.9586546819336\\
23	-15.1523932722836\\
23.25	-15.1579845134482\\
23.5	-17.099313776376\\
23.75	-25.5603776704292\\
24	-15.7210676570131\\
24.25	-12.8693814509369\\
24.5	-11.4743730848001\\
24.75	-10.8604112738564\\
25	-10.8265765948708\\
25.25	-11.2846389235303\\
25.5	-12.1494178847761\\
25.75	-13.2670141358913\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-14.1400305270331\\
-4.75	-14.1403354721042\\
-4.5	-14.2988934528281\\
-4.25	-14.4974394236752\\
-4	-15.2859512864341\\
-3.75	-15.943345962311\\
-3.5	-14.8339321510389\\
-3.25	-14.0932614723756\\
-3	-12.8866658040675\\
-2.75	-10.6177723338984\\
-2.5	-9.33626271223063\\
-2.25	-9.53190494893343\\
-2	-9.71201645210521\\
-1.75	-7.33954287653354\\
-1.5	-5.8586127615992\\
-1.25	-6.41508520181195\\
-1	-12.1928942244137\\
-0.75	-5.03572318216225\\
-0.5	-1.54406205224358\\
-0.25	0.0581563095006004\\
0	0.57381601588695\\
0.25	0.191918643792131\\
0.5	-1.11673098826266\\
0.75	-3.62184527218455\\
1	-8.40161327368428\\
1.25	-15.516667943365\\
1.5	-11.4442829653728\\
1.75	-13.2351234332749\\
2	-13.573062954209\\
2.25	-12.8918641444002\\
2.5	-15.5241341334252\\
2.75	-19.2482506393331\\
3	-13.988548937947\\
3.25	-13.5524260333309\\
3.5	-14.8638380071887\\
3.75	-15.4274954891184\\
4	-14.8093737031574\\
4.25	-14.8563674345857\\
4.5	-14.8921244972245\\
4.75	-14.490248640985\\
5	-14.4622896993033\\
5.25	-15.1407850452481\\
5.5	-16.4054172058411\\
5.75	-18.0100969714214\\
6	-19.0425933902434\\
6.25	-17.4072045040002\\
6.5	-15.3307361285087\\
6.75	-14.1091209565722\\
7	-13.7796557793693\\
7.25	-14.2392751782724\\
7.5	-15.0689527438183\\
7.75	-15.3326761782071\\
8	-15.2181728379576\\
8.25	-15.5218987272606\\
8.5	-16.035693945786\\
8.75	-16.1924701232695\\
9	-16.6634196555555\\
9.25	-18.6333992492408\\
9.5	-21.0422597871327\\
9.75	-18.4073686513143\\
10	-17.9946024688126\\
10.25	-19.9170535316581\\
10.5	-16.7779581526085\\
10.75	-13.7605649848639\\
11	-12.3306188966901\\
11.25	-11.943768590669\\
11.5	-12.436697114238\\
11.75	-13.8628731695689\\
12	-16.6055352770769\\
12.25	-21.9250052710551\\
12.5	-20.2500733493398\\
12.75	-18.0477475288809\\
13	-16.6379118504697\\
13.25	-15.2734365162633\\
13.5	-14.1857088528683\\
13.75	-13.4960006162398\\
14	-13.1732040492018\\
14.25	-13.2211880221105\\
14.5	-13.7682613106318\\
14.75	-15.1441718574903\\
15	-18.3752136438449\\
15.25	-23.9987297353835\\
15.5	-17.5508789513356\\
15.75	-16.1479791802374\\
16	-16.6031301329492\\
16.25	-18.2216354607863\\
16.5	-16.4323092183207\\
16.75	-13.735156191023\\
17	-12.1204918632339\\
17.25	-11.2659536329071\\
17.5	-10.9784932221355\\
17.75	-11.1652053688261\\
18	-11.791637636241\\
18.25	-12.8340621153461\\
18.5	-14.2501730811184\\
18.75	-15.8782172386939\\
19	-17.1528154700402\\
19.25	-17.1391111484392\\
19.5	-16.3736920159288\\
19.75	-16.1068126013282\\
20	-16.9354095626003\\
20.25	-19.1922722839285\\
20.5	-19.2813251102165\\
20.75	-17.4141030021898\\
21	-17.4071441906821\\
21.25	-18.5175563484809\\
21.5	-16.5069104439233\\
21.75	-14.3728251122958\\
22	-13.5625642100686\\
22.25	-13.8199443458232\\
22.5	-14.7142980139079\\
22.75	-15.0560499022952\\
23	-14.6475894709788\\
23.25	-14.914284293538\\
23.5	-17.0285804398663\\
23.75	-24.986312675196\\
24	-15.3853684316299\\
24.25	-12.5943816939446\\
24.5	-11.2038887827693\\
24.75	-10.5685267044742\\
25	-10.4948100836827\\
25.25	-10.9175230521174\\
25.5	-11.8090010228609\\
25.75	-13.1190410277289\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-14.4604481211854\\
-4.75	-14.7544970273331\\
-4.5	-15.0935103563703\\
-4.25	-15.1998475048458\\
-4	-15.3720980980199\\
-3.75	-14.8692755500204\\
-3.5	-13.7604071719337\\
-3.25	-13.2830217978235\\
-3	-12.5298330535711\\
-2.75	-10.6289436509174\\
-2.5	-9.45688639949217\\
-2.25	-9.73105465829741\\
-2	-9.9722394459545\\
-1.75	-7.48808193083441\\
-1.5	-5.96648718771567\\
-1.25	-6.49961763254893\\
-1	-11.8661611956492\\
-0.75	-5.07471674177256\\
-0.5	-1.60192321192441\\
-0.25	0.00168131599295441\\
0	0.522498696316041\\
0.25	0.148546523624394\\
0.5	-1.14490483529503\\
0.75	-3.612277454497\\
1	-8.23730358684585\\
1.25	-17.5163427544838\\
1.5	-11.9133969798512\\
1.75	-13.3238815778133\\
2	-13.452636318647\\
2.25	-13.3390381372275\\
2.5	-17.4141540902609\\
2.75	-16.3739778173026\\
3	-13.076053156537\\
3.25	-13.2153815528089\\
3.5	-15.7371485415365\\
3.75	-17.5290961692016\\
4	-15.6503801524021\\
4.25	-15.5218580108343\\
4.5	-15.6428021887946\\
4.75	-15.0158859477598\\
5	-14.7742010360935\\
5.25	-15.324655057835\\
5.5	-16.4213137814102\\
5.75	-17.5954459580512\\
6	-18.0446439846774\\
6.25	-16.8183061729312\\
6.5	-15.2121842034187\\
6.75	-14.2900636796613\\
7	-14.2630485214371\\
7.25	-15.1322149872084\\
7.5	-16.1975277612678\\
7.75	-15.9290823652638\\
8	-15.6404260641175\\
8.25	-16.5990410218901\\
8.5	-18.032646843847\\
8.75	-16.7466432752573\\
9	-15.8070056543858\\
9.25	-16.5107852790253\\
9.5	-19.541259844929\\
9.75	-32.1949754503173\\
10	-22.4513411396059\\
10.25	-21.9258161206489\\
10.5	-16.960896568031\\
10.75	-14.0445126181646\\
11	-12.5726131944063\\
11.25	-12.0719749558936\\
11.5	-12.381256127629\\
11.75	-13.5259460582606\\
12	-15.8813242363671\\
12.25	-22.0246012148657\\
12.5	-19.6382207674218\\
12.75	-16.4068911148862\\
13	-15.5136165411014\\
13.25	-15.6995758412579\\
13.5	-16.0485645186118\\
13.75	-15.077486190719\\
14	-13.6647278839071\\
14.25	-12.8515889266549\\
14.5	-12.8090411415855\\
14.75	-13.6418110740688\\
15	-15.7779300484794\\
15.25	-21.69708695205\\
15.5	-19.4212297777338\\
15.75	-16.7090230525124\\
16	-16.7663203342634\\
16.25	-19.0130193705741\\
16.5	-17.6771853371635\\
16.75	-14.2037729579113\\
17	-12.2841100273639\\
17.25	-11.2454820745126\\
17.5	-10.8009082299477\\
17.75	-10.8346057314358\\
18	-11.3029249290113\\
18.25	-12.1869374704745\\
18.5	-13.4482774131719\\
18.75	-14.9302363856503\\
19	-16.0711967354545\\
19.25	-15.9605914691105\\
19.5	-15.1992509369925\\
19.75	-14.9206402558072\\
20	-15.5903578459717\\
20.25	-16.9834870847401\\
20.5	-16.7592309812155\\
20.75	-15.7759738004818\\
21	-16.182198286882\\
21.25	-17.6967737454188\\
21.5	-15.834914268436\\
21.75	-13.8060908999759\\
22	-13.1812169544066\\
22.25	-13.6319068402924\\
22.5	-14.5037240827347\\
22.75	-14.5461676606607\\
23	-14.2456409026682\\
23.25	-14.8640743909661\\
23.5	-17.5052127387703\\
23.75	-22.0194186298032\\
24	-15.3125590782136\\
24.25	-12.8244559536941\\
24.5	-11.5133337551162\\
24.75	-10.8446879975277\\
25	-10.6721520480395\\
25.25	-10.9668794470911\\
25.5	-11.7357908931063\\
25.75	-12.9702717350793\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-15.8193881138294\\
-4.75	-16.1635538840843\\
-4.5	-16.7082822786073\\
-4.25	-16.474673624594\\
-4	-15.1796797642915\\
-3.75	-13.3770073559143\\
-3.5	-12.1375637836205\\
-3.25	-11.9137149814846\\
-3	-12.0766953325038\\
-2.75	-10.8752057143566\\
-2.5	-9.71705925382659\\
-2.25	-9.86244160040117\\
-2	-9.68923070214776\\
-1.75	-7.23261460962252\\
-1.5	-5.78898773813247\\
-1.25	-6.31982406966206\\
-1	-11.3178051309147\\
-0.75	-5.07986363339198\\
-0.5	-1.5847693760795\\
-0.25	0.0291681331517966\\
0	0.558020661192267\\
0.25	0.193820456598191\\
0.5	-1.08604386554086\\
0.75	-3.5329583215324\\
1	-8.1316199479144\\
1.25	-17.2672238773881\\
1.5	-11.5489035080558\\
1.75	-12.7640656697371\\
2	-13.5119832940802\\
2.25	-13.5881507962474\\
2.5	-17.2154970629044\\
2.75	-15.9286391572403\\
3	-13.1528876763285\\
3.25	-13.4720825560872\\
3.5	-16.2998006235041\\
3.75	-17.2676351639008\\
4	-15.4492231887325\\
4.25	-15.6873577140268\\
4.5	-15.8203673011388\\
4.75	-14.6629196281165\\
5	-14.1091540745393\\
5.25	-14.5165532749256\\
5.5	-15.7139076337528\\
5.75	-17.4748160463725\\
6	-17.822159431657\\
6.25	-15.7820835436924\\
6.5	-14.230663962888\\
6.75	-13.5895488124832\\
7	-13.7825912106503\\
7.25	-14.604352515762\\
7.5	-15.2307236981834\\
7.75	-15.0435774200089\\
8	-15.1386097562691\\
8.25	-16.2016021618184\\
8.5	-17.2522848851219\\
8.75	-16.4019461080514\\
9	-15.9590215288145\\
9.25	-17.0315396386895\\
9.5	-19.4461642500639\\
9.75	-19.0532505471116\\
10	-18.6397352513859\\
10.25	-19.698712881915\\
10.5	-16.3287440322822\\
10.75	-13.6175858126272\\
11	-12.3146581171142\\
11.25	-11.98377729474\\
11.5	-12.4285249166491\\
11.75	-13.5761875327227\\
12	-15.4966142634678\\
12.25	-18.8117880222843\\
12.5	-31.197770360884\\
12.75	-19.1606539158856\\
13	-16.8516702933663\\
13.25	-15.9852606041858\\
13.5	-15.5331796476029\\
13.75	-14.6678469578136\\
14	-13.4758262074035\\
14.25	-12.581387120039\\
14.5	-12.3047560429169\\
14.75	-12.8098730802006\\
15	-14.4453715926708\\
15.25	-18.6483846146738\\
15.5	-20.6781941133871\\
15.75	-16.5605742466728\\
16	-16.3754312271691\\
16.25	-19.460306405907\\
16.5	-17.989880417748\\
16.75	-13.7374112254293\\
17	-11.7635848681401\\
17.25	-10.8002153282614\\
17.5	-10.4629502035929\\
17.75	-10.5753286973055\\
18	-11.0334040449796\\
18.25	-11.768941624764\\
18.5	-12.7462106695189\\
18.75	-13.9499164056452\\
19	-15.1481972811247\\
19.25	-15.4092424863617\\
19.5	-14.6720696656642\\
19.75	-14.142596678892\\
20	-14.3131672579724\\
20.25	-15.1543237869704\\
20.5	-15.9981073253069\\
20.75	-16.1015526704375\\
21	-16.4101789661788\\
21.25	-17.2091060148529\\
21.5	-16.1284746335208\\
21.75	-14.3939870140963\\
22	-13.6931172991185\\
22.25	-14.0595855211836\\
22.5	-15.1164861643252\\
22.75	-15.4082293206869\\
23	-14.7357992024334\\
23.25	-14.716689590267\\
23.5	-16.1111069589355\\
23.75	-19.6164675559058\\
24	-16.3583581092551\\
24.25	-13.3578288846812\\
24.5	-11.7890372003988\\
24.75	-10.9978644852887\\
25	-10.7686631830089\\
25.25	-11.018776939977\\
25.5	-11.7131737253058\\
25.75	-12.8136184656208\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-14.9615212902638\\
-4.75	-15.4156679310437\\
-4.5	-16.3688946996159\\
-4.25	-16.8244725288543\\
-4	-15.7430440348312\\
-3.75	-13.7153266658586\\
-3.5	-12.3188957343397\\
-3.25	-12.0114143673632\\
-3	-12.0561635272315\\
-2.75	-10.7882604797446\\
-2.5	-9.67132142236571\\
-2.25	-9.91367317473602\\
-2	-9.8219394828364\\
-1.75	-7.24155606712985\\
-1.5	-5.75367829847079\\
-1.25	-6.25732585785821\\
-1	-11.2416841994894\\
-0.75	-5.14055369912962\\
-0.5	-1.61311527933918\\
-0.25	0.00826459594125979\\
0	0.538720988142061\\
0.25	0.173859457840179\\
0.5	-1.10649177316308\\
0.75	-3.54603029527054\\
1	-8.07347516509494\\
1.25	-17.9029834899279\\
1.5	-12.0732303847497\\
1.75	-13.518454124195\\
2	-13.6087232007115\\
2.25	-13.4359462343208\\
2.5	-17.1271849230207\\
2.75	-15.5216168134745\\
3	-12.7610988323447\\
3.25	-12.948179261389\\
3.5	-15.4637939364272\\
3.75	-18.0760680071163\\
4	-16.1541231701476\\
4.25	-15.8716006693651\\
4.5	-15.3486308758932\\
4.75	-14.3153530856309\\
5	-14.1067090179202\\
5.25	-14.9630599437457\\
5.5	-16.7987121610579\\
5.75	-19.1352318447982\\
6	-19.0822650996646\\
6.25	-16.6556345962887\\
6.5	-14.7980016249103\\
6.75	-13.791848490507\\
7	-13.5069223450225\\
7.25	-13.703611247935\\
7.5	-13.9446097801411\\
7.75	-14.0685517037329\\
8	-14.5823279164791\\
8.25	-16.0059301046502\\
8.5	-17.5019781866923\\
8.75	-16.6535047965215\\
9	-16.3580113727369\\
9.25	-18.0758782247161\\
9.5	-19.7799845561995\\
9.75	-16.7883880584346\\
10	-15.9474374624014\\
10.25	-17.219502636246\\
10.5	-17.4345035500671\\
10.75	-14.3030075552179\\
11	-12.5956978565966\\
11.25	-12.0525587387523\\
11.5	-12.4023927020869\\
11.75	-13.5790234118113\\
12	-15.6819650087315\\
12.25	-19.2132304217252\\
12.5	-23.2296931331014\\
12.75	-20.020531544898\\
13	-18.371649272974\\
13.25	-17.3067658895346\\
13.5	-15.915549299523\\
13.75	-14.3771992283977\\
14	-13.1999626961285\\
14.25	-12.5837336815045\\
14.5	-12.5810467765193\\
14.75	-13.2744444506416\\
15	-14.9048556763169\\
15.25	-18.0577182363526\\
15.5	-19.6249083300858\\
15.75	-17.2491833052574\\
16	-16.8796947649319\\
16.25	-18.2031827131663\\
16.5	-17.3511848860349\\
16.75	-14.220904140926\\
17	-12.2530176334543\\
17.25	-11.1670722237619\\
17.5	-10.711943203812\\
17.75	-10.7600221573879\\
18	-11.2332565359641\\
18.25	-12.0933999314788\\
18.5	-13.3553801187871\\
18.75	-15.0678741620187\\
19	-16.4561468298607\\
19.25	-15.5865990861625\\
19.5	-14.3895418006689\\
19.75	-14.0496003378382\\
20	-14.6448374265943\\
20.25	-15.8951689593885\\
20.5	-16.4328625041225\\
20.75	-16.1279095340038\\
21	-16.7040259363804\\
21.25	-17.8109584006629\\
21.5	-15.9035620418879\\
21.75	-14.0721757128633\\
22	-13.5044660592215\\
22.25	-14.0402033004751\\
22.5	-15.311773682653\\
22.75	-15.7838836545591\\
23	-15.2490008296023\\
23.25	-15.6009802267122\\
23.5	-18.271565998234\\
23.75	-21.5274978513008\\
24	-15.0071199985733\\
24.25	-12.5994213808764\\
24.5	-11.386759864195\\
24.75	-10.853389248003\\
25	-10.8255654325288\\
25.25	-11.2349508110575\\
25.5	-12.041205553525\\
25.75	-13.1771362650056\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-15.6916569812319\\
-4.75	-15.8510220805815\\
-4.5	-16.0538311082372\\
-4.25	-16.0108820269473\\
-4	-15.4264053063107\\
-3.75	-13.8169306883628\\
-3.5	-12.4992268863152\\
-3.25	-12.244523700688\\
-3	-12.4015324264117\\
-2.75	-11.1146261025893\\
-2.5	-9.9806450472316\\
-2.25	-10.257903454826\\
-2	-9.80281186866388\\
-1.75	-7.07599688293854\\
-1.5	-5.62918168271814\\
-1.25	-6.15509133399818\\
-1	-10.9627706443056\\
-0.75	-5.10102000622429\\
-0.5	-1.59521570043652\\
-0.25	0.0130321750974308\\
0	0.531947195988759\\
0.25	0.157629795053097\\
0.5	-1.12746474200246\\
0.75	-3.557430526824\\
1	-8.00331887665679\\
1.25	-21.1905207509513\\
1.5	-12.5777415072969\\
1.75	-13.8241605110634\\
2	-13.5991789866393\\
2.25	-13.6723672899749\\
2.5	-17.6304971713488\\
2.75	-14.6352328344876\\
3	-12.3995716539415\\
3.25	-12.8027311391324\\
3.5	-15.8111157236919\\
3.75	-20.999703020182\\
4	-16.575810107254\\
4.25	-15.7358934124372\\
4.5	-14.8879661176834\\
4.75	-13.9742299720385\\
5	-13.9084037993302\\
5.25	-14.8076633376343\\
5.5	-16.4575911599787\\
5.75	-18.297496784138\\
6	-18.8905999058748\\
6.25	-17.00406224109\\
6.5	-15.1058499553379\\
6.75	-14.0936838464023\\
7	-13.914395681389\\
7.25	-14.2904673682066\\
7.5	-14.5721813475717\\
7.75	-14.50592706299\\
8	-14.9208964932686\\
8.25	-16.7222387242535\\
8.5	-19.471583713302\\
8.75	-16.9955854596705\\
9	-15.8485843490266\\
9.25	-16.7528516359587\\
9.5	-19.7237999702272\\
9.75	-18.6575320889798\\
10	-17.1543265617538\\
10.25	-17.5871361120646\\
10.5	-16.7385810885031\\
10.75	-14.2151173371804\\
11	-12.724037735462\\
11.25	-12.2556652685919\\
11.5	-12.6471708281272\\
11.75	-13.8639487809642\\
12	-16.002860754045\\
12.25	-19.3588277235831\\
12.5	-24.082808320901\\
12.75	-23.8010179218909\\
13	-21.560056011782\\
13.25	-19.2199186284449\\
13.5	-16.914503473899\\
13.75	-14.9791487880299\\
14	-13.585298139247\\
14.25	-12.7769942790981\\
14.5	-12.6072261126214\\
14.75	-13.1961172350474\\
15	-14.8836866308868\\
15.25	-19.0426241940364\\
15.5	-21.5148724268256\\
15.75	-17.2630697938686\\
16	-17.0480895613431\\
16.25	-19.6103563479949\\
16.5	-17.8553829521444\\
16.75	-14.0931193950978\\
17	-12.1313983892739\\
17.25	-11.0804067971202\\
17.5	-10.6158517755985\\
17.75	-10.601179558421\\
18	-10.9899901931349\\
18.25	-11.7917899155723\\
18.5	-13.0536106876675\\
18.75	-14.8579846180245\\
19	-17.0433832758671\\
19.25	-17.5115345871145\\
19.5	-16.1997401099172\\
19.75	-15.4178917489083\\
20	-15.3775329683135\\
20.25	-15.6719412268159\\
20.5	-15.7501845002336\\
20.75	-15.8915807568911\\
21	-16.9340924614509\\
21.25	-18.1674102843595\\
21.5	-16.1037247407932\\
21.75	-14.4531878141965\\
22	-14.1678803968966\\
22.25	-15.1676260484283\\
22.5	-16.9289077078411\\
22.75	-16.5023774742609\\
23	-15.474357325497\\
23.25	-15.8751484552804\\
23.5	-18.5347279857095\\
23.75	-18.9709451979466\\
24	-14.7149611564562\\
24.25	-12.6081328199569\\
24.5	-11.467860758822\\
24.75	-10.9161963044992\\
25	-10.8266993486214\\
25.25	-11.1597379458825\\
25.5	-11.90691345896\\
25.75	-13.0245812789812\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-15.3827844007678\\
-4.75	-15.8125499359155\\
-4.5	-16.4276690702616\\
-4.25	-16.3026413364668\\
-4	-15.1485056627409\\
-3.75	-13.4092973374505\\
-3.5	-12.1849719771826\\
-3.25	-11.9568902776361\\
-3	-12.1086775060139\\
-2.75	-10.9339868058401\\
-2.5	-9.82381835225566\\
-2.25	-10.0700308475605\\
-2	-9.91957655304143\\
-1.75	-7.28628856891338\\
-1.5	-5.78987137637775\\
-1.25	-6.28892768540389\\
-1	-11.1876141138244\\
-0.75	-5.12561744503948\\
-0.5	-1.61015623045281\\
-0.25	0.00972828168004746\\
0	0.539071629849456\\
0.25	0.171732175017748\\
0.5	-1.11361426499617\\
0.75	-3.56271332598932\\
1	-8.10872641047429\\
1.25	-18.8553333135739\\
1.5	-12.3125467067679\\
1.75	-13.7937793110946\\
2	-13.1997049647839\\
2.25	-12.8540727870786\\
2.5	-16.0612616008665\\
2.75	-16.3619990829586\\
3	-13.119548624016\\
3.25	-13.2644532127906\\
3.5	-16.1690496410031\\
3.75	-19.6473424773637\\
4	-16.3992901488659\\
4.25	-16.2575508851533\\
4.5	-16.0604267194275\\
4.75	-14.7928525535988\\
5	-14.2720527908488\\
5.25	-14.762974888147\\
5.5	-16.05412242901\\
5.75	-17.9126428897576\\
6	-20.1578533023869\\
6.25	-19.2926822690307\\
6.5	-16.7346892398193\\
6.75	-15.298459333265\\
7	-14.6682586059906\\
7.25	-14.3076125143947\\
7.5	-13.8345106379708\\
7.75	-13.5094037831518\\
8	-13.8643557188028\\
8.25	-15.300597999387\\
8.5	-17.5267733429208\\
8.75	-17.1654809299262\\
9	-16.6315869795768\\
9.25	-18.5530563460417\\
9.5	-23.7304046024762\\
9.75	-17.1936653143241\\
10	-15.8292503957061\\
10.25	-16.9308422257942\\
10.5	-18.7866658920373\\
10.75	-15.0047159693315\\
11	-12.92129557916\\
11.25	-12.2387684783598\\
11.5	-12.5469453617423\\
11.75	-13.6905524610819\\
12	-15.4694772383934\\
12.25	-17.2623588930796\\
12.5	-18.4678058188607\\
12.75	-18.9713433275305\\
13	-18.1286364454171\\
13.25	-16.9695834382615\\
13.5	-16.0800493669717\\
13.75	-15.1087739344675\\
14	-14.0137228793279\\
14.25	-13.2067607230385\\
14.5	-12.9798998404973\\
14.75	-13.5376858853902\\
15	-15.2586664688733\\
15.25	-19.755627571809\\
15.5	-20.3626930114553\\
15.75	-16.7834652275706\\
16	-16.5555129492768\\
16.25	-19.4019913019061\\
16.5	-20.5094263537783\\
16.75	-14.7324516506845\\
17	-12.3921337012471\\
17.25	-11.1947300598096\\
17.5	-10.6761452572789\\
17.75	-10.6530854401605\\
18	-11.0178919689556\\
18.25	-11.6773287372489\\
18.5	-12.555473927716\\
18.75	-13.650844099152\\
19	-14.9482068291971\\
19.25	-15.6697849905255\\
19.5	-14.9111672080885\\
19.75	-14.0704461390687\\
20	-13.9303564278246\\
20.25	-14.4397377780308\\
20.5	-15.140140050458\\
20.75	-15.6561017450392\\
21	-16.6701411163198\\
21.25	-19.0146496238476\\
21.5	-17.7851618981989\\
21.75	-15.3348505619475\\
22	-14.5515074100672\\
22.25	-15.0742855895915\\
22.5	-16.390735619294\\
22.75	-16.3072935755695\\
23	-15.2126884083565\\
23.25	-15.0624436201867\\
23.5	-16.4382464389422\\
23.75	-22.130430377314\\
24	-17.7597604996756\\
24.25	-13.9830836026734\\
24.5	-12.1830854667106\\
24.75	-11.2717218238813\\
25	-10.9867337076989\\
25.25	-11.2490045417326\\
25.5	-12.0343826813787\\
25.75	-13.3139114408974\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.8575332584067\\
-4.75	-15.2482798030351\\
-4.5	-16.1038516638042\\
-4.25	-16.4657053182496\\
-4	-14.6883636582677\\
-3.75	-12.5841060662288\\
-3.5	-11.4301388444809\\
-3.25	-11.4420258172252\\
-3	-12.3088849703378\\
-2.75	-11.719892036866\\
-2.5	-10.4900931832848\\
-2.25	-10.6213989748938\\
-2	-9.89153268552489\\
-1.75	-7.12770723596123\\
-1.5	-5.68165164533825\\
-1.25	-6.18446983133807\\
-1	-10.8266440476287\\
-0.75	-5.15855337882427\\
-0.5	-1.62992972743044\\
-0.25	-0.00113240790863284\\
0	0.537399133500102\\
0.25	0.182403084841757\\
0.5	-1.08410645159887\\
0.75	-3.50112194316995\\
1	-7.9712509196847\\
1.25	-19.4214516961242\\
1.5	-12.1533460584163\\
1.75	-13.4366711763345\\
2	-13.3520666108333\\
2.25	-13.0943618185883\\
2.5	-16.3571370106878\\
2.75	-16.7882753477354\\
3	-13.3954674987771\\
3.25	-13.5617678177571\\
3.5	-16.7472464651339\\
3.75	-21.9754771094267\\
4	-16.8345106113147\\
4.25	-16.5641549198185\\
4.5	-16.4352988480987\\
4.75	-15.2964637697189\\
5	-14.7989327803945\\
5.25	-15.1668473530811\\
5.5	-16.118653093494\\
5.75	-17.5057371829981\\
6	-18.3278928255249\\
6.25	-16.2379930671646\\
6.5	-14.2666490087485\\
6.75	-13.3091193243137\\
7	-13.1873181635554\\
7.25	-13.5040975116151\\
7.5	-13.6243927680976\\
7.75	-13.6262976165546\\
8	-14.40837165552\\
8.25	-17.138390804579\\
8.5	-19.6537894632615\\
8.75	-15.8402576043323\\
9	-15.1128384295479\\
9.25	-16.757382268539\\
9.5	-24.00387487865\\
9.75	-18.4780505260405\\
10	-17.1379580479649\\
10.25	-18.5520596657986\\
10.5	-16.2486508208653\\
10.75	-13.3386836060911\\
11	-11.9803493980805\\
11.25	-11.6704859875853\\
11.5	-12.1699851468236\\
11.75	-13.3659130361594\\
12	-15.2144592661092\\
12.25	-17.9711611527499\\
12.5	-24.1517117071459\\
12.75	-21.9746915074459\\
13	-18.8228223521395\\
13.25	-17.9660096659844\\
13.5	-17.0277685730136\\
13.75	-15.1011113533441\\
14	-13.4518266252067\\
14.25	-12.5529637860532\\
14.5	-12.4306759508971\\
14.75	-13.1535452927673\\
15	-15.016700528407\\
15.25	-19.3314995807116\\
15.5	-21.8833948485821\\
15.75	-18.0052533822255\\
16	-18.0597002842581\\
16.25	-20.9860577395003\\
16.5	-17.9816050184617\\
16.75	-14.4151541473994\\
17	-12.4833711012841\\
17.25	-11.397925603218\\
17.5	-10.8898618432124\\
17.75	-10.8463411006226\\
18	-11.2293850870785\\
18.25	-12.0342890482425\\
18.5	-13.2766091976671\\
18.75	-14.9945501763541\\
19	-16.8374201260869\\
19.25	-16.7542385812682\\
19.5	-15.4377211587575\\
19.75	-14.762958480418\\
20	-14.8913588766305\\
20.25	-15.4765523161481\\
20.5	-15.8478012914521\\
20.75	-16.0984074806427\\
21	-17.0008419908534\\
21.25	-17.4595258422866\\
21.5	-15.5302349849044\\
21.75	-14.0745333682053\\
22	-13.7182973041446\\
22.25	-14.3172454850382\\
22.5	-15.4099854293875\\
22.75	-15.7172802867249\\
23	-15.4165331225296\\
23.25	-15.9767177371673\\
23.5	-18.7567154834267\\
23.75	-20.4664854332696\\
24	-15.0003580906614\\
24.25	-12.6145403611644\\
24.5	-11.3341255255031\\
24.75	-10.737447080383\\
25	-10.6933611420945\\
25.25	-11.1627458373691\\
25.5	-12.1305819958394\\
25.75	-13.5344371290065\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-15.3499932061878\\
-4.75	-15.8587628377766\\
-4.5	-17.2242695960452\\
-4.25	-17.9112234487905\\
-4	-15.0485389653957\\
-3.75	-12.5797741918783\\
-3.5	-11.3035963595243\\
-3.25	-11.201953419712\\
-3	-11.9902910583284\\
-2.75	-11.6876586967793\\
-2.5	-10.5578049960853\\
-2.25	-10.5342343271753\\
-2	-9.5945146367836\\
-1.75	-6.9875253272805\\
-1.5	-5.60353849670324\\
-1.25	-6.09903549631162\\
-1	-10.503094639683\\
-0.75	-5.21161921722308\\
-0.5	-1.66316804520768\\
-0.25	-0.0216887188260798\\
0	0.5273177773621\\
0.25	0.183471676208269\\
0.5	-1.06954732788093\\
0.75	-3.46904246378381\\
1	-7.91691164907981\\
1.25	-19.3538111905254\\
1.5	-11.9944251049462\\
1.75	-13.1496739070966\\
2	-13.0833020320937\\
2.25	-12.7128872500163\\
2.5	-15.2943985930581\\
2.75	-17.2067202065725\\
3	-13.6935337028851\\
3.25	-13.7583845487329\\
3.5	-16.9919092500223\\
3.75	-21.2470231853674\\
4	-16.6600075736865\\
4.25	-16.5334961660216\\
4.5	-16.2874398686293\\
4.75	-14.9482079454277\\
5	-14.4952716198103\\
5.25	-15.1482541606546\\
5.5	-16.6481292002323\\
5.75	-18.7538340768661\\
6	-20.8086341582211\\
6.25	-17.7384542746642\\
6.5	-15.0865234268126\\
6.75	-13.7736982604677\\
7	-13.344999412753\\
7.25	-13.3166476052942\\
7.5	-13.1722331397072\\
7.75	-13.0716656389206\\
8	-13.7377715543436\\
8.25	-16.0658046551375\\
8.5	-18.8876788168203\\
8.75	-15.4274030062293\\
9	-14.3628345754008\\
9.25	-15.3099302976306\\
9.5	-18.8118547907914\\
9.75	-19.9192624924021\\
10	-18.0242856681831\\
10.25	-19.0450434311713\\
10.5	-16.326134355804\\
10.75	-13.3363283740159\\
11	-11.8952497652489\\
11.25	-11.4974716534999\\
11.5	-11.9248136615176\\
11.75	-13.1125719721999\\
12	-15.0785786066294\\
12.25	-17.960203044321\\
12.5	-21.4056902935361\\
12.75	-22.0479377199858\\
13	-20.8611147922462\\
13.25	-18.7393461759215\\
13.5	-16.2638895718264\\
13.75	-14.3222179514332\\
14	-13.0496621214907\\
14.25	-12.4095742927385\\
14.5	-12.3902804194948\\
14.75	-13.0496809211444\\
15	-14.6035207972658\\
15.25	-17.7643730457597\\
15.5	-23.3859579666126\\
15.75	-18.9275800606344\\
16	-18.2058561689079\\
16.25	-20.2489405479629\\
16.5	-18.1604794773962\\
16.75	-14.272156883421\\
17	-12.0823753757117\\
17.25	-10.8252538480831\\
17.5	-10.2122011936249\\
17.75	-10.1195542099544\\
18	-10.4821865000667\\
18.25	-11.2586989126179\\
18.5	-12.4273095055222\\
18.75	-13.9895454698873\\
19	-15.6397595302763\\
19.25	-15.7021460118208\\
19.5	-14.5942695699194\\
19.75	-14.1004989667622\\
20	-14.5355736501509\\
20.25	-15.5745291701544\\
20.5	-15.870073034619\\
20.75	-15.5024564091801\\
21	-16.0412855983899\\
21.25	-17.6413482581728\\
21.5	-16.5473759516411\\
21.75	-14.6212297982672\\
22	-13.9805026873094\\
22.25	-14.3692371152996\\
22.5	-15.0607932560573\\
22.75	-14.9095254126264\\
23	-14.4839660042264\\
23.25	-14.8621743858639\\
23.5	-16.7044458244403\\
23.75	-19.3299237061625\\
24	-15.4870398351741\\
24.25	-12.9884193852435\\
24.5	-11.6573339476471\\
24.75	-11.050365495561\\
25	-11.0136394975872\\
25.25	-11.4903977187816\\
25.5	-12.4321823037229\\
25.75	-13.7340259385537\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-15.5654559715166\\
-4.75	-15.879510937341\\
-4.5	-16.5227305613102\\
-4.25	-17.2935960430002\\
-4	-15.7020917095412\\
-3.75	-13.1168688347861\\
-3.5	-11.7072639791499\\
-3.25	-11.6224061203675\\
-3	-12.4582134241199\\
-2.75	-11.7066871817783\\
-2.5	-10.4224777661491\\
-2.25	-10.710877322223\\
-2	-10.2644017397856\\
-1.75	-7.2497761273345\\
-1.5	-5.68911053594487\\
-1.25	-6.12412861006893\\
-1	-10.6823038655357\\
-0.75	-5.24355383418695\\
-0.5	-1.66615205130098\\
-0.25	-0.0244382470242917\\
0	0.517171182148971\\
0.25	0.161611825075966\\
0.5	-1.10617173459177\\
0.75	-3.52023545519739\\
1	-7.96083156392189\\
1.25	-19.0344690686605\\
1.5	-12.1113046872085\\
1.75	-12.8819746198888\\
2	-12.8383279441575\\
2.25	-13.003307881971\\
2.5	-15.9912834570557\\
2.75	-15.1598030131784\\
3	-12.8961398467233\\
3.25	-13.308891730342\\
3.5	-16.4203822561139\\
3.75	-19.7361879539206\\
4	-16.9739893057896\\
4.25	-17.3463411882396\\
4.5	-16.6073657892353\\
4.75	-14.8017141912855\\
5	-14.1516098765907\\
5.25	-14.457667462442\\
5.5	-15.3864045574033\\
5.75	-16.9120227459825\\
6	-18.7278666809205\\
6.25	-17.0830401628739\\
6.5	-14.8694944649174\\
6.75	-13.7790860882849\\
7	-13.5020946205037\\
7.25	-13.5214757288976\\
7.5	-13.2705159004857\\
7.75	-13.0046676368619\\
8	-13.4668331548515\\
8.25	-15.3591861957751\\
8.5	-19.6717271491742\\
8.75	-17.2117804205533\\
9	-15.7092874480536\\
9.25	-16.6560761989713\\
9.5	-19.8030697912909\\
9.75	-17.9327049378468\\
10	-16.557707313127\\
10.25	-17.7080960111996\\
10.5	-18.1192901879948\\
10.75	-14.7043310845507\\
11	-12.9402387027646\\
11.25	-12.4236740430044\\
11.5	-12.8307643813803\\
11.75	-13.9727288756571\\
12	-15.492619959795\\
12.25	-16.6867342095131\\
12.5	-17.4445322582819\\
12.75	-18.2741926956243\\
13	-18.9970478257928\\
13.25	-19.1196297957929\\
13.5	-18.0666419682385\\
13.75	-16.0536065221788\\
14	-14.2958081843729\\
14.25	-13.2085769139598\\
14.5	-12.8480976352229\\
14.75	-13.2985779071463\\
15	-14.8480309162706\\
15.25	-18.6886726631697\\
15.5	-21.3947749656258\\
15.75	-17.2099619589395\\
16	-16.9815095386228\\
16.25	-20.4700764384507\\
16.5	-18.2243024984627\\
16.75	-13.8508728114705\\
17	-11.8111233990927\\
17.25	-10.7745122111732\\
17.5	-10.3588404575572\\
17.75	-10.3851750692657\\
18	-10.7457703786152\\
18.25	-11.3863067260542\\
18.5	-12.3345428222474\\
18.75	-13.7111867651282\\
19	-15.5435646232822\\
19.25	-16.3752655251566\\
19.5	-15.1904035964223\\
19.75	-14.2882302134864\\
20	-14.153594442674\\
20.25	-14.5192030266285\\
20.5	-14.8777370584868\\
20.75	-15.0394080181554\\
21	-15.4652627719912\\
21.25	-16.1331672750521\\
21.5	-15.8095164320031\\
21.75	-14.8471537861781\\
22	-14.5406605116392\\
22.25	-15.0684743493087\\
22.5	-15.7290407947998\\
22.75	-15.3142894712201\\
23	-14.7411828134263\\
23.25	-15.0593801266473\\
23.5	-16.7403488627542\\
23.75	-18.5922370305583\\
24	-15.5452198284596\\
24.25	-13.27750987553\\
24.5	-12.0209881349208\\
24.75	-11.4091029360904\\
25	-11.2896262395257\\
25.25	-11.6009814995438\\
25.5	-12.3004351973543\\
25.75	-13.3152180107736\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-15.45100000267\\
-4.75	-15.660602858513\\
-4.5	-16.1210195141766\\
-4.25	-16.7273316535157\\
-4	-15.9570987595878\\
-3.75	-13.5722482701547\\
-3.5	-11.9688005014587\\
-3.25	-11.5950396766225\\
-3	-12.1109578801082\\
-2.75	-11.7080608446719\\
-2.5	-10.6856113165375\\
-2.25	-10.8427679218209\\
-2	-9.96904828140547\\
-1.75	-7.16163815882117\\
-1.5	-5.71449128335933\\
-1.25	-6.21866872679772\\
-1	-11.0081955864684\\
-0.75	-5.2181831249603\\
-0.5	-1.66982543268649\\
-0.25	-0.0379552127936289\\
0	0.500470703219293\\
0.25	0.144213456664051\\
0.5	-1.12319156354981\\
0.75	-3.53717812849351\\
1	-7.97970192715404\\
1.25	-20.4567228133555\\
1.5	-12.272519265074\\
1.75	-13.1060340690339\\
2	-12.8004713529216\\
2.25	-12.8420585351594\\
2.5	-16.2210246286377\\
2.75	-15.914609359218\\
3	-12.9567875565441\\
3.25	-13.1400918896139\\
3.5	-16.0513239352468\\
3.75	-22.2477026160784\\
4	-16.815572668843\\
4.25	-15.9255482978087\\
4.5	-15.2710648887124\\
4.75	-14.49303606211\\
5	-14.4878100557544\\
5.25	-15.3848070733104\\
5.5	-16.7951477776429\\
5.75	-18.3780001471694\\
6	-20.1930913440579\\
6.25	-17.6916234926074\\
6.5	-15.0347050073316\\
6.75	-13.7433338602844\\
7	-13.4094294984805\\
7.25	-13.6047318082435\\
7.5	-13.7094683453875\\
7.75	-13.6738347740952\\
8	-14.2593826146014\\
8.25	-16.2896609071047\\
8.5	-18.8132856267982\\
8.75	-16.4028578932939\\
9	-15.6752350994999\\
9.25	-17.302797760975\\
9.5	-20.0000837966309\\
9.75	-16.6302091411725\\
10	-15.5578342734351\\
10.25	-16.3363914234717\\
10.5	-15.9049603420031\\
10.75	-13.4439889108942\\
11	-11.9933717082049\\
11.25	-11.5646525405031\\
11.5	-11.9519095000783\\
11.75	-13.0210553939255\\
12	-14.6410260901505\\
12.25	-16.7682137467983\\
12.5	-20.0764149511209\\
12.75	-26.6519203922625\\
13	-19.7441591583334\\
13.25	-17.3804158633646\\
13.5	-15.9088935766401\\
13.75	-14.5408734922194\\
14	-13.3473120661224\\
14.25	-12.5601544985866\\
14.5	-12.325392081629\\
14.75	-12.7599712904072\\
15	-14.1197286274613\\
15.25	-17.2245551336947\\
15.5	-27.4547660961049\\
15.75	-18.3386092824839\\
16	-17.5256147876532\\
16.25	-19.6638411941623\\
16.5	-17.7088409476313\\
16.75	-14.0339550801113\\
17	-12.0683933298873\\
17.25	-11.0126040335032\\
17.5	-10.535069847362\\
17.75	-10.4797512879049\\
18	-10.7612298448409\\
18.25	-11.3422189330921\\
18.5	-12.2576382870777\\
18.75	-13.615240248338\\
19	-15.4239572485809\\
19.25	-16.2034477123495\\
19.5	-14.9834378572092\\
19.75	-14.0499279085856\\
20	-13.9113774967739\\
20.25	-14.3742425213545\\
20.5	-14.9602126401316\\
20.75	-15.3348165616421\\
21	-15.9464340676263\\
21.25	-16.8784909717436\\
21.5	-16.2785176119393\\
21.75	-14.8575879464987\\
22	-14.2994304737218\\
22.25	-14.7334380886585\\
22.5	-15.5711600721978\\
22.75	-15.2912025724518\\
23	-14.5255575614004\\
23.25	-14.6472907715128\\
23.5	-16.3899862679514\\
23.75	-20.1278435014686\\
24	-15.3707501867374\\
24.25	-12.6915208386883\\
24.5	-11.3820003429605\\
24.75	-10.8633813060947\\
25	-10.9358779186539\\
25.25	-11.4910817686427\\
25.5	-12.4289083614357\\
25.75	-13.5843099171745\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-15.7627597162794\\
-4.75	-15.8362446713543\\
-4.5	-16.4555122702389\\
-4.25	-17.2147205889826\\
-4	-16.1121224417147\\
-3.75	-13.6526334676153\\
-3.5	-12.1390289456769\\
-3.25	-11.8350712014745\\
-3	-12.1131106594934\\
-2.75	-11.157432525404\\
-2.5	-10.0852058126052\\
-2.25	-10.3373759906801\\
-2	-9.93844207349269\\
-1.75	-7.20031447115078\\
-1.5	-5.70250808869835\\
-1.25	-6.15042683963804\\
-1	-10.5981016841905\\
-0.75	-5.25957367970872\\
-0.5	-1.69518883046165\\
-0.25	-0.054098826964473\\
0	0.48811425243541\\
0.25	0.131903401925303\\
0.5	-1.14046647107389\\
0.75	-3.57071199674015\\
1	-8.07790833356388\\
1.25	-18.948565830383\\
1.5	-12.1063114243119\\
1.75	-13.073346274893\\
2	-12.8617923712644\\
2.25	-12.8285971905893\\
2.5	-15.5609236179087\\
2.75	-15.121186108918\\
3	-12.8294914130492\\
3.25	-13.1786470505657\\
3.5	-16.2769784192904\\
3.75	-22.2297723941242\\
4	-17.4165458584798\\
4.25	-17.1679012637518\\
4.5	-15.9885155972378\\
4.75	-14.491130170699\\
5	-14.1933184640055\\
5.25	-15.0204713933281\\
5.5	-16.7481136237928\\
5.75	-19.0703651370734\\
6	-19.5833232111593\\
6.25	-17.0809165084639\\
6.5	-15.2861426132489\\
6.75	-14.4871451407809\\
7	-14.4887948918452\\
7.25	-14.8628896741303\\
7.5	-14.7430965583536\\
7.75	-14.2493131186776\\
8	-14.3834837253277\\
8.25	-15.8246142096274\\
8.5	-18.9778276733768\\
8.75	-17.7425068357443\\
9	-16.1242934762564\\
9.25	-16.5419153972968\\
9.5	-18.8326359283349\\
9.75	-19.8940596503104\\
10	-18.7694114757361\\
10.25	-19.1413414048884\\
10.5	-16.7089678759075\\
10.75	-13.918642214529\\
11	-12.4347922190462\\
11.25	-11.962716121596\\
11.5	-12.3521518618269\\
11.75	-13.594565570209\\
12	-15.7170087856114\\
12.25	-17.8961692893063\\
12.5	-17.9172089294628\\
12.75	-17.5607488832024\\
13	-17.6969923525783\\
13.25	-17.3718601787459\\
13.5	-15.9323626617184\\
13.75	-14.316339283342\\
14	-13.1439561465534\\
14.25	-12.5599655818679\\
14.5	-12.6242218654649\\
14.75	-13.4825712876971\\
15	-15.5808080435612\\
15.25	-21.2191419877623\\
15.5	-19.7165554256208\\
15.75	-16.7113333023735\\
16	-16.5274542349174\\
16.25	-18.1322030208074\\
16.5	-17.273170891858\\
16.75	-14.0975980941576\\
17	-12.1955404469638\\
17.25	-11.1769251845563\\
17.5	-10.7669736628001\\
17.75	-10.8188008865546\\
18	-11.2333693460651\\
18.25	-11.9387401127998\\
18.5	-12.9042232813739\\
18.75	-14.1700769078566\\
19	-15.6364724635424\\
19.25	-16.2877159049347\\
19.5	-15.5436912090278\\
19.75	-14.8719440799904\\
20	-14.8397629008151\\
20.25	-15.2874105616795\\
20.5	-15.6668178982659\\
20.75	-15.742421094944\\
21	-16.0702181030138\\
21.25	-16.6133499703276\\
21.5	-15.9574592921259\\
21.75	-14.7184471092868\\
22	-14.1920906000447\\
22.25	-14.5074610484918\\
22.5	-15.1204971661749\\
22.75	-14.9470993161156\\
23	-14.4494430316264\\
23.25	-14.7448985570584\\
23.5	-16.5489199833944\\
23.75	-18.9448907060109\\
24	-15.1488862078304\\
24.25	-12.7761983281765\\
24.5	-11.549364338708\\
24.75	-11.0065010653501\\
25	-10.9567975761915\\
25.25	-11.2954934927967\\
25.5	-11.9407802794011\\
25.75	-12.7981570794953\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-16.266812473609\\
-4.75	-15.8002843841352\\
-4.5	-16.1378427655643\\
-4.25	-17.9003491578827\\
-4	-18.681518362006\\
-3.75	-14.5996996979952\\
-3.5	-12.6480134388763\\
-3.25	-12.3925812697985\\
-3	-13.2011863695008\\
-2.75	-12.2065846431955\\
-2.5	-10.7663328393005\\
-2.25	-10.895177930407\\
-2	-10.1106773368282\\
-1.75	-7.21948764604903\\
-1.5	-5.72356770764009\\
-1.25	-6.17501563233741\\
-1	-10.5817180311647\\
-0.75	-5.25905041365009\\
-0.5	-1.70103560454218\\
-0.25	-0.057274018408784\\
0	0.490817362055074\\
0.25	0.143242765574203\\
0.5	-1.11617327235437\\
0.75	-3.52361609122744\\
1	-7.96865479353989\\
1.25	-19.4461332544831\\
1.5	-12.1811761764051\\
1.75	-13.1880578559041\\
2	-12.8225742705944\\
2.25	-12.569426500891\\
2.5	-15.0625273548088\\
2.75	-15.6822315060966\\
3	-12.9970473508347\\
3.25	-13.0475827132868\\
3.5	-15.6057429966565\\
3.75	-26.6317286185064\\
4	-18.9818516792496\\
4.25	-19.1011792644051\\
4.5	-17.5535666831399\\
4.75	-15.112343375232\\
5	-14.2433090137072\\
5.25	-14.4796368911719\\
5.5	-15.4162854593545\\
5.75	-16.7871992887832\\
6	-18.5091548187087\\
6.25	-18.4518614961808\\
6.5	-16.2785020671029\\
6.75	-14.8151287547845\\
7	-14.1276268213993\\
7.25	-13.7852763061531\\
7.5	-13.4328492441663\\
7.75	-13.2415690425006\\
8	-13.725838335904\\
8.25	-15.5443243209367\\
8.5	-20.2639360155714\\
8.75	-18.3698805667582\\
9	-16.4260077276758\\
9.25	-17.1349875728486\\
9.5	-19.2815607703211\\
9.75	-17.481725638359\\
10	-16.3864568890145\\
10.25	-17.6883867431288\\
10.5	-18.8604856818699\\
10.75	-14.8976085192941\\
11	-12.9128535789963\\
11.25	-12.2552924327306\\
11.5	-12.5347295139379\\
11.75	-13.6163724067635\\
12	-15.3875535998841\\
12.25	-17.4215470992654\\
12.5	-18.8902767063448\\
12.75	-20.3767765170327\\
13	-24.5880590729646\\
13.25	-22.4048851575081\\
13.5	-17.6647221403803\\
13.75	-15.1793450880885\\
14	-13.643248820355\\
14.25	-12.7981804573665\\
14.5	-12.6241854603392\\
14.75	-13.2475872642244\\
15	-15.0455668880385\\
15.25	-19.6515301007951\\
15.5	-19.4967153134224\\
15.75	-16.302903181106\\
16	-16.082478853028\\
16.25	-18.5132199413965\\
16.5	-20.702340729172\\
16.75	-14.9128142109524\\
17	-12.5139024664544\\
17.25	-11.2792073964437\\
17.5	-10.7350889750841\\
17.75	-10.7093986430265\\
18	-11.1293035455405\\
18.25	-11.969139596779\\
18.5	-13.2352223162808\\
18.75	-14.92393109699\\
19	-16.6234962888146\\
19.25	-16.5729944967672\\
19.5	-15.369716458387\\
19.75	-14.6351363995931\\
20	-14.4934538019364\\
20.25	-14.5959242112872\\
20.5	-14.5416328961443\\
20.75	-14.4768607618105\\
21	-14.8234884053581\\
21.25	-15.4981726438698\\
21.5	-15.4983851700102\\
21.75	-14.7335572756823\\
22	-14.3131821124308\\
22.25	-14.4952461004448\\
22.5	-14.8614315057606\\
22.75	-14.8095131717875\\
23	-14.6717966816256\\
23.25	-15.2240753779446\\
23.5	-17.0835636514272\\
23.75	-18.4928767682932\\
24	-15.1272769439153\\
24.25	-12.8587442293619\\
24.5	-11.580762053182\\
24.75	-10.9516386752793\\
25	-10.834601912465\\
25.25	-11.1863758469219\\
25.5	-11.9850934739928\\
25.75	-13.1870968812027\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-16.2327630748316\\
-4.75	-16.8641055696495\\
-4.5	-18.2166651315256\\
-4.25	-18.0174662977653\\
-4	-15.1558616682376\\
-3.75	-12.8277568452987\\
-3.5	-11.5993764361592\\
-3.25	-11.5533130911504\\
-3	-12.49446924994\\
-2.75	-12.196810528482\\
-2.5	-10.9956359513255\\
-2.25	-11.1826070619933\\
-2	-10.1280766495954\\
-1.75	-7.16166160490598\\
-1.5	-5.68479356863338\\
-1.25	-6.14135447670036\\
-1	-10.1767119612345\\
-0.75	-5.16169798485977\\
-0.5	-1.67447965887423\\
-0.25	-0.0515034267506437\\
0	0.484637098017305\\
0.25	0.129666948463422\\
0.5	-1.12975307331304\\
0.75	-3.51536013664187\\
1	-7.82857742966843\\
1.25	-19.4789696232326\\
1.5	-12.5857157485096\\
1.75	-12.9383832861714\\
2	-12.3660199908656\\
2.25	-12.4608474651618\\
2.5	-14.9495318735088\\
2.75	-14.846634585983\\
3	-12.8370136234217\\
3.25	-13.27851289976\\
3.5	-16.642265379791\\
3.75	-22.1605954951562\\
4	-16.995397913644\\
4.25	-17.2313641689841\\
4.5	-17.5278108691228\\
4.75	-16.107254860737\\
5	-15.6800698905786\\
5.25	-16.2936648343952\\
5.5	-17.1322628197399\\
5.75	-18.0939457601126\\
6	-21.0227912737113\\
6.25	-20.2932646419985\\
6.5	-16.2308988577414\\
6.75	-14.5803792279753\\
7	-14.1290664081217\\
7.25	-14.2061067017865\\
7.5	-14.0826827559704\\
7.75	-13.8963449013116\\
8	-14.5391200049958\\
8.25	-17.1168591574426\\
8.5	-20.9580808463524\\
8.75	-16.3418950626911\\
9	-15.4328235198127\\
9.25	-17.1287031540835\\
9.5	-26.7045876928913\\
9.75	-17.7487627149071\\
10	-16.4274152051227\\
10.25	-18.4530150939764\\
10.5	-18.0726175296813\\
10.75	-13.996626004775\\
11	-12.2884485989507\\
11.25	-11.8477490938466\\
11.5	-12.3197204867756\\
11.75	-13.5303733613486\\
12	-15.1791112205435\\
12.25	-16.7186733623724\\
12.5	-18.1799105514167\\
12.75	-20.2363882109107\\
13	-21.0697683626483\\
13.25	-19.0093251028777\\
13.5	-16.9247003644108\\
13.75	-15.007006477978\\
14	-13.4925685268157\\
14.25	-12.5734967668146\\
14.5	-12.3232037428157\\
14.75	-12.8290101787822\\
15	-14.3270435134594\\
15.25	-17.7092250981028\\
15.5	-26.3682709858654\\
15.75	-18.4264907943704\\
16	-17.8180327274314\\
16.25	-21.0377030572201\\
16.5	-20.0675800511594\\
16.75	-14.9121288839088\\
17	-12.591195079799\\
17.25	-11.300373235286\\
17.5	-10.6329774298242\\
17.75	-10.4343878912423\\
18	-10.6409931070951\\
18.25	-11.2409997812596\\
18.5	-12.2728952257998\\
18.75	-13.8844738927861\\
19	-16.3441978394835\\
19.25	-17.7408116474352\\
19.5	-15.5956544381184\\
19.75	-14.2057190478845\\
20	-13.7850849440651\\
20.25	-14.0424288437415\\
20.5	-14.6150786059608\\
20.75	-15.1768430777688\\
21	-15.9244231253213\\
21.25	-17.2449175545019\\
21.5	-17.9110915595301\\
21.75	-16.5553894909952\\
22	-15.5318253731448\\
22.25	-15.2218224931431\\
22.5	-15.062175391386\\
22.75	-14.6403461830756\\
23	-14.376348862764\\
23.25	-14.852575094211\\
23.5	-16.8144265368564\\
23.75	-22.667576427052\\
24	-16.3574434284993\\
24.25	-13.3782642788116\\
24.5	-11.8898402771091\\
24.75	-11.1820397747458\\
25	-11.0474168734085\\
25.25	-11.4111212969234\\
25.5	-12.221933297791\\
25.75	-13.3754453632564\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-16.3362768269361\\
-4.75	-17.1730240675466\\
-4.5	-19.9196960249459\\
-4.25	-21.353448323494\\
-4	-15.2419622289264\\
-3.75	-12.4546781322528\\
-3.5	-11.1387141857517\\
-3.25	-11.0896962154733\\
-3	-12.273383591522\\
-2.75	-12.7599821252026\\
-2.5	-11.6013940244873\\
-2.25	-11.8486780562176\\
-2	-10.5191511641649\\
-1.75	-7.32274322828698\\
-1.5	-5.8131666124604\\
-1.25	-6.27833658430047\\
-1	-10.1574923475848\\
-0.75	-5.08593304348702\\
-0.5	-1.66585841413517\\
-0.25	-0.0567278161532293\\
0	0.478633857871163\\
0.25	0.130379263518532\\
0.5	-1.11395687768955\\
0.75	-3.46410040287617\\
1	-7.65212648416682\\
1.25	-21.994414512114\\
1.5	-13.3730203616187\\
1.75	-13.1803553185471\\
2	-11.7849524908481\\
2.25	-11.5102377938791\\
2.5	-13.2001372973794\\
2.75	-14.430803473779\\
3	-13.0656990360881\\
3.25	-13.3916043181274\\
3.5	-16.3597521324097\\
3.75	-26.3149723030513\\
4	-17.9192191217101\\
4.25	-17.3920669291214\\
4.5	-16.5224202183474\\
4.75	-15.3293523020833\\
5	-15.1841288057162\\
5.25	-15.7442145479207\\
5.5	-16.0731432298807\\
5.75	-16.508317413089\\
6	-18.6433432450392\\
6.25	-20.5418191357693\\
6.5	-16.0730475647236\\
6.75	-14.2299182205989\\
7	-13.6223557471257\\
7.25	-13.3705632881133\\
7.5	-12.9180223647848\\
7.75	-12.6794301102002\\
8	-13.3848147767875\\
8.25	-16.0253926266656\\
8.5	-20.7942577280287\\
8.75	-15.5879886179874\\
9	-14.5356110791889\\
9.25	-15.8875336535349\\
9.5	-22.7762968757645\\
9.75	-18.2298298805579\\
10	-16.0767887000052\\
10.25	-16.9999081291548\\
10.5	-18.7859814848389\\
10.75	-15.320543701638\\
11	-13.3093505044118\\
11.25	-12.6145250899308\\
11.5	-12.7845867608378\\
11.75	-13.5781821109132\\
12	-14.7889680858158\\
12.25	-16.2224725339616\\
12.5	-17.8029616595249\\
12.75	-19.5923247293007\\
13	-21.9159587089146\\
13.25	-29.2653274523034\\
13.5	-19.5949225550751\\
13.75	-15.6795599139468\\
14	-13.503311740241\\
14.25	-12.3558443331787\\
14.5	-12.0569471779344\\
14.75	-12.6176333621367\\
15	-14.2989114327095\\
15.25	-18.2897287811809\\
15.5	-22.159097513097\\
15.75	-17.3429460985343\\
16	-17.0425779898094\\
16.25	-19.7140502898234\\
16.5	-18.5965942533865\\
16.75	-14.3192662313299\\
17	-12.1514714737168\\
17.25	-10.9636424305708\\
17.5	-10.4176362527944\\
17.75	-10.3828210799894\\
18	-10.8116839693938\\
18.25	-11.695625176439\\
18.5	-13.0643631058061\\
18.75	-14.9835563453312\\
19	-17.1342962010281\\
19.25	-17.0835753658951\\
19.5	-15.5711068620021\\
19.75	-14.6554243182804\\
20	-14.3898244806689\\
20.25	-14.5203400564576\\
20.5	-14.7637780088857\\
20.75	-15.1427572217861\\
21	-15.9736756619881\\
21.25	-17.2542710557796\\
21.5	-17.4139859145796\\
21.75	-16.3695890137503\\
22	-15.8152767429198\\
22.25	-15.6626012292891\\
22.5	-15.2006897045943\\
22.75	-14.5942375384074\\
23	-14.5679617507284\\
23.25	-15.6467835332935\\
23.5	-18.9072936752123\\
23.75	-19.0014690465192\\
24	-15.0097271662644\\
24.25	-13.1228297247478\\
24.5	-12.135373118662\\
24.75	-11.6605597785232\\
25	-11.5507537037759\\
25.25	-11.7512602965205\\
25.5	-12.2503362132351\\
25.75	-13.0498036582067\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-17.8972286178652\\
-4.75	-18.4293253554285\\
-4.5	-19.91841625713\\
-4.25	-19.3427926058246\\
-4	-15.0999267484877\\
-3.75	-12.4158628475673\\
-3.5	-11.0895525757758\\
-3.25	-11.0503632684441\\
-3	-12.40450892449\\
-2.75	-13.3050273692959\\
-2.5	-11.9610524004022\\
-2.25	-12.0844351609143\\
-2	-10.5706876678774\\
-1.75	-7.33547963132407\\
-1.5	-5.81641786213642\\
-1.25	-6.26145847607616\\
-1	-10.0225062529109\\
-0.75	-5.10469286342583\\
-0.5	-1.68269204475536\\
-0.25	-0.0703705296653814\\
0	0.466514399719604\\
0.25	0.117194161754334\\
0.5	-1.1326049072426\\
0.75	-3.50234709355465\\
1	-7.77783395906016\\
1.25	-22.9135987734432\\
1.5	-12.9886542562673\\
1.75	-13.783969451864\\
2	-12.9063406492532\\
2.25	-12.6000081396834\\
2.5	-14.5712896461467\\
2.75	-14.5456282568344\\
3	-12.8332602178758\\
3.25	-13.293004170907\\
3.5	-16.5394000685585\\
3.75	-23.7177411725847\\
4	-17.6228665594616\\
4.25	-17.6819277839768\\
4.5	-16.7491830568343\\
4.75	-15.0976258011809\\
5	-14.6592226463664\\
5.25	-15.1522389358931\\
5.5	-16.0335444752859\\
5.75	-17.1658388149229\\
6	-18.5192675893264\\
6.25	-17.0506052280644\\
6.5	-14.8331305149293\\
6.75	-13.6844662204238\\
7	-13.3773627898551\\
7.25	-13.4086890374083\\
7.5	-13.175747143168\\
7.75	-12.9256792554311\\
8	-13.4526482279853\\
8.25	-15.6049794503058\\
8.5	-19.2001430724352\\
8.75	-15.6856870960318\\
9	-14.5660916642896\\
9.25	-15.826581196888\\
9.5	-21.3856574295185\\
9.75	-17.5906775963804\\
10	-15.7410477143915\\
10.25	-16.9811258429118\\
10.5	-18.4663465043139\\
10.75	-14.3582406660943\\
11	-12.4627276942989\\
11.25	-11.9816479876318\\
11.5	-12.533199121313\\
11.75	-13.9849953619167\\
12	-15.9881375494687\\
12.25	-17.2222148096385\\
12.5	-17.5862346959512\\
12.75	-18.5847232611305\\
13	-21.2088052559377\\
13.25	-24.6085159132602\\
13.5	-18.4000615833577\\
13.75	-15.2424782415987\\
14	-13.3466973945121\\
14.25	-12.2971645865872\\
14.5	-11.9854601927891\\
14.75	-12.4210311461269\\
15	-13.7590040899014\\
15.25	-16.5077341162235\\
15.5	-23.0530087989895\\
15.75	-20.5983619693198\\
16	-19.8973063205969\\
16.25	-26.9620773289075\\
16.5	-18.2865931592359\\
16.75	-14.459673870241\\
17	-12.4217876190796\\
17.25	-11.2368410958726\\
17.5	-10.6268625626554\\
17.75	-10.4853346720194\\
18	-10.7554156021536\\
18.25	-11.3945571433253\\
18.5	-12.3818961502305\\
18.75	-13.7377323875678\\
19	-15.383483389606\\
19.25	-16.1047646587499\\
19.5	-15.1070244330039\\
19.75	-14.2570192069372\\
20	-14.067971627871\\
20.25	-14.2750705891927\\
20.5	-14.4478059000597\\
20.75	-14.6384368089599\\
21	-15.4139354511518\\
21.25	-17.1996829859885\\
21.5	-18.0366086068183\\
21.75	-16.3203615856851\\
22	-15.4685296915925\\
22.25	-15.4987409712731\\
22.5	-15.3436531532779\\
22.75	-14.4954930065115\\
23	-13.9280221497371\\
23.25	-14.2501545791998\\
23.5	-15.9638074569482\\
23.75	-19.6203473563385\\
24	-15.9976626711486\\
24.25	-13.2375981946923\\
24.5	-11.8407061501623\\
24.75	-11.1915886398251\\
25	-11.069223007816\\
25.25	-11.3776501292264\\
25.5	-12.0619136941596\\
25.75	-13.0625853279503\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-16.2734034969193\\
-4.75	-16.7393298803919\\
-4.5	-18.5816076622788\\
-4.25	-21.2548082072632\\
-4	-15.4379756432161\\
-3.75	-12.4932574230726\\
-3.5	-11.1379718786311\\
-3.25	-11.0713078360467\\
-3	-12.210634299361\\
-2.75	-12.7526394013709\\
-2.5	-11.7695290902896\\
-2.25	-12.2208845953795\\
-2	-10.7051740748448\\
-1.75	-7.3455512047386\\
-1.5	-5.79107892810252\\
-1.25	-6.16884745540463\\
-1	-9.59757098627224\\
-0.75	-5.20742078657156\\
-0.5	-1.75917952948808\\
-0.25	-0.122450037906521\\
0	0.43434918755175\\
0.25	0.103363570833119\\
0.5	-1.1292397428824\\
0.75	-3.48222531895964\\
1	-7.74336331557642\\
1.25	-24.1604782251161\\
1.5	-12.8795695901398\\
1.75	-13.382024086619\\
2	-12.3644113980843\\
2.25	-12.1044970743147\\
2.5	-14.1752112579642\\
2.75	-14.4717920745017\\
3	-12.3909085429341\\
3.25	-12.430469768387\\
3.5	-14.5450838357943\\
3.75	-19.1424058863162\\
4	-18.9914666049857\\
4.25	-19.7454114446646\\
4.5	-18.9192430677156\\
4.75	-16.0620167947011\\
5	-14.9914307950231\\
5.25	-14.912961252643\\
5.5	-15.3481369311836\\
5.75	-16.3220518701693\\
6	-17.9806649044642\\
6.25	-17.7495455546932\\
6.5	-15.7502956710273\\
6.75	-14.6574069969395\\
7	-14.2485457765142\\
7.25	-13.6947808471321\\
7.5	-12.787688725759\\
7.75	-12.2751816301994\\
8	-12.7351070983167\\
8.25	-14.8164047535073\\
8.5	-21.1634341119728\\
8.75	-16.6725597975489\\
9	-15.0668965577633\\
9.25	-16.3489248010307\\
9.5	-21.9537137243233\\
9.75	-16.757779074298\\
10	-15.0484064005888\\
10.25	-16.0619824741901\\
10.5	-19.3107542788002\\
10.75	-15.0001417180542\\
11	-12.6954463944718\\
11.25	-11.9830649836553\\
11.5	-12.3152259119667\\
11.75	-13.4865057163947\\
12	-15.2406882802816\\
12.25	-16.8949657006208\\
12.5	-17.8201660807523\\
12.75	-18.5411072576943\\
13	-19.8447305742799\\
13.25	-23.0583545223094\\
13.5	-20.5014500865772\\
13.75	-16.488340243106\\
14	-14.2879738834469\\
14.25	-13.082272348702\\
14.5	-12.6401957926752\\
14.75	-12.9537113913378\\
15	-14.206016258587\\
15.25	-17.1095223046103\\
15.5	-24.2795232721216\\
15.75	-18.307308976825\\
16	-17.2275508714235\\
16.25	-19.1773270912506\\
16.5	-22.2886505924929\\
16.75	-15.7035416835696\\
17	-13.1082390367085\\
17.25	-11.7407667429079\\
17.5	-11.0529742354878\\
17.75	-10.8265806100845\\
18	-10.9457049779867\\
18.25	-11.3689592345252\\
18.5	-12.1474037771799\\
18.75	-13.4713298820025\\
19	-15.7077551409072\\
19.25	-17.4674378975206\\
19.5	-15.2192026135542\\
19.75	-13.5735034619492\\
20	-12.8998054528078\\
20.25	-12.8649083353213\\
20.5	-13.192692042071\\
20.75	-13.6869428413185\\
21	-14.4090545833205\\
21.25	-15.6129267137811\\
21.5	-17.2714126923962\\
21.75	-17.9684799750271\\
22	-17.3716117135015\\
22.25	-16.7881315867093\\
22.5	-15.9478592346961\\
22.75	-14.9448515926298\\
23	-14.3994718303748\\
23.25	-14.6225276845058\\
23.5	-15.7930617730161\\
23.75	-17.4012967962354\\
24	-15.9830293041435\\
24.25	-13.7398441052958\\
24.5	-12.3048001436984\\
24.75	-11.5294161296276\\
25	-11.2893862593655\\
25.25	-11.5397363951377\\
25.5	-12.2574937017878\\
25.75	-13.396334637066\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-17.0708341841389\\
-4.75	-18.1114100586537\\
-4.5	-20.6218164793517\\
-4.25	-18.1686454691195\\
-4	-14.3276445695934\\
-3.75	-12.0621360578498\\
-3.5	-10.9844961654865\\
-3.25	-11.1318224840442\\
-3	-12.7981310150446\\
-2.75	-14.2142778867383\\
-2.5	-12.6574420292267\\
-2.25	-13.0564067710101\\
-2	-11.021287183838\\
-1.75	-7.47928573694016\\
-1.5	-5.93773381159143\\
-1.25	-6.39534127107809\\
-1	-9.725219381368\\
-0.75	-4.93795399033832\\
-0.5	-1.64488290891687\\
-0.25	-0.0681381597218908\\
0	0.454571366325564\\
0.25	0.101372974027429\\
0.5	-1.14228551943136\\
0.75	-3.48561028682468\\
1	-7.65620321203991\\
1.25	-21.6438919359312\\
1.5	-13.3004879815646\\
1.75	-13.411225954322\\
2	-12.4163810468908\\
2.25	-12.2839448400651\\
2.5	-14.1725238449509\\
2.75	-14.3623635041141\\
3	-12.825237535669\\
3.25	-13.3145721356457\\
3.5	-16.525146712054\\
3.75	-21.8671311937791\\
4	-17.4488744246333\\
4.25	-18.04026125794\\
4.5	-18.3356944006354\\
4.75	-16.3732596271109\\
5	-15.7570176642041\\
5.25	-16.1100606171763\\
5.5	-16.5505238449351\\
5.75	-17.0765336381968\\
6	-18.4000373636469\\
6.25	-18.2476133017372\\
6.5	-15.7616546670136\\
6.75	-14.2661027076799\\
7	-13.6862555114813\\
7.25	-13.4877062572912\\
7.5	-13.1810095621049\\
7.75	-13.0089679164575\\
8	-13.6762575479152\\
8.25	-16.2290708421672\\
8.5	-24.4011170930034\\
8.75	-16.2546058322292\\
9	-15.0574508333856\\
9.25	-16.5669410088386\\
9.5	-25.0566997300151\\
9.75	-17.3140070193954\\
10	-15.7029038332768\\
10.25	-17.0567450552458\\
10.5	-18.4664511432808\\
10.75	-14.3984938184412\\
11	-12.5006396900639\\
11.25	-11.9611077359967\\
11.5	-12.3872259127722\\
11.75	-13.6456301311616\\
12	-15.6052582323993\\
12.25	-17.4969355927847\\
12.5	-18.0683519197718\\
12.75	-18.4377227194849\\
13	-20.0472635928061\\
13.25	-25.3459975046618\\
13.5	-19.0523697269832\\
13.75	-15.6273733191961\\
14	-13.7917644915916\\
14.25	-12.8609170913705\\
14.5	-12.6635222248916\\
14.75	-13.2151773393225\\
15	-14.7384368021061\\
15.25	-18.1253440604626\\
15.5	-24.1196756445165\\
15.75	-18.2976205764028\\
16	-17.4771370312372\\
16.25	-18.9242961424034\\
16.5	-18.1632639349339\\
16.75	-14.6294858724471\\
17	-12.4847938551409\\
17.25	-11.2417053021671\\
17.5	-10.5962085710857\\
17.75	-10.4171781523852\\
18	-10.6510084343463\\
18.25	-11.2897618792727\\
18.5	-12.3719087222367\\
18.75	-14.0040489724374\\
19	-16.2835828635394\\
19.25	-17.5032698383758\\
19.5	-15.8019357866099\\
19.75	-14.4291003572929\\
20	-13.8466045099526\\
20.25	-13.8603422272418\\
20.5	-14.2511428170995\\
20.75	-14.8311674284603\\
21	-15.5903016268072\\
21.25	-16.3691540909491\\
21.5	-16.300879612167\\
21.75	-15.4492883905973\\
22	-14.8200124616624\\
22.25	-14.5737429936727\\
22.5	-14.4197927324592\\
22.75	-14.2494985892674\\
23	-14.3992936137004\\
23.25	-15.3759546281091\\
23.5	-18.0641888893757\\
23.75	-20.1628345119857\\
24	-15.6572162663478\\
24.25	-13.4619175478546\\
24.5	-12.3158998244735\\
24.75	-11.7804152006547\\
25	-11.6960627164176\\
25.25	-12.0089018777647\\
25.5	-12.7199616909155\\
25.75	-13.8798168745587\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-16.8992272269691\\
-4.75	-17.3377404598535\\
-4.5	-19.0706926751559\\
-4.25	-19.5372191250406\\
-4	-15.0616737167411\\
-3.75	-12.3505607291804\\
-3.5	-10.9979605774145\\
-3.25	-10.8734015091684\\
-3	-12.1184608737412\\
-2.75	-13.8721925519536\\
-2.5	-13.220310770655\\
-2.25	-13.406637444555\\
-2	-10.6258709929878\\
-1.75	-7.29133813299141\\
-1.5	-5.82370273085585\\
-1.25	-6.28865220877469\\
-1	-9.83103046332813\\
-0.75	-5.09612985738521\\
-0.5	-1.72140027948203\\
-0.25	-0.121160890983159\\
0	0.409909899918224\\
0.25	0.0571581357551052\\
0.5	-1.19502343512676\\
0.75	-3.56421933519709\\
1	-7.82287669801859\\
1.25	-23.9097750104573\\
1.5	-13.1097525569421\\
1.75	-13.2765593925456\\
2	-12.1463785967186\\
2.25	-11.9434159977121\\
2.5	-13.9063537481918\\
2.75	-15.0123691523492\\
3	-13.1866322452835\\
3.25	-13.3415743535398\\
3.5	-15.566821911198\\
3.75	-18.6623565149854\\
4	-18.9786809877466\\
4.25	-20.9936749886555\\
4.5	-17.4804014464768\\
4.75	-15.4237233446987\\
5	-15.336981869366\\
5.25	-16.6908012792503\\
5.5	-18.9032024180595\\
5.75	-21.0103871804511\\
6	-23.7362066141966\\
6.25	-18.8557694290597\\
6.5	-16.0128391358339\\
6.75	-14.6358110947766\\
7	-13.8780945603788\\
7.25	-13.1836629305341\\
7.5	-12.544727985386\\
7.75	-12.4079607468796\\
8	-13.2738805075348\\
8.25	-16.1562366559376\\
8.5	-22.1475055651529\\
8.75	-15.5039885102587\\
9	-14.3937380341857\\
9.25	-15.6840157766007\\
9.5	-21.8000092852791\\
9.75	-17.8390991656246\\
10	-15.7550226978522\\
10.25	-16.8621495311091\\
10.5	-18.7050723542375\\
10.75	-14.4909950378927\\
11	-12.4680949182199\\
11.25	-11.8782975734267\\
11.5	-12.2869739458499\\
11.75	-13.4781604245949\\
12	-14.9108260171388\\
12.25	-15.5154879187945\\
12.5	-15.6129261336566\\
12.75	-16.1483686883665\\
13	-17.4445295277007\\
13.25	-19.8916104508833\\
13.5	-20.7193035435423\\
13.75	-16.9120785840416\\
14	-14.539427533246\\
14.25	-13.2508722400348\\
14.5	-12.8209298020853\\
14.75	-13.253041135341\\
15	-14.7967921595148\\
15.25	-18.5161608224969\\
15.5	-22.8280543067008\\
15.75	-17.9560998820231\\
16	-17.6750077389318\\
16.25	-20.4845588951666\\
16.5	-18.6044480945582\\
16.75	-14.6244687692823\\
17	-12.5886124646671\\
17.25	-11.474133097501\\
17.5	-10.9362762239827\\
17.75	-10.8315510774279\\
18	-11.0958756297104\\
18.25	-11.7271521051464\\
18.5	-12.8052252583075\\
18.75	-14.5550232656478\\
19	-17.2728451268475\\
19.25	-17.7152507362987\\
19.5	-15.4333696780088\\
19.75	-14.2252058811265\\
20	-13.8889966771372\\
20.25	-14.1335731388396\\
20.5	-14.6685869971815\\
20.75	-15.2915835696579\\
21	-16.1342845126902\\
21.25	-17.5278292832596\\
21.5	-19.0463494436527\\
21.75	-18.4360348803095\\
22	-17.0028370619214\\
22.25	-15.9137453188667\\
22.5	-15.0584962112938\\
22.75	-14.4844862600247\\
23	-14.3975230548941\\
23.25	-15.008580728981\\
23.5	-16.5542957788212\\
23.75	-18.1188662321644\\
24	-16.114375534448\\
24.25	-13.9880611266081\\
24.5	-12.6934787813528\\
24.75	-12.0000163373883\\
25	-11.7721139023206\\
25.25	-11.955659777715\\
25.5	-12.5460198715513\\
25.75	-13.5468795567295\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-16.1556127260134\\
-4.75	-17.2197265386135\\
-4.5	-20.3532808767094\\
-4.25	-21.3213752994391\\
-4	-15.0636566439552\\
-3.75	-12.2623002751725\\
-3.5	-10.91882751557\\
-3.25	-10.8446239528042\\
-3	-12.2346910654117\\
-2.75	-14.1651489920641\\
-2.5	-13.1907637056516\\
-2.25	-13.6959048656146\\
-2	-11.1872465643032\\
-1.75	-7.52529853891598\\
-1.5	-5.95265400511662\\
-1.25	-6.3605084814137\\
-1	-9.5239421435366\\
-0.75	-5.01369181011403\\
-0.5	-1.70489305972256\\
-0.25	-0.112695377309463\\
0	0.423443584188755\\
0.25	0.0840321551219577\\
0.5	-1.1423950663515\\
0.75	-3.45688659620932\\
1	-7.55086842561761\\
1.25	-19.2958065782272\\
1.5	-13.3390105867173\\
1.75	-12.9480254500015\\
2	-11.8688643797009\\
2.25	-11.7722484530045\\
2.5	-13.4894367136353\\
2.75	-14.012364781485\\
3	-12.6320428723512\\
3.25	-12.996216703119\\
3.5	-15.7078239169397\\
3.75	-22.6022597316355\\
4	-18.4847932163771\\
4.25	-18.5211797541203\\
4.5	-17.9969384639098\\
4.75	-16.3450989369634\\
5	-15.7386696708747\\
5.25	-15.5187574573295\\
5.5	-15.3414210781186\\
5.75	-15.9693574278083\\
6	-18.7755024228311\\
6.25	-20.4038954375182\\
6.5	-16.0527371027407\\
6.75	-14.5999262290711\\
7	-14.2998829069485\\
7.25	-14.0173451335953\\
7.5	-13.2472453434645\\
7.75	-12.8080923829454\\
8	-13.3972298409896\\
8.25	-15.8346430051302\\
8.5	-33.5164650735362\\
8.75	-16.691749470495\\
9	-15.3045348898875\\
9.25	-16.6419599450107\\
9.5	-23.7163737760914\\
9.75	-17.9703356180939\\
10	-16.1405468022245\\
10.25	-17.4145299803496\\
10.5	-19.5928479158349\\
10.75	-14.9126838236147\\
11	-12.7812921576037\\
11.25	-12.0715403026139\\
11.5	-12.3062205141672\\
11.75	-13.3024294519869\\
12	-14.8596531516\\
12.25	-16.4486749919862\\
12.5	-17.354829848533\\
12.75	-17.7699885098307\\
13	-18.2498627721056\\
13.25	-18.9613451453741\\
13.5	-18.7893518429712\\
13.75	-16.6191164473739\\
14	-14.4900661260655\\
14.25	-13.1107639995136\\
14.5	-12.4950492838988\\
14.75	-12.6772615194354\\
15	-13.8372119021418\\
15.25	-16.5456772298455\\
15.5	-20.3425665200162\\
15.75	-17.3368044776938\\
16	-16.5634933583006\\
16.25	-18.383221421154\\
16.5	-22.8195297351923\\
16.75	-16.0127577513078\\
17	-13.3643618703478\\
17.25	-11.9806679188649\\
17.5	-11.2516503136689\\
17.75	-10.9522519454352\\
18	-10.9945055851836\\
18.25	-11.3636532868724\\
18.5	-12.1138372992792\\
18.75	-13.3988433213632\\
19	-15.5275279869855\\
19.25	-18.0688264525679\\
19.5	-16.5316645845414\\
19.75	-14.6563241753211\\
20	-13.7921253259333\\
20.25	-13.5969902326888\\
20.5	-13.8186015521797\\
20.75	-14.2806054158087\\
21	-14.9770921327571\\
21.25	-15.959699026179\\
21.5	-16.6724610397556\\
21.75	-16.105771340239\\
22	-15.1450105913606\\
22.25	-14.4909552552759\\
22.5	-14.0576682651233\\
22.75	-13.7961425693595\\
23	-13.9372424942343\\
23.25	-14.8537966972575\\
23.5	-17.1577056038232\\
23.75	-19.3461845929452\\
24	-15.8027226435292\\
24.25	-13.6923382354286\\
24.5	-12.5904730951111\\
24.75	-12.0622663832267\\
25	-11.9369993063612\\
25.25	-12.1737264838489\\
25.5	-12.8019692112041\\
25.75	-13.8942240917974\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-16.5263067046874\\
-4.75	-18.7308824712472\\
-4.5	-23.2041608180781\\
-4.25	-17.4279661302477\\
-4	-14.0112516730239\\
-3.75	-11.910487440594\\
-3.5	-10.83828184599\\
-3.25	-10.9045228888537\\
-3	-12.5342398715098\\
-2.75	-15.8962820157251\\
-2.5	-14.8428736770664\\
-2.25	-15.5638237110065\\
-2	-11.3078169150242\\
-1.75	-7.55163495382607\\
-1.5	-6.00374655520316\\
-1.25	-6.41939871229796\\
-1	-9.44483121372769\\
-0.75	-5.02269008206923\\
-0.5	-1.74613310314729\\
-0.25	-0.160026475581219\\
0	0.375679867836881\\
0.25	0.0382264312403039\\
0.5	-1.18468149722102\\
0.75	-3.49351044671126\\
1	-7.56952152128138\\
1.25	-19.3090350341722\\
1.5	-13.9554226308238\\
1.75	-13.80008574891\\
2	-12.145671723758\\
2.25	-11.7026399624839\\
2.5	-13.1382668687631\\
2.75	-14.0317385530104\\
3	-12.934551069255\\
3.25	-13.3789539167801\\
3.5	-16.2534008439606\\
3.75	-18.2758178891507\\
4	-16.2156169897408\\
4.25	-17.3450791558808\\
4.5	-23.5263372821817\\
4.75	-17.8152085053224\\
5	-15.7487883644885\\
5.25	-15.2633215295237\\
5.5	-15.3473091325204\\
5.75	-15.8858065583835\\
6	-17.3092897070052\\
6.25	-19.5758625034718\\
6.5	-18.2489810068856\\
6.75	-16.0534644109313\\
7	-14.5504117007263\\
7.25	-13.2826942360292\\
7.5	-12.3930282260089\\
7.75	-12.2473472312207\\
8	-13.2740817787065\\
8.25	-16.6002175017838\\
8.5	-18.6977691371188\\
8.75	-14.7508121144755\\
9	-14.3121785838557\\
9.25	-16.6468696683409\\
9.5	-23.586095343164\\
9.75	-15.6982341047384\\
10	-14.6490397274853\\
10.25	-16.4387666435918\\
10.5	-19.8498801853596\\
10.75	-14.4646711809502\\
11	-12.5351878267578\\
11.25	-12.1227084825517\\
11.5	-12.6892972794711\\
11.75	-13.8874947444591\\
12	-15.0325356443834\\
12.25	-15.4923972055843\\
12.5	-15.7740111627058\\
12.75	-16.3557731242942\\
13	-17.2129942825873\\
13.25	-18.5172250238706\\
13.5	-22.0573283321821\\
13.75	-20.5122734572864\\
14	-15.9392036869488\\
14.25	-13.8590804772571\\
14.5	-13.0116103722007\\
14.75	-13.1544003654074\\
15	-14.3973886490083\\
15.25	-17.4868037173533\\
15.5	-27.0129000337425\\
15.75	-18.3548563365163\\
16	-17.3229681884393\\
16.25	-19.0972986358993\\
16.5	-22.9771394157481\\
16.75	-16.2409941552332\\
17	-13.5065859140595\\
17.25	-12.0488006828725\\
17.5	-11.3102220836857\\
17.75	-11.0977960098149\\
18	-11.328296749316\\
18.25	-11.9864421961208\\
18.5	-13.1308229799149\\
18.75	-14.9813982961017\\
19	-17.8079401101405\\
19.25	-17.5212191636742\\
19.5	-15.1088033398333\\
19.75	-13.8816545379411\\
20	-13.5101379150271\\
20.25	-13.6854099489168\\
20.5	-14.0907491275542\\
20.75	-14.5341107741247\\
21	-15.1447398574254\\
21.25	-16.1519632645457\\
21.5	-17.1116721571105\\
21.75	-16.9019726715158\\
22	-16.1793343210298\\
22.25	-15.6032235596309\\
22.5	-14.9156374492543\\
22.75	-14.1913856345896\\
23	-13.8744273597078\\
23.25	-14.3028442939705\\
23.5	-15.7697506505037\\
23.75	-17.7610591277594\\
24	-15.9819087079675\\
24.25	-13.8302777468433\\
24.5	-12.6392105075413\\
24.75	-12.1103042925937\\
25	-12.070793565422\\
25.25	-12.4322158895261\\
25.5	-13.1818243857665\\
25.75	-14.3889257623626\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-15.7793807666557\\
-4.75	-18.2973377343164\\
-4.5	-27.529175624095\\
-4.25	-16.6717428848302\\
-4	-13.4280548940487\\
-3.75	-11.5309331641757\\
-3.5	-10.6043304716195\\
-3.25	-10.7647497523359\\
-3	-12.4527803961781\\
-2.75	-15.8717639589626\\
-2.5	-14.9056613203676\\
-2.25	-16.0880005953925\\
-2	-11.4311959300887\\
-1.75	-7.57196564707383\\
-1.5	-6.00858118335412\\
-1.25	-6.41546113047377\\
-1	-9.42003628981937\\
-0.75	-5.03906727435654\\
-0.5	-1.76285191702748\\
-0.25	-0.177479587386565\\
0	0.356299556148002\\
0.25	0.0155002014565782\\
0.5	-1.2124273114895\\
0.75	-3.52684291554968\\
1	-7.59696690372198\\
1.25	-18.7960930862661\\
1.5	-14.3174855961047\\
1.75	-13.7680759608642\\
2	-11.8120838973342\\
2.25	-11.3730055668053\\
2.5	-12.8274685625281\\
2.75	-14.1053829174045\\
3	-13.1262342227695\\
3.25	-13.4986965038125\\
3.5	-15.9187352539201\\
3.75	-17.6046340162975\\
4	-16.883828122794\\
4.25	-19.0789446157155\\
4.5	-19.2006674559351\\
4.75	-16.051001271661\\
5	-15.3929860570643\\
5.25	-15.9428141719869\\
5.5	-16.4696992195864\\
5.75	-16.8333446742204\\
6	-18.5951504479397\\
6.25	-22.1346381902029\\
6.5	-17.2392135066786\\
6.75	-14.9103986375385\\
7	-13.7839755615296\\
7.25	-13.0382806666443\\
7.5	-12.5044260678789\\
7.75	-12.5124595838284\\
8	-13.6029150122783\\
8.25	-17.2022165761685\\
8.5	-19.9426287114173\\
8.75	-14.9145315825289\\
9	-14.1900780850412\\
9.25	-15.8951425279531\\
9.5	-25.2324877897466\\
9.75	-16.7934469741102\\
10	-15.1156233826762\\
10.25	-16.4337383442697\\
10.5	-22.2303863550984\\
10.75	-15.1655311684132\\
11	-12.7491877921731\\
11.25	-11.9930595023436\\
11.5	-12.2308715805701\\
11.75	-13.2086095073264\\
12	-14.601604867107\\
12.25	-15.6148346565766\\
12.5	-15.6190647689121\\
12.75	-15.2487995777788\\
13	-15.2131524874577\\
13.25	-15.9158697098649\\
13.5	-17.4024598201688\\
13.75	-16.7646257732574\\
14	-14.4209680222623\\
14.25	-13.0237805285758\\
14.5	-12.5669941694585\\
14.75	-12.9363605783585\\
15	-14.1535865288936\\
15.25	-16.4261786392252\\
15.5	-19.8445406791253\\
15.75	-20.3028623130671\\
16	-19.506585510128\\
16.25	-20.5322325280774\\
16.5	-21.034884076877\\
16.75	-17.3987252700908\\
17	-14.7735110452518\\
17.25	-13.0508632311732\\
17.5	-11.9115954698409\\
17.75	-11.2216774152121\\
18	-10.9390124565956\\
18.25	-11.0743979575741\\
18.5	-11.682197828589\\
18.75	-12.8834354303262\\
19	-14.8893584399722\\
19.25	-17.0266984595789\\
19.5	-15.8486530667505\\
19.75	-14.2828166854775\\
20	-13.588072278457\\
20.25	-13.5475379793828\\
20.5	-13.9399171250818\\
20.75	-14.5883315770039\\
21	-15.4477012976688\\
21.25	-16.5814391561772\\
21.5	-17.6978934926748\\
21.75	-18.0045969857019\\
22	-17.7226348981191\\
22.25	-17.2301668261469\\
22.5	-16.3563705232521\\
22.75	-15.5881365083005\\
23	-15.4745919426698\\
23.25	-16.3169641609465\\
23.5	-18.2388014965894\\
23.75	-18.4439557516431\\
24	-15.9671084609279\\
24.25	-14.2492006522944\\
24.5	-13.215197741293\\
24.75	-12.6229575629693\\
25	-12.3772666700521\\
25.25	-12.4807392366671\\
25.5	-12.965809472611\\
25.75	-13.8400333638549\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-16.0592545982819\\
-4.75	-18.2275477589037\\
-4.5	-21.5452956779676\\
-4.25	-16.154297627917\\
-4	-13.1300479415151\\
-3.75	-11.316184499391\\
-3.5	-10.4425064615914\\
-3.25	-10.6511576985275\\
-3	-12.4857989387226\\
-2.75	-17.1285565767349\\
-2.5	-15.056830839623\\
-2.25	-16.0282665436121\\
-2	-11.9646067180931\\
-1.75	-7.81976019517117\\
-1.5	-6.16538123646864\\
-1.25	-6.51892335335606\\
-1	-9.10396911677852\\
-0.75	-4.90082774470208\\
-0.5	-1.72238229253134\\
-0.25	-0.161041732507587\\
0	0.364225347013\\
0.25	0.0217181896281397\\
0.5	-1.20092323040174\\
0.75	-3.4937944818758\\
1	-7.47639011886473\\
1.25	-17.1958790378061\\
1.5	-14.9501192120234\\
1.75	-13.985227470839\\
2	-11.881132740124\\
2.25	-11.4642480483373\\
2.5	-12.8128818433959\\
2.75	-13.5478296156193\\
3	-12.6360596743019\\
3.25	-13.1273196937232\\
3.5	-15.7106470047664\\
3.75	-17.558558504366\\
4	-16.3787156042782\\
4.25	-18.1746070404049\\
4.5	-24.0283682530874\\
4.75	-17.0493925573637\\
5	-15.5132973532342\\
5.25	-15.2830482924751\\
5.5	-15.3700323062554\\
5.75	-15.9121520078711\\
6	-17.9808159544097\\
6.25	-21.7155595904087\\
6.5	-16.7392610736554\\
6.75	-14.5236852123176\\
7	-13.488272615104\\
7.25	-12.7702358565073\\
7.5	-12.1593805610279\\
7.75	-12.0225720289194\\
8	-12.8693161037616\\
8.25	-15.6787443898091\\
8.5	-22.0500836969814\\
8.75	-15.403426910151\\
9	-14.4021066514073\\
9.25	-16.1259234082332\\
9.5	-28.7777684980722\\
9.75	-16.1570926063112\\
10	-14.5798434824547\\
10.25	-15.8072231003816\\
10.5	-22.5554699886128\\
10.75	-15.3628389408329\\
11	-12.8663850598688\\
11.25	-12.2024737245831\\
11.5	-12.6090559744342\\
11.75	-13.7273631418661\\
12	-14.9388387368804\\
12.25	-15.5234300611817\\
12.5	-15.8067453003106\\
12.75	-16.3229451582862\\
13	-17.0916860457622\\
13.25	-17.8354843888887\\
13.5	-17.7741202527308\\
13.75	-16.3081491123105\\
14	-14.5607402559668\\
14.25	-13.3148026529724\\
14.5	-12.7304690998806\\
14.75	-12.8664843285834\\
15	-13.8749876109951\\
15.25	-16.2521440634557\\
15.5	-22.8732527374002\\
15.75	-19.5353865209438\\
16	-17.4369200193939\\
16.25	-18.3463852298626\\
16.5	-28.0851675556507\\
16.75	-17.2311231594396\\
17	-13.8493055392146\\
17.25	-12.161088495722\\
17.5	-11.3162124474216\\
17.75	-11.045838745598\\
18	-11.219546489441\\
18.25	-11.7570350873318\\
18.5	-12.636644193444\\
18.75	-13.9948676210092\\
19	-16.3222977084479\\
19.25	-19.499592638257\\
19.5	-16.5995193358925\\
19.75	-14.4509325438367\\
20	-13.5960433122799\\
20.25	-13.5494325695867\\
20.5	-14.0799657576164\\
20.75	-15.041698027223\\
21	-16.4137029702304\\
21.25	-18.3493531503769\\
21.5	-20.8947910992329\\
21.75	-22.0748926685384\\
22	-20.6472173995998\\
22.25	-18.6004474721444\\
22.5	-16.7652817364818\\
22.75	-15.6022353519322\\
23	-15.2392045386186\\
23.25	-15.6993012719137\\
23.5	-16.7937604764742\\
23.75	-17.0593311239649\\
24	-15.5940397079196\\
24.25	-14.1797364833392\\
24.5	-13.2696539864783\\
24.75	-12.7697025970493\\
25	-12.598713739045\\
25.25	-12.727383350113\\
25.5	-13.1669913242604\\
25.75	-13.9722699074593\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-17.2521582094956\\
-4.75	-21.7441502168117\\
-4.5	-19.3697884503471\\
-4.25	-15.0147484695233\\
-4	-12.5982768450122\\
-3.75	-10.9863334629332\\
-3.5	-10.1619090272637\\
-3.25	-10.3590032622431\\
-3	-12.1278558242517\\
-2.75	-17.6240051264263\\
-2.5	-16.9150557424269\\
-2.25	-19.076454494732\\
-2	-11.7163932277438\\
-1.75	-7.72412203502763\\
-1.5	-6.16946186897609\\
-1.25	-6.63198506724983\\
-1	-9.4088219255294\\
-0.75	-4.85474482600391\\
-0.5	-1.69888766183676\\
-0.25	-0.155257983042555\\
0	0.36141496081142\\
0.25	0.0166480160618852\\
0.5	-1.2049363252033\\
0.75	-3.5032079049841\\
1	-7.55104246549439\\
1.25	-18.72716448601\\
1.5	-13.8448142769908\\
1.75	-13.5969414483222\\
2	-11.9268007143987\\
2.25	-11.3045603370918\\
2.5	-12.4071396272593\\
2.75	-13.937105481515\\
3	-13.6191648084063\\
3.25	-13.9596367837455\\
3.5	-15.7690885900931\\
3.75	-16.3544267793998\\
4	-15.9319310347744\\
4.25	-17.6094650164679\\
4.5	-21.0904815773563\\
4.75	-17.7907304679474\\
5	-16.7009032581977\\
5.25	-16.8161669022896\\
5.5	-16.83546871916\\
5.75	-17.2712083507851\\
6	-20.039589105147\\
6.25	-21.2585697444641\\
6.5	-16.3343998146717\\
6.75	-14.4480724646171\\
7	-13.4888325993511\\
7.25	-12.7465744181498\\
7.5	-12.2298092508478\\
7.75	-12.3597492288674\\
8	-13.7206265951963\\
8.25	-18.2885887304309\\
8.5	-17.9386444137499\\
8.75	-14.2816564919499\\
9	-13.9234885785695\\
9.25	-15.9934550528161\\
9.5	-30.7556732397417\\
9.75	-16.270031602203\\
10	-14.8538532570292\\
10.25	-16.2229456743117\\
10.5	-21.713521507459\\
10.75	-15.6528672365344\\
11	-13.388877048457\\
11.25	-12.9042826273518\\
11.5	-13.5685288017176\\
11.75	-15.0648639664973\\
12	-16.1647261071985\\
12.25	-15.7093079855113\\
12.5	-15.2125178020888\\
12.75	-15.2482322235301\\
13	-15.7378091729269\\
13.25	-16.6109218752614\\
13.5	-17.3167296408602\\
13.75	-16.3041564968728\\
14	-14.5690316125288\\
14.25	-13.3844977810555\\
14.5	-12.93344271152\\
14.75	-13.2614581737195\\
15	-14.5442460131237\\
15.25	-17.4291091564412\\
15.5	-23.693026444718\\
15.75	-19.0098388821266\\
16	-17.9836917988506\\
16.25	-19.9083879552604\\
16.5	-23.1359662867177\\
16.75	-16.5812046712476\\
17	-13.9009907688089\\
17.25	-12.4226026579913\\
17.5	-11.6093151547551\\
17.75	-11.2656661842486\\
18	-11.321113795339\\
18.25	-11.7786226879183\\
18.5	-12.7282398979496\\
18.75	-14.4264267548445\\
19	-17.4752843864838\\
19.25	-18.469472917816\\
19.5	-15.4252424854487\\
19.75	-13.9072483170886\\
20	-13.3764145739088\\
20.25	-13.5339837311435\\
20.5	-14.2582716153897\\
20.75	-15.4558909100047\\
21	-16.9938835834766\\
21.25	-18.5932588034618\\
21.5	-19.5269791897438\\
21.75	-19.0536434055804\\
22	-17.7397746121467\\
22.25	-16.4473295822012\\
22.5	-15.5311644579314\\
22.75	-15.1441944749777\\
23	-15.333528684562\\
23.25	-16.0431432182703\\
23.5	-16.7811937942153\\
23.75	-16.506213660685\\
24	-15.4557103587427\\
24.25	-14.4850305558223\\
24.5	-13.779072413849\\
24.75	-13.3241751627705\\
25	-13.1276429964966\\
25.25	-13.2503729961325\\
25.5	-13.7937752037935\\
25.75	-14.9061440906392\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-15.4077847047423\\
-4.75	-17.1701328472452\\
-4.5	-20.5931110070634\\
-4.25	-15.8199648155123\\
-4	-12.8191763626896\\
-3.75	-11.0521642018074\\
-3.5	-10.1741562571186\\
-3.25	-10.3145155565215\\
-3	-11.9823622073895\\
-2.75	-17.4965767772528\\
-2.5	-17.4354907692675\\
-2.25	-19.6900421542561\\
-2	-12.5089162265431\\
-1.75	-8.13177856034228\\
-1.5	-6.46316398468299\\
-1.25	-6.85460349850497\\
-1	-9.08772410545062\\
-0.75	-4.76136785403697\\
-0.5	-1.71105672966943\\
-0.25	-0.193094393393536\\
0	0.313010555666693\\
0.25	-0.0389829947987457\\
0.5	-1.26617960582874\\
0.75	-3.55991488735458\\
1	-7.53237449061205\\
1.25	-16.9287018070905\\
1.5	-15.4313911546713\\
1.75	-14.3588466217328\\
2	-11.8757893557457\\
2.25	-11.316925633017\\
2.5	-12.4911826751249\\
2.75	-13.3493945469561\\
3	-12.6924682582979\\
3.25	-13.2255779588103\\
3.5	-15.6571513806561\\
3.75	-16.7365003101806\\
4	-15.663909401593\\
4.25	-16.9793146521166\\
4.5	-20.8274932860429\\
4.75	-17.6439323205908\\
5	-16.3190324775027\\
5.25	-16.4308531981502\\
5.5	-16.6826587183394\\
5.75	-17.291071435005\\
6	-20.2678992617248\\
6.25	-20.9140165101362\\
6.5	-16.1344345252225\\
6.75	-14.3675604099615\\
7	-13.5695069415978\\
7.25	-12.9035138153433\\
7.5	-12.2435956517764\\
7.75	-12.0740949544626\\
8	-12.930744943503\\
8.25	-15.8036500632354\\
8.5	-19.1537546543294\\
8.75	-14.5383358862706\\
9	-13.5149571671376\\
9.25	-14.6594597259073\\
9.5	-19.8738683187621\\
9.75	-17.9261874559597\\
10	-15.2263576076863\\
10.25	-15.8984292411273\\
10.5	-22.499145927425\\
10.75	-16.7245947794689\\
11	-13.7197465065581\\
11.25	-12.9310100455753\\
11.5	-13.3033432330669\\
11.75	-14.2751363820068\\
12	-14.7916503894039\\
12.25	-14.5136129611439\\
12.5	-14.2870032826837\\
12.75	-14.410731772496\\
13	-14.8328858971765\\
13.25	-15.5111545061595\\
13.5	-16.3131196857204\\
13.75	-16.3646819499797\\
14	-15.1491573466129\\
14.25	-13.8779331660008\\
14.5	-13.1863711597781\\
14.75	-13.2350189409032\\
15	-14.1761337085083\\
15.25	-16.5225084673289\\
15.5	-23.5642092144877\\
15.75	-20.0305303021028\\
16	-17.9255748736803\\
16.25	-19.0118668476427\\
16.5	-27.2613823751335\\
16.75	-17.7154414270112\\
17	-14.5887098751621\\
17.25	-13.0055468808097\\
17.5	-12.1319327151221\\
17.75	-11.6677468483338\\
18	-11.4883879233688\\
18.25	-11.5919526202776\\
18.5	-12.0826908493603\\
18.75	-13.1828048742836\\
19	-15.3392265737224\\
19.25	-18.6490791530174\\
19.5	-16.2523424857084\\
19.75	-14.0411502044596\\
20	-13.0888012607326\\
20.25	-12.8961071239226\\
20.5	-13.2069183888502\\
20.75	-13.8348396065857\\
21	-14.6571375355409\\
21.25	-15.6553986002299\\
21.5	-16.8420100003823\\
21.75	-17.9168509050157\\
22	-18.2482137525074\\
22.25	-17.7534830180159\\
22.5	-16.9279461015032\\
22.75	-16.22677724408\\
23	-15.9651662679593\\
23.25	-16.2923031551987\\
23.5	-17.0664823725656\\
23.75	-17.2134793503956\\
24	-16.0358384467204\\
24.25	-14.7307425725004\\
24.5	-13.8047798929637\\
24.75	-13.2463460594056\\
25	-13.0078064771509\\
25.25	-13.0976255967114\\
25.5	-13.5870776491412\\
25.75	-14.639899502793\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-15.7772437720434\\
-4.75	-18.429158467406\\
-4.5	-19.6241344051981\\
-4.25	-14.9532715582761\\
-4	-12.530633521048\\
-3.75	-10.9879493237699\\
-3.5	-10.1513627735975\\
-3.25	-10.2245945268198\\
-3	-11.672562895186\\
-2.75	-15.9658388253286\\
-2.5	-19.5913292922486\\
-2.25	-22.4501099632759\\
-2	-12.1319555213605\\
-1.75	-8.09186043245075\\
-1.5	-6.50342513368946\\
-1.25	-6.94845151831965\\
-1	-9.30668575274446\\
-0.75	-4.82349585132546\\
-0.5	-1.7621260409967\\
-0.25	-0.243237182834319\\
0	0.26447721206798\\
0.25	-0.0838319356631627\\
0.5	-1.30335771544906\\
0.75	-3.58261184457923\\
1	-7.52334811715808\\
1.25	-16.8186024044107\\
1.5	-15.3972200212645\\
1.75	-14.1178535515825\\
2	-11.7465339000661\\
2.25	-11.1832856259072\\
2.5	-12.4644286602516\\
2.75	-14.1854133825633\\
3	-13.7417785263979\\
3.25	-14.2149540760156\\
3.5	-16.6523344277809\\
3.75	-16.7593677156597\\
4	-15.8033997083628\\
4.25	-17.6844458853391\\
4.5	-27.4330796108245\\
4.75	-17.406805429223\\
5	-16.0487762789858\\
5.25	-16.2619951136483\\
5.5	-16.4449225985162\\
5.75	-16.4942568014826\\
6	-17.7840021583089\\
6.25	-21.2183049999866\\
6.5	-17.884569312482\\
6.75	-15.2987532925193\\
7	-13.9226034253191\\
7.25	-12.8408287805568\\
7.5	-11.9945208079296\\
7.75	-11.7547829219515\\
8	-12.5496064311543\\
8.25	-15.2525705005684\\
8.5	-19.4529113931359\\
8.75	-14.6869514323357\\
9	-13.7064987906271\\
9.25	-15.2068010131069\\
9.5	-24.5400952430421\\
9.75	-16.1778360575167\\
10	-14.182666842426\\
10.25	-14.9326419483104\\
10.5	-20.4258046553083\\
10.75	-16.8595882399168\\
11	-13.5332549665905\\
11.25	-12.6450105579416\\
11.5	-12.9587397932771\\
11.75	-13.943992477411\\
12	-14.6063497409518\\
12.25	-14.3521644621587\\
12.5	-14.0421307425139\\
12.75	-14.148843566755\\
13	-14.7170722705301\\
13.25	-15.7254326434425\\
13.5	-16.7622010067152\\
13.75	-16.3539208205191\\
14	-14.8851597098484\\
14.25	-13.7528506753006\\
14.5	-13.2185333578281\\
14.75	-13.2943500552546\\
15	-14.0324518849626\\
15.25	-15.632476894114\\
15.5	-18.6818448800459\\
15.75	-24.3509758813189\\
16	-21.5973140821715\\
16.25	-21.964926244728\\
16.5	-23.9168950549435\\
16.75	-17.5989681376705\\
17	-14.6020090130534\\
17.25	-12.8793495319226\\
17.5	-11.8983010141507\\
17.75	-11.4511372711421\\
18	-11.4432018261294\\
18.25	-11.8329724524651\\
18.5	-12.6487979556304\\
18.75	-14.0500810153345\\
19	-16.4769203877057\\
19.25	-18.7371319155881\\
19.5	-15.8027219107794\\
19.75	-13.8106317621954\\
20	-12.893941330977\\
20.25	-12.717075714849\\
20.5	-13.13243351471\\
20.75	-14.0322672968526\\
21	-15.2091212379524\\
21.25	-16.2828191836264\\
21.5	-17.1135351246652\\
21.75	-18.1003199608848\\
22	-19.1860452906928\\
22.25	-18.7258093836603\\
22.5	-17.1314236851162\\
22.75	-15.9467321967577\\
23	-15.389889657284\\
23.25	-15.4643856298914\\
23.5	-16.1955289974046\\
23.75	-17.3523021358544\\
24	-17.2297624746155\\
24.25	-15.5692684377159\\
24.5	-14.1862595010811\\
24.75	-13.3588399260788\\
25	-12.9997191825702\\
25.25	-13.064871123362\\
25.5	-13.5736546131169\\
25.75	-14.6371491150899\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-14.8240984957155\\
-4.75	-17.5102636533823\\
-4.5	-18.1563451431441\\
-4.25	-14.0959117799969\\
-4	-11.9245007635701\\
-3.75	-10.6364188289566\\
-3.5	-10.0612343275502\\
-3.25	-10.4396275492624\\
-3	-12.418471342384\\
-2.75	-16.918629644596\\
-2.5	-14.2070333705622\\
-2.25	-15.0581889088605\\
-2	-13.729298910651\\
-1.75	-8.63438217035364\\
-1.5	-6.80898781411883\\
-1.25	-7.1796674302597\\
-1	-9.02673938487288\\
-0.75	-4.65692793903013\\
-0.5	-1.70733888735725\\
-0.25	-0.224394481410015\\
0	0.267630855740357\\
0.25	-0.0869021069214386\\
0.5	-1.30342177412612\\
0.75	-3.55892455229337\\
1	-7.38803065559315\\
1.25	-15.2092275691638\\
1.5	-17.1659584654601\\
1.75	-14.6777122894904\\
2	-11.6768313247015\\
2.25	-10.9706757497788\\
2.5	-11.9175704038806\\
2.75	-13.1206270456072\\
3	-13.0888140453321\\
3.25	-13.7508916053526\\
3.5	-15.6763641858657\\
3.75	-15.383760032624\\
4	-14.4699860931534\\
4.25	-15.3296165173315\\
4.5	-18.7441586345105\\
4.75	-21.978055044485\\
5	-17.7394100055428\\
5.25	-16.1734861592421\\
5.5	-15.4814820196173\\
5.75	-15.7615642535556\\
6	-17.6913933225554\\
6.25	-23.2277411620585\\
6.5	-18.1049664333023\\
6.75	-15.6271160623985\\
7	-14.3040057383764\\
7.25	-13.1740440304588\\
7.5	-12.3133720122523\\
7.75	-12.1077921789636\\
8	-12.9265942868646\\
8.25	-15.3941903663908\\
8.5	-17.2743046589129\\
8.75	-14.3715552370831\\
9	-13.5470042399041\\
9.25	-14.7311915864111\\
9.5	-19.7733039181653\\
9.75	-18.2540218750803\\
10	-15.5311836339686\\
10.25	-16.2308474320721\\
10.5	-23.212982217963\\
10.75	-16.9636497001965\\
11	-13.973273881591\\
11.25	-13.1689004908904\\
11.5	-13.5112546690887\\
11.75	-14.5329976762398\\
12	-15.3918901054742\\
12.25	-15.3638682622417\\
12.5	-15.0523692513518\\
12.75	-14.9145075485087\\
13	-14.9808918398982\\
13.25	-15.2737999812838\\
13.5	-15.8419450619549\\
13.75	-16.3169450552548\\
14	-15.7630630975695\\
14.25	-14.645088735043\\
14.5	-13.9545813877894\\
14.75	-13.9717581129857\\
15	-14.7978823956713\\
15.25	-16.6658689531098\\
15.5	-20.3574612820991\\
15.75	-24.3307768785746\\
16	-21.1483761542386\\
16.25	-21.3337545168706\\
16.5	-24.9266948109753\\
16.75	-20.3586965840145\\
17	-16.6139844008369\\
17.25	-14.4221478715659\\
17.5	-13.0261375991684\\
17.75	-12.1866752723593\\
18	-11.8157799340678\\
18.25	-11.8819336013475\\
18.5	-12.4223706249749\\
18.75	-13.5948421600142\\
19	-15.9372539718837\\
19.25	-21.6154146628314\\
19.5	-17.0513382592546\\
19.75	-14.2190857692354\\
20	-13.0324603428812\\
20.25	-12.7331170655265\\
20.5	-13.1075372286177\\
20.75	-14.0489322874888\\
21	-15.302686532568\\
21.25	-16.1271741445464\\
21.5	-16.1261338914034\\
21.75	-16.0346098657207\\
22	-16.3176328804089\\
22.25	-16.9031463089259\\
22.5	-17.2046968026487\\
22.75	-16.7018293812643\\
23	-15.9021308377815\\
23.25	-15.4072614497308\\
23.5	-15.4381764371036\\
23.75	-16.0147844814798\\
24	-16.8472769928459\\
24.25	-16.8458491463842\\
24.5	-15.8019657964234\\
24.75	-14.7708379624531\\
25	-14.1154184755655\\
25.25	-13.8783707243763\\
25.5	-14.1117783419907\\
25.75	-14.9333357293908\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-15.4140410035614\\
-4.75	-16.2118011824153\\
-4.5	-15.3247022471421\\
-4.25	-13.1601742802913\\
-4	-11.546740095785\\
-3.75	-10.4734161453093\\
-3.5	-9.93759568605869\\
-3.25	-10.2143983206312\\
-3	-11.8308328492324\\
-2.75	-15.1345524678671\\
-2.5	-14.1781152512541\\
-2.25	-14.912149323691\\
-2	-14.104515656898\\
-1.75	-8.89070358705673\\
-1.5	-7.01168539902152\\
-1.25	-7.37519295038656\\
-1	-9.11745297557981\\
-0.75	-4.65664438260578\\
-0.5	-1.72085639148454\\
-0.25	-0.239966856770094\\
0	0.253223907358631\\
0.25	-0.0990507825736292\\
0.5	-1.31233347613507\\
0.75	-3.55916035149672\\
1	-7.34781123823702\\
1.25	-14.6907992074555\\
1.5	-18.0492690768709\\
1.75	-14.9468855831917\\
2	-11.7436754748471\\
2.25	-11.068212216056\\
2.5	-12.106182836819\\
2.75	-13.480714767797\\
3	-13.56413876624\\
3.25	-14.3678806434162\\
3.5	-16.1253383478825\\
3.75	-15.371151474655\\
4	-14.9811505511911\\
4.25	-17.0774141638969\\
4.5	-30.9568102227477\\
4.75	-17.6458778783446\\
5	-16.314194068142\\
5.25	-16.4635987477172\\
5.5	-16.4152867504787\\
5.75	-16.4912753522566\\
6	-18.1065538818602\\
6.25	-22.6871144958245\\
6.5	-17.6178611957167\\
6.75	-14.9368513026255\\
7	-13.503502956544\\
7.25	-12.5711954899081\\
7.5	-12.0697532418027\\
7.75	-12.2337475084127\\
8	-13.4553649974483\\
8.25	-16.2675116093037\\
8.5	-15.8386603568113\\
8.75	-13.5471540251178\\
9	-13.1362348895631\\
9.25	-14.5880113750255\\
9.5	-20.4135306771417\\
9.75	-17.6792727928848\\
10	-15.0561822197811\\
10.25	-15.5037606587532\\
10.5	-19.7259169559106\\
10.75	-18.5544453402641\\
11	-14.8124964965152\\
11.25	-13.8343754621889\\
11.5	-14.0938604401231\\
11.75	-14.7976163303794\\
12	-14.7522938005962\\
12.25	-14.0822652089988\\
12.5	-13.6744671528323\\
12.75	-13.6800242682209\\
13	-13.967394886022\\
13.25	-14.4623135840157\\
13.5	-15.2112518357944\\
13.75	-16.0301308008971\\
14	-15.8658298375064\\
14.25	-14.731861184892\\
14.5	-13.8651168646103\\
14.75	-13.699288382103\\
15	-14.3954668904932\\
15.25	-16.3572878505006\\
15.5	-21.7429607654009\\
15.75	-20.8172566336391\\
16	-17.6765355021685\\
16.25	-17.613346153405\\
16.5	-19.835417791606\\
16.75	-18.9071009472695\\
17	-15.3386620286935\\
17.25	-13.4284523289281\\
17.5	-12.4491582147823\\
17.75	-12.0582154562124\\
18	-12.07337907533\\
18.25	-12.3812942842662\\
18.5	-12.9699765634178\\
18.75	-14.0645657071689\\
19	-16.4178800801205\\
19.25	-27.0275265981134\\
19.5	-16.9781459070047\\
19.75	-14.1459290315972\\
20	-13.0590942515394\\
20.25	-12.8975966648741\\
20.5	-13.4415803570933\\
20.75	-14.5632652404349\\
21	-16.0196846214663\\
21.25	-17.1474865155363\\
21.5	-17.4170660028955\\
21.75	-17.2333667534137\\
22	-16.8496972067156\\
22.25	-16.3316384075131\\
22.5	-15.871522659861\\
22.75	-15.661411752609\\
23	-15.7694855934347\\
23.25	-16.09257373465\\
23.5	-16.3486397037775\\
23.75	-16.3407292813202\\
24	-16.2037103034765\\
24.25	-16.0993640154121\\
24.5	-15.9389556234797\\
24.75	-15.5349469917607\\
25	-14.9074203958033\\
25.25	-14.3494226944044\\
25.5	-14.2213145380388\\
25.75	-14.8474425190409\\
};


\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.2269905250934\\
-4.75	-15.9838824223141\\
-4.5	-16.0090637642187\\
-4.25	-13.1577396288235\\
-4	-11.4450249518932\\
-3.75	-10.5065831615245\\
-3.5	-10.134103124491\\
-3.25	-10.5499144802528\\
-3	-12.2670648917787\\
-2.75	-14.3004923000557\\
-2.5	-12.6796904859696\\
-2.25	-13.0955621797307\\
-2	-14.0694582315129\\
-1.75	-9.17460404609049\\
-1.5	-7.23036854964676\\
-1.25	-7.59937710562913\\
-1	-8.9937143222081\\
-0.75	-4.54949403208748\\
-0.5	-1.69514757298465\\
-0.25	-0.248150027701507\\
0	0.226463250186486\\
0.25	-0.137310139881481\\
0.5	-1.35711413508044\\
0.75	-3.60352404471933\\
1	-7.36252915418578\\
1.25	-14.149226431868\\
1.5	-18.5838329362823\\
1.75	-15.8269168148309\\
2	-11.818107473322\\
2.25	-10.9082206195596\\
2.5	-11.7587860752518\\
2.75	-13.5327268180117\\
3	-14.6197655660669\\
3.25	-15.5334719130138\\
3.5	-15.7498046225655\\
3.75	-14.3945963978532\\
4	-14.1464032240184\\
4.25	-15.7594577657642\\
4.5	-21.3654790943806\\
4.75	-20.4630897698955\\
5	-17.6823310587181\\
5.25	-16.8720603375166\\
5.5	-16.1398911592234\\
5.75	-15.9534333572478\\
6	-17.0194786018904\\
6.25	-20.4846439846104\\
6.5	-21.4597839849871\\
6.75	-16.9597151778024\\
7	-14.6355277610476\\
7.25	-13.0763814090881\\
7.5	-12.1962882409134\\
7.75	-12.1487191522716\\
8	-13.2075425479542\\
8.25	-15.701050289726\\
8.5	-15.7218155968323\\
8.75	-13.7207084161166\\
9	-13.5314136162232\\
9.25	-15.5857051180183\\
9.5	-27.6511767481744\\
9.75	-15.6700993306534\\
10	-14.0307503797267\\
10.25	-14.8742182919636\\
10.5	-20.0193316755895\\
10.75	-17.3474643487021\\
11	-13.9652688906583\\
11.25	-13.1701885438552\\
11.5	-13.7501215866726\\
11.75	-15.4428738128769\\
12	-16.6739315349992\\
12.25	-15.3242796836487\\
12.5	-14.0905367071736\\
12.75	-13.4998768152612\\
13	-13.3445654452807\\
13.25	-13.4981298926518\\
13.5	-13.9718803644695\\
13.75	-14.7797526433962\\
14	-15.4790360123479\\
14.25	-15.0590735520467\\
14.5	-14.080274449327\\
14.75	-13.5600280073748\\
15	-13.8008585945998\\
15.25	-14.9899058501649\\
15.5	-17.6568004958859\\
15.75	-22.74759330487\\
16	-19.2515109180131\\
16.25	-17.5340346648391\\
16.5	-17.0986958486855\\
16.75	-16.8040016272779\\
17	-16.0010835198327\\
17.25	-14.8670228407095\\
17.5	-13.7969099419192\\
17.75	-12.9746759337486\\
18	-12.4962099072111\\
18.25	-12.4263250094593\\
18.5	-12.8716747008906\\
18.75	-14.0883962344828\\
19	-16.9258494241415\\
19.25	-26.8280908830028\\
19.5	-16.2222766291969\\
19.75	-13.8296427443727\\
20	-12.8818930302583\\
20.25	-12.7588410839186\\
20.5	-13.2943267616526\\
20.75	-14.477315217094\\
21	-16.2303125132525\\
21.25	-17.4081002295589\\
21.5	-16.7276774761024\\
21.75	-16.0186652991647\\
22	-15.9805832544471\\
22.25	-16.4464442303099\\
22.5	-16.7627662043985\\
22.75	-16.3777772823285\\
23	-15.8617687337917\\
23.25	-15.7625384249275\\
23.5	-16.214490598833\\
23.75	-17.1514155306377\\
24	-18.2084979793023\\
24.25	-18.439247532753\\
24.5	-17.4874382523983\\
24.75	-16.2163482086091\\
25	-15.1967345055632\\
25.25	-14.6770105413456\\
25.5	-14.8706231684581\\
25.75	-16.1534662238465\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.4501984243224\\
-4.75	-16.1649751998997\\
-4.5	-15.4844891423938\\
-4.25	-12.6719081540736\\
-4	-11.0217429179707\\
-3.75	-10.1360391998246\\
-3.5	-9.81459418714813\\
-3.25	-10.2219515102677\\
-3	-11.6666066385835\\
-2.75	-12.9443966287472\\
-2.5	-11.8935673933592\\
-2.25	-12.3471677498687\\
-2	-13.8815882638026\\
-1.75	-9.37761654125557\\
-1.5	-7.41069337527612\\
-1.25	-7.86406688408696\\
-1	-9.47009009224118\\
-0.75	-4.62606136812895\\
-0.5	-1.73810968297316\\
-0.25	-0.283949119828033\\
0	0.196296134162401\\
0.25	-0.16017601201025\\
0.5	-1.36883653703242\\
0.75	-3.59627526817891\\
1	-7.31400254982752\\
1.25	-13.9399748434992\\
1.5	-18.8771515583733\\
1.75	-16.4364569260012\\
2	-11.9940982152951\\
2.25	-10.9900661629196\\
2.5	-11.7764448914591\\
2.75	-13.539120384315\\
3	-14.7940647386825\\
3.25	-15.9323439722617\\
3.5	-16.2175685627438\\
3.75	-14.6109412075194\\
4	-14.2190716291906\\
4.25	-15.6126799900832\\
4.5	-19.5658670706047\\
4.75	-19.5169231577512\\
5	-16.9639777502234\\
5.25	-15.7603525524604\\
5.5	-15.045687159382\\
5.75	-15.064668773252\\
6	-16.1674044432922\\
6.25	-18.1243260628295\\
6.5	-17.1216032929318\\
6.75	-14.8303764218522\\
7	-13.1566771856391\\
7.25	-11.936095215828\\
7.5	-11.2319324929209\\
7.75	-11.2497409670385\\
8	-12.3216402491788\\
8.25	-15.2909463933904\\
8.5	-17.4182317253752\\
8.75	-13.9615382922984\\
9	-13.2723202750375\\
9.25	-14.8333723337976\\
9.5	-23.0522014483231\\
9.75	-16.4102379697853\\
10	-14.3370769181784\\
10.25	-15.0843010075107\\
10.5	-20.3080876193378\\
10.75	-17.0352812244241\\
11	-13.8333760836924\\
11.25	-13.0525251929476\\
11.5	-13.5666403591498\\
11.75	-14.9756733661992\\
12	-15.8490769870358\\
12.25	-14.8754802790126\\
12.5	-13.8635786220496\\
12.75	-13.3337071453311\\
13	-13.1728491177746\\
13.25	-13.3412404673637\\
13.5	-13.9058112386409\\
13.75	-14.9246613990999\\
14	-15.8579134710031\\
14.25	-15.4201699609444\\
14.5	-14.4232633563874\\
14.75	-13.9318178196761\\
15	-14.1216615906297\\
15.25	-15.0171506662825\\
15.5	-16.7145196931008\\
15.75	-19.59384207049\\
16	-25.4997082753104\\
16.25	-23.9230214500656\\
16.5	-20.6097598521085\\
16.75	-18.5327438074068\\
17	-16.7520809478427\\
17.25	-15.2409153590801\\
17.5	-14.0552894095185\\
17.75	-13.2300233645784\\
18	-12.802245243338\\
18.25	-12.8321967623779\\
18.5	-13.4602553902676\\
18.75	-15.0524789810642\\
19	-19.2577977109552\\
19.25	-19.847960500241\\
19.5	-14.9868303159422\\
19.75	-13.139957246913\\
20	-12.3574158307517\\
20.25	-12.2479267964491\\
20.5	-12.6999257266445\\
20.75	-13.6989253177385\\
21	-15.1798086057724\\
21.25	-16.3545572420277\\
21.5	-16.0070315874242\\
21.75	-15.3371987188635\\
22	-15.2755437575952\\
22.25	-15.8738234387055\\
22.5	-16.7056484324087\\
22.75	-16.7672895684215\\
23	-16.150994941587\\
23.25	-15.7945112545544\\
23.5	-15.9316209288709\\
23.75	-16.4819676822604\\
24	-17.2278124008586\\
24.25	-17.7179893171088\\
24.5	-17.306774714057\\
24.75	-16.2422427306243\\
25	-15.2952057019215\\
25.25	-14.8338248926254\\
25.5	-15.0308978585551\\
25.75	-16.2012753202321\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.9973447612915\\
-4.75	-15.6064356679282\\
-4.5	-14.9758918878974\\
-4.25	-12.3610505649835\\
-4	-10.8749091169845\\
-3.75	-10.1398722195098\\
-3.5	-9.90635447224949\\
-3.25	-10.3581267809814\\
-3	-11.9405603780368\\
-2.75	-13.4517789217403\\
-2.5	-12.0309748568353\\
-2.25	-12.3219301877455\\
-2	-14.3421069310575\\
-1.75	-9.54689822139768\\
-1.5	-7.46166022478547\\
-1.25	-7.83908968137504\\
-1	-9.36786356558108\\
-0.75	-4.62546616876674\\
-0.5	-1.73232842163144\\
-0.25	-0.271342075286215\\
0	0.211797323741886\\
0.25	-0.14807680163697\\
0.5	-1.37174623845243\\
0.75	-3.64014790118848\\
1	-7.46792739036745\\
1.25	-14.095608188453\\
1.5	-16.8186881602264\\
1.75	-15.7454760754684\\
2	-11.4655196234649\\
2.25	-10.4239959858264\\
2.5	-11.1591644292245\\
2.75	-13.0535837203189\\
3	-14.8615711193139\\
3.25	-16.3599629157288\\
3.5	-16.0079317684589\\
3.75	-13.9973102825669\\
4	-13.5208264163455\\
4.25	-14.8545217030101\\
4.5	-19.2087225322472\\
4.75	-21.4642787560889\\
5	-17.9326031971219\\
5.25	-16.8960005057665\\
5.5	-15.7384064079302\\
5.75	-15.1100823894001\\
6	-15.6268623855811\\
6.25	-17.4914714372147\\
6.5	-18.0225130366821\\
6.75	-15.3993474799747\\
7	-13.4972247708241\\
7.25	-12.3066125726093\\
7.5	-11.7360603053783\\
7.75	-11.9095895192138\\
8	-13.1263285203375\\
8.25	-15.8835802075762\\
8.5	-16.0710068426771\\
8.75	-13.8404068609448\\
9	-13.5303657538251\\
9.25	-15.3773052125731\\
9.5	-25.9479652195966\\
9.75	-15.9071605883777\\
10	-14.0318853978013\\
10.25	-14.6690066212887\\
10.5	-18.8932238639296\\
10.75	-17.46872197146\\
11	-13.9404555391188\\
11.25	-13.0567969423394\\
11.5	-13.5433361739571\\
11.75	-14.9274629094644\\
12	-15.5733718709254\\
12.25	-14.5707552286978\\
12.5	-13.6931929715976\\
12.75	-13.2512214830363\\
13	-13.0576923893816\\
13.25	-13.0559765482843\\
13.5	-13.3797541591104\\
13.75	-14.2739587281996\\
14	-15.7505201569119\\
14.25	-15.9737489583058\\
14.5	-14.4928238512475\\
14.75	-13.6186538519425\\
15	-13.7328119908368\\
15.25	-14.946449886985\\
15.5	-17.8438002797596\\
15.75	-25.9694850068082\\
16	-19.8257871142372\\
16.25	-18.269689615476\\
16.5	-18.1123829734753\\
16.75	-17.4328101414167\\
17	-15.9402363521175\\
17.25	-14.6089259180246\\
17.5	-13.6996619929777\\
17.75	-13.1528236154808\\
18	-12.9040043771515\\
18.25	-12.9635344102696\\
18.5	-13.4619717128007\\
18.75	-14.7052700738778\\
19	-17.5723472135859\\
19.25	-23.4200182427511\\
19.5	-16.5486140918393\\
19.75	-14.2712927245149\\
20	-13.3216055895942\\
20.25	-13.1148117256785\\
20.5	-13.4696897420287\\
20.75	-14.3306229893683\\
21	-15.6412727561154\\
21.25	-16.9682459214667\\
21.5	-17.1558054797119\\
21.75	-16.5152918626921\\
22	-16.1219508629497\\
22.25	-16.1724389937273\\
22.5	-16.4833625075843\\
22.75	-16.7242711337223\\
23	-16.7233852971703\\
23.25	-16.6084903079416\\
23.5	-16.5642883558792\\
23.75	-16.7163212828425\\
24	-17.1586807183536\\
24.25	-17.7774764499052\\
24.5	-18.1628154814309\\
24.75	-18.054131398593\\
25	-17.4985832317434\\
25.25	-16.6998588685228\\
25.5	-16.2470844584815\\
25.75	-16.8531876386106\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.0856127300308\\
-4.75	-15.8703709010595\\
-4.5	-15.410880356125\\
-4.25	-12.8422107922262\\
-4	-11.3670578028648\\
-3.75	-10.5700991585608\\
-3.5	-10.2247236258781\\
-3.25	-10.5466353813068\\
-3	-11.7826977184388\\
-2.75	-12.3682454929408\\
-2.5	-11.1797398070611\\
-2.25	-11.5226706591649\\
-2	-14.601105944861\\
-1.75	-10.1038921924129\\
-1.5	-7.78674176720257\\
-1.25	-8.09080232243037\\
-1	-9.10689078812264\\
-0.75	-4.50354148430582\\
-0.5	-1.6859545543089\\
-0.25	-0.248110928624525\\
0	0.225297797923566\\
0.25	-0.140571288801983\\
0.5	-1.37217748474152\\
0.75	-3.66291040155894\\
1	-7.58940085226793\\
1.25	-14.5839096355965\\
1.5	-15.3083238400986\\
1.75	-17.571659137195\\
2	-12.308650720329\\
2.25	-10.9353716008534\\
2.5	-11.4713535007608\\
2.75	-13.0783412735002\\
3	-14.5915631739697\\
3.25	-15.4389389970464\\
3.5	-14.6691856941716\\
3.75	-13.4889005591788\\
4	-13.6311176732006\\
4.25	-15.7831430158423\\
4.5	-24.3057477557197\\
4.75	-18.2221023622462\\
5	-16.7293086042684\\
5.25	-16.2246582110639\\
5.5	-14.9240957048419\\
5.75	-14.1983338973564\\
6	-14.7494477630246\\
6.25	-17.0682644744523\\
6.5	-19.8529143176097\\
6.75	-16.1956131074826\\
7	-13.9892828115383\\
7.25	-12.623259580514\\
7.5	-11.855585911963\\
7.75	-11.8477271548809\\
8	-12.8837817486496\\
8.25	-15.0818813712298\\
8.5	-14.7419761241292\\
8.75	-12.9474554899597\\
9	-12.7187960232191\\
9.25	-14.3789556163227\\
9.5	-20.7779700305282\\
9.75	-16.6595785310792\\
10	-14.5891026734569\\
10.25	-15.4006707088902\\
10.5	-19.4476074120814\\
10.75	-16.6254041232298\\
11	-14.2228046008595\\
11.25	-13.9183703809668\\
11.5	-15.0441062083545\\
11.75	-16.8323363513442\\
12	-16.0917335725387\\
12.25	-14.5535443881352\\
12.5	-13.7317335660008\\
12.75	-13.3688135907696\\
13	-13.2171970565472\\
13.25	-13.2218076922269\\
13.5	-13.5108715240514\\
13.75	-14.2638954239222\\
14	-15.4343097403343\\
14.25	-15.9023800753909\\
14.5	-15.0029419712039\\
14.75	-14.2686470748762\\
15	-14.3298768198876\\
15.25	-15.3692828112592\\
15.5	-17.8854964966224\\
15.75	-25.1342858566342\\
16	-20.2965499835831\\
16.25	-17.9363561600336\\
16.5	-17.2578942038962\\
16.75	-16.9373120452491\\
17	-16.1440162498283\\
17.25	-14.9472702484248\\
17.5	-13.8618904244271\\
17.75	-13.1125667762836\\
18	-12.7413464211687\\
18.25	-12.7635697645159\\
18.5	-13.27652566095\\
18.75	-14.575542801988\\
19	-17.6206707340749\\
19.25	-20.4183374718408\\
19.5	-15.5894442908749\\
19.75	-13.7103623886291\\
20	-13.0626926869707\\
20.25	-13.1980482088918\\
20.5	-13.96739176812\\
20.75	-15.3682226098599\\
21	-17.3583334876845\\
21.25	-18.0474037128843\\
21.5	-16.4993095427959\\
21.75	-15.4221147766087\\
22	-15.2126064788226\\
22.25	-15.8106280785388\\
22.5	-17.0589913858846\\
22.75	-17.8385337912675\\
23	-16.8999505593847\\
23.25	-15.8468051558362\\
23.5	-15.3830882071329\\
23.75	-15.4772552734065\\
24	-16.0212649159978\\
24.25	-16.8356483113309\\
24.5	-17.6835753451625\\
24.75	-18.2888257863069\\
25	-18.2786490187763\\
25.25	-17.4948593416275\\
25.5	-16.7765925173038\\
25.75	-16.9862886473112\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.0147438858864\\
-4.75	-15.3861019891309\\
-4.5	-14.6927007212054\\
-4.25	-12.1141361580351\\
-4	-10.63101976135\\
-3.75	-9.96100665323733\\
-3.5	-9.841191375744\\
-3.25	-10.3612560750969\\
-3	-11.7132996793256\\
-2.75	-12.2563322212498\\
-2.5	-11.0458931033129\\
-2.25	-11.3849719846481\\
-2	-14.5702892391994\\
-1.75	-10.231485797714\\
-1.5	-7.92089485023386\\
-1.25	-8.40784403033794\\
-1	-9.84224442666704\\
-0.75	-4.57486723087482\\
-0.5	-1.70207213552685\\
-0.25	-0.256696590601602\\
0	0.217983413152039\\
0.25	-0.146330497349214\\
0.5	-1.37198277131255\\
0.75	-3.63990451036566\\
1	-7.44267517168049\\
1.25	-13.3020729593735\\
1.5	-15.4705512803855\\
1.75	-19.1263463218327\\
2	-12.0435916005744\\
2.25	-10.6588761215643\\
2.5	-11.2146547212515\\
2.75	-13.0350930134895\\
3	-15.1956839440745\\
3.25	-16.6888901134376\\
3.5	-15.7426911456479\\
3.75	-14.012371239822\\
4	-13.6334494472701\\
4.25	-14.795685165444\\
4.5	-18.1232457765458\\
4.75	-28.995350418595\\
5	-19.1777270017744\\
5.25	-17.0896665220814\\
5.5	-16.1369496470512\\
5.75	-16.2046275807979\\
6	-17.6857739284107\\
6.25	-22.3877290994504\\
6.5	-20.4333086328025\\
6.75	-16.0999605639852\\
7	-13.7446467879046\\
7.25	-12.2749339448602\\
7.5	-11.5566365986027\\
7.75	-11.6360685393229\\
8	-12.6921581289021\\
8.25	-14.9539284094249\\
8.5	-15.7330113432419\\
8.75	-13.9570208027252\\
9	-13.5819683729409\\
9.25	-15.0698850563637\\
9.5	-21.05605864644\\
9.75	-18.0759424814867\\
10	-15.65025691584\\
10.25	-16.3998412828321\\
10.5	-20.5082608753245\\
10.75	-16.9310822803369\\
11	-14.5313840854888\\
11.25	-14.1608464228766\\
11.5	-15.2908464129254\\
11.75	-17.9106370179141\\
12	-17.4902864650591\\
12.25	-15.1085749317511\\
12.5	-13.847955609761\\
12.75	-13.20949681308\\
13	-12.9009624827614\\
13.25	-12.8690172022894\\
13.5	-13.2317852669942\\
13.75	-14.1886776682656\\
14	-15.8053673938262\\
14.25	-16.6581307870372\\
14.5	-15.4679172821463\\
14.75	-14.5449778133182\\
15	-14.4553849138251\\
15.25	-15.1629129678923\\
15.5	-16.7339082914685\\
15.75	-19.6097165422475\\
16	-27.4914714601115\\
16.25	-22.3347517475701\\
16.5	-19.3110761970568\\
16.75	-17.7815161140384\\
17	-16.6654547554498\\
17.25	-15.6151814213536\\
17.5	-14.6235422857245\\
17.75	-13.8536083556704\\
18	-13.4381306872552\\
18.25	-13.4615026786247\\
18.5	-14.0388886517107\\
18.75	-15.4608621760304\\
19	-18.7958858110647\\
19.25	-20.7118082606039\\
19.5	-15.9444888455425\\
19.75	-13.987656253723\\
20	-13.1456396899538\\
20.25	-12.9944251219178\\
20.5	-13.3885864282753\\
20.75	-14.2951958977276\\
21	-15.6957864577009\\
21.25	-16.6841161833947\\
21.5	-15.7105650481511\\
21.75	-14.5001412781068\\
22	-14.0320679688583\\
22.25	-14.387728350277\\
22.5	-15.6005207305497\\
22.75	-17.5392916506214\\
23	-18.6326664658215\\
23.25	-17.8999854511514\\
23.5	-17.3065527734294\\
23.75	-17.1730860960751\\
24	-17.2593689932164\\
24.25	-17.4452279025448\\
24.5	-17.6602349719674\\
24.75	-17.7720865160947\\
25	-17.584794835512\\
25.25	-17.2252107096689\\
25.5	-17.191455114957\\
25.75	-18.1680267260949\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.8736357534976\\
-4.75	-14.7828981420426\\
-4.5	-14.0618007150056\\
-4.25	-12.0604724611923\\
-4	-10.7548808311471\\
-3.75	-10.0932451460779\\
-3.5	-9.92792669153944\\
-3.25	-10.3883382735809\\
-3	-11.5027571179965\\
-2.75	-11.5990432254619\\
-2.5	-10.559685745789\\
-2.25	-11.033746463206\\
-2	-14.8699868414915\\
-1.75	-10.5815009246483\\
-1.5	-8.12985060046702\\
-1.25	-8.6146249358517\\
-1	-9.54286699004951\\
-0.75	-4.46308412046478\\
-0.5	-1.65918872028433\\
-0.25	-0.23595748277651\\
0	0.231446354889546\\
0.25	-0.133056599935371\\
0.5	-1.35458077033906\\
0.75	-3.61733591288898\\
1	-7.4337316627045\\
1.25	-13.4394792064873\\
1.5	-15.0367777027337\\
1.75	-21.2162881719757\\
2	-12.4648081376747\\
2.25	-10.95155819925\\
2.5	-11.5510882048107\\
2.75	-13.6370984779283\\
3	-16.330057038895\\
3.25	-18.1795415546508\\
3.5	-16.3332689749357\\
3.75	-14.1734226848479\\
4	-13.7169538079294\\
4.25	-14.9549382752705\\
4.5	-18.7664328836358\\
4.75	-22.5991003537081\\
5	-18.3006814469558\\
5.25	-16.9214393535503\\
5.5	-15.9319598137751\\
5.75	-15.5742553291111\\
6	-16.2611993539314\\
6.25	-17.9585157931888\\
6.5	-17.7127256800405\\
6.75	-15.3156089444081\\
7	-13.4525452247281\\
7.25	-12.1741721349893\\
7.5	-11.5083595638805\\
7.75	-11.6039589417536\\
8	-12.748899030844\\
8.25	-15.5526671075824\\
8.5	-16.3456009505613\\
8.75	-13.806277248254\\
9	-13.3227128934538\\
9.25	-14.9166093297852\\
9.5	-22.7797871784794\\
9.75	-16.5773769467706\\
10	-14.3271442137932\\
10.25	-14.6941242785236\\
10.5	-17.6843128266113\\
10.75	-19.2018268154883\\
11	-15.6910077195937\\
11.25	-15.0616328722393\\
11.5	-16.2432677514705\\
11.75	-17.7974499154975\\
12	-15.7861861596274\\
12.25	-14.0338621744502\\
12.5	-13.1995649321207\\
12.75	-12.8698670373509\\
13	-12.7469756519026\\
13.25	-12.7371065434614\\
13.5	-12.9724187504913\\
13.75	-13.6805816110649\\
14	-14.9509571021015\\
14.25	-16.0317355181443\\
14.5	-15.5313410842746\\
14.75	-14.7709421652825\\
15	-14.7732319017992\\
15.25	-15.7451624099458\\
15.5	-18.0786987031013\\
15.75	-24.0940437198322\\
16	-22.9629942490889\\
16.25	-20.0044966242506\\
16.5	-18.8753614258991\\
16.75	-17.6267844988092\\
17	-16.3943774481615\\
17.25	-15.5415113855877\\
17.5	-14.977319945022\\
17.75	-14.4671188357235\\
18	-13.942355688583\\
18.25	-13.5510819903711\\
18.5	-13.5545450674761\\
18.75	-14.2971505347949\\
19	-16.5324530693569\\
19.25	-23.2796218497345\\
19.5	-16.2349070315239\\
19.75	-13.6545656595069\\
20	-12.6645150706985\\
20.25	-12.5727543120013\\
20.5	-13.1824117773355\\
20.75	-14.5183988208928\\
21	-16.8963930783859\\
21.25	-18.7711824202219\\
21.5	-16.0783640905269\\
21.75	-14.3464714787035\\
22	-13.7939368105332\\
22.25	-14.2002941843663\\
22.5	-15.4419063800412\\
22.75	-16.7874784123686\\
23	-16.7281759753766\\
23.25	-16.3620977619373\\
23.5	-16.7177333613112\\
23.75	-17.6632635673442\\
24	-18.2866017023166\\
24.25	-17.8932204705691\\
24.5	-17.112974521488\\
24.75	-16.3108335040349\\
25	-15.6127766768198\\
25.25	-15.265600868785\\
25.5	-15.5804431941103\\
25.75	-17.1125326590408\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.6165486113438\\
-4.75	-14.6937497999234\\
-4.5	-14.5547782457791\\
-4.25	-12.4815731462894\\
-4	-11.0374195171076\\
-3.75	-10.2762733934466\\
-3.5	-10.016611976713\\
-3.25	-10.3979420592972\\
-3	-11.5046670962124\\
-2.75	-11.591049097454\\
-2.5	-10.3838050797876\\
-2.25	-10.6435692412699\\
-2	-14.7300950013814\\
-1.75	-11.4717280297701\\
-1.5	-8.54431367918719\\
-1.25	-8.96653738781547\\
-1	-9.54274462156538\\
-0.75	-4.43324124775274\\
-0.5	-1.65849208016525\\
-0.25	-0.250266495226062\\
0	0.203418155691819\\
0.25	-0.177968124056058\\
0.5	-1.42290662485716\\
0.75	-3.72120503798712\\
1	-7.59431614652827\\
1.25	-13.5091792883537\\
1.5	-15.2037513192196\\
1.75	-19.7157025262967\\
2	-12.1769451369127\\
2.25	-10.7512339114387\\
2.5	-11.2723448559559\\
2.75	-12.9611472508656\\
3	-14.8419887697309\\
3.25	-16.0879719791632\\
3.5	-14.9945863440128\\
3.75	-13.4356738453389\\
4	-13.2334540776136\\
4.25	-14.6298374907931\\
4.5	-18.5763531336082\\
4.75	-24.2087213878328\\
5	-19.1507886431186\\
5.25	-17.5706932538206\\
5.5	-16.074839536454\\
5.75	-15.3981299963312\\
6	-15.9315094888268\\
6.25	-17.9195116250449\\
6.5	-19.0680146224686\\
6.75	-15.9442044249796\\
7	-13.7080487684978\\
7.25	-12.3396614820367\\
7.5	-11.6844350236366\\
7.75	-11.7870567950497\\
8	-12.8191632976508\\
8.25	-14.8026850803381\\
8.5	-15.1244884573354\\
8.75	-13.6968916063496\\
9	-13.5297644613912\\
9.25	-15.2600345461378\\
9.5	-23.0964617216351\\
9.75	-16.8108949992129\\
10	-14.6471266413519\\
10.25	-15.0164028193338\\
10.5	-17.3009628928672\\
10.75	-16.5385723191333\\
11	-14.3392888535249\\
11.25	-13.8461158651479\\
11.5	-14.8294511720329\\
11.75	-16.9652794191501\\
12	-16.1489597565535\\
12.25	-14.1195334456359\\
12.5	-13.1266616454968\\
12.75	-12.8020088440282\\
13	-12.8081210424849\\
13.25	-12.9475689160791\\
13.5	-13.2605259310027\\
13.75	-14.0043593818373\\
14	-15.5372386472434\\
14.25	-17.7819883193489\\
14.5	-17.2184500324538\\
14.75	-15.5467315108474\\
15	-15.0268326297237\\
15.25	-15.6500490375415\\
15.5	-17.6928263059679\\
15.75	-23.1810681316393\\
16	-22.2030918150905\\
16.25	-19.1455000478326\\
16.5	-18.523598642112\\
16.75	-18.6850670188878\\
17	-18.3789218648959\\
17.25	-17.0334722982362\\
17.5	-15.5387225320617\\
17.75	-14.4064089198954\\
18	-13.7118781143001\\
18.25	-13.4694393164332\\
18.5	-13.7453535579167\\
18.75	-14.731492330103\\
19	-16.9641434076849\\
19.25	-21.1650454979953\\
19.5	-17.4587387067962\\
19.75	-15.0270684818687\\
20	-13.9841325254436\\
20.25	-13.7206516429965\\
20.5	-14.0562016266616\\
20.75	-15.0033645712633\\
21	-16.6543447997951\\
21.25	-17.6132751530795\\
21.5	-15.9340198107156\\
21.75	-14.5731908494104\\
22	-14.1979415150978\\
22.25	-14.7809970663782\\
22.5	-16.3936224649475\\
22.75	-19.0595782076471\\
23	-20.3174604205541\\
23.25	-19.4076212575494\\
23.5	-19.1693996850187\\
23.75	-19.0719536721862\\
24	-18.3793724219598\\
24.25	-17.5489090661482\\
24.5	-17.0608477823647\\
24.75	-16.944899495668\\
25	-16.957048990671\\
25.25	-16.9075210329671\\
25.5	-17.0725134682823\\
25.75	-18.3265227906016\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.2038027534955\\
-4.75	-14.9557797514328\\
-4.5	-14.1888139654778\\
-4.25	-12.2383957872883\\
-4	-11.0207480352709\\
-3.75	-10.4573328271779\\
-3.5	-10.3290633566742\\
-3.25	-10.7287249786575\\
-3	-11.5554046464825\\
-2.75	-11.0897236957787\\
-2.5	-9.91232800462623\\
-2.25	-10.2164670219144\\
-2	-14.2028976278391\\
-1.75	-11.7368373044015\\
-1.5	-8.56397330470055\\
-1.25	-8.93074160657164\\
-1	-9.74035328049764\\
-0.75	-4.48415254773053\\
-0.5	-1.66829844223964\\
-0.25	-0.24442473659812\\
0	0.217212729141801\\
0.25	-0.15946843801717\\
0.5	-1.40184600670063\\
0.75	-3.7015311427719\\
1	-7.59301596716865\\
1.25	-13.5022337938396\\
1.5	-14.668092018572\\
1.75	-20.7741633707177\\
2	-12.5748595551985\\
2.25	-11.0466012053501\\
2.5	-11.6126511829668\\
2.75	-13.5690012471891\\
3	-16.084784883355\\
3.25	-17.4026211653148\\
3.5	-15.1948657106645\\
3.75	-13.4042974974284\\
4	-13.1174857505213\\
4.25	-14.3074604810837\\
4.5	-17.3862415406413\\
4.75	-24.7644948857404\\
5	-20.5006812989406\\
5.25	-17.3527871022901\\
5.5	-15.4756057751139\\
5.75	-14.7709841743222\\
6	-15.2163322063643\\
6.25	-16.7338701343205\\
6.5	-17.4599920365388\\
6.75	-15.3748877112741\\
7	-13.5049249008347\\
7.25	-12.3151015348617\\
7.5	-11.7632822469697\\
7.75	-11.9324407310241\\
8	-13.0703883755888\\
8.25	-15.6771571775471\\
8.5	-16.6767488268008\\
8.75	-14.266137411928\\
9	-13.6656983645378\\
9.25	-15.013274979912\\
9.5	-20.6953122157027\\
9.75	-17.2999415720507\\
10	-14.6990599778193\\
10.25	-14.7268634314352\\
10.5	-16.7056943994982\\
10.75	-17.8700561121462\\
11	-15.6688725766045\\
11.25	-15.1049746110554\\
11.5	-16.3462651617357\\
11.75	-18.6440260835238\\
12	-16.0940490184792\\
12.25	-13.9298561645121\\
12.5	-12.9044274723354\\
12.75	-12.4935014175135\\
13	-12.3960287610166\\
13.25	-12.4833394368266\\
13.5	-12.8584873407635\\
13.75	-13.7851806257082\\
14	-15.5869529915412\\
14.25	-17.4478651643283\\
14.5	-16.0262716013721\\
14.75	-14.6565937446598\\
15	-14.377078460818\\
15.25	-15.0918306960513\\
15.5	-16.9520900468325\\
15.75	-21.1254674577664\\
16	-24.2701366012042\\
16.25	-18.7517476834021\\
16.5	-16.6424740740025\\
16.75	-15.4486652409875\\
17	-14.8419808668876\\
17.25	-14.6946957665102\\
17.5	-14.7883988765889\\
17.75	-14.7949608498613\\
18	-14.5900729620644\\
18.25	-14.4513082942439\\
18.5	-14.7597717302975\\
18.75	-15.9540588577265\\
19	-19.3787538247351\\
19.25	-21.9062434374378\\
19.5	-16.0344815698639\\
19.75	-13.9615199591722\\
20	-13.0554534302318\\
20.25	-12.835872665689\\
20.5	-13.1598137302769\\
20.75	-14.1227624183414\\
21	-16.0882733737255\\
21.25	-17.9832099013109\\
21.5	-15.5223452587641\\
21.75	-13.7442748013247\\
22	-13.2081588852185\\
22.25	-13.7367658075406\\
22.5	-15.5185178876109\\
22.75	-19.4612798462924\\
23	-20.1132207934055\\
23.25	-17.3499880353773\\
23.5	-16.491120697026\\
23.75	-16.2465875197896\\
24	-16.0378670949022\\
24.25	-15.8379288599348\\
24.5	-15.827723936507\\
24.75	-16.0498025683559\\
25	-16.3609199106874\\
25.25	-16.6162674069991\\
25.5	-17.0625233738499\\
25.75	-18.5593448444036\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.4673569209669\\
-4.75	-14.7060178499974\\
-4.5	-14.1652441426676\\
-4.25	-11.952871848606\\
-4	-10.6424329328453\\
-3.75	-10.09198614681\\
-3.5	-10.0440335852159\\
-3.25	-10.5244303672282\\
-3	-11.3577925732702\\
-2.75	-10.9130233104558\\
-2.5	-9.82504056588192\\
-2.25	-10.2094044366968\\
-2	-14.6472483504405\\
-1.75	-11.8886729182856\\
-1.5	-8.65282020882098\\
-1.25	-9.1839473679422\\
-1	-10.025215585749\\
-0.75	-4.44172051756482\\
-0.5	-1.62868524877306\\
-0.25	-0.214617149554275\\
0	0.238438899705453\\
0.25	-0.147320574673063\\
0.5	-1.40357149148012\\
0.75	-3.7329760007166\\
1	-7.7161995618147\\
1.25	-13.693504242841\\
1.5	-14.2950499543138\\
1.75	-22.9014645083684\\
2	-12.6190896103068\\
2.25	-11.0237721120828\\
2.5	-11.6390243580362\\
2.75	-13.8490253069533\\
3	-16.8849166995641\\
3.25	-18.2154854263225\\
3.5	-15.7659849065491\\
3.75	-13.8349840255813\\
4	-13.4888202641459\\
4.25	-14.6815158928759\\
4.5	-17.7460371199261\\
4.75	-23.2190570960788\\
5	-24.3528590483285\\
5.25	-20.4080296147586\\
5.5	-17.4058669434544\\
5.75	-16.4953044922071\\
6	-17.3450063525574\\
6.25	-20.5648963247395\\
6.5	-20.17423360901\\
6.75	-16.3521607729055\\
7	-14.1722098947691\\
7.25	-12.7790767603428\\
7.5	-12.0791900305636\\
7.75	-12.1778345697576\\
8	-13.2988087632309\\
8.25	-15.3801105729692\\
8.5	-14.8906801235382\\
8.75	-13.226276485708\\
9	-12.9667373418418\\
9.25	-14.362556597851\\
9.5	-18.9402152459563\\
9.75	-17.9934767283876\\
10	-15.3479634657624\\
10.25	-15.6734866931925\\
10.5	-19.1552312414277\\
10.75	-19.3153110423471\\
11	-15.5983771444835\\
11.25	-14.7393112037223\\
11.5	-15.4260380800985\\
11.75	-17.1259831452113\\
12	-16.6119243700741\\
12.25	-14.4767556193941\\
12.5	-13.0460251348458\\
12.75	-12.2146575830555\\
13	-11.8034722997795\\
13.25	-11.7587552205355\\
13.5	-12.1445621864215\\
13.75	-13.1117260366918\\
14	-14.9260504472481\\
14.25	-17.4283869911572\\
14.5	-16.8952436166728\\
14.75	-15.3154093148187\\
15	-14.7785674729481\\
15.25	-15.0687527279178\\
15.5	-15.9647166459984\\
15.75	-17.4041969461024\\
16	-19.9286978812274\\
16.25	-24.8101223989892\\
16.5	-19.7022867445136\\
16.75	-17.29526896163\\
17	-16.4518399034962\\
17.25	-16.4784051603962\\
17.5	-16.6842640690883\\
17.75	-16.0836181875017\\
18	-14.9126592356378\\
18.25	-14.0297143401107\\
18.5	-13.7893014605464\\
18.75	-14.4358638715444\\
19	-16.5505423541052\\
19.25	-20.7039335723185\\
19.5	-16.3975058149676\\
19.75	-14.0178153175112\\
20	-12.9917045245814\\
20.25	-12.6817274095767\\
20.5	-12.8883465992106\\
20.75	-13.6916312732063\\
21	-15.5007462471925\\
21.25	-18.254546269177\\
21.5	-15.968219925389\\
21.75	-13.8985012430468\\
22	-13.3102070790977\\
22.25	-13.9742444595889\\
22.5	-16.1495515589749\\
22.75	-18.6346607683503\\
23	-16.0215359789664\\
23.25	-14.5293161938904\\
23.5	-14.2632326070881\\
23.75	-14.7199707138302\\
24	-15.3013586988647\\
24.25	-15.3308565917332\\
24.5	-15.0543231978035\\
24.75	-15.0737359064515\\
25	-15.4957102923132\\
25.25	-15.939474590748\\
25.5	-16.0248719556852\\
25.75	-16.4011405752363\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.4055125698692\\
-4.75	-14.3879067557362\\
-4.5	-14.087639244576\\
-4.25	-12.1576203674395\\
-4	-11.0166030252047\\
-3.75	-10.6218214776999\\
-3.5	-10.5973962195131\\
-3.25	-10.9356917882519\\
-3	-11.602980693205\\
-2.75	-11.0943128421864\\
-2.5	-9.90535360336365\\
-2.25	-10.1269103992337\\
-2	-13.9574595804429\\
-1.75	-12.4842768370201\\
-1.5	-8.93416752141457\\
-1.25	-9.45633322972386\\
-1	-10.3670734883639\\
-0.75	-4.52286278979689\\
-0.5	-1.67824018299519\\
-0.25	-0.247968726969343\\
0	0.217877969378202\\
0.25	-0.154175922593448\\
0.5	-1.38883202085983\\
0.75	-3.66866781328276\\
1	-7.46412796965713\\
1.25	-12.5172596340576\\
1.5	-13.7824845877502\\
1.75	-23.289126178982\\
2	-12.9791617151402\\
2.25	-11.2209857114877\\
2.5	-11.6756709822792\\
2.75	-13.5023455934126\\
3	-15.7372388616103\\
3.25	-16.172829286014\\
3.5	-14.2655159366824\\
3.75	-12.8358334699225\\
4	-12.6309934643557\\
4.25	-13.7089740970441\\
4.5	-16.2522420208444\\
4.75	-20.9289831643323\\
5	-25.8698316742121\\
5.25	-18.827671140602\\
5.5	-16.0730906008714\\
5.75	-15.0587234639029\\
6	-15.367840534966\\
6.25	-16.8808370156527\\
6.5	-17.8394134789141\\
6.75	-15.6932299139469\\
7	-13.7065918897805\\
7.25	-12.4059391786314\\
7.5	-11.7575257102117\\
7.75	-11.8659166401736\\
8	-13.0022932593654\\
8.25	-15.6422213138192\\
8.5	-15.9901391194344\\
8.75	-13.6794994725997\\
9	-13.1761781242097\\
9.25	-14.5363848777939\\
9.5	-19.6586657514467\\
9.75	-17.4344434833555\\
10	-14.8809291423202\\
10.25	-15.1718956024057\\
10.5	-18.0413944532028\\
10.75	-18.3076471856476\\
11	-15.4553878987698\\
11.25	-14.9925196696198\\
11.5	-16.301484069642\\
11.75	-17.8836126929402\\
12	-15.5942388455096\\
12.25	-13.7819913278538\\
12.5	-12.919465776175\\
12.75	-12.5682478927892\\
13	-12.4325952807392\\
13.25	-12.4201043487692\\
13.5	-12.6588522715347\\
13.75	-13.4055559201193\\
14	-14.9757482282928\\
14.25	-17.3504313686732\\
14.5	-17.1269372001116\\
14.75	-15.4680746363141\\
15	-14.8356787782082\\
15.25	-15.1134084627967\\
15.5	-16.1701869155692\\
15.75	-18.0168025210274\\
16	-21.0951310668741\\
16.25	-26.0922927049863\\
16.5	-20.4166912433461\\
16.75	-17.8484076114143\\
17	-16.6800770656347\\
17.25	-16.3101423089034\\
17.5	-16.3322491689851\\
17.75	-16.2598282336621\\
18	-15.8696055685116\\
18.25	-15.4074194787832\\
18.5	-15.2341606717165\\
18.75	-15.7238113109088\\
19	-17.6524221738485\\
19.25	-23.6079833382066\\
19.5	-17.0805704155007\\
19.75	-14.3265937787884\\
20	-13.201102650979\\
20.25	-13.0069359422675\\
20.5	-13.5578051599405\\
20.75	-14.9758015039751\\
21	-18.0899362164245\\
21.25	-19.0373687586935\\
21.5	-15.0769321758931\\
21.75	-13.3763389439777\\
22	-12.951122517971\\
22.25	-13.5835961073434\\
22.5	-15.4425742788537\\
22.75	-18.6753347146642\\
23	-17.9016230817486\\
23.25	-16.1275886991358\\
23.5	-15.6577069604948\\
23.75	-15.8801798718765\\
24	-16.166149174521\\
24.25	-16.043900166078\\
24.5	-15.7343260264753\\
24.75	-15.6155858920428\\
25	-15.7575161162664\\
25.25	-16.0088902898585\\
25.5	-16.3328789264264\\
25.75	-17.2762925316788\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.2433732520996\\
-4.75	-14.4344950232954\\
-4.5	-13.9100245212342\\
-4.25	-11.9527707792185\\
-4	-10.8316319016691\\
-3.75	-10.4253850866179\\
-3.5	-10.4497084752241\\
-3.25	-10.9158587964673\\
-3	-11.5876161028652\\
-2.75	-10.8726009671019\\
-2.5	-9.7312089061265\\
-2.25	-10.0748946380433\\
-2	-14.0786183116858\\
-1.75	-12.0671954248501\\
-1.5	-8.77501377536045\\
-1.25	-9.32247696256723\\
-1	-10.0845031078311\\
-0.75	-4.45531121503671\\
-0.5	-1.64401826334691\\
-0.25	-0.229068437671772\\
0	0.225926768273906\\
0.25	-0.156403662419551\\
0.5	-1.40505028319628\\
0.75	-3.71291418082612\\
1	-7.60748871949204\\
1.25	-13.3059301608487\\
1.5	-14.6456248646134\\
1.75	-21.3023134763049\\
2	-12.296363965056\\
2.25	-10.7838732655485\\
2.5	-11.314526852464\\
2.75	-13.164401943253\\
3	-15.3152780363683\\
3.25	-16.2483104727301\\
3.5	-14.9254123420615\\
3.75	-13.3615606531951\\
4	-12.9918102987982\\
4.25	-13.9703386667746\\
4.5	-16.591480974407\\
4.75	-20.6979727395873\\
5	-18.7938492936819\\
5.25	-17.0549199107658\\
5.5	-15.8859462105103\\
5.75	-15.2080372788681\\
6	-15.3274578766856\\
6.25	-16.6003615022468\\
6.5	-18.4076943828998\\
6.75	-15.718739004602\\
7	-13.2347948442879\\
7.25	-11.9154349629319\\
7.5	-11.4827915157717\\
7.75	-11.8934857403675\\
8	-13.2985496290554\\
8.25	-15.5160111430501\\
8.5	-15.0397959769109\\
8.75	-13.6055466061927\\
9	-13.5709981488257\\
9.25	-15.2948038809317\\
9.5	-21.2187500544878\\
9.75	-17.8712785989547\\
10	-15.8170812018375\\
10.25	-16.6360435352141\\
10.5	-19.2192268678988\\
10.75	-16.3193820974605\\
11	-14.3920176371615\\
11.25	-14.163799549018\\
11.5	-15.4015779123361\\
11.75	-18.2264364435691\\
12	-17.3522090735867\\
12.25	-14.814496754042\\
12.5	-13.4810991561649\\
12.75	-12.7614019170682\\
13	-12.3454759729082\\
13.25	-12.163774723452\\
13.5	-12.3456901144557\\
13.75	-13.1390141389746\\
14	-14.9820813125297\\
14.25	-18.8560792227563\\
14.5	-17.9967593919716\\
14.75	-15.3283934377591\\
15	-14.4637109274292\\
15.25	-14.6148422389662\\
15.5	-15.5510880768511\\
15.75	-17.3936315471726\\
16	-21.3391096097408\\
16.25	-21.4730268938085\\
16.5	-17.3833444753165\\
16.75	-15.7122216315379\\
17	-15.1322675357336\\
17.25	-15.1886361752181\\
17.5	-15.4030234929847\\
17.75	-15.3276839577317\\
18	-14.997497465157\\
18.25	-14.7843482413344\\
18.5	-14.9801253853307\\
18.75	-15.9568813138919\\
19	-18.8370781513108\\
19.25	-22.3203502343359\\
19.5	-16.0936219491873\\
19.75	-13.8755533225757\\
20	-12.9890437743545\\
20.25	-12.9593743804983\\
20.5	-13.6746463039756\\
20.75	-15.2945215133779\\
21	-18.4179205786018\\
21.25	-18.0626400703445\\
21.5	-15.0073353125666\\
21.75	-13.613143835592\\
22	-13.3578664873687\\
22.25	-14.1574687187258\\
22.5	-16.330889251515\\
22.75	-20.6908168065207\\
23	-18.924063891133\\
23.25	-16.9595767774037\\
23.5	-16.6011925202476\\
23.75	-16.7715331204714\\
24	-16.4248661736704\\
24.25	-15.5492507470257\\
24.5	-14.8712160639108\\
24.75	-14.6231725644864\\
25	-14.7036954794791\\
25.25	-14.9150864071446\\
25.5	-15.2960885916621\\
25.75	-16.4514400983131\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.6055593287295\\
-4.75	-14.5531069103402\\
-4.5	-13.881521939135\\
-4.25	-11.831176636539\\
-4	-10.6463415454416\\
-3.75	-10.2393176232076\\
-3.5	-10.3432040184227\\
-3.25	-10.9213489163688\\
-3	-11.5690685364928\\
-2.75	-10.6345715040995\\
-2.5	-9.46465282178081\\
-2.25	-9.82502332601929\\
-2	-13.8893422052188\\
-1.75	-12.1717486429376\\
-1.5	-8.69636587262524\\
-1.25	-9.15814093780026\\
-1	-10.0857211245418\\
-0.75	-4.47574494006306\\
-0.5	-1.64620442666642\\
-0.25	-0.224353568917299\\
0	0.234211619557582\\
0.25	-0.145812151635518\\
0.5	-1.3923034705125\\
0.75	-3.69800215450318\\
1	-7.57766293586751\\
1.25	-12.8035679913881\\
1.5	-13.8008818364212\\
1.75	-28.5801479915982\\
2	-12.7788370706414\\
2.25	-11.0913604793388\\
2.5	-11.7143910344313\\
2.75	-14.1138481929373\\
3	-18.1215908523891\\
3.25	-19.6152207567906\\
3.5	-15.8743096586546\\
3.75	-13.7543552039763\\
4	-13.3124723929221\\
4.25	-14.4097878091035\\
4.5	-17.4490245469535\\
4.75	-23.2602990879027\\
5	-21.3382699306209\\
5.25	-18.6146258210676\\
5.5	-16.0617960567902\\
5.75	-14.8606222708951\\
6	-14.986758050617\\
6.25	-16.5154232974549\\
6.5	-18.5803983292732\\
6.75	-16.099499288009\\
7	-13.7858040904715\\
7.25	-12.4802556969139\\
7.5	-11.9332920823858\\
7.75	-12.1535484151983\\
8	-13.299251865862\\
8.25	-15.0460372649962\\
8.5	-14.4227667822401\\
8.75	-13.0266708577517\\
9	-12.8818656464391\\
9.25	-14.3504423823608\\
9.5	-19.4850546309\\
9.75	-18.4407649063692\\
10	-15.4183748263417\\
10.25	-15.5077979312581\\
10.5	-17.2113540626395\\
10.75	-16.775775669911\\
11	-15.1738743635496\\
11.25	-15.0245125064375\\
11.5	-16.4395798773946\\
11.75	-18.6304444921907\\
12	-16.6028886181991\\
12.25	-14.5970801712404\\
12.5	-13.5178190717526\\
12.75	-12.9095192951028\\
13	-12.5453047419622\\
13.25	-12.4022602706886\\
13.5	-12.6027523839189\\
13.75	-13.3532996508019\\
14	-14.9345754506909\\
14.25	-17.2998357187486\\
14.5	-16.9012335875045\\
14.75	-15.1403888026157\\
15	-14.3798218064814\\
15.25	-14.4490710262014\\
15.5	-15.1804978990848\\
15.75	-16.5268537043006\\
16	-18.3995913021779\\
16.25	-18.6705873331733\\
16.5	-16.7786040362892\\
16.75	-15.4498253460503\\
17	-14.9199885348424\\
17.25	-14.9970058395451\\
17.5	-15.3415434969385\\
17.75	-15.3708421126025\\
18	-14.9002186446171\\
18.25	-14.4798411721346\\
18.5	-14.6096335160629\\
18.75	-15.6475099912711\\
19	-18.1161754744698\\
19.25	-19.3521096727419\\
19.5	-16.4107697194072\\
19.75	-14.8395783985393\\
20	-14.1252569565004\\
20.25	-13.7910273421652\\
20.5	-13.7234826140919\\
20.75	-14.1967024310416\\
21	-15.7567005824509\\
21.25	-18.3338292135862\\
21.5	-15.9688448212229\\
21.75	-13.8798538805104\\
22	-13.2817963514651\\
22.25	-13.9170209333111\\
22.5	-15.9874676672523\\
22.75	-19.9669804156599\\
23	-18.5452758686088\\
23.25	-16.8842653100984\\
23.5	-16.7251961590989\\
23.75	-16.9178687734174\\
24	-16.4763279029666\\
24.25	-15.7027617741817\\
24.5	-15.1792169863809\\
24.75	-14.9679768016284\\
25	-14.9785332341732\\
25.25	-15.1514824064761\\
25.5	-15.6919631998954\\
25.75	-17.2557806322172\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.5183341084368\\
-4.75	-14.5448949759606\\
-4.5	-14.4180843331104\\
-4.25	-12.3961043088467\\
-4	-11.1526079514168\\
-3.75	-10.654254831164\\
-3.5	-10.5657440038512\\
-3.25	-10.9477567863598\\
-3	-11.7546924927745\\
-2.75	-11.2019196614445\\
-2.5	-9.94235222031908\\
-2.25	-10.2295915879999\\
-2	-14.5715753619535\\
-1.75	-11.9144044149875\\
-1.5	-8.62198404351111\\
-1.25	-9.11320299681302\\
-1	-10.0620667992015\\
-0.75	-4.44864318542177\\
-0.5	-1.62264736243777\\
-0.25	-0.206702103103624\\
0	0.242806246207038\\
0.25	-0.149563705936642\\
0.5	-1.41265055082736\\
0.75	-3.74086847752733\\
1	-7.67866770658456\\
1.25	-13.8659344166498\\
1.5	-15.6722728146562\\
1.75	-17.7491072743881\\
2	-11.796685901852\\
2.25	-10.5351359902924\\
2.5	-11.1536173960164\\
2.75	-13.0805236700079\\
3	-15.4926373363566\\
3.25	-16.0562944287654\\
3.5	-14.176884028131\\
3.75	-12.837026166333\\
4	-12.7745491894339\\
4.25	-14.101337785673\\
4.5	-17.3235467626251\\
4.75	-25.1293816302697\\
5	-20.3229647821261\\
5.25	-17.3148348736495\\
5.5	-15.5238705884459\\
5.75	-14.9729473005396\\
6	-15.7440026137544\\
6.25	-18.2159715388874\\
6.5	-19.315189340956\\
6.75	-15.9857002914371\\
7	-13.9252752442367\\
7.25	-12.6279468299479\\
7.5	-11.9342384850139\\
7.75	-11.9559627026577\\
8	-12.9221576831345\\
8.25	-15.0307987147733\\
8.5	-15.5899289536503\\
8.75	-13.8217198513713\\
9	-13.4098799665251\\
9.25	-14.7972621509372\\
9.5	-19.8918528059155\\
9.75	-17.661711495534\\
10	-15.1753579357015\\
10.25	-15.4966009406221\\
10.5	-18.1343973326731\\
10.75	-17.7777789199849\\
11	-15.3362786430565\\
11.25	-14.905934324155\\
11.5	-16.1831615217857\\
11.75	-19.7696091147239\\
12	-18.4405651317985\\
12.25	-15.4535108486745\\
12.5	-13.9709267944981\\
12.75	-13.104136490577\\
13	-12.5356931157842\\
13.25	-12.2423599040534\\
13.5	-12.3477240216692\\
13.75	-13.0434189981881\\
14	-14.5357622201897\\
14.25	-16.5244841636032\\
14.5	-16.3621311064684\\
14.75	-15.2612512675435\\
15	-15.1456359949805\\
15.25	-16.1466324359664\\
15.5	-18.4082959745932\\
15.75	-21.7618530761995\\
16	-21.4461106633911\\
16.25	-19.0706263849632\\
16.5	-16.9360665929592\\
16.75	-15.4456444205615\\
17	-14.6836156127683\\
17.25	-14.5391320370063\\
17.5	-14.7852301233098\\
17.75	-15.0084968233212\\
18	-14.8868229177704\\
18.25	-14.6564911080591\\
18.5	-14.7508985177756\\
18.75	-15.5280812621297\\
19	-17.3788125635623\\
19.25	-18.6473420424111\\
19.5	-15.9913165803298\\
19.75	-14.0637847757002\\
20	-13.077231439229\\
20.25	-12.7538390039107\\
20.5	-13.022331879896\\
20.75	-14.0404284210629\\
21	-16.3232974484199\\
21.25	-18.763607645864\\
21.5	-15.6009105975537\\
21.75	-13.851002148326\\
22	-13.4528722415587\\
22.25	-14.149188454721\\
22.5	-16.0887061949276\\
22.75	-19.4933442667096\\
23	-19.0398368685261\\
23.25	-17.2954209339569\\
23.5	-16.7893288863998\\
23.75	-16.7669709961267\\
24	-16.6265763542107\\
24.25	-16.2973587723083\\
24.5	-16.0900940622121\\
24.75	-16.2040923319141\\
25	-16.5507045379975\\
25.25	-16.8856741604895\\
25.5	-17.3739675860165\\
25.75	-19.1644520299802\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.6254591823467\\
-4.75	-14.9096435061528\\
-4.5	-14.6057175986439\\
-4.25	-12.27550283911\\
-4	-10.9659019948555\\
-3.75	-10.4618639215845\\
-3.5	-10.4073369149235\\
-3.25	-10.8280222043098\\
-3	-11.6522732169917\\
-2.75	-11.1288005349205\\
-2.5	-9.8821574300471\\
-2.25	-10.1427498203646\\
-2	-14.2900097035675\\
-1.75	-12.0947295076888\\
-1.5	-8.68580268220567\\
-1.25	-9.14825825071284\\
-1	-10.2579105442262\\
-0.75	-4.52111596117688\\
-0.5	-1.6667401490161\\
-0.25	-0.236537645620299\\
0	0.223646366516858\\
0.25	-0.158091287028997\\
0.5	-1.40823361568467\\
0.75	-3.71618104977197\\
1	-7.59866371807347\\
1.25	-13.2474060508576\\
1.5	-14.5983835402621\\
1.75	-22.2000627522277\\
2	-12.6436964007559\\
2.25	-11.14514658434\\
2.5	-11.7599553461558\\
2.75	-13.7589652745636\\
3	-16.1487369815219\\
3.25	-16.7304511190977\\
3.5	-14.5988410592312\\
3.75	-13.0774449644484\\
4	-12.9360167892048\\
4.25	-14.2327282031308\\
4.5	-17.4269912157812\\
4.75	-26.3254457172806\\
5	-21.9480318734578\\
5.25	-18.2538931024127\\
5.5	-15.9469787081675\\
5.75	-14.9614543847924\\
6	-15.1354258088108\\
6.25	-16.4514159611139\\
6.5	-17.9055505320646\\
6.75	-15.7682686730767\\
7	-13.5276758454262\\
7.25	-12.2298258677531\\
7.5	-11.731512295162\\
7.75	-12.0114624330845\\
8	-13.156634803743\\
8.25	-14.7678229882217\\
8.5	-14.3912193021254\\
8.75	-13.2427595708785\\
9	-13.2417465890169\\
9.25	-14.8930685946402\\
9.5	-21.0360908991548\\
9.75	-18.0086627120139\\
10	-15.3971405405144\\
10.25	-15.6051712446243\\
10.5	-17.2988300530446\\
10.75	-16.4555028979989\\
11	-14.7573237302656\\
11.25	-14.4923038248554\\
11.5	-15.6827699537555\\
11.75	-18.1567697564911\\
12	-17.0766491728265\\
12.25	-14.826604473511\\
12.5	-13.5876182100653\\
12.75	-12.8976182687496\\
13	-12.4991889177749\\
13.25	-12.3309430418829\\
13.5	-12.4722473196135\\
13.75	-13.1023186066411\\
14	-14.4961564618176\\
14.25	-16.9143637932479\\
14.5	-17.549640485787\\
14.75	-15.5896206033629\\
15	-14.709137991077\\
15.25	-14.92003077261\\
15.5	-16.208335443597\\
15.75	-19.0898207253624\\
16	-28.5400512179935\\
16.25	-19.9453398817886\\
16.5	-17.1744457418769\\
16.75	-15.7464988948219\\
17	-15.0499508667115\\
17.25	-14.9123280727746\\
17.5	-15.156559832644\\
17.75	-15.4778772866917\\
18	-15.6210730752653\\
18.25	-15.6750990983767\\
18.5	-15.9173868107008\\
18.75	-16.7062638411816\\
19	-18.7598098913252\\
19.25	-21.9575511459946\\
19.5	-17.3555248998765\\
19.75	-14.8038767279223\\
20	-13.6267004452477\\
20.25	-13.3418025391555\\
20.5	-13.8389123268836\\
20.75	-15.2114733276308\\
21	-17.5356122092322\\
21.25	-17.4628166146321\\
21.5	-15.1320998350478\\
21.75	-13.8272911320744\\
22	-13.4667767537209\\
22.25	-13.9744798658409\\
22.5	-15.4850147026787\\
22.75	-18.4230989407678\\
23	-20.535119992893\\
23.25	-18.5361968405416\\
23.5	-17.8947340774348\\
23.75	-18.0200669119064\\
24	-17.3651234217859\\
24.25	-15.9535410411863\\
24.5	-14.9152692047649\\
24.75	-14.5016226274141\\
25	-14.6604767512461\\
25.25	-15.273670638565\\
25.5	-16.2762329349008\\
25.75	-18.1124244936748\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.9010986521707\\
-4.75	-15.2506469678465\\
-4.5	-14.1436403178513\\
-4.25	-11.8491120315357\\
-4	-10.6559048689384\\
-3.75	-10.2430195616186\\
-3.5	-10.2952666914792\\
-3.25	-10.8200195011305\\
-3	-11.6625184303363\\
-2.75	-11.072263277799\\
-2.5	-9.86744322624824\\
-2.25	-10.1880767182675\\
-2	-14.4679818132966\\
-1.75	-12.0652414774462\\
-1.5	-8.72462543152371\\
-1.25	-9.2313522843162\\
-1	-10.1698178588469\\
-0.75	-4.50025232987711\\
-0.5	-1.66678241886697\\
-0.25	-0.241875775574683\\
0	0.219262168953056\\
0.25	-0.159715287494471\\
0.5	-1.40913202724703\\
0.75	-3.72902983534678\\
1	-7.67858749227025\\
1.25	-13.3049229951823\\
1.5	-14.09467809405\\
1.75	-23.4431451352846\\
2	-12.3172955155471\\
2.25	-10.6118730370955\\
2.5	-10.997206179097\\
2.75	-12.763576285944\\
3	-15.2237604424164\\
3.25	-16.5094555585008\\
3.5	-15.2378837750148\\
3.75	-13.8621701492716\\
4	-13.6922234108155\\
4.25	-14.967697019356\\
4.5	-18.3117951603558\\
4.75	-25.9483479477244\\
5	-19.9378325349356\\
5.25	-17.3620207297943\\
5.5	-15.8056959803867\\
5.75	-15.3367995094289\\
6	-16.0114821647863\\
6.25	-17.9457621797846\\
6.5	-19.4377860210622\\
6.75	-16.4906060307313\\
7	-13.9836835681462\\
7.25	-12.4160342256055\\
7.5	-11.6676118087701\\
7.75	-11.7765535302015\\
8	-12.9359830552717\\
8.25	-15.327789165582\\
8.5	-15.3176231165779\\
8.75	-13.4208451648365\\
9	-13.0462946681176\\
9.25	-14.3646906029885\\
9.5	-19.0257010490789\\
9.75	-19.4475162770308\\
10	-16.1282403244144\\
10.25	-16.3457078250085\\
10.5	-17.6128514874064\\
10.75	-16.0164403084198\\
11	-14.6611721109136\\
11.25	-14.7725871428118\\
11.5	-16.5089972752502\\
11.75	-20.0054077264859\\
12	-17.3467454753618\\
12.25	-14.9964788839683\\
12.5	-13.8122026625852\\
12.75	-13.1167970261303\\
13	-12.6513192956931\\
13.25	-12.411905138574\\
13.5	-12.5527649798985\\
13.75	-13.2928583069516\\
14	-14.9285141504456\\
14.25	-17.6198158482682\\
14.5	-17.7013214630375\\
14.75	-15.9061628576704\\
15	-15.2706219909254\\
15.25	-15.6122618878907\\
15.5	-16.8556826109176\\
15.75	-19.4675988847481\\
16	-28.2730358877154\\
16.25	-20.2106727758736\\
16.5	-17.3889734101091\\
16.75	-16.2235335051793\\
17	-15.9110392252324\\
17.25	-16.0520459649557\\
17.5	-16.1153457568363\\
17.75	-15.6995006987037\\
18	-15.0768374647987\\
18.25	-14.6456023952439\\
18.5	-14.6241807968706\\
18.75	-15.2602685505531\\
19	-17.1452247086097\\
19.25	-22.9321208221597\\
19.5	-18.0334764561301\\
19.75	-15.002561114289\\
20	-13.7929899054018\\
20.25	-13.5434038605575\\
20.5	-14.0186630206959\\
20.75	-15.2291647327708\\
21	-17.5301056256672\\
21.25	-19.5422834285633\\
21.5	-16.6078249589235\\
21.75	-14.7760662279213\\
22	-14.1997288589676\\
22.25	-14.682799071077\\
22.5	-16.4142215317669\\
22.75	-20.7146086974143\\
23	-22.6757635501403\\
23.25	-18.4736190452041\\
23.5	-17.3576663993557\\
23.75	-17.0676802470059\\
24	-16.758653619206\\
24.25	-16.2391936862825\\
24.5	-15.8366503767224\\
24.75	-15.7804990808773\\
25	-15.9873966162242\\
25.25	-16.2431077632022\\
25.5	-16.6650821673143\\
25.75	-18.0649189527535\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.3273553837452\\
-4.75	-13.9642168771314\\
-4.5	-13.4167414568622\\
-4.25	-11.624517267365\\
-4	-10.5053441728652\\
-3.75	-10.0954276950641\\
-3.5	-10.134365934479\\
-3.25	-10.5841406850496\\
-3	-11.191198515659\\
-2.75	-10.5618312196678\\
-2.5	-9.50299320734025\\
-2.25	-9.82258671240931\\
-2	-13.6290857691766\\
-1.75	-12.6199239005887\\
-1.5	-8.92587996454601\\
-1.25	-9.32201179707096\\
-1	-9.82262551065304\\
-0.75	-4.44351696047509\\
-0.5	-1.64985164244056\\
-0.25	-0.234590956125677\\
0	0.223925841646655\\
0.25	-0.154645797369937\\
0.5	-1.40157996749936\\
0.75	-3.71551098141604\\
1	-7.65521593611562\\
1.25	-13.5141407071733\\
1.5	-14.4110769407947\\
1.75	-22.0106750256536\\
2	-12.3836070866744\\
2.25	-10.7737748949212\\
2.5	-11.2520785186132\\
2.75	-13.1506436726346\\
3	-15.7639312290705\\
3.25	-16.6694763569278\\
3.5	-14.6588870230119\\
3.75	-13.1125976637072\\
4	-12.8565389926864\\
4.25	-13.9416064222086\\
4.5	-16.7148212320983\\
4.75	-20.5469052696779\\
5	-17.6873474856447\\
5.25	-15.8582517735903\\
5.5	-15.0580995577943\\
5.75	-15.0980477239739\\
6	-16.0692830218717\\
6.25	-18.1302146985938\\
6.5	-20.0480562834724\\
6.75	-17.0371805330306\\
7	-14.3430767009249\\
7.25	-12.7232945779322\\
7.5	-12.0071629912851\\
7.75	-12.1954011483425\\
8	-13.488102293175\\
8.25	-16.2406958186022\\
8.5	-16.2823612089293\\
8.75	-14.1932714422905\\
9	-13.8278664410241\\
9.25	-15.2352833571573\\
9.5	-20.4203930415016\\
9.75	-19.3778784799891\\
10	-16.4020425415924\\
10.25	-16.7131364166942\\
10.5	-18.9461597840849\\
10.75	-17.6448586727778\\
11	-15.7930122633152\\
11.25	-15.771160666575\\
11.5	-17.5025755895219\\
11.75	-18.227804510631\\
12	-15.3750382606799\\
12.25	-13.6660913009566\\
12.5	-12.8157199994063\\
12.75	-12.3858088966797\\
13	-12.1033394497463\\
13.25	-11.9203474928423\\
13.5	-11.9971944873497\\
13.75	-12.5502630592881\\
14	-13.7783569702682\\
14.25	-15.7447513908091\\
14.5	-16.9647993226093\\
14.75	-16.009207715848\\
15	-15.2952602930961\\
15.25	-15.3167018666923\\
15.5	-15.9912292143188\\
15.75	-17.4873174150694\\
16	-20.9693260692196\\
16.25	-22.5216599667426\\
16.5	-17.7744522411769\\
16.75	-16.032179940647\\
17	-15.5548996566793\\
17.25	-15.7859380933944\\
17.5	-15.9184252217625\\
17.75	-15.3606203209351\\
18	-14.7583769176619\\
18.25	-14.6819778183988\\
18.5	-15.3612145105631\\
18.75	-17.1977782410994\\
19	-22.5929061423911\\
19.25	-19.8430584157601\\
19.5	-15.8289833740416\\
19.75	-13.9537728004841\\
20	-12.9564999877834\\
20.25	-12.566426450326\\
20.5	-12.7508240129397\\
20.75	-13.6420601227989\\
21	-15.6363056972405\\
21.25	-18.3344119575405\\
21.5	-15.8893448067242\\
21.75	-13.9831638705449\\
22	-13.4891893617487\\
22.25	-14.1960098975801\\
22.5	-16.4413206266108\\
22.75	-20.6864925344908\\
23	-17.9514056915945\\
23.25	-16.3955176275953\\
23.5	-16.4270381726041\\
23.75	-16.8001893593221\\
24	-16.1328034023086\\
24.25	-15.1559689314327\\
24.5	-14.7355906374249\\
24.75	-14.9396777094167\\
25	-15.4972161783871\\
25.25	-15.8981732712797\\
25.5	-16.1502599461756\\
25.75	-17.2499356351905\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.0368972804152\\
-4.75	-14.1250018030994\\
-4.5	-14.4272145601112\\
-4.25	-12.2808777163175\\
-4	-10.8153237313809\\
-3.75	-10.1716413239169\\
-3.5	-10.0595563975775\\
-3.25	-10.5020429033941\\
-3	-11.4803955577863\\
-2.75	-11.3235622715352\\
-2.5	-10.1395356638431\\
-2.25	-10.3871586048405\\
-2	-14.6551020547363\\
-1.75	-12.28932896987\\
-1.5	-8.89778529715309\\
-1.25	-9.46708852334789\\
-1	-10.1502165974992\\
-0.75	-4.46123702134689\\
-0.5	-1.64876064688013\\
-0.25	-0.231825652878819\\
0	0.224686596186085\\
0.25	-0.157935284735816\\
0.5	-1.41177700607535\\
0.75	-3.73616180112736\\
1	-7.67537671260881\\
1.25	-13.1462608780477\\
1.5	-14.1798146325323\\
1.75	-22.0377119956342\\
2	-12.2139812118281\\
2.25	-10.6298702663823\\
2.5	-11.1331699796001\\
2.75	-13.0667348782355\\
3	-15.6855357286326\\
3.25	-16.5583992861227\\
3.5	-14.5844987677115\\
3.75	-12.987509006312\\
4	-12.6620458436868\\
4.25	-13.6202928991246\\
4.5	-15.9431018934665\\
4.75	-19.8500518259102\\
5	-26.1683042526595\\
5.25	-18.9709990397854\\
5.5	-16.0043231871903\\
5.75	-14.9315850144443\\
6	-15.2011369628126\\
6.25	-16.7101843772541\\
6.5	-17.8404049674687\\
6.75	-15.6041780072282\\
7	-13.5423118818263\\
7.25	-12.2628131360199\\
7.5	-11.6920265439211\\
7.75	-11.9046635480804\\
8	-13.0952081764422\\
8.25	-14.9552861247241\\
8.5	-14.1551593777225\\
8.75	-12.6590964533991\\
9	-12.4792423653688\\
9.25	-13.8598361532382\\
9.5	-18.2891232668553\\
9.75	-19.5933818353554\\
10	-16.1318969679107\\
10.25	-16.4438850854668\\
10.5	-17.5475032474191\\
10.75	-15.3305660877124\\
11	-13.7853292280863\\
11.25	-13.6639477549927\\
11.5	-14.946348547318\\
11.75	-17.9450878923525\\
12	-17.4343185873838\\
12.25	-14.8661942854795\\
12.5	-13.696221282635\\
12.75	-13.2537860993101\\
13	-13.1403485312838\\
13.25	-13.1630499513999\\
13.5	-13.3756060868837\\
13.75	-14.0381113184092\\
14	-15.4754739398554\\
14.25	-17.7538291179024\\
14.5	-17.7042279288153\\
14.75	-15.9861844185828\\
15	-15.3321054758602\\
15.25	-15.717653400547\\
15.5	-17.1635222849475\\
15.75	-20.2626060498238\\
16	-25.7178251011987\\
16.25	-19.5543443092973\\
16.5	-16.9602382004375\\
16.75	-15.596815653526\\
17	-15.0052916128778\\
17.25	-14.9759282301534\\
17.5	-15.2316325628385\\
17.75	-15.3639769935476\\
18	-15.1803019382537\\
18.25	-14.9359890579082\\
18.5	-15.0047326711803\\
18.75	-15.780791701647\\
19	-18.0011670135341\\
19.25	-21.1863911192362\\
19.5	-16.9172172884379\\
19.75	-14.7605127721641\\
20	-13.9045353648326\\
20.25	-13.7882926967845\\
20.5	-14.1972633039229\\
20.75	-15.2215665171172\\
21	-17.4964337910841\\
21.25	-19.9753314078804\\
21.5	-16.126250196768\\
21.75	-14.149328782393\\
22	-13.6229191123591\\
22.25	-14.323395595822\\
22.5	-16.6050792078415\\
22.75	-21.8403637467887\\
23	-18.574915506967\\
23.25	-16.8108124298501\\
23.5	-16.8538026630968\\
23.75	-17.7488133226986\\
24	-17.9594123743406\\
24.25	-17.0761623442358\\
24.5	-16.3989456496192\\
24.75	-16.1945236103509\\
25	-16.2169705593401\\
25.25	-16.2708955064536\\
25.5	-16.5949409559831\\
25.75	-17.8628456720886\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.5378182012024\\
-4.75	-14.4327740220557\\
-4.5	-13.9624480125575\\
-4.25	-11.9417799186729\\
-4	-10.7053600918552\\
-3.75	-10.2419723774036\\
-3.5	-10.2761643976062\\
-3.25	-10.7804522864371\\
-3	-11.5464612066061\\
-2.75	-10.895342444279\\
-2.5	-9.67548201763968\\
-2.25	-9.91010065321109\\
-2	-13.7503442779246\\
-1.75	-12.6700033135644\\
-1.5	-8.90509067165556\\
-1.25	-9.32607109982752\\
-1	-10.2240295741239\\
-0.75	-4.51700073306313\\
-0.5	-1.67133382262689\\
-0.25	-0.240729166527875\\
0	0.221009187254864\\
0.25	-0.161798401068512\\
0.5	-1.42049880148249\\
0.75	-3.75894941771859\\
1	-7.76560838420949\\
1.25	-13.7967583166187\\
1.5	-14.4288239240411\\
1.75	-21.0399764369149\\
2	-12.4377277898732\\
2.25	-10.9304428541086\\
2.5	-11.5905589535187\\
2.75	-13.9140274917534\\
3	-17.4255855786179\\
3.25	-18.4159754460999\\
3.5	-15.5461682358186\\
3.75	-13.7405992875352\\
4	-13.462557986356\\
4.25	-14.6202748916804\\
4.5	-17.3569527226542\\
4.75	-22.1187189735866\\
5	-24.7129704378456\\
5.25	-18.6777089465624\\
5.5	-16.2551256240417\\
5.75	-15.5757266679369\\
6	-16.2798840055608\\
6.25	-18.412381495812\\
6.5	-19.2104849069346\\
6.75	-16.1027149863963\\
7	-13.8491222229333\\
7.25	-12.4649641554814\\
7.5	-11.8427632448847\\
7.75	-12.0237650628533\\
8	-13.1444307477537\\
8.25	-14.9581945555379\\
8.5	-14.6397112711885\\
8.75	-13.2753812513227\\
9	-13.0992983184019\\
9.25	-14.4657259808231\\
9.5	-18.7410658561281\\
9.75	-18.788653818639\\
10	-15.9348637767954\\
10.25	-16.0579769643541\\
10.5	-17.3614971423902\\
10.75	-15.967030222683\\
11	-14.3555573207669\\
11.25	-14.0906226062796\\
11.5	-15.1493995749145\\
11.75	-17.1698944322869\\
12	-16.3448899265557\\
12.25	-14.3160860102195\\
12.5	-13.1353810532347\\
12.75	-12.496826632761\\
13	-12.1603639068933\\
13.25	-12.0889267180217\\
13.5	-12.3854410507612\\
13.75	-13.2389336101314\\
14	-14.9440314558988\\
14.25	-17.8470299070922\\
14.5	-18.4266459801466\\
14.75	-16.4193768654158\\
15	-15.6525117037824\\
15.25	-15.8618518844779\\
15.5	-16.8723405210413\\
15.75	-18.8751520778695\\
16	-22.0607292041229\\
16.25	-19.8305757611432\\
16.5	-17.1881746798779\\
16.75	-15.8729787135029\\
17	-15.4070379318868\\
17.25	-15.5372454075021\\
17.5	-15.9112432600136\\
17.75	-15.893154556669\\
18	-15.2540906486756\\
18.25	-14.5798995653305\\
18.5	-14.3586183237725\\
18.75	-14.8851092634593\\
19	-16.6795636745715\\
19.25	-22.738747292607\\
19.5	-19.000658511774\\
19.75	-15.4890714775999\\
20	-14.1197784263273\\
20.25	-13.6822764663367\\
20.5	-13.9052802438746\\
20.75	-14.85546417532\\
21	-17.0154986567337\\
21.25	-19.5817745472675\\
21.5	-16.2555388646653\\
21.75	-14.2514935809535\\
22	-13.6084513798409\\
22.25	-14.048394051908\\
22.5	-15.7311331757073\\
22.75	-19.8662049226635\\
23	-21.481685962982\\
23.25	-17.5664771859297\\
23.5	-16.4438155569954\\
23.75	-16.2006928684273\\
24	-16.0598091060682\\
24.25	-15.7054297268148\\
24.5	-15.4054103439172\\
24.75	-15.4947795363792\\
25	-16.0154387469445\\
25.25	-16.6504411502121\\
25.5	-17.1308742254377\\
25.75	-18.2560141776713\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.6764482192909\\
-4.75	-14.6929015134587\\
-4.5	-14.0450648828273\\
-4.25	-12.0922000414096\\
-4	-11.0104286002029\\
-3.75	-10.6815072550069\\
-3.5	-10.800737914133\\
-3.25	-11.4432754053258\\
-3	-12.4939212604305\\
-2.75	-11.4874452910157\\
-2.5	-9.93014033038561\\
-2.25	-10.0930682464067\\
-2	-14.0586231488068\\
-1.75	-12.5397614755284\\
-1.5	-8.91473729560806\\
-1.25	-9.42256472622072\\
-1	-10.3101476097528\\
-0.75	-4.50570741567974\\
-0.5	-1.66484729169402\\
-0.25	-0.236229306945349\\
0	0.227485569223493\\
0.25	-0.148302806639535\\
0.5	-1.39053243871095\\
0.75	-3.68452737831411\\
1	-7.49766138865692\\
1.25	-12.5419705458833\\
1.5	-14.1827283605647\\
1.75	-19.2962224983692\\
2	-12.0896626940494\\
2.25	-10.6442260222491\\
2.5	-11.2687086944713\\
2.75	-13.4847883614474\\
3	-16.865552474757\\
3.25	-17.7059704476403\\
3.5	-15.0912275325974\\
3.75	-13.3553674906825\\
4	-12.9466286796206\\
4.25	-13.7432791667282\\
4.5	-15.6536623326989\\
4.75	-18.594159443111\\
5	-21.3201312298558\\
5.25	-18.4533793226334\\
5.5	-16.2923116752862\\
5.75	-15.6168836294958\\
6	-16.1869189571232\\
6.25	-17.9969427512976\\
6.5	-19.115139072964\\
6.75	-16.6061559212831\\
7	-14.5230282463902\\
7.25	-13.2507493162477\\
7.5	-12.7068756577152\\
7.75	-13.0052507815307\\
8	-14.457508398067\\
8.25	-16.7442296141308\\
8.5	-14.7918701143791\\
8.75	-12.917030630704\\
9	-12.5355484470449\\
9.25	-13.5821270066795\\
9.5	-16.7893461165513\\
9.75	-22.1524418436038\\
10	-17.6020317126545\\
10.25	-18.099392975277\\
10.5	-21.1559929564003\\
10.75	-16.3515878960357\\
11	-14.2395689596285\\
11.25	-13.8351412147759\\
11.5	-14.6878817718258\\
11.75	-16.3359052975949\\
12	-16.0469621669582\\
12.25	-14.3349136241565\\
12.5	-13.2247466830615\\
12.75	-12.6327551962677\\
13	-12.3248124104019\\
13.25	-12.2304894701825\\
13.5	-12.4622888592408\\
13.75	-13.2321460857853\\
14	-14.7348708935369\\
14.25	-16.375713188539\\
14.5	-15.7411310934132\\
14.75	-14.5809735688738\\
15	-14.2591910203012\\
15.25	-14.7782970112076\\
15.5	-16.1563047756218\\
15.75	-18.7788689688792\\
16	-25.9685771151355\\
16.25	-21.6963791628472\\
16.5	-18.6836549241834\\
16.75	-17.6656858103583\\
17	-17.5770915841664\\
17.25	-17.8916903703228\\
17.5	-17.8189935486034\\
17.75	-17.0840276928414\\
18	-16.2992645261498\\
18.25	-15.900637780093\\
18.5	-16.1147148484915\\
18.75	-17.2809745572868\\
19	-20.5360418117098\\
19.25	-21.9055138871026\\
19.5	-17.1357961259033\\
19.75	-15.0727408574744\\
20	-14.0249909112381\\
20.25	-13.5913612612145\\
20.5	-13.7382385949633\\
20.75	-14.6825844411453\\
21	-17.007561350415\\
21.25	-18.0864078628011\\
21.5	-14.8478737223173\\
21.75	-13.2247145987458\\
22	-12.8770948607151\\
22.25	-13.6647006097986\\
22.5	-15.9309367952753\\
22.75	-20.0471497587502\\
23	-17.1847596744512\\
23.25	-15.3333748798339\\
23.5	-14.8841098501753\\
23.75	-15.0867610683844\\
24	-15.3150527331702\\
24.25	-15.1254730447275\\
24.5	-14.7400996080818\\
24.75	-14.568794892968\\
25	-14.7552283584234\\
25.25	-15.1703141156238\\
25.5	-15.6236361840514\\
25.75	-16.3265817394372\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.331835677946\\
-4.75	-14.1961613875065\\
-4.5	-14.0378838679943\\
-4.25	-12.3192986871853\\
-4	-11.1653635633107\\
-3.75	-10.6827988976763\\
-3.5	-10.6251565540218\\
-3.25	-11.0013959186629\\
-3	-11.4592593368631\\
-2.75	-10.5227883047745\\
-2.5	-9.37084944128687\\
-2.25	-9.6715688996497\\
-2	-13.4404356338508\\
-1.75	-12.8273064014456\\
-1.5	-8.96451135982269\\
-1.25	-9.47844705532545\\
-1	-10.3704768734256\\
-0.75	-4.46907212401968\\
-0.5	-1.62501895911819\\
-0.25	-0.196809783734705\\
0	0.264466922026898\\
0.25	-0.117486839264021\\
0.5	-1.37571773593474\\
0.75	-3.71671337023467\\
1	-7.7118664265411\\
1.25	-12.9415208767496\\
1.5	-13.4207189149769\\
1.75	-24.0448430143836\\
2	-12.710617169867\\
2.25	-10.9045645677675\\
2.5	-11.3511214727545\\
2.75	-13.260785136483\\
3	-15.7514835006278\\
3.25	-16.2824372112291\\
3.5	-14.2374831212016\\
3.75	-12.6478595676256\\
4	-12.2547347503451\\
4.25	-13.0214326827149\\
4.5	-14.9242907211282\\
4.75	-18.0379948088794\\
5	-22.0802119923425\\
5.25	-18.8140558308532\\
5.5	-16.2666783151068\\
5.75	-15.3766433718762\\
6	-15.7837341070334\\
6.25	-17.6703778535271\\
6.5	-20.9142465691629\\
6.75	-17.1364027589366\\
7	-14.2855453216456\\
7.25	-12.7267059481026\\
7.5	-12.0641704316661\\
7.75	-12.2487936045582\\
8	-13.3493892415203\\
8.25	-14.8765402767744\\
8.5	-14.3642249810777\\
8.75	-13.2501299318969\\
9	-13.2938319014535\\
9.25	-14.973736999741\\
9.5	-20.6337820975374\\
9.75	-17.9958337415091\\
10	-15.6573977315546\\
10.25	-16.2093943592625\\
10.5	-19.1338571944905\\
10.75	-17.3157883332057\\
11	-15.0648129078495\\
11.25	-14.7439708023577\\
11.5	-16.0771576233541\\
11.75	-19.2003592646817\\
12	-17.1359019176284\\
12.25	-14.6001285229752\\
12.5	-13.3826150651522\\
12.75	-12.7996301819857\\
13	-12.5161195481971\\
13.25	-12.4224963996713\\
13.5	-12.6201818403071\\
13.75	-13.3468081714202\\
14	-14.9594361820966\\
14.25	-18.0166222417353\\
14.5	-18.7813329442957\\
14.75	-16.4377699321972\\
15	-15.657604508863\\
15.25	-16.0146033683673\\
15.5	-17.2681781686031\\
15.75	-19.5236312582698\\
16	-25.236744342559\\
16.25	-21.7473160347334\\
16.5	-17.5427672019811\\
16.75	-15.6205302622915\\
17	-14.7663207187721\\
17.25	-14.6367046559248\\
17.5	-14.9849528768953\\
17.75	-15.4766732864773\\
18	-15.8301224852267\\
18.25	-16.1456994815797\\
18.5	-16.8091210650803\\
18.75	-18.2635528098835\\
19	-21.4020532458073\\
19.25	-21.3235091000617\\
19.5	-17.4502350737457\\
19.75	-15.3671113311015\\
20	-14.2046562018848\\
20.25	-13.6840294672595\\
20.5	-13.788474971149\\
20.75	-14.7422786790032\\
21	-17.3509704268257\\
21.25	-19.7648663417306\\
21.5	-15.2655132585383\\
21.75	-13.3662395103681\\
22	-12.8791650219821\\
22.25	-13.5422060442434\\
22.5	-15.6071172180394\\
22.75	-19.9325171299593\\
23	-18.5521385439641\\
23.25	-16.7406412760559\\
23.5	-16.7108013414503\\
23.75	-17.119268432551\\
24	-16.4407634181973\\
24.25	-15.3424514466915\\
24.5	-14.735874286498\\
24.75	-14.6859243128604\\
25	-15.0375400297278\\
25.25	-15.6117589849005\\
25.5	-16.4153179850391\\
25.75	-18.0086547957551\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.2321929971414\\
-4.75	-14.0929949350805\\
-4.5	-14.1760605018185\\
-4.25	-12.4930362286132\\
-4	-11.2983037932297\\
-3.75	-10.8298625650736\\
-3.5	-10.8274835607694\\
-3.25	-11.2600753487135\\
-3	-11.7923844212823\\
-2.75	-10.8602702690325\\
-2.5	-9.6588295779793\\
-2.25	-9.96315533715292\\
-2	-13.9985714101606\\
-1.75	-12.530859671306\\
-1.5	-8.86792756837478\\
-1.25	-9.32672713589526\\
-1	-10.2875438225604\\
-0.75	-4.51465514586573\\
-0.5	-1.6593013805219\\
-0.25	-0.22050486153701\\
0	0.250675584622798\\
0.25	-0.120750230360201\\
0.5	-1.36548357937707\\
0.75	-3.68385809331447\\
1	-7.63306852951275\\
1.25	-13.1380639108366\\
1.5	-13.9113465605564\\
1.75	-22.335143300596\\
2	-12.3914903215175\\
2.25	-10.7711859609804\\
2.5	-11.3453423909033\\
2.75	-13.5208424596448\\
3	-16.5609848852726\\
3.25	-16.4514823147522\\
3.5	-13.9000159020961\\
3.75	-12.3169728101183\\
4	-12.0124141114508\\
4.25	-12.9592820733743\\
4.5	-15.2853649219233\\
4.75	-19.355603209121\\
5	-22.4140661610743\\
5.25	-18.7706685245039\\
5.5	-16.4176903400398\\
5.75	-15.6252141768155\\
6	-16.2959036480539\\
6.25	-18.8986910391296\\
6.5	-20.2249471729496\\
6.75	-15.955031673347\\
7	-13.515879694662\\
7.25	-12.0746969763575\\
7.5	-11.4225304726122\\
7.75	-11.5817278550294\\
8	-12.6708045317729\\
8.25	-14.495775683612\\
8.5	-14.5150842739919\\
8.75	-13.3559332518588\\
9	-13.3884202069241\\
9.25	-15.2065372433087\\
9.5	-21.4503481298646\\
9.75	-17.2937828152416\\
10	-15.3120315484121\\
10.25	-15.868861453484\\
10.5	-17.5879993291742\\
10.75	-15.9103182778526\\
11	-14.2317669452477\\
11.25	-13.9816839712048\\
11.5	-15.0799993332198\\
11.75	-17.6312179159447\\
12	-17.5023061340819\\
12.25	-15.0200456644694\\
12.5	-13.655123944137\\
12.75	-12.9192070462731\\
13	-12.4761208902305\\
13.25	-12.2593304752653\\
13.5	-12.4025300868127\\
13.75	-13.1500192911824\\
14	-14.8750482746406\\
14.25	-17.9646093403947\\
14.5	-17.3940879055238\\
14.75	-15.1789521413588\\
15	-14.3491288948238\\
15.25	-14.4382854875506\\
15.5	-15.2616420613303\\
15.75	-16.9194873212654\\
16	-20.2531775225759\\
16.25	-20.8797636153929\\
16.5	-16.9644199570548\\
16.75	-15.1188354643057\\
17	-14.3218564768631\\
17.25	-14.1975632087908\\
17.5	-14.4625152625993\\
17.75	-14.789963437666\\
18	-14.9945260181993\\
18.25	-15.2892750962668\\
18.5	-16.0685941096361\\
18.75	-17.838093916155\\
19	-21.2499383222153\\
19.25	-19.3529621769498\\
19.5	-16.4769849512437\\
19.75	-14.9920573112209\\
20	-14.3016547451698\\
20.25	-14.2206932446542\\
20.5	-14.7532321408333\\
20.75	-16.1910791284353\\
21	-19.8651681273151\\
21.25	-19.7581677237236\\
21.5	-15.4287287230589\\
21.75	-13.5793456889258\\
22	-12.9057183574622\\
22.25	-13.1631382284537\\
22.5	-14.4564333654172\\
22.75	-17.3759434836575\\
23	-21.3254756681919\\
23.25	-17.8533774588067\\
23.5	-16.6528748070949\\
23.75	-16.8135710870839\\
24	-17.163348063292\\
24.25	-16.4036619183107\\
24.5	-15.3492046049915\\
24.75	-14.8456027799515\\
25	-14.960897481576\\
25.25	-15.5375584079203\\
25.5	-16.4889457258803\\
25.75	-18.4666553414663\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.7410133102717\\
-4.75	-15.0729461958641\\
-4.5	-14.6924329810576\\
-4.25	-12.3733627662976\\
-4	-11.1179329674673\\
-3.75	-10.6956388362067\\
-3.5	-10.7123915676803\\
-3.25	-11.1081100005596\\
-3	-11.63962553354\\
-2.75	-10.8228567164595\\
-2.5	-9.6487870883559\\
-2.25	-9.92636916129654\\
-2	-13.8192190294484\\
-1.75	-12.7353644624733\\
-1.5	-8.99215307404434\\
-1.25	-9.49556530900768\\
-1	-10.1145511953483\\
-0.75	-4.44488055323923\\
-0.5	-1.63273057069731\\
-0.25	-0.216362438858002\\
0	0.238367680296305\\
0.25	-0.147220099611481\\
0.5	-1.40401449491735\\
0.75	-3.72872362235406\\
1	-7.64344910273389\\
1.25	-12.8328124797146\\
1.5	-13.8879562058765\\
1.75	-24.605003191558\\
2	-12.4872771056332\\
2.25	-10.8632089867348\\
2.5	-11.3921421534659\\
2.75	-13.3767191136736\\
3	-15.9867146942047\\
3.25	-16.4964275575418\\
3.5	-14.2830316486596\\
3.75	-12.7036805311405\\
4	-12.3738322177649\\
4.25	-13.24108772057\\
4.5	-15.3403239269301\\
4.75	-18.8621597283043\\
5	-21.5250105543581\\
5.25	-17.9194186593542\\
5.5	-15.7413595227934\\
5.75	-14.9735388358174\\
6	-15.4226767741648\\
6.25	-17.108865965263\\
6.5	-18.3696285768354\\
6.75	-15.9481736565001\\
7	-13.842417363246\\
7.25	-12.5535542267476\\
7.5	-11.9704135888126\\
7.75	-12.1413050055244\\
8	-13.2256513434287\\
8.25	-14.9066809580296\\
8.5	-14.3976490088273\\
8.75	-13.0503009615093\\
9	-12.9063566348431\\
9.25	-14.3696681413692\\
9.5	-19.3929553896415\\
9.75	-18.2265429076085\\
10	-15.3866784396952\\
10.25	-15.6171580472199\\
10.5	-17.7531292145484\\
10.75	-16.8126118858546\\
11	-14.7687744921519\\
11.25	-14.3776726621392\\
11.5	-15.4826044494478\\
11.75	-18.0204051668815\\
12	-16.9571809525824\\
12.25	-14.4939723848866\\
12.5	-13.1518141896983\\
12.75	-12.4421062603461\\
13	-12.092501693359\\
13.25	-12.0734498878655\\
13.5	-12.5270314389632\\
13.75	-13.7363288870016\\
14	-16.3636278353954\\
14.25	-22.8602090478732\\
14.5	-17.7312936964839\\
14.75	-15.6316005547509\\
15	-15.2007575019557\\
15.25	-15.7207780996363\\
15.5	-17.1053599201116\\
15.75	-19.9195818817452\\
16	-28.7885102544296\\
16.25	-19.4021461315853\\
16.5	-16.7294311288946\\
16.75	-15.5815294193889\\
17	-15.3200985434192\\
17.25	-15.6894917160164\\
17.5	-16.3171760382537\\
17.75	-16.5022720697261\\
18	-16.0467828968997\\
18.25	-15.5482753411121\\
18.5	-15.4363148281218\\
18.75	-15.9553842064779\\
19	-17.3843234247067\\
19.25	-19.2948818046368\\
19.5	-17.7627402346038\\
19.75	-15.7961027937128\\
20	-14.7789084436076\\
20.25	-14.3838607503333\\
20.5	-14.4683473591586\\
20.75	-15.2031994534131\\
21	-17.0497850526124\\
21.25	-17.7977832453264\\
21.5	-14.9423608551643\\
21.75	-13.2732197675029\\
22	-12.8118366712139\\
22.25	-13.4443262255107\\
22.5	-15.4257190206477\\
22.75	-19.866680248741\\
23	-18.6952126368191\\
23.25	-16.2377968485983\\
23.5	-15.5536859255107\\
23.75	-15.5587903376883\\
24	-15.5628615549299\\
24.25	-15.2666210659756\\
24.5	-14.8959719266208\\
24.75	-14.7413078325758\\
25	-14.9200815916664\\
25.25	-15.445723674188\\
25.5	-16.3342370234581\\
25.75	-18.0268436835274\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.6320223580909\\
-4.75	-14.925714986949\\
-4.5	-14.4550517576741\\
-4.25	-12.2392934856112\\
-4	-11.055212324566\\
-3.75	-10.6738217877006\\
-3.5	-10.7058446594167\\
-3.25	-11.1255534771624\\
-3	-11.6683819660075\\
-2.75	-10.7153663279867\\
-2.5	-9.45749206490998\\
-2.25	-9.69106549854801\\
-2	-13.4039842988017\\
-1.75	-12.7970382248069\\
-1.5	-8.92286614133891\\
-1.25	-9.45306187240784\\
-1	-10.6567012652596\\
-0.75	-4.49249875481871\\
-0.5	-1.61832052971061\\
-0.25	-0.183310265489103\\
0	0.277575876429134\\
0.25	-0.11016292059493\\
0.5	-1.38254878834861\\
0.75	-3.76072148421113\\
1	-7.88983966831682\\
1.25	-13.1850118948215\\
1.5	-13.0756607494562\\
1.75	-22.5762894726659\\
2	-12.8304387555957\\
2.25	-10.8882561982158\\
2.5	-11.2862106067748\\
2.75	-13.1813679105627\\
3	-15.6566496658573\\
3.25	-15.7153788353972\\
3.5	-13.71190462227\\
3.75	-12.3398994157011\\
4	-12.1187989012929\\
4.25	-13.087066505873\\
4.5	-15.2970371268664\\
4.75	-18.5178191399801\\
5	-22.6834133944853\\
5.25	-21.7806598224719\\
5.5	-17.201467010069\\
5.75	-15.5353995479965\\
6	-15.3232197839417\\
6.25	-16.194236119779\\
6.5	-17.5790870943076\\
6.75	-16.8455736999065\\
7	-14.7294562875773\\
7.25	-13.2200237117035\\
7.5	-12.4963248605431\\
7.75	-12.5940716287728\\
8	-13.5771672686845\\
8.25	-14.8358368634183\\
8.5	-14.1630566323962\\
8.75	-13.0689057046676\\
9	-13.069864345027\\
9.25	-14.5679663894978\\
9.5	-19.0824190355197\\
9.75	-19.5844780866214\\
10	-16.6983776877779\\
10.25	-17.1940375071571\\
10.5	-18.2631265113796\\
10.75	-15.8123379574548\\
11	-14.2958958360177\\
11.25	-14.2446544499768\\
11.5	-15.7364015681397\\
11.75	-19.6774708613966\\
12	-17.304767914456\\
12.25	-14.4097395023434\\
12.5	-13.0993153521117\\
12.75	-12.5469828213767\\
13	-12.4224482035985\\
13.25	-12.5625873807305\\
13.5	-12.9557577746021\\
13.75	-13.7689605576273\\
14	-15.3379910096594\\
14.25	-18.309709147466\\
14.5	-19.9080193823517\\
14.75	-17.1030541088077\\
15	-15.8875579357135\\
15.25	-15.7308236327685\\
15.5	-16.2506389415863\\
15.75	-17.4040322761241\\
16	-19.9023832637029\\
16.25	-26.0328035144659\\
16.5	-18.4911811244168\\
16.75	-15.9122657995732\\
17	-14.911628560497\\
17.25	-14.9106186343897\\
17.5	-15.6081409903727\\
17.75	-16.3473464292585\\
18	-16.3413853902866\\
18.25	-16.1750636546102\\
18.5	-16.6037643036805\\
18.75	-17.7842867079727\\
19	-18.5866096760188\\
19.25	-17.2384627335745\\
19.5	-15.7210708796747\\
19.75	-14.8035103258041\\
20	-14.3749523364811\\
20.25	-14.3290375948141\\
20.5	-14.7132084615399\\
20.75	-15.8250064494447\\
21	-18.1793903100552\\
21.25	-17.9461089680729\\
21.5	-15.0104171799641\\
21.75	-13.5261140562154\\
22	-13.166914948374\\
22.25	-13.8130143900657\\
22.5	-15.7116543335624\\
22.75	-20.2329732526873\\
23	-21.1368674967785\\
23.25	-17.5853807128668\\
23.5	-16.4407624805007\\
23.75	-15.7822745642991\\
24	-14.9954548700989\\
24.25	-14.2054099561841\\
24.5	-13.7107886840907\\
24.75	-13.6786102584446\\
25	-14.1142500406887\\
25.25	-14.8346958393591\\
25.5	-15.5774313199219\\
25.75	-16.6102650369581\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-13.2197896928237\\
-4.75	-14.1672614722287\\
-4.5	-13.7179117692516\\
-4.25	-11.8895470901101\\
-4	-10.8750293444274\\
-3.75	-10.660025463806\\
-3.5	-10.9162880904272\\
-3.25	-11.4818877457877\\
-3	-11.7273842094068\\
-2.75	-10.4151524268157\\
-2.5	-9.22785972275149\\
-2.25	-9.54674465743922\\
-2	-13.2663777107305\\
-1.75	-12.8392112590028\\
-1.5	-8.9467830154933\\
-1.25	-9.48178183663588\\
-1	-10.6175404131298\\
-0.75	-4.50259225566558\\
-0.5	-1.63488447327356\\
-0.25	-0.200050163985027\\
0	0.262974037898387\\
0.25	-0.120995644172767\\
0.5	-1.38720760624569\\
0.75	-3.75337065734011\\
1	-7.85083148257344\\
1.25	-13.1908101012622\\
1.5	-13.0707158924882\\
1.75	-21.1767003923676\\
2	-13.3843324889729\\
2.25	-11.4390555271054\\
2.5	-12.058658507045\\
2.75	-14.5253061708408\\
3	-18.2884411655216\\
3.25	-18.4007531747949\\
3.5	-14.8813988217021\\
3.75	-12.8861659887097\\
4	-12.3770400224063\\
4.25	-13.1000685957484\\
4.5	-14.9459428687658\\
4.75	-17.7076883224124\\
5	-19.6438427388734\\
5.25	-17.6879387079724\\
5.5	-15.8723885488082\\
5.75	-15.2315828071973\\
6	-15.6173928564778\\
6.25	-16.6187063193159\\
6.5	-16.7054011971687\\
6.75	-15.0906059203326\\
7	-13.4100014612565\\
7.25	-12.2592378211669\\
7.5	-11.7630768251569\\
7.75	-12.0332762889947\\
8	-13.2780254810848\\
8.25	-15.4058163332398\\
8.5	-15.0384335252419\\
8.75	-13.4941462624949\\
9	-13.3210545968854\\
9.25	-14.7980647353619\\
9.5	-18.8970559227568\\
9.75	-17.4788000305637\\
10	-15.5113820380264\\
10.25	-16.0181501451349\\
10.5	-17.949896052764\\
10.75	-16.3936494927801\\
11	-14.757493309358\\
11.25	-14.8247558475166\\
11.5	-16.9175929529991\\
11.75	-21.4944400430118\\
12	-16.0969025041123\\
12.25	-13.8328314847872\\
12.5	-12.8781772954618\\
12.75	-12.5388775855498\\
13	-12.4840815792911\\
13.25	-12.5706910715945\\
13.5	-12.8507304156491\\
13.75	-13.5349643202633\\
14	-14.9496276485739\\
14.25	-17.6610732616105\\
14.5	-20.3124413663943\\
14.75	-17.6187726307618\\
15	-16.2138184475975\\
15.25	-15.8643082448212\\
15.5	-16.1353711897565\\
15.75	-17.0293558213962\\
16	-19.1820840037612\\
16.25	-23.0109670318779\\
16.5	-18.3474125819976\\
16.75	-15.9679797668034\\
17	-15.0645757479423\\
17.25	-15.0712361787425\\
17.5	-15.7190724216988\\
17.75	-16.5934511260059\\
18	-16.8325117541783\\
18.25	-16.2525239366043\\
18.5	-15.7646663844766\\
18.75	-16.0483737518099\\
19	-17.4632906091482\\
19.25	-18.4111966846161\\
19.5	-16.0033282021335\\
19.75	-14.2630379952402\\
20	-13.5359537153063\\
20.25	-13.5343325333093\\
20.5	-14.0727284911971\\
20.75	-15.1704112556403\\
21	-17.2503643103011\\
21.25	-18.8808950495179\\
21.5	-15.7548682271091\\
21.75	-13.8043783772348\\
22	-13.1438107097652\\
22.25	-13.6092285020039\\
22.5	-15.5296247940373\\
22.75	-21.5025871938937\\
23	-19.0235447887878\\
23.25	-16.0512036450745\\
23.5	-15.5460562830444\\
23.75	-16.0022125297107\\
24	-15.8167005747653\\
24.25	-14.5423460579644\\
24.5	-13.5328306818376\\
24.75	-13.1826000753613\\
25	-13.4731117890939\\
25.25	-14.3117855898062\\
25.5	-15.5125037016362\\
25.75	-17.0456380295629\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-14.1870625919323\\
-4.75	-15.5494266428767\\
-4.5	-14.6023632127573\\
-4.25	-12.3867934284064\\
-4	-11.2990561576545\\
-3.75	-10.9914904847212\\
-3.5	-11.0416971272784\\
-3.25	-11.3410956093364\\
-3	-11.3341089598945\\
-2.75	-9.98030437362401\\
-2.5	-8.79230887428981\\
-2.25	-9.00415644649764\\
-2	-12.0220567339169\\
-1.75	-13.6414013905978\\
-1.5	-9.19972824833624\\
-1.25	-9.69696245345391\\
-1	-11.0002312851893\\
-0.75	-4.54402636953308\\
-0.5	-1.64750994628676\\
-0.25	-0.202684409929836\\
0	0.265901635279733\\
0.25	-0.113416598070902\\
0.5	-1.37231730531795\\
0.75	-3.72102970766489\\
1	-7.75788224453918\\
1.25	-13.1344694967113\\
1.5	-13.3267433764463\\
1.75	-24.1074575026948\\
2	-12.9172478682316\\
2.25	-11.0159255272864\\
2.5	-11.4474990754563\\
2.75	-13.405178900451\\
3	-15.9920658034325\\
3.25	-15.977019481558\\
3.5	-13.8504787834624\\
3.75	-12.3966050295783\\
4	-12.0637956684637\\
4.25	-12.823296193859\\
4.5	-14.6220486541262\\
4.75	-17.1584711286214\\
5	-18.6733782246932\\
5.25	-17.1226567767726\\
5.5	-15.3843951618981\\
5.75	-14.6417261664997\\
6	-14.9339375534703\\
6.25	-16.1753201953589\\
6.5	-17.3205371701279\\
6.75	-15.9825007271242\\
7	-14.2223648232286\\
7.25	-13.0943841571234\\
7.5	-12.6247358991143\\
7.75	-12.8607652251958\\
8	-13.8618031622473\\
8.25	-14.9192897748684\\
8.5	-14.1586111667378\\
8.75	-13.1345902818377\\
9	-13.1463587865067\\
9.25	-14.5681102524264\\
9.5	-18.5791887052683\\
9.75	-19.5005089859373\\
10	-16.6279184766714\\
10.25	-16.7600620720945\\
10.5	-17.7676764124623\\
10.75	-16.2730840374033\\
11	-14.9321358724435\\
11.25	-14.9777056005891\\
11.5	-16.6833787056543\\
11.75	-22.8379128944739\\
12	-18.6818038567949\\
12.25	-15.4280489724641\\
12.5	-13.9748396253476\\
12.75	-13.151302571937\\
13	-12.6244955520349\\
13.25	-12.3565837930049\\
13.5	-12.4530239897546\\
13.75	-13.0768701336098\\
14	-14.451282632707\\
14.25	-16.9379557570753\\
14.5	-19.1975069374098\\
14.75	-17.3490088431099\\
15	-16.2284245572375\\
15.25	-16.2354517913714\\
15.5	-17.1670154482531\\
15.75	-19.1827345604958\\
16	-23.3409980230896\\
16.25	-21.0997485436127\\
16.5	-17.709490996222\\
16.75	-15.9890779087224\\
17	-15.1802090691378\\
17.25	-15.0194998463164\\
17.5	-15.3361328411592\\
17.75	-15.9217662320934\\
18	-16.4724145613735\\
18.25	-16.7790097183082\\
18.5	-17.059801773288\\
18.75	-17.796412726744\\
19	-19.5175100030821\\
19.25	-21.2766100342654\\
19.5	-18.5922987272086\\
19.75	-16.3620476456862\\
20	-15.1079375087439\\
20.25	-14.4894680326142\\
20.5	-14.4511741188123\\
20.75	-15.2887014679744\\
21	-17.9693928284623\\
21.25	-19.2408287552483\\
21.5	-14.8304163855349\\
21.75	-12.9663213380724\\
22	-12.4431811226466\\
22.25	-13.0056590344155\\
22.5	-14.8578852848146\\
22.75	-19.2487899963259\\
23	-20.3378159748086\\
23.25	-17.322960749746\\
23.5	-17.07933905274\\
23.75	-17.6490155710474\\
24	-16.5797782780739\\
24.25	-14.8043137591434\\
24.5	-13.6923677770767\\
24.75	-13.2596290230871\\
25	-13.3782961573458\\
25.25	-13.892718290187\\
25.5	-14.6841425724791\\
25.75	-15.9182007868348\\
};
\end{axis}

\begin{axis}[%
width=0.6\figureheight,
height=0.6\figureheight,
at={(4.5cm,-3.5cm)},
scale only axis,
xmin=-5,
xmax=25,
ymin=-20,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={$\left|\hat{h}_{L,22}(k)\right|$ in \SI{}{\decibel}},
y label style={at={(-0.25,0.5)}},
xlabel={Symbol Index $l$},
]
\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-13.5466933246988\\
-4.75	-13.4635168304713\\
-4.5	-13.9664398333467\\
-4.25	-14.8056977880552\\
-4	-14.927464668259\\
-3.75	-13.4987959793875\\
-3.5	-12.3164049173953\\
-3.25	-12.5375944420264\\
-3	-15.6469288077275\\
-2.75	-16.8965463555042\\
-2.5	-12.8065871456775\\
-2.25	-13.8724374270201\\
-2	-14.0440951176153\\
-1.75	-8.53990164736737\\
-1.5	-6.73219345624774\\
-1.25	-7.44212682809105\\
-1	-14.0986938489822\\
-0.75	-4.95421866152486\\
-0.5	-1.71843840747482\\
-0.25	-0.212361285310709\\
0	0.242183912585613\\
0.25	-0.196050021194404\\
0.5	-1.57950013477087\\
0.75	-4.24002097747156\\
1	-9.70586453424054\\
1.25	-12.8429572447278\\
1.5	-10.2104551240354\\
1.75	-11.033605542257\\
2	-11.2618545532514\\
2.25	-10.7342734657776\\
2.5	-10.9485749343455\\
2.75	-11.224981910382\\
3	-10.8171313956608\\
3.25	-10.3427737856582\\
3.5	-10.2146197154746\\
3.75	-10.5606831689332\\
4	-11.6414431990703\\
4.25	-13.9107080327215\\
4.5	-16.7864654937368\\
4.75	-15.3027643414832\\
5	-14.4674693622929\\
5.25	-15.3961278639633\\
5.5	-18.6326867870186\\
5.75	-18.7373467257471\\
6	-15.7211278276036\\
6.25	-14.7699119789602\\
6.5	-14.917541203329\\
6.75	-15.6913519926405\\
7	-16.9743870419486\\
7.25	-19.014179098277\\
7.5	-18.271219470896\\
7.75	-15.5074785689562\\
8	-14.0034915405956\\
8.25	-13.5110491840208\\
8.5	-13.8138546345149\\
8.75	-14.7386388876834\\
9	-15.683004931914\\
9.25	-15.5600605467709\\
9.5	-14.9140626911025\\
9.75	-14.7278918973026\\
10	-15.2556372924854\\
10.25	-16.5544948538613\\
10.5	-18.5479426555346\\
10.75	-20.6499744981535\\
11	-21.6578683906633\\
11.25	-21.4356004626619\\
11.5	-21.0964408279146\\
11.75	-22.0680582166436\\
12	-25.8569986156012\\
12.25	-21.7823538853911\\
12.5	-18.8031336468606\\
12.75	-17.4783446718729\\
13	-17.0317061295733\\
13.25	-17.20486895733\\
13.5	-17.8468508528545\\
13.75	-18.3051839562565\\
14	-17.4829235349471\\
14.25	-16.2949782189763\\
14.5	-15.7574339617148\\
14.75	-16.1042354183464\\
15	-17.0498331614544\\
15.25	-16.3905654254068\\
15.5	-14.4831730980316\\
15.75	-13.310289816755\\
16	-13.0844542468657\\
16.25	-13.8808729148539\\
16.5	-16.2219473919327\\
16.75	-26.3680097275023\\
17	-17.081560059723\\
17.25	-14.0933425947386\\
17.5	-12.6834396354555\\
17.75	-12.0404230042334\\
18	-11.9347766431654\\
18.25	-12.1294955109147\\
18.5	-12.2465900066763\\
18.75	-12.1172967166303\\
19	-12.0143349847519\\
19.25	-12.2087854802868\\
19.5	-12.8499185943044\\
19.75	-14.351089354061\\
20	-18.8771207153352\\
20.25	-17.0932941252382\\
20.5	-12.84606767618\\
20.75	-11.2753033096864\\
21	-11.0344132921717\\
21.25	-11.9358623294232\\
21.5	-14.1007132536313\\
21.75	-16.9234395821863\\
22	-15.5514061021662\\
22.25	-13.0796289635727\\
22.5	-11.2580747424562\\
22.75	-10.2682748376719\\
23	-10.2096409116829\\
23.25	-11.234745954742\\
23.5	-13.8552185889075\\
23.75	-18.6397058206058\\
24	-15.8734804153385\\
24.25	-15.0868588313627\\
24.5	-16.4239421451479\\
24.75	-16.5801540470627\\
25	-14.1594361654651\\
25.25	-12.8074152919855\\
25.5	-12.463129626607\\
25.75	-12.977554233521\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.3867253959105\\
-4.75	-14.2549733523864\\
-4.5	-14.574384461686\\
-4.25	-15.2208849066302\\
-4	-15.3597220187602\\
-3.75	-13.7156434392413\\
-3.5	-12.3147782299381\\
-3.25	-12.3912274201546\\
-3	-15.0860252367784\\
-2.75	-16.9141799727204\\
-2.5	-13.0493683855259\\
-2.25	-14.2962134326869\\
-2	-13.935803017722\\
-1.75	-8.52646744819844\\
-1.5	-6.76772689149932\\
-1.25	-7.52721734549567\\
-1	-14.6730475521701\\
-0.75	-4.9701561104331\\
-0.5	-1.75154132045827\\
-0.25	-0.253808219519584\\
0	0.196501312667112\\
0.25	-0.242805863838061\\
0.5	-1.62149471825545\\
0.75	-4.25865392811848\\
1	-9.55727811860074\\
1.25	-13.5192099062215\\
1.5	-10.7192123561559\\
1.75	-11.6871280730635\\
2	-11.7171744052224\\
2.25	-11.0795230872635\\
2.5	-11.3927173388179\\
2.75	-11.611238537849\\
3	-10.9077611131676\\
3.25	-10.2432473964696\\
3.5	-10.0087406133606\\
3.75	-10.2730392458431\\
4	-11.2486819311413\\
4.25	-13.3076292125967\\
4.5	-16.3296695526165\\
4.75	-15.7795350774644\\
5	-14.8865096664612\\
5.25	-15.7956246432685\\
5.5	-19.6537242123469\\
5.75	-19.8614772661389\\
6	-16.1355140985053\\
6.25	-15.2223962620098\\
6.5	-15.5955526958075\\
6.75	-16.6179075840919\\
7	-17.7858237201095\\
7.25	-18.7709844973811\\
7.5	-17.2604566323914\\
7.75	-15.0398273744231\\
8	-13.8213585484637\\
8.25	-13.5484322164175\\
8.5	-14.0991597746028\\
8.75	-15.3782109807225\\
9	-16.9546682301985\\
9.25	-17.29878623379\\
9.5	-16.4264985480039\\
9.75	-15.7125491976037\\
10	-15.4569357965269\\
10.25	-15.6800978188441\\
10.5	-16.4174494657957\\
10.75	-17.7021392847558\\
11	-19.4506149824984\\
11.25	-21.1726425096465\\
11.5	-22.0357063502723\\
11.75	-22.1161007484746\\
12	-21.5283068446449\\
12.25	-19.9394937661852\\
12.5	-17.9990557444075\\
12.75	-16.4787308731112\\
13	-15.6448357370034\\
13.25	-15.6303086665589\\
13.5	-16.6799716510355\\
13.75	-19.7678864824162\\
14	-21.5311326566751\\
14.25	-17.1523276198467\\
14.5	-15.5392499588083\\
14.75	-15.223828058423\\
15	-15.5522659724424\\
15.25	-15.2192914087733\\
15.5	-13.84129676964\\
15.75	-12.7623231212355\\
16	-12.4767681331303\\
16.25	-13.1280454863422\\
16.5	-15.1576175145382\\
16.75	-21.8343260337056\\
17	-17.1485385614257\\
17.25	-13.8149973772352\\
17.5	-12.3882901983852\\
17.75	-11.8389204153708\\
18	-11.8796849603505\\
18.25	-12.2507301484061\\
18.5	-12.5199514222092\\
18.75	-12.5167092490285\\
19	-12.6148298052142\\
19.25	-13.1093487939256\\
19.5	-14.0404395567142\\
19.75	-15.6453980020532\\
20	-19.0644337874986\\
20.25	-16.082415589826\\
20.5	-12.736963952053\\
20.75	-11.2452848869622\\
21	-10.9661738746304\\
21.25	-11.7704371253504\\
21.5	-13.6186693104804\\
21.75	-15.2040730207872\\
22	-14.0991598528494\\
22.25	-12.3772297512974\\
22.5	-10.9317909710007\\
22.75	-10.1145327468419\\
23	-10.1619603901032\\
23.25	-11.3122884738975\\
23.5	-14.1234657466317\\
23.75	-17.458453370106\\
24	-14.9314024024161\\
24.25	-14.5611990144257\\
24.5	-16.2253925229292\\
24.75	-17.0206847864293\\
25	-14.5120803410282\\
25.25	-13.1393611410096\\
25.5	-12.7948808597661\\
25.75	-13.2764216380321\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-14.6554418581502\\
-4.75	-14.7839402154366\\
-4.5	-15.0507580915359\\
-4.25	-15.5648269358339\\
-4	-15.6802559879406\\
-3.75	-13.8104001073993\\
-3.5	-12.2350282842897\\
-3.25	-12.1861670827951\\
-3	-14.7057354739317\\
-2.75	-18.6106543735709\\
-2.5	-13.3822987550714\\
-2.25	-14.3632702989108\\
-2	-13.9704624128566\\
-1.75	-8.61874382863271\\
-1.5	-6.84808610475999\\
-1.25	-7.61074459762356\\
-1	-14.0642877499232\\
-0.75	-4.93412725821432\\
-0.5	-1.7406513468938\\
-0.25	-0.246635693897007\\
0	0.205001441981725\\
0.25	-0.231314020235955\\
0.5	-1.60807269396761\\
0.75	-4.25388885487804\\
1	-9.67001492528691\\
1.25	-12.9888547119876\\
1.5	-10.2517758528495\\
1.75	-11.0856083913337\\
2	-11.4667557379137\\
2.25	-11.028891211861\\
2.5	-11.3854059946979\\
2.75	-11.8339380311958\\
3	-11.2777488440307\\
3.25	-10.4886636211235\\
3.5	-10.0597087778336\\
3.75	-10.170596004592\\
4	-11.0660827097442\\
4.25	-13.1666557937795\\
4.5	-16.5736016021074\\
4.75	-15.4746385232239\\
5	-14.3306043767143\\
5.25	-15.1040847562278\\
5.5	-18.5628792423535\\
5.75	-21.6896172365323\\
6	-16.7501860322425\\
6.25	-15.6716347334077\\
6.5	-15.774937670423\\
6.75	-16.1816044352044\\
7	-16.6887737801574\\
7.25	-17.3364930423681\\
7.5	-16.6413090242747\\
7.75	-14.9885984516352\\
8	-13.9873244893442\\
8.25	-13.8676194157985\\
8.5	-14.6497308200934\\
8.75	-16.4938858753595\\
9	-18.9586445276978\\
9.25	-17.8747596881603\\
9.5	-16.238198674382\\
9.75	-15.6616809563904\\
10	-15.9154463195478\\
10.25	-16.8085499340238\\
10.5	-18.0291302971726\\
10.75	-19.0640209425261\\
11	-19.7090544695515\\
11.25	-19.9984287598453\\
11.5	-20.152541287263\\
11.75	-21.0893981499182\\
12	-22.3906893957435\\
12.25	-19.6470162330618\\
12.5	-17.3531907111729\\
12.75	-16.2808568975853\\
13	-16.0814903644965\\
13.25	-16.5866387680003\\
13.5	-17.7098924367782\\
13.75	-18.9759846188818\\
14	-18.6503414425088\\
14.25	-17.347283672098\\
14.5	-16.6144721756985\\
14.75	-16.6377680628411\\
15	-16.8247205411242\\
15.25	-15.7783005741977\\
15.5	-14.1937346707639\\
15.75	-13.1853678688704\\
16	-12.9628019799532\\
16.25	-13.6293172358594\\
16.5	-15.6298808028994\\
16.75	-22.5414814303879\\
17	-17.3983041418757\\
17.25	-13.9346725170434\\
17.5	-12.3708315380808\\
17.75	-11.6727688298921\\
18	-11.559979312029\\
18.25	-11.8228025194843\\
18.5	-12.1445865543112\\
18.75	-12.2778851896131\\
19	-12.3410098746313\\
19.25	-12.564832612912\\
19.5	-13.1189280130589\\
19.75	-14.4543457836283\\
20	-18.5675413722984\\
20.25	-16.9692313764933\\
20.5	-12.7720611828402\\
20.75	-11.1888802235972\\
21	-10.9529199970767\\
21.25	-11.9029807078637\\
21.5	-14.2629281543928\\
21.75	-17.1018628299037\\
22	-14.7716332504628\\
22.25	-12.4152472497449\\
22.5	-10.7728798959262\\
22.75	-9.87744071551439\\
23	-9.85195771454801\\
23.25	-10.8909671188259\\
23.5	-13.5997808734653\\
23.75	-21.2194822149027\\
24	-15.890432863087\\
24.25	-14.7601152813849\\
24.5	-16.2092265611375\\
24.75	-17.6083322971158\\
25	-14.6975549747669\\
25.25	-13.1035614367217\\
25.5	-12.6996069189874\\
25.75	-13.1758381823793\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-14.843976198318\\
-4.75	-14.5677958675339\\
-4.5	-14.6046828057549\\
-4.25	-15.0197756259861\\
-4	-15.0266921459019\\
-3.75	-13.4320799032514\\
-3.5	-12.0696514732781\\
-3.25	-12.0965624952804\\
-3	-14.5505874226174\\
-2.75	-18.682133382222\\
-2.5	-13.5911779381751\\
-2.25	-14.9153976712914\\
-2	-14.2611078812086\\
-1.75	-8.61258891731487\\
-1.5	-6.81818438007173\\
-1.25	-7.53650601419275\\
-1	-14.6689976134238\\
-0.75	-5.03562644806256\\
-0.5	-1.78342085208766\\
-0.25	-0.264829631743328\\
0	0.203789997336351\\
0.25	-0.2165572551428\\
0.5	-1.57322947438099\\
0.75	-4.17755708856993\\
1	-9.38769676569784\\
1.25	-13.9467494059757\\
1.5	-10.8749685894694\\
1.75	-12.0241374154845\\
2	-11.9526311873501\\
2.25	-11.0570593100353\\
2.5	-11.2845118352164\\
2.75	-11.6041304398849\\
3	-11.0046229779402\\
3.25	-10.3024966182835\\
3.5	-9.950630404885\\
3.75	-10.0801631691643\\
4	-10.9593733794692\\
4.25	-13.0323401374982\\
4.5	-16.210854452854\\
4.75	-15.058694369746\\
5	-14.0742642167623\\
5.25	-15.034173091594\\
5.5	-19.0128818238918\\
5.75	-19.575563368888\\
6	-15.7966413394185\\
6.25	-14.9162283900653\\
6.5	-15.2256002213063\\
6.75	-16.0238383021402\\
7	-16.8794061705652\\
7.25	-17.9066196557689\\
7.5	-17.5627212245348\\
7.75	-15.4975954763444\\
8	-14.1041700161709\\
8.25	-13.661029881062\\
8.5	-14.0926471954296\\
8.75	-15.4004251940947\\
9	-17.2853805709405\\
9.25	-17.3107638950939\\
9.5	-15.860757178386\\
9.75	-15.0345817734215\\
10	-14.9206556699835\\
10.25	-15.3651462114029\\
10.5	-16.1637103777407\\
10.75	-16.9465985452997\\
11	-17.3053858067351\\
11.25	-17.2246194719904\\
11.5	-17.0496175852234\\
11.75	-17.1896022219489\\
12	-17.9972850299603\\
12.25	-19.3432518283988\\
12.5	-18.7932883886147\\
12.75	-16.9101594957043\\
13	-15.8318394607164\\
13.25	-15.7343654809326\\
13.5	-16.7556869633211\\
13.75	-19.2308091032875\\
14	-19.1735612338835\\
14.25	-16.6126661068066\\
14.5	-15.5381660142689\\
14.75	-15.5787889116093\\
15	-15.9770467765601\\
15.25	-15.1347863740121\\
15.5	-13.6497131544462\\
15.75	-12.7430603253498\\
16	-12.6460269476669\\
16.25	-13.4619575625457\\
16.5	-15.6700541439588\\
16.75	-23.6277322944191\\
17	-17.1115418688755\\
17.25	-13.8427027423538\\
17.5	-12.3388480550043\\
17.75	-11.6741792361505\\
18	-11.5934143682867\\
18.25	-11.8770130577407\\
18.5	-12.172649088361\\
18.75	-12.2646832547147\\
19	-12.3383866742373\\
19.25	-12.5960989723766\\
19.5	-13.1048107325159\\
19.75	-14.1957470826452\\
20	-17.227504243907\\
20.25	-18.1990681145827\\
20.5	-13.4178710228281\\
20.75	-11.6168429847564\\
21	-11.2622396906827\\
21.25	-12.1048979422162\\
21.5	-14.2334187948493\\
21.75	-16.3137593097973\\
22	-14.6197376449025\\
22.25	-12.6553336921028\\
22.5	-11.0941114169912\\
22.75	-10.1312769156962\\
23	-9.97490149159996\\
23.25	-10.8070580545028\\
23.5	-13.0291568028063\\
23.75	-17.0494110847292\\
24	-15.4537971005337\\
24.25	-14.3101295398984\\
24.5	-15.3830399522743\\
24.75	-18.668502281825\\
25	-16.1524348298025\\
25.25	-13.6753863572377\\
25.5	-12.7417678417932\\
25.75	-12.8170816828025\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-13.8334089876974\\
-4.75	-13.5384794660588\\
-4.5	-13.7365739240838\\
-4.25	-14.3699812182312\\
-4	-14.6558868508757\\
-3.75	-13.2714481732505\\
-3.5	-11.976463311604\\
-3.25	-12.0531391851965\\
-3	-14.6500451439336\\
-2.75	-18.2160889660399\\
-2.5	-13.2102638574233\\
-2.25	-14.2029308315369\\
-2	-14.8259588741205\\
-1.75	-8.80770464642026\\
-1.5	-6.953610863239\\
-1.25	-7.69321727602868\\
-1	-14.1324549156367\\
-0.75	-4.94571480733466\\
-0.5	-1.74831077924492\\
-0.25	-0.246733164065235\\
0	0.213098233563386\\
0.25	-0.214467793460296\\
0.5	-1.57932940002046\\
0.75	-4.19734890286792\\
1	-9.45688007959969\\
1.25	-13.7131738558905\\
1.5	-10.7403509480085\\
1.75	-11.6853469206815\\
2	-11.5801325333226\\
2.25	-10.8593185506019\\
2.5	-11.1368539769454\\
2.75	-11.4261280888738\\
3	-10.7926556215725\\
3.25	-10.1009627122765\\
3.5	-9.80406933545236\\
3.75	-10.0048560958701\\
4	-10.9359476068879\\
4.25	-12.9611535978402\\
4.5	-15.4237732139339\\
4.75	-14.2830114993181\\
5	-13.4316460892273\\
5.25	-14.1690748237535\\
5.5	-17.1474634192399\\
5.75	-25.3504436326484\\
6	-17.1288316474185\\
6.25	-15.8745647007251\\
6.5	-16.1528130413513\\
6.75	-16.6859657739085\\
7	-16.8559922628828\\
7.25	-17.1637274082928\\
7.5	-16.6316842038295\\
7.75	-14.9269422663552\\
8	-13.7293475181714\\
8.25	-13.4391906880074\\
8.5	-14.1178146803724\\
8.75	-16.0527555312235\\
9	-19.6345243787348\\
9.25	-18.1273384058521\\
9.5	-16.0669063235093\\
9.75	-15.5446393305164\\
10	-16.0514725805797\\
10.25	-17.2774603200458\\
10.5	-18.468479420818\\
10.75	-18.6470312948547\\
11	-18.4707642032495\\
11.25	-18.5717151481592\\
11.5	-19.117470608438\\
11.75	-20.3706637112554\\
12	-21.1771392491637\\
12.25	-19.0192885686629\\
12.5	-17.133764925775\\
12.75	-16.1967750249539\\
13	-16.0282415874053\\
13.25	-16.5930763029861\\
13.5	-17.9029471199546\\
13.75	-18.7016465885764\\
14	-17.1255869419807\\
14.25	-15.7349748456713\\
14.5	-15.3080491987298\\
14.75	-15.7752664759936\\
15	-16.5338158442005\\
15.25	-15.6689423107995\\
15.5	-14.0331029955412\\
15.75	-13.0540708430562\\
16	-12.9034693325291\\
16.25	-13.6496435526991\\
16.5	-15.7026929467387\\
16.75	-22.2170720287735\\
17	-17.2538327170665\\
17.25	-13.7736778516281\\
17.5	-12.1661789346199\\
17.75	-11.4904088593386\\
18	-11.4707760490189\\
18.25	-11.8175321255832\\
18.5	-12.0757074321689\\
18.75	-12.0640876568601\\
19	-12.1148426653159\\
19.25	-12.4410983116013\\
19.5	-13.0612210459176\\
19.75	-14.3293863968705\\
20	-17.817520531902\\
20.25	-16.5446588452964\\
20.5	-12.6006397990361\\
20.75	-11.0094228137035\\
21	-10.7134652732509\\
21.25	-11.5109183346566\\
21.5	-13.4817758651957\\
21.75	-16.378825444404\\
22	-15.6340058190431\\
22.25	-13.0611477544328\\
22.5	-11.2275567999118\\
22.75	-10.2554297815953\\
23	-10.2080969253091\\
23.25	-11.2451000956424\\
23.5	-13.8822174725504\\
23.75	-18.0479478343504\\
24	-15.2438530642762\\
24.25	-14.3709202080559\\
24.5	-15.27552766556\\
24.75	-15.8167344369558\\
25	-13.9944398396368\\
25.25	-12.6439019465264\\
25.5	-12.23106215457\\
25.75	-12.6832810387645\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-14.86061446573\\
-4.75	-14.581141404084\\
-4.5	-14.8955831295111\\
-4.25	-15.5081708888293\\
-4	-14.9473347340727\\
-3.75	-12.9868612545568\\
-3.5	-11.6888408765516\\
-3.25	-11.7826914039424\\
-3	-14.1523371861568\\
-2.75	-17.3656614511123\\
-2.5	-13.3600440587448\\
-2.25	-14.7590127889027\\
-2	-13.8878827608028\\
-1.75	-8.42221924411915\\
-1.5	-6.64908803777707\\
-1.25	-7.33761892442559\\
-1	-13.9380670056092\\
-0.75	-5.03126133969532\\
-0.5	-1.76451094531368\\
-0.25	-0.247533955546709\\
0	0.214700629703063\\
0.25	-0.213752008293567\\
0.5	-1.57785315169726\\
0.75	-4.1863117525778\\
1	-9.37994820090294\\
1.25	-13.5593959045768\\
1.5	-10.5815900541211\\
1.75	-11.3191248500449\\
2	-11.4027344622536\\
2.25	-10.8655705137149\\
2.5	-11.1136162027594\\
2.75	-11.3593921937957\\
3	-10.818624133311\\
3.25	-10.179580923249\\
3.5	-9.89278766843387\\
3.75	-10.1365575929464\\
4	-11.2034249022002\\
4.25	-13.6177966136309\\
4.5	-16.6920869549127\\
4.75	-14.5612167347785\\
5	-13.6630209286461\\
5.25	-14.6583167313189\\
5.5	-18.3971984241205\\
5.75	-18.1200232457738\\
6	-14.9158615657831\\
6.25	-14.0974752451908\\
6.5	-14.4769724339974\\
6.75	-15.4034538975295\\
7	-16.1397351824481\\
7.25	-16.6834112377407\\
7.5	-16.9343774135427\\
7.75	-15.7871476378824\\
8	-14.3345008216123\\
8.25	-13.5338927158391\\
8.5	-13.4851021851469\\
8.75	-14.232875802436\\
9	-15.8743692246778\\
9.25	-17.6648375917968\\
9.5	-16.9393766774196\\
9.75	-15.9143716494355\\
10	-15.8129317956134\\
10.25	-16.3561716556931\\
10.5	-16.935307272913\\
10.75	-17.1671036970057\\
11	-17.4335821954852\\
11.25	-18.0268489270461\\
11.5	-18.819366666522\\
11.75	-19.6807055824725\\
12	-20.2364299702691\\
12.25	-19.2438045393618\\
12.5	-17.5256854506853\\
12.75	-16.2560655784033\\
13	-15.6508886617603\\
13.25	-15.8189356531897\\
13.5	-16.9941945447087\\
13.75	-19.0500648706365\\
14	-18.0694151071059\\
14.25	-16.1708227102708\\
14.5	-15.5806650131309\\
14.75	-16.2299420565424\\
15	-17.4988501632726\\
15.25	-16.1866173354701\\
15.5	-14.1494846190181\\
15.75	-13.0879365127965\\
16	-12.9416319778465\\
16.25	-13.7186981477329\\
16.5	-15.7974916150866\\
16.75	-21.3818161588832\\
17	-17.3680505823844\\
17.25	-14.1072224576023\\
17.5	-12.5866727872522\\
17.75	-11.9463667338767\\
18	-11.9264106781277\\
18.25	-12.2488187077484\\
18.5	-12.4740145974027\\
18.75	-12.4123326756851\\
19	-12.3460067603599\\
19.25	-12.4986519216525\\
19.5	-13.0089729240362\\
19.75	-14.3240679252768\\
20	-17.7978066568451\\
20.25	-16.1239243641006\\
20.5	-12.6353517237765\\
20.75	-11.260137063722\\
21	-11.1955317810826\\
21.25	-12.3693788627447\\
21.5	-15.1616101782289\\
21.75	-17.4874271311406\\
22	-14.5567348464552\\
22.25	-12.4411769352243\\
22.5	-10.9261389066035\\
22.75	-10.0817724212055\\
23	-10.069058986284\\
23.25	-11.0636983087026\\
23.5	-13.4060307773807\\
23.75	-16.2358264720512\\
24	-14.870543999661\\
24.25	-14.4503043247437\\
24.5	-16.0179867496039\\
24.75	-18.0582534805657\\
25	-15.3025121612884\\
25.25	-13.6120222182369\\
25.5	-13.116800608861\\
25.75	-13.473885756518\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-14.716830154828\\
-4.75	-14.4526559382553\\
-4.5	-14.5307181538238\\
-4.25	-14.9180237462053\\
-4	-14.8246375467122\\
-3.75	-13.3078769054926\\
-3.5	-12.0496062736326\\
-3.25	-12.1685186555616\\
-3	-14.8251475713687\\
-2.75	-17.6673670105668\\
-2.5	-13.2392644052209\\
-2.25	-14.5839249716408\\
-2	-14.2221651601224\\
-1.75	-8.5346687412729\\
-1.5	-6.73958931516139\\
-1.25	-7.46196855939487\\
-1	-15.0524603927844\\
-0.75	-4.99598951904212\\
-0.5	-1.73928891620941\\
-0.25	-0.223846318095709\\
0	0.239060240125087\\
0.25	-0.190347079369422\\
0.5	-1.56245849274\\
0.75	-4.20268977402406\\
1	-9.58893133068932\\
1.25	-13.1815315672913\\
1.5	-10.3496983073075\\
1.75	-11.1080805508427\\
2	-11.1864396171257\\
2.25	-10.6917778543534\\
2.5	-11.0878973944799\\
2.75	-11.6002305858524\\
3	-11.0764406375229\\
3.25	-10.2748115624947\\
3.5	-9.80370606249324\\
3.75	-9.86602366614919\\
4	-10.7393441213972\\
4.25	-12.8694897740039\\
4.5	-16.0948265636546\\
4.75	-14.6483205208736\\
5	-13.6443998857279\\
5.25	-14.5874066657013\\
5.5	-18.5705346092745\\
5.75	-19.9788904935464\\
6	-15.8197239037677\\
6.25	-15.0129213661504\\
6.5	-15.3244156051611\\
6.75	-15.6461023870007\\
7	-15.7202814730149\\
7.25	-16.2637059083685\\
7.5	-16.4868989045179\\
7.75	-14.9437480103302\\
8	-13.582482941537\\
8.25	-13.1410643448287\\
8.5	-13.6453053032056\\
8.75	-15.2473578797552\\
9	-18.1502818513685\\
9.25	-18.1203707406458\\
9.5	-15.973596073394\\
9.75	-15.0033916138413\\
10	-14.8125997474613\\
10.25	-15.108426095063\\
10.5	-15.7202152517656\\
10.75	-16.5110152250352\\
11	-17.378420491114\\
11.25	-18.1884446973888\\
11.5	-18.7872341858714\\
11.75	-19.2199182235271\\
12	-19.4946618602451\\
12.25	-18.7708667107683\\
12.5	-17.3189671440706\\
12.75	-16.2345956250043\\
13	-15.8442564375588\\
13.25	-16.257715702392\\
13.5	-17.671800284617\\
13.75	-19.7585637754883\\
14	-18.3758294481747\\
14.25	-16.4819576541234\\
14.5	-15.8238312240233\\
14.75	-16.2074294460903\\
15	-16.9825973977176\\
15.25	-16.0729973604489\\
15.5	-14.3433739122383\\
15.75	-13.2731226581501\\
16	-12.9989663602842\\
16.25	-13.5772183500136\\
16.5	-15.3291908391117\\
16.75	-19.4883425024446\\
17	-17.2162691604736\\
17.25	-13.8924550971047\\
17.5	-12.2596726712858\\
17.75	-11.5146170086056\\
18	-11.417399246788\\
18.25	-11.7835836158212\\
18.5	-12.3202483297156\\
18.75	-12.7208796025921\\
19	-13.0177000920452\\
19.25	-13.322582260962\\
19.5	-13.6351772116459\\
19.75	-14.3800632667807\\
20	-16.6796951645242\\
20.25	-17.0480280304762\\
20.5	-13.2510227055753\\
20.75	-11.5928018806899\\
21	-11.3317439834421\\
21.25	-12.2809014098836\\
21.5	-14.4538614663841\\
21.75	-16.1209476009701\\
22	-14.5097243521927\\
22.25	-12.5427038397581\\
22.5	-10.9317521320063\\
22.75	-10.0035976089553\\
23	-9.93873513653669\\
23.25	-10.9133040008237\\
23.5	-13.4126363189015\\
23.75	-18.7064850594235\\
24	-15.9870835356613\\
24.25	-14.8695292362039\\
24.5	-16.3488767995101\\
24.75	-19.5997933361116\\
25	-15.4689856756291\\
25.25	-13.264314299622\\
25.5	-12.4740337938917\\
25.75	-12.6590817028611\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.6416365882341\\
-4.75	-14.1714818545458\\
-4.5	-14.2803050221555\\
-4.25	-14.9618098793811\\
-4	-15.5689267938864\\
-3.75	-14.3046044758728\\
-3.5	-12.9267378559896\\
-3.25	-13.0220888951028\\
-3	-15.9010433088322\\
-2.75	-17.393049920638\\
-2.5	-13.6366002732918\\
-2.25	-15.6917817417739\\
-2	-13.4174846152873\\
-1.75	-8.3837926742568\\
-1.5	-6.72197904501639\\
-1.25	-7.50620161123236\\
-1	-14.826846975811\\
-0.75	-5.01117640718989\\
-0.5	-1.77352618197211\\
-0.25	-0.260326120209943\\
0	0.208359974760553\\
0.25	-0.207192743571722\\
0.5	-1.55167258272829\\
0.75	-4.12640889191447\\
1	-9.21638493092558\\
1.25	-13.8855543527643\\
1.5	-10.6885633333885\\
1.75	-11.4419059906633\\
2	-11.4773599247071\\
2.25	-10.8828216689279\\
2.5	-11.172266116777\\
2.75	-11.5617632688455\\
3	-11.077923936299\\
3.25	-10.3819972367528\\
3.5	-9.99890003540383\\
3.75	-10.1444191947792\\
4	-11.1254529063833\\
4.25	-13.4566945097776\\
4.5	-16.9380260432003\\
4.75	-15.0079817900029\\
5	-13.9941312752759\\
5.25	-14.8032970569224\\
5.5	-17.5264629836735\\
5.75	-18.7315074949789\\
6	-16.2475254957663\\
6.25	-15.4652436756817\\
6.5	-15.6832166182974\\
6.75	-15.9557379195177\\
7	-15.9313911697294\\
7.25	-16.2834763974599\\
7.5	-16.7860581627405\\
7.75	-15.8012157333423\\
8	-14.388619815576\\
8.25	-13.7378673860912\\
8.5	-13.9754139813608\\
8.75	-15.1516069778813\\
9	-17.184537758351\\
9.25	-17.57421683137\\
9.5	-15.9183342252002\\
9.75	-14.9533776473626\\
10	-14.7763456093196\\
10.25	-15.2329917434314\\
10.5	-16.2173581464896\\
10.75	-17.6331010077463\\
11	-19.2563705963459\\
11.25	-20.7221588240206\\
11.5	-21.83913637489\\
11.75	-22.8137263829469\\
12	-23.1559987928667\\
12.25	-21.6190559394328\\
12.5	-19.5948221731828\\
12.75	-18.1557610379436\\
13	-17.4657860437407\\
13.25	-17.6417046357682\\
13.5	-18.8579343554851\\
13.75	-19.7176055188529\\
14	-17.4484290754935\\
14.25	-15.6442494750884\\
14.5	-14.9562812771821\\
14.75	-15.2913241053296\\
15	-16.3748419191957\\
15.25	-16.0007213002298\\
15.5	-14.1417978135446\\
15.75	-12.9875553322833\\
16	-12.7682379008421\\
16.25	-13.5228515512184\\
16.5	-15.6440159317087\\
16.75	-20.9509397802305\\
17	-16.7071246017695\\
17.25	-13.7039226586875\\
17.5	-12.2798204781493\\
17.75	-11.6916303530151\\
18	-11.6838134301259\\
18.25	-11.9671180040101\\
18.5	-12.1556280652178\\
18.75	-12.1582477080984\\
19	-12.2259001655155\\
19.25	-12.4581723845534\\
19.5	-12.8562022002094\\
19.75	-13.8457562069802\\
20	-16.8652642952645\\
20.25	-17.6956488214675\\
20.5	-13.0263288539422\\
20.75	-11.3116547986208\\
21	-11.0635388679983\\
21.25	-12.0730951345648\\
21.5	-14.4888070675537\\
21.75	-16.4056590528915\\
22	-14.5255003147171\\
22.25	-12.722990924982\\
22.5	-11.1819791853848\\
22.75	-10.2061719018315\\
23	-10.0696134521959\\
23.25	-10.9645245717906\\
23.5	-13.2799548959498\\
23.75	-16.8091615347889\\
24	-15.201388929003\\
24.25	-14.505491017951\\
24.5	-16.0076995748134\\
24.75	-18.0020110205232\\
25	-14.9019902827772\\
25.25	-13.1199433478542\\
25.5	-12.6072564489506\\
25.75	-13.0784613026811\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.8916281219143\\
-4.75	-14.4363466623847\\
-4.5	-14.5129309758639\\
-4.25	-14.8306175675161\\
-4	-14.4085696809264\\
-3.75	-12.9472605686917\\
-3.5	-11.9259436897751\\
-3.25	-12.2143672167778\\
-3	-14.7655992411929\\
-2.75	-16.0226975863194\\
-2.5	-13.2075965191766\\
-2.25	-15.3274385457175\\
-2	-13.3490774106249\\
-1.75	-8.26483224626851\\
-1.5	-6.60879944265129\\
-1.25	-7.36704700651075\\
-1	-13.1682854747753\\
-0.75	-4.96275772162229\\
-0.5	-1.75222046802665\\
-0.25	-0.249905491400356\\
0	0.211140315350303\\
0.25	-0.209846141787919\\
0.5	-1.55700145389253\\
0.75	-4.12783300636324\\
1	-9.17112211439712\\
1.25	-13.9982103353895\\
1.5	-10.6725117519063\\
1.75	-10.9761740959496\\
2	-10.6077295950195\\
2.25	-10.1458000772045\\
2.5	-10.5622552438374\\
2.75	-11.1484676171655\\
3	-10.8242294402211\\
3.25	-10.095663056154\\
3.5	-9.60600229522406\\
3.75	-9.6309278469061\\
4	-10.4465723339222\\
4.25	-12.3934391866758\\
4.5	-14.9991551416634\\
4.75	-14.2283126420723\\
5	-13.4948753281041\\
5.25	-14.4589690137679\\
5.5	-17.9499165675985\\
5.75	-20.5169591566829\\
6	-16.5820713928184\\
6.25	-15.855151787865\\
6.5	-16.1805320561183\\
6.75	-16.3242538690517\\
7	-16.4515905702487\\
7.25	-17.5201822561054\\
7.5	-17.938696346962\\
7.75	-15.6421027365362\\
8	-14.0971056915454\\
8.25	-13.6130520779367\\
8.5	-13.9983535521435\\
8.75	-15.2031810227253\\
9	-17.2051105509407\\
9.25	-18.5661259614194\\
9.5	-17.3830084924303\\
9.75	-16.2517187053632\\
10	-15.863858026023\\
10.25	-16.1553505368924\\
10.5	-16.9968404382023\\
10.75	-17.9809088331604\\
11	-18.4482444524226\\
11.25	-18.566785574232\\
11.5	-18.9767656603331\\
11.75	-20.1430293926999\\
12	-23.3235648771621\\
12.25	-25.7506085496847\\
12.5	-19.4624361604606\\
12.75	-17.1965369330719\\
13	-16.3572290243977\\
13.25	-16.6327586793667\\
13.5	-18.1946898732116\\
13.75	-20.8329974603978\\
14	-18.8497894000358\\
14.25	-16.7436185065315\\
14.5	-15.9661540257443\\
14.75	-16.1709439426602\\
15	-16.9747892670729\\
15.25	-16.5751524096093\\
15.5	-14.7726489134946\\
15.75	-13.459497669866\\
16	-12.9701375219915\\
16.25	-13.3607653179723\\
16.5	-14.9822787939505\\
16.75	-20.2848606005599\\
17	-17.4844158612376\\
17.25	-13.4468492870439\\
17.5	-11.6821984274876\\
17.75	-10.904912913257\\
18	-10.8024555723414\\
18.25	-11.1757356675468\\
18.5	-11.7329460621912\\
18.75	-12.1265191912814\\
19	-12.2699920363269\\
19.25	-12.3095682778365\\
19.5	-12.4410586004965\\
19.75	-13.1066716365846\\
20	-15.2520644512636\\
20.25	-18.6910163465398\\
20.5	-13.8165190235629\\
20.75	-11.7857024238638\\
21	-11.3980521785834\\
21.25	-12.3332253982994\\
21.5	-14.8466235840605\\
21.75	-18.8206418656273\\
22	-16.4672551147711\\
22.25	-13.5951829085403\\
22.5	-11.4426008029337\\
22.75	-10.1820967295287\\
23	-9.87681148988308\\
23.25	-10.6010767349006\\
23.5	-12.6669496388592\\
23.75	-16.7766383875499\\
24	-16.2673727852584\\
24.25	-14.8992807418293\\
24.5	-15.6671345143187\\
24.75	-16.2508978902518\\
25	-14.1230976730964\\
25.25	-12.6093440757604\\
25.5	-12.1396212439885\\
25.75	-12.6196699527866\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-14.5717805030839\\
-4.75	-13.9539985239023\\
-4.5	-13.9383975617403\\
-4.25	-14.4742195989697\\
-4	-14.8066139918286\\
-3.75	-13.6422402004389\\
-3.5	-12.4989354242935\\
-3.25	-12.7023510939632\\
-3	-15.3367667190358\\
-2.75	-16.2060901099632\\
-2.5	-13.2917520183507\\
-2.25	-15.4105526667045\\
-2	-13.4713932597286\\
-1.75	-8.30595890947239\\
-1.5	-6.60639293928126\\
-1.25	-7.28635547136485\\
-1	-13.2057193123931\\
-0.75	-5.11109076520397\\
-0.5	-1.82799587169844\\
-0.25	-0.295905729862918\\
0	0.181978958726606\\
0.25	-0.229163571804441\\
0.5	-1.57229865104505\\
0.75	-4.14485969016978\\
1	-9.1688806845557\\
1.25	-13.3076704298284\\
1.5	-10.4723306690425\\
1.75	-10.6882062701555\\
2	-10.2836537687678\\
2.25	-9.9132845852394\\
2.5	-10.491898947913\\
2.75	-11.4107809218065\\
3	-11.2795191227751\\
3.25	-10.4771305256044\\
3.5	-9.8591723165727\\
3.75	-9.76513791890371\\
4	-10.512093207466\\
4.25	-12.5670562632799\\
4.5	-16.1464645001373\\
4.75	-14.8237731232772\\
5	-13.715454671302\\
5.25	-14.7566851081466\\
5.5	-19.2726347172059\\
5.75	-19.1104522882785\\
6	-15.7459903581148\\
6.25	-15.4479870545934\\
6.5	-16.7375318574798\\
6.75	-18.2670594998125\\
7	-17.7046080389742\\
7.25	-17.1398922327036\\
7.5	-16.7821318643663\\
7.75	-15.7427765883536\\
8	-14.6368411672677\\
8.25	-14.0943950416916\\
8.5	-14.2397942334244\\
8.75	-15.0948338374307\\
9	-16.5024215910414\\
9.25	-16.9989766542732\\
9.5	-15.8460697163029\\
9.75	-14.9012459759059\\
10	-14.6137000495698\\
10.25	-14.8229126462467\\
10.5	-15.2786272597941\\
10.75	-15.7855880931544\\
11	-16.3401781696325\\
11.25	-16.9810730996062\\
11.5	-17.5778806493828\\
11.75	-18.049086759965\\
12	-18.6635648185422\\
12.25	-19.2845323232576\\
12.5	-18.5339651954952\\
12.75	-17.0723338418683\\
13	-16.3068105384994\\
13.25	-16.6073474629551\\
13.5	-18.5219370578759\\
13.75	-22.7867421992507\\
14	-18.2497346355067\\
14.25	-15.9349717361006\\
14.5	-15.2611120167207\\
14.75	-15.7760183335915\\
15	-17.317916787905\\
15.25	-16.9118677846303\\
15.5	-14.5287033768804\\
15.75	-13.1332032453938\\
16	-12.7573028492938\\
16.25	-13.3691900347973\\
16.5	-15.3652244602325\\
16.75	-21.6430313402675\\
17	-16.9506880106752\\
17.25	-13.5947188885142\\
17.5	-12.018401523619\\
17.75	-11.2657196943811\\
18	-11.081929593006\\
18.25	-11.3004354028463\\
18.5	-11.7155032654835\\
18.75	-12.1153081709065\\
19	-12.4211308889697\\
19.25	-12.6351937429815\\
19.5	-12.8728561065043\\
19.75	-13.5813556369595\\
20	-15.5518905252319\\
20.25	-16.5276462054714\\
20.5	-13.2722897410153\\
20.75	-11.6574191292066\\
21	-11.4681605532809\\
21.25	-12.6163386118599\\
21.5	-15.4961562174619\\
21.75	-17.8947625975717\\
22	-14.8540425083821\\
22.25	-12.5371075202232\\
22.5	-10.7899085144238\\
22.75	-9.81054364042062\\
23	-9.74342451119765\\
23.25	-10.7403169582318\\
23.5	-13.2779092970154\\
23.75	-18.2231081245198\\
24	-15.9524045051522\\
24.25	-15.23788840249\\
24.5	-17.5766931703757\\
24.75	-19.3480842221739\\
25	-14.826626701456\\
25.25	-13.1173525879155\\
25.5	-12.6672639097874\\
25.75	-13.1274624884761\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-15.2739263711468\\
-4.75	-14.3497451983739\\
-4.5	-14.0334823100519\\
-4.25	-14.3038501265417\\
-4	-14.6032021130384\\
-3.75	-13.6804252606389\\
-3.5	-12.6459049648413\\
-3.25	-12.9585663294585\\
-3	-15.7248908876242\\
-2.75	-14.7236249988681\\
-2.5	-12.2740139761326\\
-2.25	-13.7991756262844\\
-2	-14.7998014323277\\
-1.75	-8.56200906687546\\
-1.5	-6.69200909765485\\
-1.25	-7.30423236132828\\
-1	-13.2778962210468\\
-0.75	-5.12416702464917\\
-0.5	-1.82345343131414\\
-0.25	-0.285017036962132\\
0	0.196207024966052\\
0.25	-0.210799007424708\\
0.5	-1.54272648767812\\
0.75	-4.07420840614133\\
1	-8.85433566563328\\
1.25	-13.7464282624169\\
1.5	-10.8881749323067\\
1.75	-10.7775079503196\\
2	-9.9501051560544\\
2.25	-9.48504403130351\\
2.5	-10.0381120960899\\
2.75	-11.1119105793996\\
3	-11.4637464407469\\
3.25	-10.8709521120306\\
3.5	-10.1727598745385\\
3.75	-9.9310802050456\\
4	-10.5361228313899\\
4.25	-12.3897306030928\\
4.5	-15.1798630139624\\
4.75	-14.0299152708968\\
5	-13.0598450221432\\
5.25	-13.9337782751051\\
5.5	-17.5867311572296\\
5.75	-21.171701230851\\
6	-16.2489096530751\\
6.25	-15.8512118975886\\
6.5	-17.1672386358238\\
6.75	-17.2804216508109\\
7	-15.9631630927225\\
7.25	-15.8780393498494\\
7.5	-17.2578517922245\\
7.75	-18.1274759909012\\
8	-16.1406869687905\\
8.25	-14.8748025666799\\
8.5	-14.6595817278665\\
8.75	-15.282551342028\\
9	-16.3475485556393\\
9.25	-16.4081351699757\\
9.5	-15.2428950807096\\
9.75	-14.3223942765557\\
10	-14.0444219314833\\
10.25	-14.4039368196215\\
10.5	-15.2820448649135\\
10.75	-16.3690588933809\\
11	-17.1651112613216\\
11.25	-17.6100129897121\\
11.5	-18.0821239967042\\
11.75	-18.9415848717099\\
12	-20.7923460580386\\
12.25	-22.3642634972139\\
12.5	-18.8081788942335\\
12.75	-16.6440889708735\\
13	-15.8439136994563\\
13.25	-16.2468261913503\\
13.5	-18.3048235528297\\
13.75	-24.9849138694025\\
14	-18.673133469995\\
14.25	-16.1650639117288\\
14.5	-15.413269510298\\
14.75	-15.7972179285992\\
15	-17.0366162891824\\
15.25	-16.8180639109977\\
15.5	-14.7254245267777\\
15.75	-13.3347270418673\\
16	-12.8889527910319\\
16.25	-13.4042083911384\\
16.5	-15.2752300178206\\
16.75	-21.4315356375432\\
17	-16.8211035129761\\
17.25	-13.3722934123597\\
17.5	-11.80686771486\\
17.75	-11.1374581274205\\
18	-11.0980982157875\\
18.25	-11.4996343726951\\
18.5	-12.0504525131987\\
18.75	-12.4350347995725\\
19	-12.6070673834243\\
19.25	-12.6418304994222\\
19.5	-12.7023791991388\\
19.75	-13.3249445985622\\
20	-15.5888421780739\\
20.25	-18.2471522135273\\
20.5	-13.6036869211442\\
20.75	-11.8045724594916\\
21	-11.6453554485955\\
21.25	-12.9422398002503\\
21.5	-16.1926501762975\\
21.75	-17.3288477304316\\
22	-14.3043271842039\\
22.25	-12.2170318940733\\
22.5	-10.5699036579556\\
22.75	-9.60569329436491\\
23	-9.48488708957449\\
23.25	-10.3239081281091\\
23.5	-12.3629420441607\\
23.75	-15.5867971916371\\
24	-15.6741086560957\\
24.25	-15.2284031039144\\
24.5	-17.3299888261393\\
24.75	-20.9587582186278\\
25	-15.3358569459885\\
25.25	-13.307456561195\\
25.5	-12.6682485109655\\
25.75	-13.0078346356542\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-14.2419214042405\\
-4.75	-13.7258183901639\\
-4.5	-13.7351831992812\\
-4.25	-14.1754438800262\\
-4	-14.5834932178632\\
-3.75	-13.7441848495223\\
-3.5	-12.6520686146273\\
-3.25	-12.838923651036\\
-3	-15.5170350183432\\
-2.75	-15.8168430272661\\
-2.5	-13.0373502214685\\
-2.25	-15.1245680050129\\
-2	-13.4950052100538\\
-1.75	-8.23678217125114\\
-1.5	-6.53082957170419\\
-1.25	-7.21841777094016\\
-1	-13.1787071564981\\
-0.75	-5.05249014330737\\
-0.5	-1.78349016925762\\
-0.25	-0.265506826641538\\
0	0.197539484281265\\
0.25	-0.229996636561497\\
0.5	-1.59226502079662\\
0.75	-4.18983118847319\\
1	-9.22385036450027\\
1.25	-12.9089606846526\\
1.5	-10.49344141282\\
1.75	-10.7731086206836\\
2	-10.2079516774495\\
2.25	-9.69870199883818\\
2.5	-10.1763561203345\\
2.75	-11.1452961970829\\
3	-11.3045122395347\\
3.25	-10.6309102526766\\
3.5	-10.0270490993365\\
3.75	-9.93690435323861\\
4	-10.6842880785524\\
4.25	-12.6348159107913\\
4.5	-15.1823092546528\\
4.75	-14.1296778813604\\
5	-13.4292761042804\\
5.25	-14.5007474927606\\
5.5	-18.2850476163647\\
5.75	-19.9156459965335\\
6	-16.4941647840969\\
6.25	-16.1264137726152\\
6.5	-17.020082611073\\
6.75	-17.4504533562303\\
7	-17.1614646373689\\
7.25	-17.8269601501839\\
7.5	-19.0619587842319\\
7.75	-16.9545308596054\\
8	-14.8861839886663\\
8.25	-13.9196708132828\\
8.5	-13.771760655394\\
8.75	-14.2301430406959\\
9	-14.9707433071909\\
9.25	-15.2968098396158\\
9.5	-14.8938154586644\\
9.75	-14.4356174047057\\
10	-14.4242526274409\\
10.25	-14.9857112670226\\
10.5	-16.0198197740119\\
10.75	-17.0505711773156\\
11	-17.504536255046\\
11.25	-17.6773206610864\\
11.5	-18.028662323316\\
11.75	-18.7740532639835\\
12	-20.3293957606521\\
12.25	-21.0121350824717\\
12.5	-18.0162008388966\\
12.75	-16.0598536797107\\
13	-15.3512214438512\\
13.25	-15.8697802056579\\
13.5	-18.3207584277729\\
13.75	-25.8925515504571\\
14	-17.1727002736985\\
14.25	-14.9751127316737\\
14.5	-14.3743476968686\\
14.75	-14.8051589276072\\
15	-15.7616403258135\\
15.25	-15.4167400326002\\
15.5	-13.8774085412591\\
15.75	-12.8269183280386\\
16	-12.5624559595853\\
16.25	-13.160512180815\\
16.5	-15.0263656841569\\
16.75	-20.7312988939507\\
17	-16.9953054913508\\
17.25	-13.45716821388\\
17.5	-11.8689732550367\\
17.75	-11.159131726286\\
18	-11.0233682024723\\
18.25	-11.2663186349898\\
18.5	-11.6728434033108\\
18.75	-12.0642306036469\\
19	-12.4101533974712\\
19.25	-12.7370862958975\\
19.5	-13.1496203293716\\
19.75	-14.0829801710097\\
20	-16.5176888193824\\
20.25	-17.3920818923651\\
20.5	-13.6945653245991\\
20.75	-12.1349268837542\\
21	-12.0495135213493\\
21.25	-13.3442905391746\\
21.5	-15.9710574610068\\
21.75	-15.7107623340686\\
22	-13.6762119791277\\
22.25	-12.1390057651595\\
22.5	-10.7834869713535\\
22.75	-9.92367552276985\\
23	-9.84038023181665\\
23.25	-10.7276966769002\\
23.5	-12.9528233404343\\
23.75	-16.6747604190317\\
24	-15.5429208918472\\
24.25	-14.692708984403\\
24.5	-16.1193802121902\\
24.75	-18.4991770568672\\
25	-15.0998390694335\\
25.25	-13.1377207457955\\
25.5	-12.568002014308\\
25.75	-13.1312453562174\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-15.3583320039132\\
-4.75	-14.3861166365495\\
-4.5	-13.9633893224271\\
-4.25	-14.024011864434\\
-4	-13.9876488270181\\
-3.75	-12.9760044294875\\
-3.5	-12.0289174127414\\
-3.25	-12.3251473341789\\
-3	-15.0729316574637\\
-2.75	-16.2216926029675\\
-2.5	-13.0593741773357\\
-2.25	-14.9413121453282\\
-2	-13.7067334006739\\
-1.75	-8.31227274235282\\
-1.5	-6.57185912087938\\
-1.25	-7.2285290906976\\
-1	-13.1342410637727\\
-0.75	-5.10832641020551\\
-0.5	-1.8164040363101\\
-0.25	-0.283568874047123\\
0	0.194213774048618\\
0.25	-0.214663562659941\\
0.5	-1.54874500682793\\
0.75	-4.09152007549845\\
1	-8.94792552196322\\
1.25	-13.2090819043708\\
1.5	-10.510273210917\\
1.75	-10.5978439964905\\
2	-10.0875700716335\\
2.25	-9.67861987460687\\
2.5	-10.1809126892478\\
2.75	-11.0736429229113\\
3	-11.1267890615869\\
3.25	-10.4328015298598\\
3.5	-9.83153413792667\\
3.75	-9.74721003549148\\
4	-10.4960038329892\\
4.25	-12.4199455993052\\
4.5	-14.8577674886348\\
4.75	-13.8330978407683\\
5	-13.106872315712\\
5.25	-14.0799732635497\\
5.5	-17.6526011291348\\
5.75	-21.9369888346078\\
6	-16.7302604784935\\
6.25	-15.9416165411208\\
6.5	-16.0295674245768\\
6.75	-15.541116442764\\
7	-15.081103674637\\
7.25	-15.5564396466483\\
7.5	-16.9035889728825\\
7.75	-16.7664165578789\\
8	-15.2413136552872\\
8.25	-14.4968802400762\\
8.5	-14.5967120033704\\
8.75	-15.2310059972586\\
9	-15.8752532456618\\
9.25	-15.9885170278874\\
9.5	-15.7192615848993\\
9.75	-15.4640369134831\\
10	-15.397146604919\\
10.25	-15.5661778699492\\
10.5	-15.9629052888492\\
10.75	-16.5264353932853\\
11	-17.1154922819159\\
11.25	-17.5793203566436\\
11.5	-17.9400516301441\\
11.75	-18.4309730482512\\
12	-19.2569225659258\\
12.25	-19.8277488495602\\
12.5	-18.6967600934207\\
12.75	-17.2037890468666\\
13	-16.5013744292417\\
13.25	-16.8946485233298\\
13.5	-19.0739872587527\\
13.75	-24.6894011973651\\
14	-17.9127821622812\\
14.25	-15.4898473468435\\
14.5	-14.6076405525174\\
14.75	-14.6567720804383\\
15	-15.1608508940931\\
15.25	-14.9218527467512\\
15.5	-13.7297125533376\\
15.75	-12.7991333583126\\
16	-12.6124001298166\\
16.25	-13.3800696266907\\
16.5	-15.7409598845854\\
16.75	-24.0457131539183\\
17	-15.7818283497413\\
17.25	-13.1000065270961\\
17.5	-11.8993737215753\\
17.75	-11.4178355915206\\
18	-11.3897862712136\\
18.25	-11.6284725743373\\
18.5	-11.899748168661\\
18.75	-11.9908120323671\\
19	-11.9407121885697\\
19.25	-11.979100628202\\
19.5	-12.3756873282884\\
19.75	-13.5298743871801\\
20	-16.3809345181793\\
20.25	-17.09225049447\\
20.5	-13.3343446531993\\
20.75	-11.7870057661072\\
21	-11.6122803491074\\
21.25	-12.6711769986432\\
21.5	-15.1782711200443\\
21.75	-16.7097019059731\\
22	-14.0318677816959\\
22.25	-11.9670679161136\\
22.5	-10.5421974836622\\
22.75	-9.79015008794202\\
23	-9.84101308716481\\
23.25	-10.8848117984952\\
23.5	-13.4068435793174\\
23.75	-18.3663179272407\\
24	-16.1542247602845\\
24.25	-15.2449202839008\\
24.5	-17.120490476032\\
24.75	-20.7198267709539\\
25	-15.7148551610979\\
25.25	-13.6875662450179\\
25.5	-13.0481112570874\\
25.75	-13.3716953427412\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-15.0248462652473\\
-4.75	-14.2515715250829\\
-4.5	-14.0347327407472\\
-4.25	-14.3388945200458\\
-4	-14.6040337385335\\
-3.75	-13.5120756322937\\
-3.5	-12.307615630709\\
-3.25	-12.4097214024062\\
-3	-14.8961628729737\\
-2.75	-16.1953538449363\\
-2.5	-13.0229518603184\\
-2.25	-14.6156718488147\\
-2	-14.1647182830704\\
-1.75	-8.45671890184673\\
-1.5	-6.6458097357771\\
-1.25	-7.26588037958023\\
-1	-13.411545208106\\
-0.75	-5.17121657153486\\
-0.5	-1.85458593143928\\
-0.25	-0.31472824728772\\
0	0.163330415340721\\
0.25	-0.251176552645288\\
0.5	-1.59966960863069\\
0.75	-4.17540020658986\\
1	-9.12295359886891\\
1.25	-12.867641730364\\
1.5	-10.483282820688\\
1.75	-10.6899672453274\\
2	-10.1178969924488\\
2.25	-9.62572684468352\\
2.5	-10.07624745857\\
2.75	-11.0130030338553\\
3	-11.2924364947072\\
3.25	-10.7635816683959\\
3.5	-10.1861019617782\\
3.75	-10.0488576655939\\
4	-10.7019364436246\\
4.25	-12.4715291457809\\
4.5	-14.8999068061165\\
4.75	-14.1975608274243\\
5	-13.3623405801289\\
5.25	-14.1075356501657\\
5.5	-17.1016875608101\\
5.75	-25.2974136006457\\
6	-17.1949990207872\\
6.25	-15.8486548199369\\
6.5	-15.6897665734117\\
6.75	-15.5603457696171\\
7	-15.5708443929362\\
7.25	-16.3908936822537\\
7.5	-17.5119180281427\\
7.75	-16.1401323335339\\
8	-14.5063602078531\\
8.25	-13.8413909959978\\
8.5	-14.0288570470155\\
8.75	-14.9577580569609\\
9	-16.4503175914565\\
9.25	-17.4617597960848\\
9.5	-16.820253754802\\
9.75	-15.9488189708971\\
10	-15.5928677150743\\
10.25	-15.7198585660925\\
10.5	-16.0721291738325\\
10.75	-16.3599973426657\\
11	-16.473200418494\\
11.25	-16.5030400954217\\
11.5	-16.5944514253262\\
11.75	-16.9844902534793\\
12	-18.0219041455769\\
12.25	-19.4975618625913\\
12.5	-18.4206471516587\\
12.75	-16.4733549265433\\
13	-15.5627567556666\\
13.25	-15.7915679932075\\
13.5	-17.5759638759748\\
13.75	-25.2836232055024\\
14	-18.6317839652219\\
14.25	-15.6360817582684\\
14.5	-14.6689904302561\\
14.75	-14.855873901297\\
15	-15.7228693291244\\
15.25	-15.4349630111393\\
15.5	-13.7791008515067\\
15.75	-12.635387799346\\
16	-12.3540026799025\\
16.25	-13.0045440786912\\
16.5	-14.9524931379775\\
16.75	-20.0884512539924\\
17	-17.2238190706\\
17.25	-13.9895476898035\\
17.5	-12.5682767149285\\
17.75	-11.9755504028452\\
18	-11.9335201381964\\
18.25	-12.2351507621069\\
18.5	-12.5766712771204\\
18.75	-12.677664196219\\
19	-12.5754892838426\\
19.25	-12.490347133462\\
19.5	-12.6285664306397\\
19.75	-13.3496204382439\\
20	-15.4871560277722\\
20.25	-20.2805787776293\\
20.5	-14.946149090526\\
20.75	-12.7539871643759\\
21	-12.3229048825959\\
21.25	-13.230629955713\\
21.5	-15.5861000296484\\
21.75	-17.4093649636932\\
22	-14.7260858128284\\
22.25	-12.350670802313\\
22.5	-10.6750093912184\\
22.75	-9.76301315933593\\
23	-9.69182336540207\\
23.25	-10.5843460896878\\
23.5	-12.780864348606\\
23.75	-16.6762554818651\\
24	-15.9950913720985\\
24.25	-15.0667825322618\\
24.5	-16.5275662103948\\
24.75	-18.2047753465672\\
25	-14.8714689886536\\
25.25	-13.0853135892335\\
25.5	-12.5912858098841\\
25.75	-13.155547849817\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-15.146601876757\\
-4.75	-14.9663534319609\\
-4.5	-15.090838579598\\
-4.25	-15.6690696914962\\
-4	-15.9723503842051\\
-3.75	-14.3164080648024\\
-3.5	-12.9667490152157\\
-3.25	-13.2718868622469\\
-3	-16.1124598172774\\
-2.75	-14.4057041216378\\
-2.5	-12.222288801983\\
-2.25	-14.0613714319892\\
-2	-14.0625600729841\\
-1.75	-8.35055991589693\\
-1.5	-6.57734109482822\\
-1.25	-7.23696388684013\\
-1	-13.8290136251045\\
-0.75	-5.16243578216051\\
-0.5	-1.84627495277858\\
-0.25	-0.308641184401374\\
0	0.170390531792117\\
0.25	-0.238002130934846\\
0.5	-1.5710000010677\\
0.75	-4.10798125203023\\
1	-8.94073024977871\\
1.25	-14.1965384047948\\
1.5	-11.183873729178\\
1.75	-11.4670202114464\\
2	-10.5578205881897\\
2.25	-9.84852091396481\\
2.5	-10.2242478704786\\
2.75	-11.0545630731406\\
3	-11.1559376424116\\
3.25	-10.6081376813738\\
3.5	-10.1218122285258\\
3.75	-10.0686592351213\\
4	-10.7599275598795\\
4.25	-12.462240105403\\
4.5	-14.4053702532662\\
4.75	-13.8550691271443\\
5	-13.4551420110512\\
5.25	-14.7225229674171\\
5.5	-19.3927362356325\\
5.75	-19.1924060767457\\
6	-15.6733994551579\\
6.25	-15.0938509218167\\
6.5	-15.6394964677833\\
6.75	-16.1691370134319\\
7	-16.2404069834215\\
7.25	-16.6093642336167\\
7.5	-16.8234225957653\\
7.75	-15.6291500983306\\
8	-14.3847229328708\\
8.25	-13.8889396213759\\
8.5	-14.1569797578641\\
8.75	-15.0858525743554\\
9	-16.238722947185\\
9.25	-16.3682194943439\\
9.5	-15.5099154945434\\
9.75	-14.8459589186333\\
10	-14.7102595378835\\
10.25	-15.107854525892\\
10.5	-15.9230619347331\\
10.75	-16.8825556389261\\
11	-17.6654456853055\\
11.25	-18.3248215863028\\
11.5	-19.1047077469072\\
11.75	-19.9691315658902\\
12	-21.2396381174297\\
12.25	-23.5702760812569\\
12.5	-21.3237491030833\\
12.75	-18.4016585732994\\
13	-17.0365523289512\\
13.25	-16.8693403506565\\
13.5	-18.0671654283653\\
13.75	-22.6009269005311\\
14	-21.199358552171\\
14.25	-16.9239825197208\\
14.5	-15.4142737137096\\
14.75	-15.2480282832188\\
15	-16.1996229839392\\
15.25	-16.6303844728757\\
15.5	-14.5734611832918\\
15.75	-12.9964792919358\\
16	-12.5035504175066\\
16.25	-13.1369723999023\\
16.5	-15.4425632538116\\
16.75	-22.3172466556922\\
17	-15.6484102142365\\
17.25	-13.1037031288143\\
17.5	-12.0214069287446\\
17.75	-11.6517577480297\\
18	-11.7060077280747\\
18.25	-11.9215586492198\\
18.5	-12.0316832523786\\
18.75	-11.9697466913769\\
19	-11.9142433470514\\
19.25	-12.0351700583353\\
19.5	-12.4910066557187\\
19.75	-13.6557754614585\\
20	-16.5744826491411\\
20.25	-17.4709762482182\\
20.5	-13.4851523241681\\
20.75	-11.9246365642565\\
21	-11.782043647804\\
21.25	-12.9039043344218\\
21.5	-15.6764483864833\\
21.75	-21.0022213578646\\
22	-16.7040796238417\\
22.25	-13.2944099078408\\
22.5	-11.1054830793083\\
22.75	-9.94061668660845\\
23	-9.75565079152112\\
23.25	-10.6280891795655\\
23.5	-12.9506192737802\\
23.75	-17.9280553149787\\
24	-16.5734544020638\\
24.25	-15.55208817245\\
24.5	-17.8963175943329\\
24.75	-19.063108964626\\
25	-14.5793256484272\\
25.25	-12.9154190967353\\
25.5	-12.5324785491186\\
25.75	-13.1116203091261\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.702415818537\\
-4.75	-14.3466665860432\\
-4.5	-14.2729720406264\\
-4.25	-14.5613203715827\\
-4	-14.912815846413\\
-3.75	-13.9881168971235\\
-3.5	-12.7992647331554\\
-3.25	-12.9419082804531\\
-3	-15.4866979319093\\
-2.75	-15.1924641200178\\
-2.5	-12.6248484530657\\
-2.25	-14.2230078159928\\
-2	-14.4462074096997\\
-1.75	-8.55124979036038\\
-1.5	-6.72770682722548\\
-1.25	-7.36688506397909\\
-1	-13.0487348040379\\
-0.75	-5.11064585670935\\
-0.5	-1.83793187149183\\
-0.25	-0.305682957976174\\
0	0.174715541812212\\
0.25	-0.231371624029662\\
0.5	-1.56455075032585\\
0.75	-4.11244570661751\\
1	-9.01318142124497\\
1.25	-13.6427181864995\\
1.5	-10.866339880465\\
1.75	-11.1538428225948\\
2	-10.2796453754585\\
2.25	-9.51307077621717\\
2.5	-9.78965698955145\\
2.75	-10.6222090065601\\
3	-10.9522300133554\\
3.25	-10.5283767867701\\
3.5	-10.0375338345356\\
3.75	-9.94561302935305\\
4	-10.5676274282581\\
4.25	-12.1786032464401\\
4.5	-14.392280633727\\
4.75	-14.2149363613112\\
5	-13.5598704177473\\
5.25	-14.3603559571513\\
5.5	-17.3868867750556\\
5.75	-23.4913229259642\\
6	-17.7705067199575\\
6.25	-16.8945778874684\\
6.5	-17.5238874286343\\
6.75	-18.2165251930497\\
7	-18.8255126573651\\
7.25	-20.3802447769561\\
7.5	-18.4020136716371\\
7.75	-15.6889394920654\\
8	-14.4023336724153\\
8.25	-14.1552931701937\\
8.5	-14.7336689563741\\
8.75	-15.9040532750021\\
9	-16.8236231691038\\
9.25	-16.5023510666788\\
9.5	-15.7636467342549\\
9.75	-15.372093867099\\
10	-15.4789408143707\\
10.25	-16.0762149308239\\
10.5	-16.9250410191451\\
10.75	-17.4401486258041\\
11	-17.4241989646284\\
11.25	-17.2452535578583\\
11.5	-16.939746484397\\
11.75	-16.6734799324004\\
12	-17.0477766138376\\
12.25	-18.9058213575466\\
12.5	-21.9536594535932\\
12.75	-18.0613750092557\\
13	-16.0943650222273\\
13.25	-15.7984135068271\\
13.5	-17.1226827973218\\
13.75	-22.2775874816581\\
14	-20.0719210606822\\
14.25	-16.4572511490806\\
14.5	-15.4382980668701\\
14.75	-15.7968120480065\\
15	-17.1138468702727\\
15.25	-16.4982780976216\\
15.5	-14.2645255409583\\
15.75	-12.9485085641643\\
16	-12.6364303176885\\
16.25	-13.3814842347569\\
16.5	-15.8040075967932\\
16.75	-26.5755667674188\\
17	-15.6863223831348\\
17.25	-13.0406784367938\\
17.5	-11.8788838090732\\
17.75	-11.4670195503611\\
18	-11.5445429118817\\
18.25	-11.8775429742053\\
18.5	-12.1604454077658\\
18.75	-12.2283606236506\\
19	-12.2469944291903\\
19.25	-12.4265494951162\\
19.5	-12.9611234996565\\
19.75	-14.3061789140232\\
20	-17.7504035641288\\
20.25	-16.4395710178884\\
20.5	-12.9608480354472\\
20.75	-11.617093103173\\
21	-11.5959697156713\\
21.25	-12.8081962341535\\
21.5	-15.3171090613482\\
21.75	-16.0950486569162\\
22	-14.0135599785082\\
22.25	-12.1974951618423\\
22.5	-10.6957022511386\\
22.75	-9.78709726571022\\
23	-9.67084701564659\\
23.25	-10.4943007472246\\
23.5	-12.5229344716737\\
23.75	-15.7669530045972\\
24	-15.7106864593098\\
24.25	-15.1680866340003\\
24.5	-16.888936190967\\
24.75	-17.952713795748\\
25	-14.5012782544732\\
25.25	-12.8132171813004\\
25.5	-12.3466776233079\\
25.75	-12.8498527595825\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-15.6415889532966\\
-4.75	-14.9950374810338\\
-4.5	-14.9297260387506\\
-4.25	-15.2934700669869\\
-4	-15.3726193335186\\
-3.75	-13.9792132740006\\
-3.5	-12.6880428439913\\
-3.25	-12.767949487565\\
-3	-14.8888696402881\\
-2.75	-14.6799221467148\\
-2.5	-12.4861168219035\\
-2.25	-14.0854667572243\\
-2	-14.5510608009158\\
-1.75	-8.5491247288119\\
-1.5	-6.69942644142604\\
-1.25	-7.30615971094413\\
-1	-13.0005523694935\\
-0.75	-5.13364215042048\\
-0.5	-1.8360670818089\\
-0.25	-0.296311416375778\\
0	0.185497964332087\\
0.25	-0.223401895719059\\
0.5	-1.56403137515657\\
0.75	-4.12725362669113\\
1	-9.02772616008037\\
1.25	-12.6721678361868\\
1.5	-10.3818464482666\\
1.75	-10.5324562046134\\
2	-9.87550384638703\\
2.25	-9.32212324058084\\
2.5	-9.70302653826615\\
2.75	-10.5883467195742\\
3	-10.9167975311654\\
3.25	-10.4809360943648\\
3.5	-10.0025386719453\\
3.75	-9.94760917694983\\
4	-10.6467489562475\\
4.25	-12.4192743743976\\
4.5	-14.7946653615483\\
4.75	-14.2080269871885\\
5	-13.4661367267487\\
5.25	-14.267372997618\\
5.5	-17.1047562735613\\
5.75	-20.2352384389156\\
6	-17.0317681851116\\
6.25	-16.2441270863288\\
6.5	-16.7395398661218\\
6.75	-17.2487744484262\\
7	-17.2067686569342\\
7.25	-17.4514868282169\\
7.5	-17.6282916459778\\
7.75	-16.4351580788906\\
8	-15.1045132815482\\
8.25	-14.4953071181498\\
8.5	-14.6556979418174\\
8.75	-15.5196411751364\\
9	-16.7457440673988\\
9.25	-17.0435323110725\\
9.5	-16.2238239034871\\
9.75	-15.6284136188\\
10	-15.6438747928456\\
10.25	-16.2558834473055\\
10.5	-17.3920437183217\\
10.75	-18.8387844047911\\
11	-20.0346396968415\\
11.25	-20.1831776700862\\
11.5	-19.3239423560195\\
11.75	-18.5258559842189\\
12	-18.5779208666055\\
12.25	-19.9504115824694\\
12.5	-20.5599742884368\\
12.75	-17.8181043686482\\
13	-16.2451728981889\\
13.25	-16.1039514555363\\
13.5	-17.6823899290204\\
13.75	-24.7785336008872\\
14	-18.7983824013933\\
14.25	-15.7973218123416\\
14.5	-14.9110117914788\\
14.75	-15.3885310869978\\
15	-17.2382051175167\\
15.25	-17.0350427964158\\
15.5	-14.3183618742596\\
15.75	-12.8804907463651\\
16	-12.582827871615\\
16.25	-13.3775031097937\\
16.5	-15.7321433285463\\
16.75	-21.8974455702021\\
17	-16.4253199071079\\
17.25	-13.7455585111207\\
17.5	-12.466550596545\\
17.75	-11.8888164820956\\
18	-11.8030144870281\\
18.25	-12.0195470444578\\
18.5	-12.2731184975786\\
18.75	-12.3961156069419\\
19	-12.4825882575165\\
19.25	-12.6882899473988\\
19.5	-13.1868713996244\\
19.75	-14.4557435937553\\
20	-17.6934214408311\\
20.25	-16.5106512805968\\
20.5	-13.065154913452\\
20.75	-11.6867511810696\\
21	-11.595501566702\\
21.25	-12.6509575770961\\
21.5	-14.8961907527094\\
21.75	-16.4835106960791\\
22	-14.369505924578\\
22.25	-12.1308195342264\\
22.5	-10.5156826496615\\
22.75	-9.66857362460913\\
23	-9.67660448873873\\
23.25	-10.6836169215887\\
23.5	-13.1277141012868\\
23.75	-18.0661501055562\\
24	-16.2233872820864\\
24.25	-15.1144086034525\\
24.5	-16.5147111504286\\
24.75	-18.2620718808672\\
25	-15.1661804678134\\
25.25	-13.4141536260061\\
25.5	-12.9179314018361\\
25.75	-13.421761385647\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-15.2865214469525\\
-4.75	-14.6855187358521\\
-4.5	-14.516578169372\\
-4.25	-14.9303945708626\\
-4	-15.1821570741707\\
-3.75	-13.7596024432116\\
-3.5	-12.4877950316379\\
-3.25	-12.6716916397342\\
-3	-15.0307015633641\\
-2.75	-14.4853589846134\\
-2.5	-12.2294119515749\\
-2.25	-13.7482916349906\\
-2	-14.763560872407\\
-1.75	-8.56299497463301\\
-1.5	-6.70046396932501\\
-1.25	-7.32522106054695\\
-1	-13.3799981456\\
-0.75	-5.12825119408026\\
-0.5	-1.83124856294597\\
-0.25	-0.292517491141789\\
0	0.19161851159137\\
0.25	-0.21015302048728\\
0.5	-1.53547329480861\\
0.75	-4.06498720119369\\
1	-8.90015436305604\\
1.25	-13.7794960672502\\
1.5	-10.9062285368559\\
1.75	-11.2559579605104\\
2	-10.4663706157745\\
2.25	-9.66688574768334\\
2.5	-9.86930264600202\\
2.75	-10.5610299190326\\
3	-10.7962053440102\\
3.25	-10.4337968802583\\
3.5	-10.0233165329645\\
3.75	-9.96558873840581\\
4	-10.5886258926836\\
4.25	-12.2329561449999\\
4.5	-14.9713067585472\\
4.75	-15.1090042602869\\
5	-13.8891607891864\\
5.25	-14.1456408971058\\
5.5	-16.1803346408008\\
5.75	-22.2083918646346\\
6	-18.6642284422408\\
6.25	-16.5712678040607\\
6.5	-16.6180686354612\\
6.75	-17.7941816150021\\
7	-18.7189307098527\\
7.25	-17.9207383302956\\
7.5	-16.4038343723394\\
7.75	-14.9887334805059\\
8	-14.041967298931\\
8.25	-13.7096873585048\\
8.5	-14.0361894895968\\
8.75	-15.0256887869129\\
9	-16.2330235448498\\
9.25	-16.0747976307\\
9.5	-14.9751047063397\\
9.75	-14.3354188177135\\
10	-14.3993229232969\\
10.25	-15.1419091547826\\
10.5	-16.3574834900893\\
10.75	-17.3734922682504\\
11	-17.5912434118491\\
11.25	-17.5437127885097\\
11.5	-17.6435249283204\\
11.75	-18.0532126302706\\
12	-19.061092700686\\
12.25	-20.4463077905248\\
12.5	-19.474673416683\\
12.75	-17.645933326139\\
13	-16.7281129970484\\
13.25	-16.7699285374236\\
13.5	-17.9623101273408\\
13.75	-20.9573808722116\\
14	-19.6156117519222\\
14.25	-16.5394423705111\\
14.5	-15.2224135736073\\
14.75	-15.0848355631629\\
15	-15.8081055424968\\
15.25	-16.0017021505164\\
15.5	-14.5887645000446\\
15.75	-13.4564014140428\\
16	-13.2593837215391\\
16.25	-14.1744148411404\\
16.5	-16.9527483342017\\
16.75	-26.3441675088337\\
17	-16.1860363496242\\
17.25	-13.776291514449\\
17.5	-12.6485863744035\\
17.75	-12.158888016098\\
18	-12.0909873426316\\
18.25	-12.2704406358722\\
18.5	-12.4593909518886\\
18.75	-12.4986754336815\\
19	-12.4752058781019\\
19.25	-12.5720625558663\\
19.5	-12.9960087661348\\
19.75	-14.1777230916558\\
20	-17.2042283127717\\
20.25	-17.197269221243\\
20.5	-13.5065592572226\\
20.75	-12.0908806735405\\
21	-12.0960446884305\\
21.25	-13.475668686919\\
21.5	-16.9457165767218\\
21.75	-20.8283607663317\\
22	-15.9658503016435\\
22.25	-13.0861348551428\\
22.5	-11.0800038008151\\
22.75	-10.0143932479072\\
23	-9.9099075021652\\
23.25	-10.8610653071782\\
23.5	-13.1748198429173\\
23.75	-16.1509911442652\\
24	-14.8848012660315\\
24.25	-14.4902190576434\\
24.5	-16.2381643137245\\
24.75	-17.8338265358189\\
25	-14.5566484692645\\
25.25	-12.8513018166638\\
25.5	-12.3649950779854\\
25.75	-12.852333477343\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-15.148006286723\\
-4.75	-14.718615041189\\
-4.5	-14.569983614159\\
-4.25	-14.9987117929379\\
-4	-15.460432977341\\
-3.75	-13.8587827930427\\
-3.5	-12.3189467721902\\
-3.25	-12.3022379249061\\
-3	-14.7205857806738\\
-2.75	-16.4096948095349\\
-2.5	-13.022695926149\\
-2.25	-14.3753818054306\\
-2	-14.4576862295356\\
-1.75	-8.61772573840749\\
-1.5	-6.7887174966017\\
-1.25	-7.44905345199547\\
-1	-13.2258485982066\\
-0.75	-5.05040918736296\\
-0.5	-1.79875138701171\\
-0.25	-0.272787593566166\\
0	0.204317184768615\\
0.25	-0.205890077932035\\
0.5	-1.54834967977829\\
0.75	-4.12591155648173\\
1	-9.2092208130326\\
1.25	-13.3720581592088\\
1.5	-10.5106914245178\\
1.75	-10.9135664202812\\
2	-10.3971304735962\\
2.25	-9.7283514971995\\
2.5	-9.97841769189959\\
2.75	-10.5936201307184\\
3	-10.6140349918691\\
3.25	-10.1804451481909\\
3.5	-9.86868263007577\\
3.75	-9.97799805526205\\
4	-10.7904828320576\\
4.25	-12.5933293753447\\
4.5	-14.6755229566074\\
4.75	-14.0584813469009\\
5	-13.50757216587\\
5.25	-14.5295611279533\\
5.5	-18.2744101544925\\
5.75	-20.6920354851155\\
6	-16.2892953795975\\
6.25	-15.603796777329\\
6.5	-16.3861070947305\\
6.75	-17.1022409354968\\
7	-16.6203940419769\\
7.25	-16.4930124824092\\
7.5	-16.8767746880178\\
7.75	-16.2811071680594\\
8	-15.0542415806734\\
8.25	-14.436243817564\\
8.5	-14.6575661024382\\
8.75	-15.7750742854443\\
9	-17.6890807707528\\
9.25	-17.9176111950151\\
9.5	-16.1317143322593\\
9.75	-15.0598390441705\\
10	-14.8548201079397\\
10.25	-15.412503553677\\
10.5	-16.6870212449897\\
10.75	-18.5435139539573\\
11	-20.3996554861054\\
11.25	-21.6071742633869\\
11.5	-22.5075923418039\\
11.75	-23.802816769064\\
12	-28.3972790678879\\
12.25	-24.77794499547\\
12.5	-20.3235230895996\\
12.75	-18.3024387059162\\
13	-17.5325925533182\\
13.25	-17.8899425830822\\
13.5	-19.8439881598937\\
13.75	-22.5249959453967\\
14	-18.2873596361747\\
14.25	-15.9418094186306\\
14.5	-14.923802432901\\
14.75	-14.8497739196229\\
15	-15.5222143586476\\
15.25	-15.7930042926155\\
15.5	-14.4253377996647\\
15.75	-13.1600036832192\\
16	-12.7606564409783\\
16.25	-13.3554997317057\\
16.5	-15.2949001709802\\
16.75	-18.7891224566822\\
17	-15.8181177404516\\
17.25	-13.2783737896556\\
17.5	-11.9783867308666\\
17.75	-11.3672381630607\\
18	-11.2115889185249\\
18.25	-11.3274757786586\\
18.5	-11.5143507943093\\
18.75	-11.6604165078457\\
19	-11.8066112315104\\
19.25	-12.0588093532476\\
19.5	-12.5753854613901\\
19.75	-13.7438794875567\\
20	-16.6384790803025\\
20.25	-17.9827526083057\\
20.5	-13.7050467663122\\
20.75	-12.0181758265478\\
21	-11.7444885736595\\
21.25	-12.667566948603\\
21.5	-14.9802876419501\\
21.75	-18.7009241450452\\
22	-16.7506460183656\\
22.25	-13.6605550926191\\
22.5	-11.580087643748\\
22.75	-10.4537180817081\\
23	-10.2804098123109\\
23.25	-11.1564707695369\\
23.5	-13.4254555312978\\
23.75	-16.9234782278801\\
24	-15.4022542099663\\
24.25	-14.5021766558161\\
24.5	-15.3967787666508\\
24.75	-16.4271028814639\\
25	-14.5686030825648\\
25.25	-12.9630775962851\\
25.5	-12.3488372014714\\
25.75	-12.6358760855143\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-15.5773756867438\\
-4.75	-15.093655208897\\
-4.5	-15.2679876139889\\
-4.25	-16.0117724135783\\
-4	-15.8742717707314\\
-3.75	-13.7574013648026\\
-3.5	-12.3147277323877\\
-3.25	-12.400243682631\\
-3	-14.8422633292731\\
-2.75	-15.8495938260264\\
-2.5	-12.9315853183022\\
-2.25	-14.5738787704204\\
-2	-14.1653220131267\\
-1.75	-8.45485503949261\\
-1.5	-6.64938457924879\\
-1.25	-7.29002311072993\\
-1	-13.8968104763213\\
-0.75	-5.13239519244916\\
-0.5	-1.81384184397161\\
-0.25	-0.271837849377429\\
0	0.207976373402785\\
0.25	-0.208349797223985\\
0.5	-1.56824208726817\\
0.75	-4.19039201687112\\
1	-9.47284511853805\\
1.25	-13.1814158711301\\
1.5	-10.524534461309\\
1.75	-11.2908060363126\\
2	-10.8821577815489\\
2.25	-10.1045031489435\\
2.5	-10.3376095295757\\
2.75	-10.9205777688669\\
3	-10.8283295844163\\
3.25	-10.3471602772316\\
3.5	-10.0460594949046\\
3.75	-10.1735544096613\\
4	-11.0140480711196\\
4.25	-12.8904011324693\\
4.5	-15.1972779814907\\
4.75	-14.5913551103219\\
5	-14.0599691539316\\
5.25	-15.2274222531841\\
5.5	-19.5167863188923\\
5.75	-20.1885710647797\\
6	-16.4523181140627\\
6.25	-15.7516978615569\\
6.5	-16.0432756733598\\
6.75	-16.2784152435706\\
7	-16.37172091071\\
7.25	-17.0543285091923\\
7.5	-18.0025949492258\\
7.75	-16.9920339290855\\
8	-15.4734201079622\\
8.25	-14.7595480696905\\
8.5	-14.8327960860663\\
8.75	-15.6473592564375\\
9	-17.1492199604147\\
9.25	-18.3422621321714\\
9.5	-17.4443847642472\\
9.75	-16.3006049536096\\
10	-15.8310836001469\\
10.25	-16.0047578859311\\
10.5	-16.6669381621552\\
10.75	-17.5843373093243\\
11	-18.457004918624\\
11.25	-19.0666335888037\\
11.5	-19.4269481635365\\
11.75	-19.870031209197\\
12	-20.6403116932235\\
12.25	-20.4315303573345\\
12.5	-18.2573552276899\\
12.75	-16.369001816627\\
13	-15.331774244264\\
13.25	-15.2032685324431\\
13.5	-16.2342931315348\\
13.75	-19.6794526695374\\
14	-21.7764317125847\\
14.25	-16.6039893419816\\
14.5	-15.0387791209497\\
14.75	-14.9475789875759\\
15	-16.0009610390307\\
15.25	-16.690567562117\\
15.5	-14.8866440849024\\
15.75	-13.4178320342093\\
16	-13.0061172998197\\
16.25	-13.6938617247755\\
16.5	-15.9684924877521\\
16.75	-22.8645279672543\\
17	-16.705299364834\\
17.25	-13.9758444902218\\
17.5	-12.7077997790943\\
17.75	-12.1140870124886\\
18	-11.948374913077\\
18.25	-12.0317806218569\\
18.5	-12.1671361802645\\
18.75	-12.2593952216563\\
19	-12.3848569106941\\
19.25	-12.6361531193243\\
19.5	-13.0956636906135\\
19.75	-14.1322626858534\\
20	-17.0449166829131\\
20.25	-19.2679374829389\\
20.5	-13.8793144574737\\
20.75	-12.008644308979\\
21	-11.6932115092048\\
21.25	-12.6956908128433\\
21.5	-15.2543948423026\\
21.75	-17.5068486272306\\
22	-15.1850952703425\\
22.25	-12.9760553216269\\
22.5	-11.1252662125288\\
22.75	-9.98651400104047\\
23	-9.74613265885429\\
23.25	-10.5266563922735\\
23.5	-12.6552425585174\\
23.75	-16.8493451060011\\
24	-16.6861230585278\\
24.25	-15.674742514736\\
24.5	-17.422936809565\\
24.75	-17.8355766742113\\
25	-14.5154703363451\\
25.25	-12.9604859727247\\
25.5	-12.534490345097\\
25.75	-12.9842893082953\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-14.7905009665779\\
-4.75	-14.3520023992323\\
-4.5	-14.1719057664426\\
-4.25	-14.3411071662162\\
-4	-14.3764072702259\\
-3.75	-13.2225428325802\\
-3.5	-12.0356139227261\\
-3.25	-12.0749934251716\\
-3	-14.3621887384324\\
-2.75	-17.5578796989331\\
-2.5	-13.4936190403235\\
-2.25	-14.7829724986397\\
-2	-14.3872916885267\\
-1.75	-8.63459843761181\\
-1.5	-6.79997353765748\\
-1.25	-7.44560680198003\\
-1	-13.5430301145649\\
-0.75	-5.0829601668995\\
-0.5	-1.8057452759019\\
-0.25	-0.271565835494553\\
0	0.207387057166422\\
0.25	-0.20724042084049\\
0.5	-1.56363068825946\\
0.75	-4.18005263625\\
1	-9.44446726697329\\
1.25	-12.8987655682336\\
1.5	-10.2255559942871\\
1.75	-10.6935051609447\\
2	-10.5265194944475\\
2.25	-10.1452260946496\\
2.5	-10.6591349818212\\
2.75	-11.4339893296202\\
3	-11.2569862063504\\
3.25	-10.5456403814705\\
3.5	-9.93810650478076\\
3.75	-9.74933418227237\\
4	-10.3245295297645\\
4.25	-12.0435600126043\\
4.5	-14.8374554937109\\
4.75	-14.1217341166105\\
5	-12.8649901550017\\
5.25	-13.2075167615954\\
5.5	-15.3837901491111\\
5.75	-21.421187869644\\
6	-17.3761145294268\\
6.25	-15.4433984229387\\
6.5	-15.1793527857879\\
6.75	-15.4679788340997\\
7	-16.0898305416\\
7.25	-17.5128131859617\\
7.5	-18.1282158124071\\
7.75	-15.6937825559827\\
8	-14.1169776003993\\
8.25	-13.668598525706\\
8.5	-14.1463800770747\\
8.75	-15.3725959219247\\
9	-16.6133258994178\\
9.25	-16.4377813220247\\
9.5	-15.6520228579201\\
9.75	-15.3249801375571\\
10	-15.6275325287347\\
10.25	-16.5855137983439\\
10.5	-18.0825332892201\\
10.75	-19.3726702348783\\
11	-19.4447431080292\\
11.25	-18.873120816113\\
11.5	-18.3646798698556\\
11.75	-18.475403520332\\
12	-20.1446873667745\\
12.25	-24.5461081546583\\
12.5	-18.810316198157\\
12.75	-16.3218673739068\\
13	-15.5668424028553\\
13.25	-16.1523536904759\\
13.5	-18.5453164172311\\
13.75	-21.6818471448745\\
14	-17.5161856817647\\
14.25	-15.6909652893324\\
14.5	-15.247660345647\\
14.75	-15.7135728338719\\
15	-16.3277575772395\\
15.25	-15.4451582752157\\
15.5	-13.9273641710044\\
15.75	-12.9899998011774\\
16	-12.8376794207097\\
16.25	-13.6007359539511\\
16.5	-15.832169320231\\
16.75	-24.8524492436545\\
17	-16.4388464221455\\
17.25	-13.3740786263444\\
17.5	-11.9435320516437\\
17.75	-11.3349512571056\\
18	-11.3178677775848\\
18.25	-11.7241708796173\\
18.5	-12.243699620925\\
18.75	-12.5527780348538\\
19	-12.7249942631959\\
19.25	-13.0497223775549\\
19.5	-13.7378915917886\\
19.75	-15.2511744356324\\
20	-19.0957992834507\\
20.25	-16.0816334081201\\
20.5	-12.7367704059555\\
20.75	-11.3376226675672\\
21	-11.1542096230286\\
21.25	-12.083899374858\\
21.5	-14.2875097120179\\
21.75	-16.8294743726173\\
22	-14.9490819520031\\
22.25	-12.583954560824\\
22.5	-10.8622813100829\\
22.75	-9.89437179478903\\
23	-9.78653404371737\\
23.25	-10.6868792140384\\
23.5	-13.0055097781968\\
23.75	-17.4571203296399\\
24	-15.8508003920949\\
24.25	-14.7554059862064\\
24.5	-16.0550258095244\\
24.75	-18.2656451506088\\
25	-15.2752492301543\\
25.25	-13.4041114669391\\
25.5	-12.8486202914438\\
25.75	-13.3224261588733\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.0982538844956\\
-4.75	-13.8451629891882\\
-4.5	-14.0158010643844\\
-4.25	-14.6635914562596\\
-4	-15.1493407917356\\
-3.75	-13.8993826898846\\
-3.5	-12.692758182392\\
-3.25	-13.0460527414197\\
-3	-16.6303780648845\\
-2.75	-15.3301469312517\\
-2.5	-12.4036806529484\\
-2.25	-13.927254136062\\
-2	-14.4552323221886\\
-1.75	-8.52763139569782\\
-1.5	-6.71921526078721\\
-1.25	-7.4197388874292\\
-1	-14.0122892900314\\
-0.75	-5.03106636085033\\
-0.5	-1.77293047103887\\
-0.25	-0.249954832229765\\
0	0.225557513428724\\
0.25	-0.183222297094724\\
0.5	-1.51979891484883\\
0.75	-4.08440084517018\\
1	-9.15534760669725\\
1.25	-13.9180554051426\\
1.5	-10.7049890766895\\
1.75	-11.4346294979473\\
2	-11.1325778000303\\
2.25	-10.3575705322259\\
2.5	-10.6408687778069\\
2.75	-11.3445813151949\\
3	-11.2094864223359\\
3.25	-10.5592312250177\\
3.5	-10.1154672022607\\
3.75	-10.1210962946274\\
4	-10.7940441494771\\
4.25	-12.2981065069398\\
4.5	-13.9191548973659\\
4.75	-13.7362296836581\\
5	-13.5002330082759\\
5.25	-14.6644009890107\\
5.5	-18.5871264822903\\
5.75	-19.9573611497686\\
6	-16.0522796950205\\
6.25	-15.3311655686535\\
6.5	-15.9164792648251\\
6.75	-16.6642730715879\\
7	-16.6501430190031\\
7.25	-16.697462181649\\
7.5	-16.734818881286\\
7.75	-15.6671854619624\\
8	-14.4096603406128\\
8.25	-13.8206058715317\\
8.5	-14.0199937676562\\
8.75	-15.0146677133182\\
9	-16.6207099144913\\
9.25	-17.2029134136766\\
9.5	-16.0740721366081\\
9.75	-15.2953417764462\\
10	-15.2854450304136\\
10.25	-15.9718373092169\\
10.5	-17.1607078839587\\
10.75	-18.3404414973185\\
11	-18.9859792503172\\
11.25	-19.3625896503484\\
11.5	-19.9614580694629\\
11.75	-21.2077507449262\\
12	-21.8863562416725\\
12.25	-19.1977642064354\\
12.5	-17.0896014972336\\
12.75	-16.0809364055936\\
13	-15.9539316689703\\
13.25	-16.6166482410014\\
13.5	-18.0707240808283\\
13.75	-19.6911589013985\\
14	-18.6631815316546\\
14.25	-16.880796381267\\
14.5	-15.9965416950066\\
14.75	-16.0792216510989\\
15	-17.0646575428711\\
15.25	-17.1441243254273\\
15.5	-14.9866222569187\\
15.75	-13.3664936171324\\
16	-12.7583808800367\\
16.25	-13.202001464667\\
16.5	-15.112862330986\\
16.75	-21.6855984927194\\
17	-17.0045855145543\\
17.25	-13.8383582916128\\
17.5	-12.5427489396291\\
17.75	-12.0385387527025\\
18	-11.9920445677796\\
18.25	-12.1601314403271\\
18.5	-12.2540780576168\\
18.75	-12.1624037741122\\
19	-12.1184739552519\\
19.25	-12.3951144253025\\
19.5	-13.1987879626079\\
19.75	-15.0225598363342\\
20	-20.6608296318857\\
20.25	-16.5355213431878\\
20.5	-12.9655572736614\\
20.75	-11.5672323333098\\
21	-11.3889929131726\\
21.25	-12.3143473016532\\
21.5	-14.5129243290859\\
21.75	-17.3862878333035\\
22	-15.62391301383\\
22.25	-12.9751764025722\\
22.5	-11.0397575216213\\
22.75	-9.93372750920148\\
23	-9.73426976294957\\
23.25	-10.5752717810519\\
23.5	-12.8991415138159\\
23.75	-17.4255299482695\\
24	-15.0129957062306\\
24.25	-13.7624113237659\\
24.5	-14.7460565011761\\
24.75	-17.8996215348099\\
25	-16.0123748378044\\
25.25	-13.5472698689388\\
25.5	-12.6824587491422\\
25.75	-12.892754598555\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.9040800049043\\
-4.75	-14.6505285005288\\
-4.5	-14.7170962498784\\
-4.25	-15.0759220601135\\
-4	-14.6813800390043\\
-3.75	-12.9636811206891\\
-3.5	-11.7206698852034\\
-3.25	-11.8127525988716\\
-3	-14.1173969750955\\
-2.75	-17.6556797900689\\
-2.5	-13.5949899549425\\
-2.25	-15.0299206520075\\
-2	-14.0099322813354\\
-1.75	-8.53572198218371\\
-1.5	-6.76322188854414\\
-1.25	-7.46020476020433\\
-1	-13.9141676432796\\
-0.75	-5.05048638029358\\
-0.5	-1.79040153547977\\
-0.25	-0.265934789439515\\
0	0.207066375728464\\
0.25	-0.210302859410619\\
0.5	-1.56617329025943\\
0.75	-4.17765052311755\\
1	-9.44667675042574\\
1.25	-13.4232280132139\\
1.5	-10.5159581990663\\
1.75	-11.2749309292847\\
2	-11.0650057038444\\
2.25	-10.3336603866096\\
2.5	-10.5117945955737\\
2.75	-10.8975879096087\\
3	-10.5944399160102\\
3.25	-10.0457145251217\\
3.5	-9.73634278652594\\
3.75	-9.87329382571829\\
4	-10.7407784723747\\
4.25	-12.8109523583822\\
4.5	-16.6927248682815\\
4.75	-15.6571339972418\\
5	-14.1435209654778\\
5.25	-14.6905679110671\\
5.5	-17.7625697056971\\
5.75	-22.7191204328419\\
6	-16.4728931119158\\
6.25	-15.1381221762574\\
6.5	-15.3509269875953\\
6.75	-16.5933911947489\\
7	-18.1963992568016\\
7.25	-17.9538231765397\\
7.5	-16.1711260059441\\
7.75	-14.6687828250852\\
8	-13.7798920721948\\
8.25	-13.5370178302488\\
8.5	-13.9624280250162\\
8.75	-15.1387102401998\\
9	-17.1130142779686\\
9.25	-18.2449233792453\\
9.5	-16.7442718925057\\
9.75	-15.6042616243602\\
10	-15.3159349292293\\
10.25	-15.7750042238613\\
10.5	-16.909212672613\\
10.75	-18.6355311950778\\
11	-20.6604581039848\\
11.25	-22.3402607701595\\
11.5	-23.1263213984552\\
11.75	-22.587868071551\\
12	-21.2740932503463\\
12.25	-19.9373478530729\\
12.5	-18.6226859558384\\
12.75	-17.3950344194713\\
13	-16.5514260542223\\
13.25	-16.416140001838\\
13.5	-17.3446305785446\\
13.75	-20.0213431605058\\
14	-20.0127292434095\\
14.25	-16.7895287104274\\
14.5	-15.42078045643\\
14.75	-15.3021805559592\\
15	-16.031958810841\\
15.25	-15.9631290728464\\
15.5	-14.2827486701665\\
15.75	-13.0016332722793\\
16	-12.6104177250276\\
16.25	-13.1674594180963\\
16.5	-14.97270606611\\
16.75	-19.9510289755814\\
17	-18.8284744502004\\
17.25	-14.7524712193621\\
17.5	-13.0415711386044\\
17.75	-12.2401155123027\\
18	-12.014401159415\\
18.25	-12.1131308963634\\
18.5	-12.2043031350555\\
18.75	-12.1456753525108\\
19	-12.1303407971196\\
19.25	-12.3127445742773\\
19.5	-12.7501355171209\\
19.75	-13.7617050634305\\
20	-16.1537731963664\\
20.25	-16.2295142029779\\
20.5	-12.9305484282216\\
20.75	-11.4638200982584\\
21	-11.3577923100095\\
21.25	-12.535977458263\\
21.5	-15.3825197493481\\
21.75	-18.9307564226055\\
22	-15.8438655270156\\
22.25	-13.0417578176389\\
22.5	-10.9706732575403\\
22.75	-9.80933263398361\\
23	-9.60452393950971\\
23.25	-10.434239918155\\
23.5	-12.6125609560589\\
23.75	-16.4309544877215\\
24	-15.5812629998175\\
24.25	-14.6108249435812\\
24.5	-15.8189597099353\\
24.75	-18.1490050178533\\
25	-15.5883979480499\\
25.25	-13.6877910452653\\
25.5	-13.1033387474547\\
25.75	-13.5141173043531\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-15.3714455180031\\
-4.75	-15.9755073799483\\
-4.5	-16.8013005904529\\
-4.25	-17.5309755779279\\
-4	-16.6909137741067\\
-3.75	-13.9775915793634\\
-3.5	-12.257455902378\\
-3.25	-12.0947996388299\\
-3	-14.1245021771069\\
-2.75	-17.1968191070136\\
-2.5	-13.7559280137682\\
-2.25	-15.3611833894702\\
-2	-13.8285512336846\\
-1.75	-8.51004118444023\\
-1.5	-6.77691137408166\\
-1.25	-7.51520998358523\\
-1	-13.615724429848\\
-0.75	-4.98239813869141\\
-0.5	-1.7660516775023\\
-0.25	-0.259072794231261\\
0	0.203959126733646\\
0.25	-0.219792110612923\\
0.5	-1.57888097726939\\
0.75	-4.18786734538705\\
1	-9.43434305178269\\
1.25	-13.7063419094842\\
1.5	-10.6710979660859\\
1.75	-11.587922784532\\
2	-11.4799217882233\\
2.25	-10.7007784128415\\
2.5	-10.9601122296642\\
2.75	-11.4444442708685\\
3	-11.0050369107626\\
3.25	-10.3244617430161\\
3.5	-10.0026631741074\\
3.75	-10.1702730794037\\
4	-11.0215399632346\\
4.25	-12.853627212012\\
4.5	-15.4559375122783\\
4.75	-15.3817455522629\\
5	-14.6921403625916\\
5.25	-15.6635216073516\\
5.5	-19.5611854499367\\
5.75	-19.3841125922116\\
6	-15.7852273510408\\
6.25	-14.6917243588826\\
6.5	-14.7398458064974\\
6.75	-15.6534854405926\\
7	-17.4383050866284\\
7.25	-18.2421349467265\\
7.5	-15.9057691365213\\
7.75	-14.1381990422117\\
8	-13.2929259786335\\
8.25	-13.1807000656725\\
8.5	-13.7313792442774\\
8.75	-15.0221450347087\\
9	-17.4273955966287\\
9.25	-20.1638869143813\\
9.5	-17.4720940573614\\
9.75	-15.669236133535\\
10	-15.1260228019135\\
10.25	-15.4730776828594\\
10.5	-16.4199150185992\\
10.75	-17.3703765500461\\
11	-17.795646963185\\
11.25	-17.9769900227952\\
11.5	-18.3027975105008\\
11.75	-18.9232878853771\\
12	-19.4724335296674\\
12.25	-18.5273602376361\\
12.5	-16.9480523012476\\
12.75	-15.977139182967\\
13	-15.7467255524869\\
13.25	-16.3219909799842\\
13.5	-18.1355461814264\\
13.75	-22.6585841086621\\
14	-19.0823764309107\\
14.25	-16.2280255404046\\
14.5	-15.2205107511367\\
14.75	-15.4432137302138\\
15	-16.5180641893844\\
15.25	-15.969291415679\\
15.5	-13.9716764363863\\
15.75	-12.798995832706\\
16	-12.6222983749325\\
16.25	-13.4878232072405\\
16.5	-15.897642638191\\
16.75	-24.7026137904475\\
17	-16.7421741793405\\
17.25	-13.7946622583384\\
17.5	-12.3901099324372\\
17.75	-11.7821662389818\\
18	-11.7525779228466\\
18.25	-12.0363022837117\\
18.5	-12.1999137807417\\
18.75	-12.0998147003765\\
19	-12.0579420259461\\
19.25	-12.2502811295253\\
19.5	-12.6494276381187\\
19.75	-13.5189089511215\\
20	-15.8929723126722\\
20.25	-18.3501057276618\\
20.5	-13.5774850286627\\
20.75	-11.644809868304\\
21	-11.2574941122892\\
21.25	-12.1312482630863\\
21.5	-14.4515827364538\\
21.75	-17.437641684438\\
22	-15.1829782506466\\
22.25	-12.6910910672214\\
22.5	-10.9015957984991\\
22.75	-9.89404985731271\\
23	-9.77545983301997\\
23.25	-10.6992898367129\\
23.5	-13.1210418447976\\
23.75	-17.8625639965384\\
24	-15.5789302610842\\
24.25	-14.527763710114\\
24.5	-15.808033893459\\
24.75	-17.3841974709866\\
25	-14.7135249241167\\
25.25	-13.0565872435559\\
25.5	-12.6254563793193\\
25.75	-13.184475483146\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-14.6704052538878\\
-4.75	-14.5339147604295\\
-4.5	-14.8491672420569\\
-4.25	-15.4367190515726\\
-4	-15.1847862775567\\
-3.75	-13.414397120113\\
-3.5	-12.0782549385355\\
-3.25	-12.1241984687787\\
-3	-14.5366251266865\\
-2.75	-18.3999408293654\\
-2.5	-13.7249707912215\\
-2.25	-15.2038748547323\\
-2	-13.7294771353031\\
-1.75	-8.47738019592306\\
-1.5	-6.74828374020804\\
-1.25	-7.49228472574868\\
-1	-14.0274092136381\\
-0.75	-4.96854240674382\\
-0.5	-1.740459602543\\
-0.25	-0.230284123572715\\
0	0.233350973053123\\
0.25	-0.192916324364578\\
0.5	-1.56218940595156\\
0.75	-4.20848665924807\\
1	-9.68342243096778\\
1.25	-12.803759098152\\
1.5	-10.1735120171461\\
1.75	-11.3269198301807\\
2	-12.1151842543396\\
2.25	-11.4419489823342\\
2.5	-11.5168574618587\\
2.75	-11.5296868008056\\
3	-10.7806380272564\\
3.25	-10.1457940579444\\
3.5	-9.99449927348073\\
3.75	-10.3885353330529\\
4	-11.520750759082\\
4.25	-13.788870840006\\
4.5	-16.8256038193891\\
4.75	-15.7224615341643\\
5	-14.9122731550668\\
5.25	-15.9039633636331\\
5.5	-18.8267880193187\\
5.75	-17.2944585605313\\
6	-14.936608711773\\
6.25	-14.2006866120491\\
6.5	-14.4605514506666\\
6.75	-15.1678997441086\\
7	-15.7926378734351\\
7.25	-16.2961982831628\\
7.5	-16.1255603275353\\
7.75	-14.7445935110319\\
8	-13.504804867125\\
8.25	-13.0333620523965\\
8.5	-13.4104868332851\\
8.75	-14.7320269063145\\
9	-16.9897897074612\\
9.25	-17.2388823835357\\
9.5	-15.3782829579081\\
9.75	-14.3796261416084\\
10	-14.2270814827347\\
10.25	-14.7641448578652\\
10.5	-15.9186351083126\\
10.75	-17.6452373188339\\
11	-19.7696878584906\\
11.25	-21.9838970534351\\
11.5	-22.6295401837206\\
11.75	-20.7265410652993\\
12	-18.8907219962951\\
12.25	-17.568314689285\\
12.5	-16.6525534897778\\
12.75	-16.109160529806\\
13	-16.0186408190228\\
13.25	-16.5209940246921\\
13.5	-17.6302620854307\\
13.75	-18.2633843762309\\
14	-17.0244878618234\\
14.25	-15.787617009502\\
14.5	-15.3576867660866\\
14.75	-15.6970067846111\\
15	-16.1230589036414\\
15.25	-15.104372335663\\
15.5	-13.5676745077022\\
15.75	-12.6733852208551\\
16	-12.5873129459029\\
16.25	-13.3820630106519\\
16.5	-15.3296027600411\\
16.75	-19.358664556736\\
17	-18.1355416827962\\
17.25	-14.8750895261941\\
17.5	-13.2402159995822\\
17.75	-12.5039027762705\\
18	-12.4226588541776\\
18.25	-12.6573360363694\\
18.5	-12.6626195356623\\
18.75	-12.3712715609679\\
19	-12.2335972336675\\
19.25	-12.4383437007878\\
19.5	-12.9672883200944\\
19.75	-14.1326862599946\\
20	-17.4501122934349\\
20.25	-17.6242167567236\\
20.5	-13.0645515965483\\
20.75	-11.3653045109283\\
21	-11.0779342962785\\
21.25	-11.9759216644796\\
21.5	-14.1025026377517\\
21.75	-16.1127644602886\\
22	-14.7137910341971\\
22.25	-12.7916034363104\\
22.5	-11.1610206206574\\
22.75	-10.1528366613237\\
23	-9.980360649785\\
23.25	-10.8039826921544\\
23.5	-12.99637305262\\
23.75	-17.4041677942482\\
24	-16.5731184667324\\
24.25	-15.4067325198884\\
24.5	-16.895033226158\\
24.75	-18.0236488502812\\
25	-14.6247098753479\\
25.25	-12.8732995509534\\
25.5	-12.3225053042825\\
25.75	-12.6869914248478\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-14.7078136338526\\
-4.75	-14.8361737066939\\
-4.5	-15.4893876360814\\
-4.25	-16.3470897393692\\
-4	-15.2118305271498\\
-3.75	-12.9107441056222\\
-3.5	-11.5800286960788\\
-3.25	-11.679233183873\\
-3	-14.1396275974262\\
-2.75	-19.7150827469191\\
-2.5	-13.4284031262246\\
-2.25	-14.1500519992472\\
-2	-14.4873110243207\\
-1.75	-8.83573052659307\\
-1.5	-7.00376391071534\\
-1.25	-7.78476508148735\\
-1	-15.7985648852159\\
-0.75	-4.93615123344152\\
-0.5	-1.73046954821303\\
-0.25	-0.224025645350196\\
0	0.242035230644487\\
0.25	-0.177107600554974\\
0.5	-1.53179639212401\\
0.75	-4.13922917226621\\
1	-9.38803113608769\\
1.25	-13.2337419186554\\
1.5	-10.4973353433688\\
1.75	-11.828523957425\\
2	-12.6469993608799\\
2.25	-11.808350639206\\
2.5	-11.9605990042196\\
2.75	-11.9620954993079\\
3	-10.9973637555287\\
3.25	-10.2305741319164\\
3.5	-10.013602990728\\
3.75	-10.379976579925\\
4	-11.5440860703325\\
4.25	-14.0913679820457\\
4.5	-19.1332667015316\\
4.75	-16.1639409626163\\
5	-14.7211357146404\\
5.25	-15.3449055187783\\
5.5	-18.1417821463228\\
5.75	-19.5011502595503\\
6	-16.2619329489675\\
6.25	-15.2002654449914\\
6.5	-15.388325785573\\
6.75	-16.3457197910255\\
7	-17.7933335545266\\
7.25	-18.1751640403152\\
7.5	-15.7332568795043\\
7.75	-13.7163374421842\\
8	-12.7006531177502\\
8.25	-12.562313043798\\
8.5	-13.2693410260349\\
8.75	-14.8979694690568\\
9	-17.1272092253565\\
9.25	-16.7056616795071\\
9.5	-15.0735649131064\\
9.75	-14.2503264984904\\
10	-14.1385162517171\\
10.25	-14.5716135875917\\
10.5	-15.3860777459654\\
10.75	-16.3254693779216\\
11	-17.0609811125608\\
11.25	-17.5163143563841\\
11.5	-18.0299000887142\\
11.75	-19.2110578012787\\
12	-21.8151182087342\\
12.25	-21.5813002902506\\
12.5	-18.6536047130434\\
12.75	-17.3403048972192\\
13	-17.1331420145061\\
13.25	-17.7305677024858\\
13.5	-18.6172546835913\\
13.75	-18.3119936726309\\
14	-16.9532252729837\\
14.25	-15.8887140846915\\
14.5	-15.490403299707\\
14.75	-15.8309474507416\\
15	-16.5750032112898\\
15.25	-16.0446797982126\\
15.5	-14.4014743733867\\
15.75	-13.296106147967\\
16	-13.0517689755809\\
16.25	-13.765276467269\\
16.5	-15.8250862398891\\
16.75	-20.1166423445394\\
17	-16.6865849039285\\
17.25	-13.8775042183117\\
17.5	-12.4485985144029\\
17.75	-11.82689484796\\
18	-11.8554055222675\\
18.25	-12.339270039899\\
18.5	-12.7545035259894\\
18.75	-12.6591249851521\\
19	-12.4586321075179\\
19.25	-12.5250872122784\\
19.5	-12.8796730354223\\
19.75	-13.7929933189259\\
20	-16.6392387557109\\
20.25	-19.0689682745605\\
20.5	-13.2044451927332\\
20.75	-11.2256881732615\\
21	-10.7895527836557\\
21.25	-11.5868903130717\\
21.5	-13.7995398619131\\
21.75	-17.8097181216491\\
22	-16.8186572728972\\
22.25	-13.8402402872716\\
22.5	-11.7321800920339\\
22.75	-10.5352939810317\\
23	-10.3392084043135\\
23.25	-11.2957742310118\\
23.5	-13.9776431799605\\
23.75	-18.0379619991147\\
24	-14.6614779447909\\
24.25	-13.7331161105498\\
24.5	-14.6676548988592\\
24.75	-16.044706558521\\
25	-14.5381948117248\\
25.25	-13.0785891215726\\
25.5	-12.6702309789213\\
25.75	-13.1828798009272\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-13.9631540479994\\
-4.75	-14.4876958856125\\
-4.5	-15.4842762683348\\
-4.25	-16.2751392012517\\
-4	-15.3946749044309\\
-3.75	-13.1292889789522\\
-3.5	-11.632994002307\\
-3.25	-11.5874498895314\\
-3	-13.9054336998296\\
-2.75	-20.732326198245\\
-2.5	-13.3738269109693\\
-2.25	-13.9519380259002\\
-2	-14.6863336526689\\
-1.75	-8.81161124484675\\
-1.5	-6.91293261033156\\
-1.25	-7.58448146768328\\
-1	-14.5082662780944\\
-0.75	-5.03875673225279\\
-0.5	-1.77998010243763\\
-0.25	-0.253397638704655\\
0	0.223395774878418\\
0.25	-0.189008106333222\\
0.5	-1.53909477990885\\
0.75	-4.14614188601151\\
1	-9.42140326788951\\
1.25	-13.0772011176937\\
1.5	-10.4252846245992\\
1.75	-11.9245147129346\\
2	-13.1600505482217\\
2.25	-12.1475558352612\\
2.5	-12.2317523230865\\
2.75	-12.1893894196852\\
3	-11.1358998337515\\
3.25	-10.3537699923948\\
3.5	-10.1721284402346\\
3.75	-10.5621492322296\\
4	-11.6701878413037\\
4.25	-13.8882544515802\\
4.5	-16.971484642188\\
4.75	-15.9638375580801\\
5	-15.1495828542294\\
5.25	-16.234322988839\\
5.5	-19.1614124787114\\
5.75	-17.032554868716\\
6	-14.833655876515\\
6.25	-14.1482369452117\\
6.5	-14.3380304324323\\
6.75	-15.0788345742075\\
7	-16.4314795699057\\
7.25	-18.1407094047818\\
7.5	-16.3722258369021\\
7.75	-14.1523486050622\\
8	-13.1220083059452\\
8.25	-13.0904986384654\\
8.5	-14.0343820251719\\
8.75	-16.2174546217156\\
9	-19.7283089942105\\
9.25	-17.8324753117661\\
9.5	-15.7756128115063\\
9.75	-14.912486685012\\
10	-14.7317126719467\\
10.25	-15.0358267588275\\
10.5	-15.7744729209078\\
10.75	-16.9396407725855\\
11	-18.5353915943462\\
11.25	-20.6051718119587\\
11.5	-23.5186278790066\\
11.75	-24.856214854107\\
12	-21.0287811526824\\
12.25	-18.6130631000712\\
12.5	-17.1064318367921\\
12.75	-16.1300008157755\\
13	-15.5992544786224\\
13.25	-15.5981342894931\\
13.5	-16.3081681112244\\
13.75	-17.7780138390876\\
14	-18.2429268822504\\
14.25	-16.7016990617782\\
14.5	-15.8032918663212\\
14.75	-15.9509058774152\\
15	-16.4442204082406\\
15.25	-15.2878809956183\\
15.5	-13.5665042482288\\
15.75	-12.5693935407735\\
16	-12.3993232649836\\
16.25	-13.0861563701707\\
16.5	-14.9179551457382\\
16.75	-19.7364183366534\\
17	-18.9497682703037\\
17.25	-14.6261905561094\\
17.5	-12.8397339403023\\
17.75	-12.0810914178145\\
18	-12.0137201443428\\
18.25	-12.355984911367\\
18.5	-12.6204109945129\\
18.75	-12.5162565488895\\
19	-12.3722189297333\\
19.25	-12.4647859710662\\
19.5	-12.8774670006641\\
19.75	-14.0094164482181\\
20	-17.6489499655806\\
20.25	-17.3857664966174\\
20.5	-12.7088621161206\\
20.75	-11.0300459895825\\
21	-10.7647432996946\\
21.25	-11.705524652415\\
21.5	-14.0605950623945\\
21.75	-17.7144321342465\\
22	-16.1652570688153\\
22.25	-13.4490532723827\\
22.5	-11.4295590074186\\
22.75	-10.2761136679249\\
23	-10.0894730903102\\
23.25	-11.010905039391\\
23.5	-13.5966477722931\\
23.75	-19.7405484758628\\
24	-15.4538762565578\\
24.25	-14.1556661235106\\
24.5	-14.9273223877831\\
24.75	-16.0224597513495\\
25	-14.5498003678896\\
25.25	-13.1515887933191\\
25.5	-12.6897647318367\\
25.75	-13.0076134809078\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-14.7810568047475\\
-4.75	-14.6960456957846\\
-4.5	-15.067382979144\\
-4.25	-15.7775118337875\\
-4	-15.20642339374\\
-3.75	-13.1234442505324\\
-3.5	-11.803377259454\\
-3.25	-11.93394163557\\
-3	-14.5594893543935\\
-2.75	-19.7223606830798\\
-2.5	-13.5457422364356\\
-2.25	-14.3952946458739\\
-2	-13.4181805299376\\
-1.75	-8.56299904865989\\
-1.5	-6.8767061709641\\
-1.25	-7.71127634605452\\
-1	-15.284552363847\\
-0.75	-4.92578956582736\\
-0.5	-1.73452198885521\\
-0.25	-0.234970223066347\\
0	0.229430373852153\\
0.25	-0.186717837475512\\
0.5	-1.53372059105167\\
0.75	-4.13071693009625\\
1	-9.39186489895865\\
1.25	-12.7973555679605\\
1.5	-10.1316574813992\\
1.75	-11.4037126111298\\
2	-13.1180685185206\\
2.25	-12.5894325277006\\
2.5	-12.4915838122868\\
2.75	-11.9923736195529\\
3	-10.867061186515\\
3.25	-10.201562885421\\
3.5	-10.1391934115835\\
3.75	-10.6190435757412\\
4	-11.7866010002444\\
4.25	-14.1055337773352\\
4.5	-18.1736382598207\\
4.75	-16.8107720712173\\
5	-15.3433057812638\\
5.25	-15.8152367999064\\
5.5	-17.9476405338051\\
5.75	-17.6663113783009\\
6	-15.1417665041924\\
6.25	-13.9835977912737\\
6.5	-13.8439472732\\
6.75	-14.4617638572371\\
7	-15.7641374513228\\
7.25	-17.3253372595761\\
7.5	-16.4160238673174\\
7.75	-14.4250200876748\\
8	-13.2712062553034\\
8.25	-12.981577617433\\
8.5	-13.5035936341722\\
8.75	-14.8848789881245\\
9	-16.8228472704195\\
9.25	-16.6620097527188\\
9.5	-15.1276254107542\\
9.75	-14.3054251750687\\
10	-14.2310149201841\\
10.25	-14.7928204214663\\
10.5	-15.9167268332926\\
10.75	-17.4988274721187\\
11	-19.3522599465949\\
11.25	-21.4407545940856\\
11.5	-24.7805082513482\\
11.75	-25.0957692031155\\
12	-20.5355372017546\\
12.25	-18.1712068424422\\
12.5	-16.8757726520427\\
12.75	-16.3050769403199\\
13	-16.3238603331089\\
13.25	-16.8708419866634\\
13.5	-17.7301576399077\\
13.75	-17.8758186436839\\
14	-16.8074651100472\\
14.25	-15.8863313913334\\
14.5	-15.8042339425657\\
14.75	-16.8368944431973\\
15	-17.9645934742651\\
15.25	-15.5916178166935\\
15.5	-13.4889349425514\\
15.75	-12.5069002351006\\
16	-12.4691724005563\\
16.25	-13.3627248554552\\
16.5	-15.4204339441479\\
16.75	-19.2385127343348\\
17	-18.3632931295352\\
17.25	-15.3207396374501\\
17.5	-13.6169233326559\\
17.75	-12.7303409671577\\
18	-12.4506324110501\\
18.25	-12.4532245483153\\
18.5	-12.2848662392479\\
18.75	-11.9396236835859\\
19	-11.828101105783\\
19.25	-12.1777350228844\\
19.5	-13.0156061450334\\
19.75	-14.6003190703442\\
20	-19.0061656205298\\
20.25	-17.4817498918726\\
20.5	-13.0278590153279\\
20.75	-11.3602176203103\\
21	-11.0548269610906\\
21.25	-11.9272615888773\\
21.5	-14.1634684320547\\
21.75	-17.5848661598302\\
22	-16.4014271528806\\
22.25	-13.7552023956567\\
22.5	-11.7162868131327\\
22.75	-10.5249402756103\\
23	-10.3032763610165\\
23.25	-11.1811818596336\\
23.5	-13.5710665695464\\
23.75	-17.5136175072287\\
24	-15.5524391643375\\
24.25	-14.8098775137011\\
24.5	-16.0920398227207\\
24.75	-16.4756533575693\\
25	-14.1480413409486\\
25.25	-12.8105091190426\\
25.5	-12.4707274689402\\
25.75	-12.9026171373865\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-15.0948067842451\\
-4.75	-15.0774416491034\\
-4.5	-15.4375884590872\\
-4.25	-16.2287083576753\\
-4	-15.3632037254294\\
-3.75	-12.9063685333211\\
-3.5	-11.4780436124576\\
-3.25	-11.5460181983434\\
-3	-14.0018923687689\\
-2.75	-20.5932657672388\\
-2.5	-13.4232087653222\\
-2.25	-14.0736059617549\\
-2	-14.1774409474415\\
-1.75	-8.76156228867309\\
-1.5	-6.94807183421244\\
-1.25	-7.6986123941067\\
-1	-15.3093550064839\\
-0.75	-5.01341713070575\\
-0.5	-1.78291351206283\\
-0.25	-0.264865123850008\\
0	0.212064888383502\\
0.25	-0.19309801626647\\
0.5	-1.52598127199508\\
0.75	-4.09109317891066\\
1	-9.16802016676556\\
1.25	-13.2065155643666\\
1.5	-10.5656110872004\\
1.75	-12.3155537516046\\
2	-14.4583832862059\\
2.25	-12.9820758375365\\
2.5	-12.9151415482748\\
2.75	-12.597298828502\\
3	-11.2887863158459\\
3.25	-10.4831803170769\\
3.5	-10.3659225476469\\
3.75	-10.8138223428547\\
4	-11.8707881532534\\
4.25	-13.7545889344325\\
4.5	-16.1142135846651\\
4.75	-15.874398445639\\
5	-14.9440749253744\\
5.25	-15.1225690509924\\
5.5	-16.0803352369089\\
5.75	-15.8902178939632\\
6	-14.5288022931306\\
6.25	-13.8182605379946\\
6.5	-14.0228163674207\\
6.75	-15.0267303073668\\
7	-16.3115146904573\\
7.25	-16.0992166802932\\
7.5	-14.5406190835261\\
7.75	-13.2508390309614\\
8	-12.5990988470384\\
8.25	-12.6423417653575\\
8.5	-13.4714940962039\\
8.75	-15.3435120521849\\
9	-18.2166997180751\\
9.25	-16.9181768609341\\
9.5	-14.8712028326576\\
9.75	-14.0345171734201\\
10	-14.0731346303028\\
10.25	-14.810982671312\\
10.5	-16.0778136602222\\
10.75	-17.527362540681\\
11	-18.7250434953272\\
11.25	-19.522152938135\\
11.5	-20.001024024233\\
11.75	-20.77778796909\\
12	-22.5065763652293\\
12.25	-21.6251095673819\\
12.5	-19.0314930014533\\
12.75	-17.5458422043384\\
13	-16.7190110785574\\
13.25	-16.1682442166988\\
13.5	-15.904060248614\\
13.75	-16.0386332511441\\
14	-16.4530838814048\\
14.25	-16.6937353419113\\
14.5	-16.6009283899195\\
14.75	-16.6748394562353\\
15	-16.9939106631419\\
15.25	-16.5148149281244\\
15.5	-15.142935813166\\
15.75	-14.0777831197558\\
16	-13.744901520407\\
16.25	-14.2839280988154\\
16.5	-16.0684089636519\\
16.75	-21.1117321934102\\
17	-17.8850091821367\\
17.25	-14.303971889808\\
17.5	-12.6328039677215\\
17.75	-11.8938668005774\\
18	-11.7675897308557\\
18.25	-11.9074341379536\\
18.5	-11.8967879531074\\
18.75	-11.7100468774806\\
19	-11.6823543132174\\
19.25	-11.9739682452402\\
19.5	-12.58486233818\\
19.75	-13.807101882861\\
20	-17.1954720341377\\
20.25	-17.9715088259367\\
20.5	-12.9730041248622\\
20.75	-11.1970258837247\\
21	-10.8531261977388\\
21.25	-11.6904614604704\\
21.5	-13.8539715586617\\
21.75	-18.0944860931735\\
22	-22.0597485374019\\
22.25	-15.728289870153\\
22.5	-12.657300480569\\
22.75	-11.1270809310151\\
23	-10.8368404605107\\
23.25	-11.8476312131454\\
23.5	-14.8076703279111\\
23.75	-17.3834427539786\\
24	-14.2243288656557\\
24.25	-13.6631245216405\\
24.5	-14.8900784399343\\
24.75	-15.7963830636003\\
25	-13.6860363268578\\
25.25	-12.2274569964986\\
25.5	-11.7626610138885\\
25.75	-12.0879906350303\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-14.6102248690085\\
-4.75	-14.9704714482957\\
-4.5	-15.9655638060543\\
-4.25	-17.2182491593384\\
-4	-16.4597964653532\\
-3.75	-13.8369485345306\\
-3.5	-12.1403435026044\\
-3.25	-11.9044809716918\\
-3	-13.8022220357892\\
-2.75	-20.3882337467084\\
-2.5	-14.329991919759\\
-2.25	-14.5580855498638\\
-2	-13.2273791343659\\
-1.75	-8.72551339192702\\
-1.5	-7.06549922404266\\
-1.25	-7.96250018621775\\
-1	-13.9957101414856\\
-0.75	-4.7950720040553\\
-0.5	-1.68048234291805\\
-0.25	-0.204875236665882\\
0	0.245915164544534\\
0.25	-0.18144171086091\\
0.5	-1.53799247504176\\
0.75	-4.13421427798709\\
1	-9.26866750098579\\
1.25	-12.9764261214038\\
1.5	-10.5175102622316\\
1.75	-12.2060137006044\\
2	-14.55442619328\\
2.25	-13.4367929378834\\
2.5	-13.1849172603977\\
2.75	-12.3094638099653\\
3	-10.9602626522114\\
3.25	-10.2863009122371\\
3.5	-10.3215151611213\\
3.75	-10.9890419611905\\
4	-12.4125913500534\\
4.25	-15.0728838679926\\
4.5	-18.9729527014519\\
4.75	-16.9003865426686\\
5	-15.5782890799482\\
5.25	-15.810968456371\\
5.5	-16.9282008578888\\
5.75	-16.481470863975\\
6	-14.7564626227136\\
6.25	-13.8483339186726\\
6.5	-13.8533132330409\\
6.75	-14.6686671561232\\
7	-16.2255603145855\\
7.25	-17.265439221923\\
7.5	-15.5622120667276\\
7.75	-13.8756651602371\\
8	-13.0543224184906\\
8.25	-13.0461229184432\\
8.5	-13.8647450546572\\
8.75	-15.7151657243586\\
9	-18.30672740184\\
9.25	-16.8109255928718\\
9.5	-14.7454816713962\\
9.75	-13.7599896991936\\
10	-13.5752849213892\\
10.25	-14.0483751757584\\
10.5	-15.091926327934\\
10.75	-16.5512616902016\\
11	-18.0539394720615\\
11.25	-19.175332629527\\
11.5	-20.0300771442518\\
11.75	-21.6807137654383\\
12	-26.1437654916772\\
12.25	-20.7060989792745\\
12.5	-17.6757911580296\\
12.75	-16.32441842189\\
13	-15.9630551886217\\
13.25	-16.3670921674292\\
13.5	-17.4129316896115\\
13.75	-18.7333711953846\\
14	-19.2805611493655\\
14.25	-18.9404338824489\\
14.5	-18.8583627285811\\
14.75	-19.1334099939911\\
15	-18.1376959226501\\
15.25	-15.9687426495989\\
15.5	-14.2810105926727\\
15.75	-13.3502163272968\\
16	-13.1747863282813\\
16.25	-13.8246586422968\\
16.5	-15.6959910715974\\
16.75	-21.5527169789807\\
17	-18.1278328541009\\
17.25	-14.3932195902973\\
17.5	-12.8697752838284\\
17.75	-12.3925806552973\\
18	-12.6393437522055\\
18.25	-13.1235882857025\\
18.5	-13.001889549355\\
18.75	-12.444223846337\\
19	-12.2160516698132\\
19.25	-12.5313189919413\\
19.5	-13.3306855795629\\
19.75	-14.8282274366488\\
20	-18.9792044221579\\
20.25	-17.4251412977093\\
20.5	-13.0420161072956\\
20.75	-11.3262208166609\\
21	-10.9375086628519\\
21.25	-11.674148991637\\
21.5	-13.67231013241\\
21.75	-17.2975484870905\\
22	-17.5366954764774\\
22.25	-14.270170052405\\
22.5	-12.0341381811214\\
22.75	-10.79375107365\\
23	-10.5693185588771\\
23.25	-11.4903276379888\\
23.5	-14.0730524486955\\
23.75	-18.1343948252003\\
24	-15.1800991035428\\
24.25	-14.3362454142722\\
24.5	-15.4424560213826\\
24.75	-16.636267221934\\
25	-14.7315898910416\\
25.25	-13.3282724999665\\
25.5	-12.9642910720425\\
25.75	-13.3853412377513\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-14.5256010607611\\
-4.75	-14.8502090616088\\
-4.5	-16.1031868735513\\
-4.25	-18.3942582846227\\
-4	-17.4246466683698\\
-3.75	-13.9926139695165\\
-3.5	-12.2414887596391\\
-3.25	-12.1566707022499\\
-3	-14.5996403127115\\
-2.75	-19.9938726889866\\
-2.5	-13.5001980200241\\
-2.25	-14.0171978995379\\
-2	-14.1214745657314\\
-1.75	-8.94027143378106\\
-1.5	-7.16514251986305\\
-1.25	-8.04888339924007\\
-1	-14.6714202237054\\
-0.75	-4.8223127608017\\
-0.5	-1.69957750747615\\
-0.25	-0.220033792355451\\
0	0.234874176517884\\
0.25	-0.187880588577478\\
0.5	-1.53960167522274\\
0.75	-4.13004795070343\\
1	-9.21279855438424\\
1.25	-12.5843705572171\\
1.5	-10.4408304796833\\
1.75	-12.3680885907968\\
2	-15.9592124848281\\
2.25	-14.1575413802742\\
2.5	-13.7944112388521\\
2.75	-12.7552418485387\\
3	-11.2140566412038\\
3.25	-10.4755936036663\\
3.5	-10.4856849576152\\
3.75	-11.0866078692429\\
4	-12.3341470191901\\
4.25	-14.5593990540916\\
4.5	-17.8820184455023\\
4.75	-17.1639847941784\\
5	-15.6598729290475\\
5.25	-15.6220324132054\\
5.5	-16.6570817925963\\
5.75	-16.7720054526399\\
6	-15.1043252894362\\
6.25	-14.0454673645562\\
6.5	-13.8668915214582\\
6.75	-14.4193819694159\\
7	-15.6689545582315\\
7.25	-17.0418959138715\\
7.5	-15.5797230510811\\
7.75	-13.5163129413019\\
8	-12.4371783414032\\
8.25	-12.2923019618567\\
8.5	-13.0816812499748\\
8.75	-15.077121660399\\
9	-18.5916816697454\\
9.25	-16.9817716879317\\
9.5	-14.7886128232299\\
9.75	-13.9498443316343\\
10	-13.9415619695106\\
10.25	-14.5492980979449\\
10.5	-15.6936297289468\\
10.75	-17.3403273562174\\
11	-19.3930146643384\\
11.25	-21.5555781822808\\
11.5	-23.6518274564687\\
11.75	-26.9750629159664\\
12	-24.1682319620365\\
12.25	-20.3247400792119\\
12.5	-18.3559377363707\\
12.75	-17.4249455283832\\
13	-17.1189835244638\\
13.25	-16.9577711748614\\
13.5	-16.5232610821969\\
13.75	-15.9413780553028\\
14	-15.5532152316129\\
14.25	-15.5295227032458\\
14.5	-15.9942922683788\\
14.75	-17.0685916029741\\
15	-17.9555277994581\\
15.25	-16.4726431610927\\
15.5	-14.6374510740163\\
15.75	-13.5924609229867\\
16	-13.3517515177309\\
16.25	-13.9371527556324\\
16.5	-15.5887591502492\\
16.75	-18.808680013831\\
17	-17.8181217307122\\
17.25	-14.9147603149997\\
17.5	-13.4272327140489\\
17.75	-12.8299332260806\\
18	-12.9011327407601\\
18.25	-13.2757599223827\\
18.5	-13.1862514602139\\
18.75	-12.5782131542981\\
19	-12.1703978363423\\
19.25	-12.2477054762258\\
19.5	-12.8468484404299\\
19.75	-14.3101843368572\\
20	-18.9649618268206\\
20.25	-16.8281668717413\\
20.5	-12.5750232008692\\
20.75	-10.9947901594758\\
21	-10.7420567300954\\
21.25	-11.637168486415\\
21.5	-13.8838440061967\\
21.75	-18.1782043213473\\
22	-18.0121049142476\\
22.25	-14.4736897967715\\
22.5	-12.1564836935343\\
22.75	-10.8930750715676\\
23	-10.681177855334\\
23.25	-11.6380627987789\\
23.5	-14.338625234581\\
23.75	-20.1878221642988\\
24	-16.0969192817126\\
24.25	-15.2188459244046\\
24.5	-16.4681945677552\\
24.75	-16.4315400943951\\
25	-14.1634137469562\\
25.25	-12.940975720855\\
25.5	-12.6831287566648\\
25.75	-13.1278518362637\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-13.8554068707918\\
-4.75	-14.5356159936667\\
-4.5	-15.7044031795939\\
-4.25	-17.0554636606156\\
-4	-16.1979440195921\\
-3.75	-13.3754969974059\\
-3.5	-11.6384596452629\\
-3.25	-11.3686453267688\\
-3	-13.0744736838162\\
-2.75	-19.0132221037917\\
-2.5	-14.623086116161\\
-2.25	-15.0376423471666\\
-2	-13.4882538792463\\
-1.75	-8.67734402738571\\
-1.5	-6.96511109080667\\
-1.25	-7.78312118831322\\
-1	-16.0043704559902\\
-0.75	-4.95286910738024\\
-0.5	-1.748224313691\\
-0.25	-0.242147987737362\\
0	0.225707676788729\\
0.25	-0.188692519673251\\
0.5	-1.53241837802349\\
0.75	-4.11053138559383\\
1	-9.16657257208695\\
1.25	-12.6844717984409\\
1.5	-10.3976121446643\\
1.75	-12.0433231972287\\
2	-14.5911542424222\\
2.25	-13.6954757411318\\
2.5	-13.6260495562145\\
2.75	-12.7466282889935\\
3	-11.1933299264503\\
3.25	-10.3719602664052\\
3.5	-10.2612303980311\\
3.75	-10.7437649737561\\
4	-11.9382813193281\\
4.25	-14.3462566128176\\
4.5	-20.2009413631778\\
4.75	-18.0868141444788\\
5	-15.6198921819014\\
5.25	-15.5834598552077\\
5.5	-17.3484270933161\\
5.75	-18.513977517134\\
6	-15.7235558116479\\
6.25	-14.3223255462816\\
6.5	-14.1847053983752\\
6.75	-15.038958796953\\
7	-16.7627199473102\\
7.25	-17.7125093751255\\
7.5	-15.6187972833452\\
7.75	-13.7990058411778\\
8	-12.8739960630641\\
8.25	-12.7496573449455\\
8.5	-13.4198804574058\\
8.75	-14.9878646213039\\
9	-16.9396998074753\\
9.25	-15.9996447951321\\
9.5	-14.2713478032989\\
9.75	-13.4133789837224\\
10	-13.3085068019608\\
10.25	-13.8351023670599\\
10.5	-14.8807053487949\\
10.75	-16.2769599705638\\
11	-17.7019378323399\\
11.25	-18.8653081935473\\
11.5	-20.048082078834\\
11.75	-22.6637688986082\\
12	-23.6306102663986\\
12.25	-18.951698807966\\
12.5	-16.9927100384503\\
12.75	-16.4676021090346\\
13	-16.9047780829347\\
13.25	-17.321424943047\\
13.5	-16.5040667785554\\
13.75	-15.5363156015299\\
14	-15.2216571491148\\
14.25	-15.6308774824621\\
14.5	-16.7126850070082\\
14.75	-17.902543773086\\
15	-16.9978353541661\\
15.25	-15.0715490456661\\
15.5	-13.6961461198065\\
15.75	-12.9982794930947\\
16	-12.9578672996003\\
16.25	-13.6340914070536\\
16.5	-15.3051840616812\\
16.75	-19.2228017018346\\
17	-19.0268618619531\\
17.25	-14.9017400316612\\
17.5	-13.0722821670369\\
17.75	-12.3136797622172\\
18	-12.2655438495212\\
18.25	-12.546807443696\\
18.5	-12.5802665152925\\
18.75	-12.3008291147662\\
19	-12.2112700919596\\
19.25	-12.5679896648604\\
19.5	-13.3998367038709\\
19.75	-15.1175099711658\\
20	-21.3547334939865\\
20.25	-15.9998538135211\\
20.5	-12.2976318903327\\
20.75	-10.8309084552151\\
21	-10.6191457572954\\
21.25	-11.5256781821336\\
21.5	-13.7218444890376\\
21.75	-17.2305385536466\\
22	-16.5273901822018\\
22.25	-13.730439658252\\
22.5	-11.7114826813919\\
22.75	-10.6284898734682\\
23	-10.5574963814781\\
23.25	-11.6695342714492\\
23.5	-14.6701402534545\\
23.75	-20.0344903935341\\
24	-15.4764387019985\\
24.25	-14.6775503904346\\
24.5	-15.459795928829\\
24.75	-15.184548433069\\
25	-13.5609194141724\\
25.25	-12.6007521064404\\
25.5	-12.4390720034472\\
25.75	-12.919186585102\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-14.4075077613972\\
-4.75	-14.7655120555867\\
-4.5	-15.69940231656\\
-4.25	-16.8220601655181\\
-4	-15.8315687111178\\
-3.75	-13.4303351199144\\
-3.5	-12.0221942000635\\
-3.25	-12.1137070973599\\
-3	-14.746904685427\\
-2.75	-18.5263076690643\\
-2.5	-13.3151186670753\\
-2.25	-14.0543282711848\\
-2	-13.7844693089341\\
-1.75	-8.74764672282482\\
-1.5	-7.02095890717728\\
-1.25	-7.89585276987499\\
-1	-14.9744842185025\\
-0.75	-4.85722397359271\\
-0.5	-1.71296639892518\\
-0.25	-0.228666653326706\\
0	0.22908324681377\\
0.25	-0.189296911882248\\
0.5	-1.53294876177435\\
0.75	-4.11006876747077\\
1	-9.21761437173425\\
1.25	-13.0615483660195\\
1.5	-10.4595523169493\\
1.75	-12.104235652661\\
2	-14.8474634790712\\
2.25	-13.7520249015224\\
2.5	-13.4016363027087\\
2.75	-12.3720996377519\\
3	-10.9011928661703\\
3.25	-10.1674552772818\\
3.5	-10.163649452701\\
3.75	-10.7816076182524\\
4	-12.124949266488\\
4.25	-14.64409002769\\
4.5	-18.9675793274195\\
4.75	-17.434426179226\\
5	-16.143550721407\\
5.25	-16.9956842255476\\
5.5	-20.1959110254307\\
5.75	-17.9724166555916\\
6	-15.2557564302076\\
6.25	-14.336252480748\\
6.5	-14.606939289082\\
6.75	-15.975703204628\\
7	-18.7460975002365\\
7.25	-19.1798400218833\\
7.5	-15.7536910503125\\
7.75	-13.7911087321633\\
8	-12.8887140037361\\
8.25	-12.8649678355148\\
8.5	-13.7364797711139\\
8.75	-15.6563408945043\\
9	-17.3687714353972\\
9.25	-15.7145640390312\\
9.5	-14.2937321829908\\
9.75	-13.7912953011543\\
10	-13.9918593184012\\
10.25	-14.7709630251981\\
10.5	-16.0299386278131\\
10.75	-17.57472455096\\
11	-18.9695839121951\\
11.25	-19.6830340255937\\
11.5	-20.0576730430826\\
11.75	-21.1042026473693\\
12	-22.781498914872\\
12.25	-20.4701550493323\\
12.5	-18.0248729845151\\
12.75	-16.7367365020158\\
13	-16.2065490786441\\
13.25	-16.1253138348014\\
13.5	-16.2148048516267\\
13.75	-16.2627384060248\\
14	-16.1927548672298\\
14.25	-16.0617025689321\\
14.5	-16.1085471241803\\
14.75	-16.6123387130704\\
15	-17.3105918222227\\
15.25	-16.4357468885845\\
15.5	-14.5971741391366\\
15.75	-13.3565626020685\\
16	-12.9289192830979\\
16.25	-13.3644518539371\\
16.5	-14.9263444203719\\
16.75	-18.7862412473833\\
17	-18.8096585547144\\
17.25	-14.8757150763367\\
17.5	-13.1510749903052\\
17.75	-12.4306378412868\\
18	-12.376782478652\\
18.25	-12.6626886003276\\
18.5	-12.7113201377003\\
18.75	-12.4029718625457\\
19	-12.292181811193\\
19.25	-12.7086651478244\\
19.5	-13.6608148328538\\
19.75	-15.3559627153371\\
20	-20.411559514271\\
20.25	-16.8242353449768\\
20.5	-12.7546491302747\\
20.75	-11.1090930198058\\
21	-10.7684174487447\\
21.25	-11.5758745957848\\
21.5	-13.7157043023965\\
21.75	-17.4868698316236\\
22	-17.0047868928872\\
22.25	-14.1130877404442\\
22.5	-12.044021059531\\
22.75	-10.8741538994946\\
23	-10.7023549577203\\
23.25	-11.6838435085693\\
23.5	-14.3360131472068\\
23.75	-18.0619216055162\\
24	-15.2425201991754\\
24.25	-14.55601171778\\
24.5	-15.9553671054794\\
24.75	-18.0167839430889\\
25	-15.4630623007472\\
25.25	-13.7286178886785\\
25.5	-13.2091332117001\\
25.75	-13.5312415104347\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-14.0795100989754\\
-4.75	-14.7195535146631\\
-4.5	-15.7069561979431\\
-4.25	-16.6948309970785\\
-4	-16.0376818672912\\
-3.75	-13.5264405964685\\
-3.5	-11.8817471513564\\
-3.25	-11.749680265306\\
-3	-13.930708912188\\
-2.75	-20.0660429328118\\
-2.5	-13.5188657932669\\
-2.25	-13.8968557855999\\
-2	-14.4358815170158\\
-1.75	-8.94901764690465\\
-1.5	-7.07675394446667\\
-1.25	-7.81248414590924\\
-1	-14.7680972085036\\
-0.75	-4.98162880692096\\
-0.5	-1.77133838427622\\
-0.25	-0.258377688015679\\
0	0.213800275819954\\
0.25	-0.198749684679458\\
0.5	-1.54362623764292\\
0.75	-4.13080778632178\\
1	-9.27226230638608\\
1.25	-12.9181245559444\\
1.5	-10.4213603990889\\
1.75	-11.9586233856542\\
2	-13.9028974487519\\
2.25	-13.1349835403986\\
2.5	-13.2913141328411\\
2.75	-12.7553248955234\\
3	-11.2664228511023\\
3.25	-10.4306253838616\\
3.5	-10.3286168254767\\
3.75	-10.8815479971999\\
4	-12.2720707044345\\
4.25	-15.1838140950393\\
4.5	-20.0701233439816\\
4.75	-16.1799150722844\\
5	-14.9422144310985\\
5.25	-15.4501328715894\\
5.5	-17.049473855548\\
5.75	-17.0071808981862\\
6	-15.3255915836328\\
6.25	-14.4984737969934\\
6.5	-14.5676968232385\\
6.75	-15.3487960914922\\
7	-16.6468342153163\\
7.25	-16.91179860141\\
7.5	-15.0328354880098\\
7.75	-13.4003205698999\\
8	-12.5781445402995\\
8.25	-12.5203657938839\\
8.5	-13.2293157916478\\
8.75	-14.8294092639049\\
9	-16.986990794082\\
9.25	-16.3319300360437\\
9.5	-14.5877089827106\\
9.75	-13.7679075551261\\
10	-13.7979416803105\\
10.25	-14.5850786050911\\
10.5	-16.0478003785535\\
10.75	-17.841063045998\\
11	-18.8522491771448\\
11.25	-18.536112146925\\
11.5	-18.1976986155813\\
11.75	-18.9601103152063\\
12	-21.5692057035493\\
12.25	-19.3885837468302\\
12.5	-16.6048059849351\\
12.75	-15.6456784894706\\
13	-16.0756746845592\\
13.25	-17.9477855325515\\
13.5	-19.269979152839\\
13.75	-17.0807662918093\\
14	-15.8345852819392\\
14.25	-15.7286984937447\\
14.5	-16.4425490716201\\
14.75	-17.0608460500127\\
15	-16.0173038768357\\
15.25	-14.4792592941358\\
15.5	-13.4625458945294\\
15.75	-13.0508955957298\\
16	-13.232090316238\\
16.25	-14.0412315850724\\
16.5	-15.6818351460619\\
16.75	-18.9800727842177\\
17	-18.2729616424329\\
17.25	-14.5377696006627\\
17.5	-12.6291039132643\\
17.75	-11.7993121316033\\
18	-11.7959091125029\\
18.25	-12.4196064056112\\
18.5	-13.1514064113152\\
18.75	-13.3239206332861\\
19	-13.2172551771534\\
19.25	-13.2756198816962\\
19.5	-13.5526270217429\\
19.75	-14.5154410994872\\
20	-18.3259427477061\\
20.25	-17.4299852135558\\
20.5	-12.6565596740369\\
20.75	-10.9490623323953\\
21	-10.6671906130548\\
21.25	-11.598032291467\\
21.5	-13.9389181443212\\
21.75	-17.9829898824445\\
22	-17.7381887431932\\
22.25	-14.5482854298234\\
22.5	-12.0599946443366\\
22.75	-10.6527159684758\\
23	-10.3433157314211\\
23.25	-11.2140590130323\\
23.5	-13.7773019427951\\
23.75	-18.5136863285175\\
24	-15.0861880872254\\
24.25	-14.0480603412033\\
24.5	-15.0783525754096\\
24.75	-16.9128337034154\\
25	-15.0493424070701\\
25.25	-13.2685637920703\\
25.5	-12.5910523645342\\
25.75	-12.6941620315527\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-14.3523797337236\\
-4.75	-14.993479543023\\
-4.5	-15.6482978811685\\
-4.25	-16.4792941096104\\
-4	-16.0636771802234\\
-3.75	-13.5127680634553\\
-3.5	-11.8233882990868\\
-3.25	-11.6252946124616\\
-3	-13.5438894670231\\
-2.75	-20.007884071963\\
-2.5	-14.3056738503258\\
-2.25	-14.9384002869383\\
-2	-13.7995006243999\\
-1.75	-8.76872718901862\\
-1.5	-7.04018635624468\\
-1.25	-7.87903742549926\\
-1	-15.7178438234136\\
-0.75	-4.9522151695557\\
-0.5	-1.77140280729543\\
-0.25	-0.273440979737358\\
0	0.191704903919875\\
0.25	-0.220959564559141\\
0.5	-1.55556528297209\\
0.75	-4.10381456463257\\
1	-9.00480215685959\\
1.25	-12.9414477248738\\
1.5	-10.6538272903712\\
1.75	-12.3656635224596\\
2	-14.9941289095081\\
2.25	-13.8757139640418\\
2.5	-13.6749732513206\\
2.75	-12.6293727683653\\
3	-11.110224042101\\
3.25	-10.3725319261431\\
3.5	-10.3549999552516\\
3.75	-10.9107649363036\\
4	-12.1123074663977\\
4.25	-14.341433737914\\
4.5	-17.8734258899432\\
4.75	-16.9238472077061\\
5	-15.5155815563019\\
5.25	-16.0247036330888\\
5.5	-18.4054249418902\\
5.75	-17.2522538519185\\
6	-14.7026188585136\\
6.25	-13.7308966696583\\
6.5	-13.814946985552\\
6.75	-14.6922666420807\\
7	-16.3531754122149\\
7.25	-17.7337399101697\\
7.5	-15.5016967619147\\
7.75	-13.4150727341485\\
8	-12.3640254751924\\
8.25	-12.1592504007636\\
8.5	-12.7233281764371\\
8.75	-14.1161624867187\\
9	-16.2986188616448\\
9.25	-16.8356226695033\\
9.5	-15.1575983455265\\
9.75	-14.1666876762243\\
10	-14.0271952123094\\
10.25	-14.6348249407085\\
10.5	-15.9547210176896\\
10.75	-17.8740575683007\\
11	-19.7285756256608\\
11.25	-20.4665228497056\\
11.5	-20.5155626170371\\
11.75	-20.8731800411143\\
12	-21.4059074789776\\
12.25	-19.9189090413995\\
12.5	-17.9819799274892\\
12.75	-17.0039318428051\\
13	-16.9406378524813\\
13.25	-17.5116037208122\\
13.5	-18.0259166393782\\
13.75	-17.7417619650592\\
14	-17.1578284644606\\
14.25	-16.9182930018803\\
14.5	-17.2840932974153\\
14.75	-18.1587704273803\\
15	-17.5089914345064\\
15.25	-15.29377921616\\
15.5	-13.6635451979875\\
15.75	-12.8551605697846\\
16	-12.8330351413951\\
16.25	-13.6692427327198\\
16.5	-15.7610938940252\\
16.75	-21.8668087121275\\
17	-18.552128867586\\
17.25	-14.8797679839169\\
17.5	-13.2798986369278\\
17.75	-12.6573414343866\\
18	-12.824453238922\\
18.25	-13.5337300574435\\
18.5	-13.8730164842586\\
18.75	-13.28403427288\\
19	-12.7503158317633\\
19.25	-12.7264501111612\\
19.5	-13.1859058174237\\
19.75	-14.3967737636953\\
20	-18.1977672716181\\
20.25	-18.0483215608161\\
20.5	-13.1641159376276\\
20.75	-11.486447548151\\
21	-11.2667619959722\\
21.25	-12.3087442500181\\
21.5	-14.8759868317462\\
21.75	-18.6485646977799\\
22	-16.5944491096334\\
22.25	-13.8121963915975\\
22.5	-11.7247631818992\\
22.75	-10.573985503356\\
23	-10.4426150027895\\
23.25	-11.4588930526114\\
23.5	-14.0946831593679\\
23.75	-17.3772249613729\\
24	-14.8776215229459\\
24.25	-14.1766856714786\\
24.5	-15.1510727987463\\
24.75	-16.1391568391699\\
25	-14.7067390433941\\
25.25	-13.4498184975765\\
25.5	-13.0550777213162\\
25.75	-13.3315893856335\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-14.9900774526899\\
-4.75	-15.3429541032485\\
-4.5	-16.5764761352606\\
-4.25	-18.4064204681049\\
-4	-16.1286468166769\\
-3.75	-13.1316227418366\\
-3.5	-11.5687445605997\\
-3.25	-11.4645490177652\\
-3	-13.4158927119363\\
-2.75	-17.9262370358566\\
-2.5	-13.6196959055349\\
-2.25	-13.9154786811484\\
-2	-14.3235073131696\\
-1.75	-9.11254762457361\\
-1.5	-7.30328626846735\\
-1.25	-8.19065862259751\\
-1	-14.170034062588\\
-0.75	-4.85552728912064\\
-0.5	-1.75841081029307\\
-0.25	-0.287259747112424\\
0	0.164788119264414\\
0.25	-0.255996623425511\\
0.5	-1.59731458210664\\
0.75	-4.15352757509974\\
1	-9.03555478793893\\
1.25	-12.27431777511\\
1.5	-10.3426944476123\\
1.75	-12.05150614702\\
2	-16.2964514792405\\
2.25	-15.6617142695282\\
2.5	-15.0592373728192\\
2.75	-13.2082598212459\\
3	-11.3028112518818\\
3.25	-10.4211381093517\\
3.5	-10.3372608620897\\
3.75	-10.8967562935904\\
4	-12.1690320652029\\
4.25	-14.543838159112\\
4.5	-18.8889407728788\\
4.75	-17.6685486955566\\
5	-15.64411591482\\
5.25	-15.4608010324082\\
5.5	-16.5334556440387\\
5.75	-17.0785068207774\\
6	-15.410755236005\\
6.25	-14.2228478361088\\
6.5	-13.9429821839496\\
6.75	-14.4396628780892\\
7	-15.7940885129629\\
7.25	-17.3901585392104\\
7.5	-15.322821463078\\
7.75	-13.1363405572732\\
8	-12.1015680217585\\
8.25	-12.0355038896634\\
8.5	-12.916087237748\\
8.75	-14.913386227728\\
9	-17.4761731834351\\
9.25	-16.1914277408531\\
9.5	-14.5667245416172\\
9.75	-13.9027589882275\\
10	-13.8824613260686\\
10.25	-14.3019141465706\\
10.5	-15.0431173226306\\
10.75	-16.0149542680966\\
11	-17.1998942272834\\
11.25	-18.7889302796282\\
11.5	-21.6624548650425\\
11.75	-26.7353759860348\\
12	-20.3380416465308\\
12.25	-17.9992679990506\\
12.5	-17.2025005688606\\
12.75	-17.4568093167626\\
13	-18.2449487672325\\
13.25	-17.974914897379\\
13.5	-16.8593638687981\\
13.75	-16.3691388866017\\
14	-16.8315349271718\\
14.25	-18.2929635957713\\
14.5	-19.7639285689654\\
14.75	-18.5398770125784\\
15	-16.6836723121093\\
15.25	-15.1437265138137\\
15.5	-13.9521172137313\\
15.75	-13.2466376965928\\
16	-13.1324119909371\\
16.25	-13.7079528186105\\
16.5	-15.1872445554842\\
16.75	-18.5786529068462\\
17	-21.6522572472575\\
17.25	-15.8273336271061\\
17.5	-13.6715755850519\\
17.75	-12.8590416112929\\
18	-12.9769579833046\\
18.25	-13.5258974191994\\
18.5	-13.3244586645631\\
18.75	-12.477916174515\\
19	-12.0643279347094\\
19.25	-12.3341645628326\\
19.5	-13.2046974206395\\
19.75	-14.883447198439\\
20	-20.0001910226288\\
20.25	-16.8152542724663\\
20.5	-12.7145615315126\\
20.75	-11.1546911178469\\
21	-10.9304874155198\\
21.25	-11.8888681354065\\
21.5	-14.2720123636317\\
21.75	-18.7911275736594\\
22	-18.3927334556114\\
22.25	-14.9030516081861\\
22.5	-12.4929580014229\\
22.75	-11.1827674585539\\
23	-10.9731689584023\\
23.25	-11.9803463521511\\
23.5	-14.7834694811191\\
23.75	-18.2835672509265\\
24	-15.1146212830979\\
24.25	-14.4623374971751\\
24.5	-15.7775195223817\\
24.75	-17.2249045991205\\
25	-14.924259056177\\
25.25	-13.3042674253367\\
25.5	-12.6961217927259\\
25.75	-12.7156583941678\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-15.5447881099827\\
-4.75	-16.3502243996005\\
-4.5	-17.6811989584608\\
-4.25	-19.2769906483234\\
-4	-17.0272619586154\\
-3.75	-13.7465717632077\\
-3.5	-12.0322693543571\\
-3.25	-11.8857798444283\\
-3	-13.8206889357495\\
-2.75	-16.3528612460781\\
-2.5	-13.1573673547211\\
-2.25	-13.5608571840227\\
-2	-13.7933555580958\\
-1.75	-9.02266021320713\\
-1.5	-7.27082187937986\\
-1.25	-8.17813198505309\\
-1	-14.4122335174676\\
-0.75	-4.86824181637161\\
-0.5	-1.76635763958538\\
-0.25	-0.293797938610933\\
0	0.159239824868985\\
0.25	-0.26080819658402\\
0.5	-1.59966940097544\\
0.75	-4.14330113764495\\
1	-8.89668666241923\\
1.25	-11.9661268660988\\
1.5	-10.3787985399053\\
1.75	-12.2901695448724\\
2	-18.5801764026906\\
2.25	-17.4880695609574\\
2.5	-16.5452941129688\\
2.75	-13.3701072097775\\
3	-11.1668107261967\\
3.25	-10.3190620756042\\
3.5	-10.3969600321402\\
3.75	-11.213413992018\\
4	-12.8253871877676\\
4.25	-15.6663799685836\\
4.5	-20.0338852088368\\
4.75	-17.3565823321334\\
5	-15.6167607534041\\
5.25	-15.3503429251983\\
5.5	-16.1723076387069\\
5.75	-17.3235436403494\\
6	-16.6712128814903\\
6.25	-15.5891597275432\\
6.5	-15.3848493940372\\
6.75	-16.224840739901\\
7	-18.8179598096554\\
7.25	-21.1325806702581\\
7.5	-16.0762077742556\\
7.75	-13.8176747078283\\
8	-12.8594468326343\\
8.25	-12.8086375018293\\
8.5	-13.5891863659909\\
8.75	-15.2583442156401\\
9	-17.2073137036865\\
9.25	-16.2351374082495\\
9.5	-14.5332865645236\\
9.75	-13.6106446971128\\
10	-13.3542659254672\\
10.25	-13.6440128507463\\
10.5	-14.3767623386546\\
10.75	-15.4315433362984\\
11	-16.6711780386231\\
11.25	-18.0557414208742\\
11.5	-19.953880815567\\
11.75	-23.9540488393682\\
12	-21.7505986046259\\
12.25	-18.1526722035502\\
12.5	-16.7257009379913\\
12.75	-16.686283652554\\
13	-17.9979793353231\\
13.25	-19.4417942829917\\
13.5	-17.6027451303273\\
13.75	-16.1663758405824\\
14	-15.8895922187271\\
14.25	-16.6005149016773\\
14.5	-18.139813100151\\
14.75	-19.0266456358085\\
15	-17.2622458144247\\
15.25	-15.3661179990836\\
15.5	-14.0935735298838\\
15.75	-13.4725890005919\\
16	-13.5434214390331\\
16.25	-14.4566134562521\\
16.5	-16.6807351865707\\
16.75	-21.8201199451124\\
17	-17.6127454469087\\
17.25	-14.6163350484576\\
17.5	-13.1687902484215\\
17.75	-12.6422420878816\\
18	-12.8066933423949\\
18.25	-13.1067739820101\\
18.5	-12.6584137613851\\
18.75	-11.87825148171\\
19	-11.5604720218783\\
19.25	-11.8935220526621\\
19.5	-12.8485360601904\\
19.75	-14.6217532397647\\
20	-19.3826297867511\\
20.25	-17.4314604451469\\
20.5	-13.131167929123\\
20.75	-11.5250426253927\\
21	-11.2622297916059\\
21.25	-12.1741725610156\\
21.5	-14.4823665053677\\
21.75	-18.6303286869704\\
22	-17.8485924278017\\
22.25	-14.7029804788312\\
22.5	-12.4881365829501\\
22.75	-11.2828706166922\\
23	-11.1618047042381\\
23.25	-12.302584783241\\
23.5	-15.3862255104853\\
23.75	-17.4977156050277\\
24	-14.6232895305251\\
24.25	-14.1726776401103\\
24.5	-15.1913575565317\\
24.75	-15.5616450907695\\
25	-14.1444504830025\\
25.25	-13.2202130139404\\
25.5	-13.0705573026808\\
25.75	-13.3884225082886\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-14.4440142752306\\
-4.75	-15.0398130450189\\
-4.5	-16.3929371409702\\
-4.25	-17.8068730445057\\
-4	-15.6705699708464\\
-3.75	-12.9691325944716\\
-3.5	-11.5287828957223\\
-3.25	-11.510678476535\\
-3	-13.5194956633553\\
-2.75	-16.5521794251257\\
-2.5	-13.1145052730861\\
-2.25	-13.4547630970258\\
-2	-14.2280049006659\\
-1.75	-9.17324010420472\\
-1.5	-7.3625259997918\\
-1.25	-8.25623798196412\\
-1	-13.9140138883253\\
-0.75	-4.88063814419649\\
-0.5	-1.79228721461078\\
-0.25	-0.318508233270019\\
0	0.141923171983351\\
0.25	-0.263592964365054\\
0.5	-1.57682252083359\\
0.75	-4.07212798259621\\
1	-8.75756763947844\\
1.25	-12.9158056555568\\
1.5	-10.7332708724922\\
1.75	-12.5026993126426\\
2	-17.6007248777284\\
2.25	-16.1963620022924\\
2.5	-15.6437352259406\\
2.75	-13.5746253491365\\
3	-11.5647480556489\\
3.25	-10.7427507649916\\
3.5	-10.811947801893\\
3.75	-11.5816535237707\\
4	-13.1163240514348\\
4.25	-15.9812821761396\\
4.5	-23.2624162648899\\
4.75	-17.8730847126195\\
5	-15.7134040812976\\
5.25	-15.4446754213921\\
5.5	-16.3361474260606\\
5.75	-16.7081516813512\\
6	-15.2422554576643\\
6.25	-14.2512187032115\\
6.5	-14.2876381988093\\
6.75	-15.3991037986478\\
7	-17.7277622031275\\
7.25	-17.6036803240354\\
7.5	-14.7249500981388\\
7.75	-13.0379138431461\\
8	-12.3090117144154\\
8.25	-12.3642020943303\\
8.5	-13.18958007928\\
8.75	-14.8751436093558\\
9	-17.0428837660407\\
9.25	-16.5396166849478\\
9.5	-14.7983918640708\\
9.75	-13.7474946656155\\
10	-13.305818249273\\
10.25	-13.3489726065046\\
10.5	-13.8176122837618\\
10.75	-14.6804857918399\\
11	-15.8928256049061\\
11.25	-17.4372662061537\\
11.5	-19.4841781765743\\
11.75	-23.0503032906661\\
12	-26.4469417772542\\
12.25	-20.4401386425952\\
12.5	-18.1740850327202\\
12.75	-17.2183904827554\\
13	-17.1379992423321\\
13.25	-17.5585439055884\\
13.5	-17.5422147402922\\
13.75	-16.6576060857859\\
14	-15.8852543235844\\
14.25	-15.7676528808131\\
14.5	-16.5205793959004\\
14.75	-18.3478887235813\\
15	-18.9289472712821\\
15.25	-16.326513687834\\
15.5	-14.5832095641033\\
15.75	-13.7742771566495\\
16	-13.6954005586101\\
16.25	-14.2861477112703\\
16.5	-15.6922905454565\\
16.75	-18.8096278183956\\
17	-19.8117898698192\\
17.25	-15.3349585313921\\
17.5	-13.3107841720863\\
17.75	-12.5499706354216\\
18	-12.6760708947661\\
18.25	-13.2006847523047\\
18.5	-13.1330641987155\\
18.75	-12.5269599318775\\
19	-12.2806406592195\\
19.25	-12.6211589600079\\
19.5	-13.4824505059909\\
19.75	-15.249687769475\\
20	-21.9173999347954\\
20.25	-15.5485094940939\\
20.5	-12.0598284764005\\
20.75	-10.6697420566295\\
21	-10.5021626295592\\
21.25	-11.4226347452064\\
21.5	-13.5959012314239\\
21.75	-17.6878624989692\\
22	-20.0190005068491\\
22.25	-15.2888640707667\\
22.5	-12.5648276934145\\
22.75	-11.1497489124192\\
23	-10.8400493096256\\
23.25	-11.6620654270665\\
23.5	-14.0316149474799\\
23.75	-19.4591571813819\\
24	-16.7134500514554\\
24.25	-15.105437250462\\
24.5	-15.2601286280501\\
24.75	-15.4166784471212\\
25	-14.4853587781091\\
25.25	-13.617882090934\\
25.5	-13.3721144214905\\
25.75	-13.7134062943711\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-14.3862782464411\\
-4.75	-14.9687654256994\\
-4.5	-16.330128389291\\
-4.25	-17.7505499990506\\
-4	-16.1120133069746\\
-3.75	-13.4280396007261\\
-3.5	-11.8904990906201\\
-3.25	-11.824990355575\\
-3	-13.9119391668357\\
-2.75	-16.3010300825599\\
-2.5	-12.7727219818905\\
-2.25	-13.0461882856788\\
-2	-14.8326283526331\\
-1.75	-9.42478441527535\\
-1.5	-7.50044841394986\\
-1.25	-8.38071413129644\\
-1	-14.1887902686024\\
-0.75	-4.86830230818758\\
-0.5	-1.77998917147944\\
-0.25	-0.304179924423761\\
0	0.157802835398601\\
0.25	-0.247619767011029\\
0.5	-1.56169802655909\\
0.75	-4.0539825196982\\
1	-8.65299102957791\\
1.25	-12.2527359157575\\
1.5	-10.5474527065227\\
1.75	-12.3395325440107\\
2	-18.0863729992886\\
2.25	-18.4305786809757\\
2.5	-17.4742062213416\\
2.75	-13.4232227927404\\
3	-11.1302781422864\\
3.25	-10.2804051188348\\
3.5	-10.3624958336246\\
3.75	-11.1700326752586\\
4	-12.7405323314432\\
4.25	-15.5413470105144\\
4.5	-21.8022080243851\\
4.75	-18.7108733764747\\
5	-16.5154197811639\\
5.25	-16.3005763033606\\
5.5	-16.9580131989318\\
5.75	-16.5566652768714\\
6	-15.185700871634\\
6.25	-14.5094042944351\\
6.5	-14.7485436160263\\
6.75	-15.7775624601452\\
7	-17.3279353421481\\
7.25	-17.4040330641827\\
7.5	-15.1871741186201\\
7.75	-13.3827350743067\\
8	-12.4309879601628\\
8.25	-12.291639967565\\
8.5	-12.9912614154327\\
8.75	-14.674117733548\\
9	-16.7614749828743\\
9.25	-15.4991762121682\\
9.5	-13.7571770099175\\
9.75	-12.9579302113818\\
10	-12.8789520025046\\
10.25	-13.3483617143575\\
10.5	-14.2249112415097\\
10.75	-15.3630761602432\\
11	-16.5964404270215\\
11.25	-17.8273145962404\\
11.5	-19.2040190629738\\
11.75	-21.446173415425\\
12	-25.3803870501573\\
12.25	-20.8194865532479\\
12.5	-18.2921283366758\\
12.75	-17.3036053485387\\
13	-17.1517786453033\\
13.25	-17.2129783140103\\
13.5	-16.9103465207347\\
13.75	-16.4892307071869\\
14	-16.4035404054251\\
14.25	-16.8452732405776\\
14.5	-18.0420519851958\\
14.75	-20.9492054008441\\
15	-23.7591345548208\\
15.25	-18.101245202453\\
15.5	-15.6136333400922\\
15.75	-14.310609103064\\
16	-13.7942661560696\\
16.25	-14.0280959889478\\
16.5	-15.2302536593423\\
16.75	-18.5435863230538\\
17	-21.5672404955957\\
17.25	-15.4429276413015\\
17.5	-13.2930737909383\\
17.75	-12.4658040458681\\
18	-12.5630940388819\\
18.25	-13.2895514346466\\
18.5	-13.6357345217052\\
18.75	-12.9497461011449\\
19	-12.3505023248601\\
19.25	-12.3245016808649\\
19.5	-12.8351615126635\\
19.75	-14.0772914822817\\
20	-17.6260602863653\\
20.25	-17.515136184538\\
20.5	-12.784077200049\\
20.75	-10.9910074823625\\
21	-10.5692968036841\\
21.25	-11.262477728149\\
21.5	-13.1770437948795\\
21.75	-16.9179000376351\\
22	-21.2110071586079\\
22.25	-16.4939692830118\\
22.5	-13.7510176669724\\
22.75	-12.3084858953846\\
23	-12.0512515519105\\
23.25	-13.1189011197041\\
23.5	-16.1261616704949\\
23.75	-17.1445790989927\\
24	-14.4313032561149\\
24.25	-13.7640693447521\\
24.5	-14.2396118915085\\
24.75	-14.4397169024171\\
25	-13.4492234845798\\
25.25	-12.547616365312\\
25.5	-12.2713593811761\\
25.75	-12.6045744362509\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-15.3996189552579\\
-4.75	-16.3214495070617\\
-4.5	-17.9620039091843\\
-4.25	-20.6184118546518\\
-4	-17.7699230270452\\
-3.75	-14.0881473855432\\
-3.5	-12.2887366038048\\
-3.25	-12.1019468857691\\
-3	-13.8541818943945\\
-2.75	-15.0019989783464\\
-2.5	-12.4991910272175\\
-2.25	-12.690780989108\\
-2	-13.3864116129087\\
-1.75	-9.24143559425107\\
-1.5	-7.48766332698838\\
-1.25	-8.42072140178236\\
-1	-13.8449933088816\\
-0.75	-4.88638784517374\\
-0.5	-1.81225900765967\\
-0.25	-0.336948893258981\\
0	0.1297160752334\\
0.25	-0.266881420227373\\
0.5	-1.56911815163089\\
0.75	-4.04648139327143\\
1	-8.62106805553669\\
1.25	-12.0303640560849\\
1.5	-10.3400963722289\\
1.75	-12.0337630015797\\
2	-18.0141995957351\\
2.25	-20.4432029660341\\
2.5	-19.0481952290737\\
2.75	-13.9172452311534\\
3	-11.4012901877059\\
3.25	-10.4903672287648\\
3.5	-10.5835616512696\\
3.75	-11.4551414741576\\
4	-13.1247299044641\\
4.25	-16.0557477977991\\
4.5	-22.851719694599\\
4.75	-18.3721655181904\\
5	-15.9751413551392\\
5.25	-15.4149298067844\\
5.5	-15.9241358740989\\
5.75	-16.2499933057671\\
6	-15.0986352762515\\
6.25	-14.1087533682989\\
6.5	-14.031777783505\\
6.75	-15.0308167826815\\
7	-17.7970882193684\\
7.25	-20.1190245582683\\
7.5	-15.415228604691\\
7.75	-13.2769789058072\\
8	-12.3866487027555\\
8.25	-12.4065406728585\\
8.5	-13.3779640095757\\
8.75	-15.8087872774402\\
9	-20.1983354854755\\
9.25	-16.0882310649075\\
9.5	-13.9484083265278\\
9.75	-13.2398587364994\\
10	-13.4059435033504\\
10.25	-14.2400229527649\\
10.5	-15.5205594960031\\
10.75	-16.77139000768\\
11	-17.522084234285\\
11.25	-17.9356227368576\\
11.5	-18.5740675978134\\
11.75	-19.9454384114364\\
12	-20.1618514652178\\
12.25	-17.789337319063\\
12.5	-16.4268449986537\\
12.75	-16.4714361881941\\
13	-18.0578951607271\\
13.25	-19.392575409287\\
13.5	-17.0672785730119\\
13.75	-15.831342628645\\
14	-16.0248004107692\\
14.25	-17.8163576486546\\
14.5	-23.3424111172531\\
14.75	-19.9500482862765\\
15	-16.8301342447149\\
15.25	-15.4249010045417\\
15.5	-14.5911593390082\\
15.75	-14.0184402499827\\
16	-13.7533491750586\\
16.25	-13.9935538557581\\
16.5	-15.0449802146166\\
16.75	-17.723598765928\\
17	-21.3771146895679\\
17.25	-16.1331495736185\\
17.5	-13.9666389664689\\
17.75	-13.2031820463438\\
18	-13.3696079809046\\
18.25	-13.8777480634801\\
18.5	-13.4864941912786\\
18.75	-12.5210360327083\\
19	-12.0494623618354\\
19.25	-12.2543510504532\\
19.5	-13.0139099510333\\
19.75	-14.4216600038647\\
20	-18.0529025952604\\
20.25	-18.0060243971875\\
20.5	-13.1065480908275\\
20.75	-11.2736970667908\\
21	-10.8568617815499\\
21.25	-11.6316938599956\\
21.5	-13.8193050267552\\
21.75	-18.3721836801763\\
22	-18.6581454160563\\
22.25	-15.5175198281661\\
22.5	-13.3264241194665\\
22.75	-11.9860082888335\\
23	-11.723105246482\\
23.25	-12.7637274635672\\
23.5	-15.9913490301173\\
23.75	-19.722015530634\\
24	-15.4700984362411\\
24.25	-14.9694479899179\\
24.5	-16.1872704002692\\
24.75	-15.6318571293082\\
25	-13.5451824888955\\
25.25	-12.4668393572653\\
25.5	-12.2633360262391\\
25.75	-12.6656152186736\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-15.0130977890921\\
-4.75	-15.9366279733252\\
-4.5	-17.6607094024818\\
-4.25	-19.4259434390206\\
-4	-16.8743902803703\\
-3.75	-13.8422746012933\\
-3.5	-12.2110279829481\\
-3.25	-12.0914005739983\\
-3	-14.0779763780202\\
-2.75	-16.2951473363051\\
-2.5	-12.9063434506646\\
-2.25	-12.9511794415766\\
-2	-13.9662581795029\\
-1.75	-9.49766948534594\\
-1.5	-7.65818079627299\\
-1.25	-8.56361738762971\\
-1	-13.3731033732403\\
-0.75	-4.91384630933261\\
-0.5	-1.85411785004535\\
-0.25	-0.377936720248512\\
0	0.0935273698317488\\
0.25	-0.295133783674143\\
0.5	-1.58120815344838\\
0.75	-4.01485693123418\\
1	-8.39853128723943\\
1.25	-12.1689108677825\\
1.5	-10.6931198659026\\
1.75	-12.5125697582081\\
2	-18.9773870889509\\
2.25	-19.0944110576431\\
2.5	-21.8597963297558\\
2.75	-14.5907019112677\\
3	-11.7554746576152\\
3.25	-10.7442892861033\\
3.5	-10.7409812244885\\
3.75	-11.4474900092566\\
4	-12.8061580946167\\
4.25	-15.0556220459356\\
4.5	-19.5415534478819\\
4.75	-21.0622343419631\\
5	-16.9484919285171\\
5.25	-15.9540169521919\\
5.5	-16.2581410185294\\
5.75	-16.334298790716\\
6	-15.102617475359\\
6.25	-14.1297080402845\\
6.5	-13.9882784131319\\
6.75	-14.7704165083239\\
7	-16.9693542432468\\
7.25	-19.3132259775533\\
7.5	-15.2696497707144\\
7.75	-13.0710416062862\\
8	-12.1758097838197\\
8.25	-12.193833285467\\
8.5	-13.0381363960488\\
8.75	-14.8134559345451\\
9	-17.5295708902795\\
9.25	-17.1707612742407\\
9.5	-14.9966536993975\\
9.75	-13.7833047003912\\
10	-13.2960195884597\\
10.25	-13.3757044726276\\
10.5	-13.9291161020693\\
10.75	-14.8603953793135\\
11	-16.0320435888785\\
11.25	-17.3393996915965\\
11.5	-18.9411491119104\\
11.75	-21.8097746153671\\
12	-25.7386363095552\\
12.25	-19.3477889758185\\
12.5	-17.0248725572795\\
12.75	-16.3683491374497\\
13	-17.1476315455697\\
13.25	-18.6503985569615\\
13.5	-16.9409223523888\\
13.75	-15.0858180056308\\
14	-14.486861109531\\
14.25	-15.0024843395967\\
14.5	-16.667315374856\\
14.75	-18.9267628484663\\
15	-17.7280670256764\\
15.25	-15.8493753127648\\
15.5	-14.7582052680375\\
15.75	-14.1922636145027\\
16	-14.0436608058564\\
16.25	-14.3746157921438\\
16.5	-15.4052632412572\\
16.75	-17.8733794546597\\
17	-23.8838425500243\\
17.25	-17.2461393361348\\
17.5	-14.812801302186\\
17.75	-14.0666612986825\\
18	-14.4406502739175\\
18.25	-15.0121177900734\\
18.5	-13.9669645684834\\
18.75	-12.6604900216928\\
19	-12.1508621728726\\
19.25	-12.3753848815771\\
19.5	-13.0914956326664\\
19.75	-14.3809436380422\\
20	-17.7141407321226\\
20.25	-17.0357627065856\\
20.5	-12.7437018224062\\
20.75	-11.0350503893246\\
21	-10.7023286662997\\
21.25	-11.5586445626837\\
21.5	-13.8376947474135\\
21.75	-17.8636155758261\\
22	-16.9473845974794\\
22.25	-14.6251640922822\\
22.5	-12.827598942473\\
22.75	-11.6534086498534\\
23	-11.4084662985914\\
23.25	-12.3070677814666\\
23.5	-14.9378183467966\\
23.75	-20.7412974165427\\
24	-16.5025784202744\\
24.25	-15.312841932454\\
24.5	-15.6618152892813\\
24.75	-15.2828094601975\\
25	-13.9255631794625\\
25.25	-13.0635695908975\\
25.5	-12.8306598855415\\
25.75	-12.9417495827431\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-15.5618212377962\\
-4.75	-17.1203701125305\\
-4.5	-19.7142799386224\\
-4.25	-21.5872994653822\\
-4	-17.0939281311851\\
-3.75	-13.715177175283\\
-3.5	-11.9699339915545\\
-3.25	-11.7209425894878\\
-3	-13.2110180429704\\
-2.75	-14.7527743478411\\
-2.5	-12.7464649562765\\
-2.25	-13.1661255450392\\
-2	-14.5927505410005\\
-1.75	-9.53651820634414\\
-1.5	-7.68070101898841\\
-1.25	-8.64139400309937\\
-1	-13.6470801678495\\
-0.75	-4.89257430159997\\
-0.5	-1.85082592081609\\
-0.25	-0.385423219953469\\
0	0.0787793196433578\\
0.25	-0.315737775458554\\
0.5	-1.60982733315191\\
0.75	-4.06640202916171\\
1	-8.53596449258483\\
1.25	-11.6413943958985\\
1.5	-10.097671398557\\
1.75	-11.5356550584092\\
2	-15.9514041004562\\
2.25	-26.0230625489531\\
2.5	-19.5192403864816\\
2.75	-13.8422407012736\\
3	-11.477363341182\\
3.25	-10.677447555509\\
3.5	-10.9024595875622\\
3.75	-11.9468851442496\\
4	-13.8167377241052\\
4.25	-16.9513543181345\\
4.5	-21.629021958184\\
4.75	-17.5356002839251\\
5	-15.442901439914\\
5.25	-14.871895646135\\
5.5	-15.4207770634151\\
5.75	-16.3704673034963\\
6	-15.8333917347515\\
6.25	-14.8355136100616\\
6.5	-14.6406023805211\\
6.75	-15.3688376146559\\
7	-17.0219547553094\\
7.25	-17.6438945052718\\
7.5	-15.0668889651233\\
7.75	-13.0778154295954\\
8	-12.071058720165\\
8.25	-11.9250138208225\\
8.5	-12.6711977977771\\
8.75	-14.5668253968969\\
9	-17.5094738002654\\
9.25	-15.8593122718839\\
9.5	-13.8265111836439\\
9.75	-12.9778757081793\\
10	-12.8654027465587\\
10.25	-13.2280410678243\\
10.5	-13.8646263343694\\
10.75	-14.5686908269181\\
11	-15.2222176535707\\
11.25	-15.970577547158\\
11.5	-17.2805680326093\\
11.75	-20.3668516151356\\
12	-25.1472282030038\\
12.25	-18.4920907772159\\
12.5	-16.632567108153\\
12.75	-16.4205428670745\\
13	-17.5812611429359\\
13.25	-19.5357140220787\\
13.5	-18.0668154595957\\
13.75	-16.318217298404\\
14	-15.7967599067426\\
14.25	-16.3394270066537\\
14.5	-18.0978833516214\\
14.75	-21.1926890408243\\
15	-18.9014648072102\\
15.25	-16.1119257513001\\
15.5	-14.5535220340616\\
15.75	-13.788848101504\\
16	-13.710052417109\\
16.25	-14.3741668726996\\
16.5	-16.0607638579934\\
16.75	-20.2385825795385\\
17	-20.8159915883189\\
17.25	-15.8451118327291\\
17.5	-13.8444383995484\\
17.75	-13.0587953297067\\
18	-13.197562954254\\
18.25	-13.8893842499814\\
18.5	-13.8718797872744\\
18.75	-12.9162364106064\\
19	-12.3013329809775\\
19.25	-12.337139509779\\
19.5	-12.92555048513\\
19.75	-14.2293359206064\\
20	-17.8910716101409\\
20.25	-17.7591396343264\\
20.5	-12.9600973114095\\
20.75	-11.2003274974631\\
21	-10.8569150051561\\
21.25	-11.7048392125123\\
21.5	-13.9313737624288\\
21.75	-18.3597408589705\\
22	-20.620022021484\\
22.25	-16.063992351742\\
22.5	-13.2950331183224\\
22.75	-11.8950324595566\\
23	-11.7776351909766\\
23.25	-13.1429352300636\\
23.5	-17.1375739446229\\
23.75	-17.1298715657887\\
24	-14.4289882828662\\
24.25	-14.3446618280372\\
24.5	-15.7014729854618\\
24.75	-15.6886543500409\\
25	-13.9972498806841\\
25.25	-13.1087294142692\\
25.5	-12.9902653265197\\
25.75	-13.2756191047308\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-15.8707557300611\\
-4.75	-17.0858665627302\\
-4.5	-19.0917296236746\\
-4.25	-21.7562002659937\\
-4	-17.1761755858313\\
-3.75	-13.6845920359646\\
-3.5	-11.9164024683881\\
-3.25	-11.5880983749896\\
-3	-12.7237370744879\\
-2.75	-13.698067219493\\
-2.5	-12.3849928900749\\
-2.25	-12.8728953934051\\
-2	-13.9394230434553\\
-1.75	-9.52370533980208\\
-1.5	-7.76312721941455\\
-1.25	-8.79901343150685\\
-1	-13.1824788062751\\
-0.75	-4.89589503610311\\
-0.5	-1.89898877860181\\
-0.25	-0.451932591187354\\
0	0.00202426876216155\\
0.25	-0.397425866954614\\
0.5	-1.68745958244789\\
0.75	-4.10368268091962\\
1	-8.26781355916766\\
1.25	-11.2513855657909\\
1.5	-10.4130424795662\\
1.75	-12.0749808797385\\
2	-15.5092014962218\\
2.25	-16.5976839849201\\
2.5	-19.4721358421749\\
2.75	-14.0956222701072\\
3	-11.4086576527023\\
3.25	-10.5275821453541\\
3.5	-10.7133324615753\\
3.75	-11.6585731841757\\
4	-13.1940657814685\\
4.25	-15.3327763412793\\
4.5	-18.9125435060474\\
4.75	-23.2366791246659\\
5	-17.6496901657368\\
5.25	-16.1780907469715\\
5.5	-16.5050068414153\\
5.75	-17.8686217096701\\
6	-17.1186676792506\\
6.25	-15.3832862796921\\
6.5	-14.6553054816834\\
6.75	-14.9775310237031\\
7	-16.6146789082402\\
7.25	-18.6554168496797\\
7.5	-15.3926963502211\\
7.75	-13.1343490360675\\
8	-12.181173172349\\
8.25	-12.2043397317811\\
8.5	-13.1798794119192\\
8.75	-15.3756609743438\\
9	-18.0604103354885\\
9.25	-15.6205886686893\\
9.5	-13.636356627017\\
9.75	-12.7040865505546\\
10	-12.4685606600426\\
10.25	-12.7852082913861\\
10.5	-13.6008558230309\\
10.75	-14.8271859869382\\
11	-16.2179536946052\\
11.25	-17.4050631411237\\
11.5	-18.6011902570826\\
11.75	-21.2652246118106\\
12	-26.4697705019186\\
12.25	-18.5750351741336\\
12.5	-16.2487649248559\\
12.75	-15.621418972356\\
13	-16.473175016929\\
13.25	-18.9094926786691\\
13.5	-17.6116544351071\\
13.75	-15.2301107337785\\
14	-14.4454584706259\\
14.25	-14.9715389547519\\
14.5	-17.1603623507617\\
14.75	-26.0958600070603\\
15	-18.4951017670636\\
15.25	-15.7226917521839\\
15.5	-14.6901119392754\\
15.75	-14.5122707694425\\
16	-14.9646307242542\\
16.25	-16.0357293903845\\
16.5	-18.1030369453209\\
16.75	-24.1171002209669\\
17	-18.6313371710686\\
17.25	-15.011363606554\\
17.5	-13.3599824285322\\
17.75	-12.9158871160453\\
18	-13.5779642610014\\
18.25	-14.9235660893947\\
18.5	-14.3847284453915\\
18.75	-12.9199199617392\\
19	-12.333909763713\\
19.25	-12.5226544126035\\
19.5	-13.1425460740142\\
19.75	-14.2636169667554\\
20	-17.3405209868284\\
20.25	-17.5085940958322\\
20.5	-12.9431117458394\\
20.75	-11.1876437980951\\
21	-10.8503942358125\\
21.25	-11.6981976216057\\
21.5	-13.9059015245603\\
21.75	-17.9350426622894\\
22	-18.9245190670862\\
22.25	-16.4382634768282\\
22.5	-14.1641503096843\\
22.75	-12.7420926023486\\
23	-12.4763084291061\\
23.25	-13.563091573936\\
23.5	-16.7367613851871\\
23.75	-17.9989247221745\\
24	-15.0578866462567\\
24.25	-14.3442485295784\\
24.5	-14.6636151257176\\
24.75	-14.7076640827772\\
25	-13.9924707751176\\
25.25	-13.4169050231479\\
25.5	-13.278879194819\\
25.75	-13.3243445633126\\
};


\addplot [color=mycolor2,dotted]
  table[row sep=crcr]{%
-5	-15.6992489230363\\
-4.75	-17.219245837945\\
-4.5	-20.6485010123423\\
-4.25	-20.5785995629774\\
-4	-16.9948123002354\\
-3.75	-14.0712981796229\\
-3.5	-12.3725995840817\\
-3.25	-12.1508412285766\\
-3	-13.6219837862529\\
-2.75	-13.9185416565779\\
-2.5	-11.8879749748563\\
-2.25	-12.152020405739\\
-2	-13.9513100850491\\
-1.75	-9.70713905059949\\
-1.5	-7.80878865614579\\
-1.25	-8.74587016054247\\
-1	-12.970891136932\\
-0.75	-4.91504234896964\\
-0.5	-1.90408294864173\\
-0.25	-0.448398383706834\\
0	0.0130889484837907\\
0.25	-0.375770955889745\\
0.5	-1.64572509410922\\
0.75	-4.01893812919033\\
1	-8.09663287662796\\
1.25	-11.4366542705729\\
1.5	-10.4965160513678\\
1.75	-11.8637883177867\\
2	-14.5981815866248\\
2.25	-16.0457464067778\\
2.5	-18.3814556611459\\
2.75	-13.922530475028\\
3	-11.3823918297959\\
3.25	-10.5267238221137\\
3.5	-10.701298152482\\
3.75	-11.6032463141346\\
4	-13.0288177014424\\
4.25	-14.9130029535695\\
4.5	-17.9328557570396\\
4.75	-23.4324191506615\\
5	-17.2781085956002\\
5.25	-15.3041165944792\\
5.5	-14.9784921141315\\
5.75	-15.554046173419\\
6	-15.9267496846068\\
6.25	-15.4109069712003\\
6.5	-15.0440432923369\\
6.75	-15.5757979647361\\
7	-17.9897671828339\\
7.25	-23.1680816135144\\
7.5	-15.5812714224765\\
7.75	-13.1409780075443\\
8	-12.1937259845006\\
8.25	-12.2521903458674\\
8.5	-13.2366819652076\\
8.75	-15.0017493276441\\
9	-15.5881818947329\\
9.25	-14.1486845687519\\
9.5	-13.0950425923723\\
9.75	-12.6904404678703\\
10	-12.7607431727319\\
10.25	-13.1473306469003\\
10.5	-13.6748583248302\\
10.75	-14.1810039075628\\
11	-14.6823016541344\\
11.25	-15.4636398572726\\
11.5	-17.0786998755363\\
11.75	-21.1727534240581\\
12	-21.3241654079335\\
12.25	-17.2129765011107\\
12.5	-15.9109356909366\\
12.75	-16.1112495740559\\
13	-18.0908086090463\\
13.25	-21.6066035772916\\
13.5	-17.1352196445516\\
13.75	-15.0042114218811\\
14	-14.3638673896293\\
14.25	-14.8039900596017\\
14.5	-16.4250166226872\\
14.75	-19.8463699603576\\
15	-19.6510215324625\\
15.25	-16.6820515725019\\
15.5	-15.2947477055028\\
15.75	-14.7585094784149\\
16	-14.7935609732473\\
16.25	-15.3132351130782\\
16.5	-16.4499972792429\\
16.75	-18.9174588889615\\
17	-22.6921673397779\\
17.25	-17.1807273478711\\
17.5	-14.7138993132524\\
17.75	-13.7503339941087\\
18	-13.7811225242943\\
18.25	-14.2031618937596\\
18.5	-13.7993623100253\\
18.75	-12.8385489823628\\
19	-12.3275531852289\\
19.25	-12.414343769675\\
19.5	-12.9770557384151\\
19.75	-14.1857821726838\\
20	-16.8437248427392\\
20.25	-15.8464112899089\\
20.5	-12.5775476903434\\
20.75	-11.1275914650827\\
21	-10.9359433712882\\
21.25	-11.8908138288595\\
21.5	-14.212151424104\\
21.75	-18.7799692483888\\
22	-24.2471445537983\\
22.25	-18.0759159635365\\
22.5	-14.6913696099569\\
22.75	-12.9850305241533\\
23	-12.6353186318713\\
23.25	-13.6434371847619\\
23.5	-16.6242784401617\\
23.75	-19.8405392599997\\
24	-16.5434401525611\\
24.25	-15.9084094667946\\
24.5	-16.5343119074684\\
24.75	-16.3752795962226\\
25	-15.1757925898697\\
25.25	-14.3607610670739\\
25.5	-14.0053476949664\\
25.75	-13.7219606118144\\
};


\addplot [color=mycolor3,dotted]
  table[row sep=crcr]{%
-5	-15.1544207037664\\
-4.75	-16.7819538271291\\
-4.5	-20.3774429846933\\
-4.25	-21.5881708333423\\
-4	-16.9781169120765\\
-3.75	-13.9627742364756\\
-3.5	-12.314426158346\\
-3.25	-12.1060015717778\\
-3	-13.410426128332\\
-2.75	-13.604027748445\\
-2.5	-11.9050285417492\\
-2.25	-12.4038823893415\\
-2	-14.7753896727274\\
-1.75	-9.89165413397167\\
-1.5	-7.97169936415643\\
-1.25	-8.99710649131154\\
-1	-12.4025477840028\\
-0.75	-4.83827573927499\\
-0.5	-1.88900797905225\\
-0.25	-0.452232392790237\\
0	0.00473925910795477\\
0.25	-0.379012359612759\\
0.5	-1.63099862962241\\
0.75	-3.95547154234037\\
1	-7.8820803238919\\
1.25	-11.6353019884181\\
1.5	-11.0503955916165\\
1.75	-12.7466856276301\\
2	-15.7167680139115\\
2.25	-16.1670796373731\\
2.5	-22.9928870620404\\
2.75	-14.5317621654424\\
3	-11.5228305915827\\
3.25	-10.5800423039097\\
3.5	-10.7616272784117\\
3.75	-11.7197070477304\\
4	-13.2099697607401\\
4.25	-15.1523810962252\\
4.5	-18.0577766874226\\
4.75	-20.3926201844416\\
5	-17.1793576558251\\
5.25	-15.6717982923426\\
5.5	-15.4761293743182\\
5.75	-15.9273865701741\\
6	-15.7113200138312\\
6.25	-14.6038299092693\\
6.5	-13.8667131040978\\
6.75	-14.0734858669564\\
7	-15.7892340745306\\
7.25	-20.4660085063035\\
7.5	-15.8438614535159\\
7.75	-13.1969594539972\\
8	-12.2352285502425\\
8.25	-12.3367553247481\\
8.5	-13.4597192458091\\
8.75	-16.014466224762\\
9	-18.8269530948193\\
9.25	-15.4086299614336\\
9.5	-13.4004586716222\\
9.75	-12.4558784560757\\
10	-12.1493529049649\\
10.25	-12.3228202090263\\
10.5	-12.8804432977325\\
10.75	-13.7229174668119\\
11	-14.7339125205575\\
11.25	-15.9030182766685\\
11.5	-17.5327964817739\\
11.75	-20.8093536236514\\
12	-26.3757587139795\\
12.25	-19.0339794896942\\
12.5	-17.1014190437247\\
12.75	-16.8510165918169\\
13	-18.1706161610272\\
13.25	-20.4662558866049\\
13.5	-17.6187672089423\\
13.75	-15.4987536732807\\
14	-14.7958408506317\\
14.25	-15.1921987568814\\
14.5	-16.7328673447278\\
14.75	-19.2563587496328\\
15	-18.1881881618509\\
15.25	-15.9594452173533\\
15.5	-14.7841148389263\\
15.75	-14.3616882204477\\
16	-14.4959555261535\\
16.25	-15.0597551358098\\
16.5	-16.0585566793453\\
16.75	-18.018057935784\\
17	-22.6379522122005\\
17.25	-17.7936570563956\\
17.5	-15.0143907366519\\
17.75	-14.0849405277041\\
18	-14.3658840757303\\
18.25	-14.8950753744568\\
18.5	-13.8775095055594\\
18.75	-12.6423071464913\\
19	-12.2215543918429\\
19.25	-12.5278606270986\\
19.5	-13.2235865666931\\
19.75	-14.2894658474926\\
20	-17.0249783422474\\
20.25	-18.4155263283798\\
20.5	-13.436878132486\\
20.75	-11.532124429596\\
21	-11.0919827869181\\
21.25	-11.8085889241969\\
21.5	-13.7553503917014\\
21.75	-17.41086547182\\
22	-23.3995323742589\\
22.25	-17.6829143748637\\
22.5	-14.4824920426189\\
22.75	-12.9522911397268\\
23	-12.7889643554866\\
23.25	-14.2072125229549\\
23.5	-19.207727155724\\
23.75	-17.817140332858\\
24	-14.6590366735253\\
24.25	-14.2448130764888\\
24.5	-15.1351925559387\\
24.75	-15.6840930852842\\
25	-14.6676553602759\\
25.25	-13.8737397917823\\
25.5	-13.733256258611\\
25.75	-13.822613526869\\
};


\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
-5	-16.1986111196447\\
-4.75	-17.9412647511815\\
-4.5	-21.1860233596902\\
-4.25	-21.1197930769273\\
-4	-17.3130276808995\\
-3.75	-14.3306668051674\\
-3.5	-12.6077875211262\\
-3.25	-12.3075895734449\\
-3	-13.4933161675732\\
-2.75	-13.5876186208171\\
-2.5	-11.8112395952225\\
-2.25	-12.0391205856071\\
-2	-14.2283803440787\\
-1.75	-10.1780262854529\\
-1.5	-8.20074677930949\\
-1.25	-9.22166882585388\\
-1	-12.2730150178516\\
-0.75	-4.84678914215939\\
-0.5	-1.90852284691723\\
-0.25	-0.470690168093029\\
0	-0.0126243509103528\\
0.25	-0.398490823991885\\
0.5	-1.65831281074401\\
0.75	-4.00070446604629\\
1	-7.95114493959775\\
1.25	-11.4544481801859\\
1.5	-10.8710037762315\\
1.75	-12.3772997871481\\
2	-14.4175067816011\\
2.25	-14.9998028862436\\
2.5	-19.0973359992827\\
2.75	-14.7741410225055\\
3	-11.8009570204029\\
3.25	-10.958933994238\\
3.5	-11.2786544659046\\
3.75	-12.3635928733542\\
4	-13.8466565816132\\
4.25	-15.5294784539368\\
4.5	-18.2511490498638\\
4.75	-29.6834723662283\\
5	-17.8000796602936\\
5.25	-15.539803677678\\
5.5	-15.0126028190391\\
5.75	-15.2455023533814\\
6	-15.1388854458487\\
6.25	-14.4637901288433\\
6.5	-14.1304441540885\\
6.75	-14.6555350000012\\
7	-16.5991595252774\\
7.25	-19.7974342876695\\
7.5	-15.7228723447795\\
7.75	-13.3595841679094\\
8	-12.4153012710744\\
8.25	-12.4454646569655\\
8.5	-13.3747012529153\\
8.75	-15.2430859248886\\
9	-16.7933325186013\\
9.25	-15.3648094369578\\
9.5	-13.8855343765195\\
9.75	-13.085473656032\\
10	-12.7636814153134\\
10.25	-12.7748391678055\\
10.5	-13.0431137521961\\
10.75	-13.5321976930698\\
11	-14.26250476419\\
11.25	-15.3418316986199\\
11.5	-17.0878819035696\\
11.75	-20.5254935624795\\
12	-21.7305959626341\\
12.25	-17.7949105904211\\
12.5	-16.3557357933889\\
12.75	-16.4763831702626\\
13	-18.6445534741564\\
13.25	-24.3843603065046\\
13.5	-17.2275376023519\\
13.75	-15.0492574983039\\
14	-14.5262184525374\\
14.25	-15.2209782907328\\
14.5	-17.4437412141356\\
14.75	-24.8282246278675\\
15	-19.8673808430019\\
15.25	-16.9293960724567\\
15.5	-15.862064355974\\
15.75	-15.6241750251709\\
16	-15.9455659175779\\
16.25	-16.6974812240557\\
16.5	-17.7980887783234\\
16.75	-19.6155614958733\\
17	-22.9093889756871\\
17.25	-18.725565930046\\
17.5	-15.891575601577\\
17.75	-14.8060066042755\\
18	-14.9686746287445\\
18.25	-15.5558686585691\\
18.5	-14.4285425942842\\
18.75	-12.8636189141418\\
19	-12.1000141007285\\
19.25	-12.0705814066449\\
19.5	-12.5556057838452\\
19.75	-13.5702307909913\\
20	-15.8485679976143\\
20.25	-18.023489134592\\
20.5	-13.8262031400983\\
20.75	-11.8556717621286\\
21	-11.3621534757852\\
21.25	-12.0676967861899\\
21.5	-14.1466993998134\\
21.75	-18.5211680793923\\
22	-21.7990326164487\\
22.25	-18.4423397405929\\
22.5	-16.0557321000719\\
22.75	-14.3977540474765\\
23	-13.9688716125238\\
23.25	-14.9720656248222\\
23.5	-17.8764309093791\\
23.75	-18.0566004828966\\
24	-15.8431712861149\\
24.25	-15.5404017461477\\
24.5	-16.3157214205229\\
24.75	-16.1364364030912\\
25	-14.7686262289793\\
25.25	-13.8454439130242\\
25.5	-13.4258190412974\\
25.75	-13.1341421171813\\
};


\addplot [color=mycolor5,dotted]
  table[row sep=crcr]{%
-5	-15.3858219049439\\
-4.75	-17.8401593993548\\
-4.5	-25.654032312768\\
-4.25	-21.2783436402297\\
-4	-17.5999377369168\\
-3.75	-14.3883336391508\\
-3.5	-12.4631485000223\\
-3.25	-12.0224467995767\\
-3	-13.0441325728111\\
-2.75	-13.4853795565156\\
-2.5	-11.9973651767143\\
-2.25	-12.3376313825641\\
-2	-14.4871674884639\\
-1.75	-10.1027484967946\\
-1.5	-8.15499633505272\\
-1.25	-9.14480826740401\\
-1	-11.9993694441974\\
-0.75	-4.86818595225191\\
-0.5	-1.93598573065717\\
-0.25	-0.497282202008092\\
0	-0.0348810587361144\\
0.25	-0.411444881080976\\
0.5	-1.65151222307061\\
0.75	-3.94248282785133\\
1	-7.70238723187595\\
1.25	-11.098863116491\\
1.5	-10.8464529949275\\
1.75	-12.1667998757608\\
2	-13.531199793186\\
2.25	-13.8145900046747\\
2.5	-15.9465670997739\\
2.75	-14.8321546394213\\
3	-12.0342225494531\\
3.25	-11.0519004140541\\
3.5	-11.1569152869741\\
3.75	-11.9342739255016\\
4	-13.0990537952105\\
4.25	-14.6323343646411\\
4.5	-17.1206841343476\\
4.75	-21.9503907311493\\
5	-18.5277899169863\\
5.25	-16.580516881114\\
5.5	-16.5267437060488\\
5.75	-17.2153883835375\\
6	-16.3965271002802\\
6.25	-14.9192915425588\\
6.5	-14.2563781343211\\
6.75	-14.6778100845745\\
7	-16.8365143733922\\
7.25	-22.44548467651\\
7.5	-15.707892090484\\
7.75	-13.2451467779193\\
8	-12.3327653340916\\
8.25	-12.408570910575\\
8.5	-13.3813308754882\\
8.75	-15.2775314278332\\
9	-16.5457760014701\\
9.25	-14.7660851096453\\
9.5	-13.1687913773223\\
9.75	-12.3026770653148\\
10	-11.9918668411245\\
10.25	-12.1255512865537\\
10.5	-12.6249962307721\\
10.75	-13.3926724764043\\
11	-14.3270952268851\\
11.25	-15.4252626650179\\
11.5	-16.9849992745835\\
11.75	-20.0289684301902\\
12	-22.3635789894217\\
12.25	-17.6312236571848\\
12.5	-15.8210676162606\\
12.75	-15.6008123666303\\
13	-17.0081012636504\\
13.25	-20.435632086402\\
13.5	-17.2674389594674\\
13.75	-14.8943554672127\\
14	-14.1821312093479\\
14.25	-14.6748217594342\\
14.5	-16.6018754230958\\
14.75	-22.6710904959415\\
15	-19.5546477864727\\
15.25	-16.1258638883721\\
15.5	-14.850193679984\\
15.75	-14.5080716564318\\
16	-14.8158575047706\\
16.25	-15.6679014210319\\
16.5	-17.0714429085735\\
16.75	-19.4646238913076\\
17	-26.9294313565514\\
17.25	-19.2763107149882\\
17.5	-16.2646302671084\\
17.75	-15.189589934042\\
18	-15.2718807841429\\
18.25	-15.4319694906274\\
18.5	-14.1359062159095\\
18.75	-12.7488416296401\\
19	-12.1288669514277\\
19.25	-12.2425536189739\\
19.5	-12.9195999293229\\
19.75	-14.1668450796602\\
20	-16.8782193651502\\
20.25	-19.1518933336089\\
20.5	-14.1154914283432\\
20.75	-12.1162577255801\\
21	-11.6453266964979\\
21.25	-12.4507152096816\\
21.5	-14.8347075383651\\
21.75	-20.223176931417\\
22	-21.0404688879677\\
22.25	-20.280316443312\\
22.5	-17.0049285429247\\
22.75	-14.4732544178661\\
23	-13.7558636856545\\
23.25	-14.7588049470932\\
23.5	-18.6566065381974\\
23.75	-19.3965801817519\\
24	-15.995021616786\\
24.25	-15.6481572256749\\
24.5	-16.4469037334769\\
24.75	-16.0378619356406\\
25	-14.8406735465698\\
25.25	-14.29536234081\\
25.5	-14.1760771902852\\
25.75	-13.8451306590321\\
};


\addplot [color=mycolor6,dotted]
  table[row sep=crcr]{%
-5	-16.2922448911988\\
-4.75	-18.279286437938\\
-4.5	-23.7546570826009\\
-4.25	-20.7532223937357\\
-4	-16.9515842108953\\
-3.75	-14.3935017368089\\
-3.5	-12.7898548378897\\
-3.25	-12.3929532218046\\
-3	-12.9898036775479\\
-2.75	-12.5473502344577\\
-2.5	-11.2892706745901\\
-2.25	-11.7126341719442\\
-2	-14.5036698166848\\
-1.75	-10.4715059285348\\
-1.5	-8.34299159759111\\
-1.25	-9.22549653429627\\
-1	-12.0456834568459\\
-0.75	-4.9758703693052\\
-0.5	-2.01731054899729\\
-0.25	-0.557466973118867\\
0	-0.074195999697114\\
0.25	-0.42378564454807\\
0.5	-1.61851242143308\\
0.75	-3.80886234676695\\
1	-7.28431015108968\\
1.25	-10.6841146201877\\
1.5	-10.8606278272869\\
1.75	-11.5765191514096\\
2	-11.9956719903795\\
2.25	-12.3884155873036\\
2.5	-14.3298717913702\\
2.75	-14.8498032766708\\
3	-12.3951205480912\\
3.25	-11.445834282231\\
3.5	-11.5294842786483\\
3.75	-12.0733814361406\\
4	-12.724766881173\\
4.25	-13.7057732154266\\
4.5	-15.8048788185144\\
4.75	-20.6440928430128\\
5	-17.4479574114466\\
5.25	-15.291318563232\\
5.5	-15.0505007096765\\
5.75	-15.8369164198987\\
6	-16.2921835963157\\
6.25	-15.6357470602923\\
6.5	-15.2675672093464\\
6.75	-16.0121974824258\\
7	-19.1935372375942\\
7.25	-20.8142021291892\\
7.5	-15.2293225433725\\
7.75	-13.1950432535401\\
8	-12.4561749754831\\
8.25	-12.6185947124179\\
8.5	-13.6027012817993\\
8.75	-15.3842716775636\\
9	-16.5645491959069\\
9.25	-14.9876925377374\\
9.5	-13.3799297967905\\
9.75	-12.4417256975648\\
10	-12.07436818871\\
10.25	-12.1986193070449\\
10.5	-12.7420487686753\\
10.75	-13.5566458404434\\
11	-14.4010937413688\\
11.25	-15.1801167337526\\
11.5	-16.2777775820356\\
11.75	-18.6984033318097\\
12	-34.4742479818598\\
12.25	-18.4816032284978\\
12.5	-15.9869666503921\\
12.75	-15.4441455251834\\
13	-16.5107656999239\\
13.25	-19.6184377600702\\
13.5	-17.8004769691192\\
13.75	-15.3204766798074\\
14	-14.6262037793936\\
14.25	-15.2629110263232\\
14.5	-17.4787718980372\\
14.75	-22.7855262514883\\
15	-19.3105688644421\\
15.25	-16.9265753879353\\
15.5	-16.1189352220502\\
15.75	-16.1239616137283\\
16	-16.7002362069213\\
16.25	-17.519048917694\\
16.5	-18.1919064416832\\
16.75	-19.2823502186053\\
17	-21.5835954999723\\
17.25	-18.6497542286996\\
17.5	-15.8994155511949\\
17.75	-14.8470067116646\\
18	-15.0026758341149\\
18.25	-15.452144736496\\
18.5	-14.3394835115903\\
18.75	-12.861225953334\\
19	-12.0898275266976\\
19.25	-11.9790352310708\\
19.5	-12.3694003542404\\
19.75	-13.330219589004\\
20	-15.4466190870545\\
20.25	-17.2736322896965\\
20.5	-13.8405616574803\\
20.75	-11.9915876417539\\
21	-11.5296487827675\\
21.25	-12.2214597617368\\
21.5	-14.2135006516618\\
21.75	-18.3507944896343\\
22	-28.0332810309386\\
22.25	-20.247130449321\\
22.5	-17.5193676431531\\
22.75	-15.9190341549617\\
23	-15.8221878983914\\
23.25	-17.7428469817967\\
23.5	-22.1160892636263\\
23.75	-17.7183505379538\\
24	-16.145103646746\\
24.25	-16.1930177679291\\
24.5	-16.3355833953262\\
24.75	-15.4435646015729\\
25	-14.5680579859668\\
25.25	-14.2226564576822\\
25.5	-14.1040336869043\\
25.75	-13.742817312935\\
};


\addplot [color=mycolor7,dotted]
  table[row sep=crcr]{%
-5	-15.2008122780433\\
-4.75	-17.8138449501113\\
-4.5	-24.2459797860809\\
-4.25	-19.5580056585886\\
-4	-17.4446841702823\\
-3.75	-15.240797899324\\
-3.5	-13.485459205299\\
-3.25	-13.1002293835182\\
-3	-13.9992350963736\\
-2.75	-13.4389614530187\\
-2.5	-11.9423055569321\\
-2.25	-12.6592084923622\\
-2	-17.0240237778344\\
-1.75	-10.463832185799\\
-1.5	-8.36717295095094\\
-1.25	-9.31558682675596\\
-1	-11.5764228084865\\
-0.75	-4.93677519873764\\
-0.5	-2.03742501548863\\
-0.25	-0.601451468703577\\
0	-0.131003149333654\\
0.25	-0.489479776452668\\
0.5	-1.69328964754483\\
0.75	-3.89972853906697\\
1	-7.41548338606102\\
1.25	-10.8811218816639\\
1.5	-11.1216426568395\\
1.75	-11.8920722071627\\
2	-11.8651335836655\\
2.25	-11.7339137357234\\
2.5	-12.8587464816872\\
2.75	-13.4519657449433\\
3	-11.9847914686048\\
3.25	-11.2565245381436\\
3.5	-11.5080373828817\\
3.75	-12.3745574974172\\
4	-13.5278721421095\\
4.25	-15.0674304527002\\
4.5	-17.769158044412\\
4.75	-20.8942657570139\\
5	-17.5457374107683\\
5.25	-16.0104846173895\\
5.5	-15.9072631199901\\
5.75	-16.5791644265662\\
6	-16.3231576638627\\
6.25	-14.8667765299763\\
6.5	-13.9089771723634\\
6.75	-13.9491512350934\\
7	-15.4489767490308\\
7.25	-20.5580160744396\\
7.5	-16.3895249562655\\
7.75	-13.3154924847923\\
8	-12.1747709648699\\
8.25	-12.1665440957987\\
8.5	-13.2004966900694\\
8.75	-15.4531464756716\\
9	-16.5883700659325\\
9.25	-14.2212217513413\\
9.5	-12.7334064312679\\
9.75	-12.1247847223151\\
10	-12.103450780678\\
10.25	-12.5009702790809\\
10.5	-13.1709810434117\\
10.75	-13.9538812081744\\
11	-14.7435433761458\\
11.25	-15.6175876783883\\
11.5	-16.9048388788505\\
11.75	-19.2272259124191\\
12	-20.9851222541614\\
12.25	-17.765767260722\\
12.5	-15.9300806279234\\
12.75	-15.4511513774029\\
13	-16.2491195766799\\
13.25	-18.4083411084771\\
13.5	-17.9886277480954\\
13.75	-15.623902598187\\
14	-14.6032739270046\\
14.25	-14.7029821591464\\
14.5	-15.8507991043556\\
14.75	-18.199198052592\\
15	-20.2828110133475\\
15.25	-18.4367322431411\\
15.5	-17.0822588496662\\
15.75	-16.635100249149\\
16	-16.7707795471678\\
16.25	-17.1540780106718\\
16.5	-17.674235047878\\
16.75	-18.9990283025989\\
17	-24.2196069366027\\
17.25	-20.899508140305\\
17.5	-17.3018444194735\\
17.75	-16.4779411647601\\
18	-16.991970276\\
18.25	-15.9973027041698\\
18.5	-13.6709257616792\\
18.75	-12.2703695876714\\
19	-11.7995968208338\\
19.25	-12.034217226533\\
19.5	-12.788006628745\\
19.75	-14.141059139373\\
20	-16.7040971643249\\
20.25	-16.3524767397044\\
20.5	-13.185120237557\\
20.75	-11.7084491578903\\
21	-11.4784929631276\\
21.25	-12.3724792113587\\
21.5	-14.5926882242009\\
21.75	-18.7188045606188\\
22	-21.8629144498386\\
22.25	-20.6610067440187\\
22.5	-17.3521519795867\\
22.75	-15.263836079414\\
23	-14.8458340572914\\
23.25	-16.1565473101253\\
23.5	-19.7367761116694\\
23.75	-17.8703225318485\\
24	-15.7666351968021\\
24.25	-15.3059823370074\\
24.5	-15.2260541983247\\
24.75	-14.6224812985569\\
25	-13.9463680462204\\
25.25	-13.6987537102345\\
25.5	-13.758551009028\\
25.75	-13.6519313110001\\
};


\addplot [color=mycolor1,dotted]
  table[row sep=crcr]{%
-5	-16.4373102975582\\
-4.75	-19.0891147647434\\
-4.5	-20.5612384532988\\
-4.25	-17.5092865946041\\
-4	-16.0849912514606\\
-3.75	-14.5420279001239\\
-3.5	-13.0795733622652\\
-3.25	-12.6692888890219\\
-3	-13.0968359028753\\
-2.75	-12.2101601631138\\
-2.5	-10.9436605024452\\
-2.25	-11.515147473947\\
-2	-15.7710347266803\\
-1.75	-10.6922007342031\\
-1.5	-8.36122944645612\\
-1.25	-9.12580715064591\\
-1	-11.2532562702942\\
-0.75	-4.95428402237981\\
-0.5	-2.05164703497603\\
-0.25	-0.614365353661529\\
0	-0.144459234438919\\
0.25	-0.50032442146485\\
0.5	-1.69174574594474\\
0.75	-3.86281765865426\\
1	-7.31623706300668\\
1.25	-11.1540403724597\\
1.5	-11.601026766297\\
1.75	-11.9394719247967\\
2	-11.5444148857243\\
2.25	-11.4391497972688\\
2.5	-12.5656389302371\\
2.75	-13.3681259186654\\
3	-12.1704318994259\\
3.25	-11.5031121289898\\
3.5	-11.6825547990121\\
3.75	-12.2477855798483\\
4	-12.9019279997649\\
4.25	-13.9187490046218\\
4.5	-15.8865003102307\\
4.75	-18.9940113609469\\
5	-18.0190396440875\\
5.25	-16.2567697654207\\
5.5	-15.8142329682525\\
5.75	-16.1973793418024\\
6	-16.4405588559062\\
6.25	-15.5941888872157\\
6.5	-14.6827443047884\\
6.75	-14.6649715673171\\
7	-16.2100189874393\\
7.25	-21.0509367697666\\
7.5	-16.1643631030859\\
7.75	-13.4060224305557\\
8	-12.370123408599\\
8.25	-12.357745471394\\
8.5	-13.1746392759372\\
8.75	-14.6172852557617\\
9	-15.5451745004069\\
9.25	-14.6809476400538\\
9.5	-13.4858834181741\\
9.75	-12.6638154799531\\
10	-12.2145537422357\\
10.25	-12.0812836852996\\
10.5	-12.2256050855752\\
10.75	-12.6129822001916\\
11	-13.230047711726\\
11.25	-14.1356602984962\\
11.5	-15.593711670768\\
11.75	-18.5108456191982\\
12	-26.5773932907709\\
12.25	-17.9877307168257\\
12.5	-15.9347044840085\\
12.75	-15.7314036559353\\
13	-17.3956139163973\\
13.25	-24.6114823722516\\
13.5	-17.5253378824758\\
13.75	-14.7995816186136\\
14	-13.9175913088396\\
14.25	-14.1416819179076\\
14.5	-15.3800756152339\\
14.75	-17.9608066237783\\
15	-24.6401565948954\\
15.25	-21.880066749808\\
15.5	-18.8437369386465\\
15.75	-17.8353835781573\\
16	-17.5494967207577\\
16.25	-17.566047798603\\
16.5	-17.8450279419772\\
16.75	-18.8918509800045\\
17	-22.3951275496108\\
17.25	-22.9573690272974\\
17.5	-18.3117486832723\\
17.75	-16.8087406636899\\
18	-16.298059919053\\
18.25	-15.2858792178168\\
18.5	-13.7057965354379\\
18.75	-12.5584626725402\\
19	-12.0866950118829\\
19.25	-12.1547454831929\\
19.5	-12.5564721198459\\
19.75	-13.3198301315819\\
20	-14.9533404942097\\
20.25	-16.8000647266662\\
20.5	-14.1692613144459\\
20.75	-12.2494447593384\\
21	-11.7226968801348\\
21.25	-12.4035095978848\\
21.5	-14.4787738654577\\
21.75	-18.5221205630583\\
22	-19.7031356549722\\
22.25	-19.677478654801\\
22.5	-22.9928098375527\\
22.75	-19.407366065902\\
23	-17.9523833495427\\
23.25	-19.2433467170723\\
23.5	-21.3016157150582\\
23.75	-17.9279230902366\\
24	-16.6966041670146\\
24.25	-17.1789113036142\\
24.5	-17.8568696960093\\
24.75	-16.4703900000726\\
25	-15.1436819718373\\
25.25	-14.5364762623327\\
25.5	-14.151635055657\\
25.75	-13.4744199547401\\
};


\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-16.8062525378124\\
-4.75	-19.1004605504457\\
-4.5	-20.1113286506893\\
-4.25	-18.4793219220659\\
-4	-17.5557893068184\\
-3.75	-15.636205686061\\
-3.5	-13.8689193206701\\
-3.25	-13.3886552431686\\
-3	-13.5667286068471\\
-2.75	-12.1801311537387\\
-2.5	-10.8781054472177\\
-2.25	-11.5074135776336\\
-2	-16.4440936282477\\
-1.75	-10.7696749722791\\
-1.5	-8.32499161826512\\
-1.25	-8.91774864075093\\
-1	-11.3351658675726\\
-0.75	-5.15050565228924\\
-0.5	-2.17623507114095\\
-0.25	-0.698762450424153\\
0	-0.198899594494394\\
0.25	-0.526856599104378\\
0.5	-1.68355294930401\\
0.75	-3.79077435725329\\
1	-7.07564795030045\\
1.25	-10.8417508301511\\
1.5	-11.8056309427146\\
1.75	-11.6016310485509\\
2	-10.6474863363781\\
2.25	-10.447642903969\\
2.5	-11.4951708914908\\
2.75	-12.8215771239159\\
3	-12.3351193986926\\
3.25	-11.7572301651051\\
3.5	-11.8033483773758\\
3.75	-12.0134496796646\\
4	-12.3381775298348\\
4.25	-13.2632094139754\\
4.5	-15.196647603337\\
4.75	-17.0171049740718\\
5	-15.8775638607276\\
5.25	-14.9004020262738\\
5.5	-14.7820856734753\\
5.75	-15.1359120387433\\
6	-15.3476478595649\\
6.25	-14.8752901678324\\
6.5	-14.2996331444525\\
6.75	-14.4454251545247\\
7	-16.052763544504\\
7.25	-22.0601907891238\\
7.5	-16.7993140425981\\
7.75	-13.8000993157771\\
8	-12.7074265157913\\
8.25	-12.6715606373158\\
8.5	-13.5317999718532\\
8.75	-15.3008922906779\\
9	-16.6770257895984\\
9.25	-15.0614589061707\\
9.5	-13.4232760148925\\
9.75	-12.5016165157044\\
10	-12.1191092433791\\
10.25	-12.1431919536857\\
10.5	-12.4707110373762\\
10.75	-13.0154812346215\\
11	-13.72410504408\\
11.25	-14.6729003452186\\
11.5	-16.1225225029564\\
11.75	-18.6033008740609\\
12	-20.4828579787039\\
12.25	-17.6378551423656\\
12.5	-16.0021967602626\\
12.75	-15.7094771030941\\
13	-16.8724327975125\\
13.25	-21.5027096615318\\
13.5	-19.8812376089335\\
13.75	-15.8087677078585\\
14	-14.4044363200568\\
14.25	-14.2435360703296\\
14.5	-15.1239567248839\\
14.75	-17.2616048864486\\
15	-20.6547276569386\\
15.25	-18.980979459718\\
15.5	-17.2046751739333\\
15.75	-16.9937228247506\\
16	-18.2479854651391\\
16.25	-20.9630432565361\\
16.5	-19.5718063554745\\
16.75	-17.8860162227449\\
17	-18.2013713733271\\
17.25	-21.0054519944928\\
17.5	-27.0366422545341\\
17.75	-22.4567735928795\\
18	-21.3305907827205\\
18.25	-16.7820153347433\\
18.5	-13.9016077781111\\
18.75	-12.398902127665\\
19	-11.8385550458545\\
19.25	-11.9566515459062\\
19.5	-12.5569238311573\\
19.75	-13.5841351892141\\
20	-15.4053515927758\\
20.25	-18.1256643703218\\
20.5	-15.8680328542228\\
20.75	-13.7471536256082\\
21	-13.1223510025128\\
21.25	-13.6894124619512\\
21.5	-15.4859053520058\\
21.75	-18.6829907807669\\
22	-20.7443274783818\\
22.25	-20.607444435459\\
22.5	-22.0278369651465\\
22.75	-23.3033070478443\\
23	-23.8843835019914\\
23.25	-22.5983107615141\\
23.5	-19.0923400653241\\
23.75	-17.2865791324672\\
24	-16.7084998177775\\
24.25	-16.5319127315757\\
24.5	-15.7904230017123\\
24.75	-14.8309897961247\\
25	-14.3428658808159\\
25.25	-14.3595822753063\\
25.5	-14.4675023935323\\
25.75	-14.0607437671933\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-18.6736408789376\\
-4.75	-21.7771841716477\\
-4.5	-18.5316632109743\\
-4.25	-16.8889822326646\\
-4	-17.3779225483124\\
-3.75	-18.0248631014173\\
-3.5	-16.0848166825407\\
-3.25	-15.4096558090748\\
-3	-14.896149910613\\
-2.75	-12.3079328567557\\
-2.5	-10.7691609704803\\
-2.25	-11.270956361483\\
-2	-15.9300951514142\\
-1.75	-11.2305964538379\\
-1.5	-8.65359935326312\\
-1.25	-9.3236280983493\\
-1	-11.0985369811123\\
-0.75	-5.02543690258259\\
-0.5	-2.12716638650829\\
-0.25	-0.678942230609534\\
0	-0.197663141342034\\
0.25	-0.543336416602321\\
0.5	-1.72084490869588\\
0.75	-3.85265119538695\\
1	-7.15012106305481\\
1.25	-10.8737409262588\\
1.5	-11.9261918811731\\
1.75	-11.5086495124589\\
2	-10.4227001696804\\
2.25	-10.3035007130998\\
2.5	-11.5665603352173\\
2.75	-13.3307561805901\\
3	-12.7909387911036\\
3.25	-12.0257345017612\\
3.5	-11.8545050033075\\
3.75	-11.8421419685428\\
4	-12.1386950161314\\
4.25	-13.1905384893341\\
4.5	-15.0599247271181\\
4.75	-15.9867873501884\\
5	-15.1644745490255\\
5.25	-14.7519427887297\\
5.5	-15.0247534063652\\
5.75	-15.9206420753522\\
6	-16.9915938899496\\
6.25	-16.4003559742316\\
6.5	-15.2064763896904\\
6.75	-15.1037801981227\\
7	-16.9102568017889\\
7.25	-23.6686864906264\\
7.5	-15.93726851063\\
7.75	-13.3538523506373\\
8	-12.4127664982925\\
8.25	-12.4600337643565\\
8.5	-13.3046918583897\\
8.75	-14.6230300337958\\
9	-14.97460949375\\
9.25	-13.8759605294404\\
9.5	-12.8565268722981\\
9.75	-12.310557466431\\
10	-12.1810744288972\\
10.25	-12.3555383359762\\
10.5	-12.6826674263281\\
10.75	-13.0076513166006\\
11	-13.3378286690343\\
11.25	-13.8924717114132\\
11.5	-15.0024478104091\\
11.75	-17.1795722122646\\
12	-20.8115220120855\\
12.25	-18.376633378786\\
12.5	-16.2234919188687\\
12.75	-15.6958625231792\\
13	-16.678016241751\\
13.25	-20.479608499968\\
13.5	-19.3154040256402\\
13.75	-15.5704738629044\\
14	-14.1938241052124\\
14.25	-14.0575582656795\\
14.5	-15.031603906189\\
14.75	-17.6466426405339\\
15	-29.8256670564447\\
15.25	-18.800477164102\\
15.5	-16.6382627822209\\
15.75	-16.4092129542236\\
16	-17.6588576640754\\
16.25	-20.6429941647155\\
16.5	-20.2620704851842\\
16.75	-18.4748515926392\\
17	-18.8317377104457\\
17.25	-21.9850437486853\\
17.5	-25.5806798904899\\
17.75	-21.9916037525615\\
18	-20.8975441894436\\
18.25	-16.5875397198849\\
18.5	-13.7629549121057\\
18.75	-12.2802476116242\\
19	-11.7491111182926\\
19.25	-11.9413628723464\\
19.5	-12.6535190426804\\
19.75	-13.7182747628061\\
20	-15.284914269668\\
20.25	-17.3804443651854\\
20.5	-16.2251712314179\\
20.75	-14.1916582934972\\
21	-13.4176781842463\\
21.25	-13.7436819103046\\
21.5	-15.1132805429433\\
21.75	-17.5722763298681\\
22	-20.5655120283898\\
22.25	-21.5340960514251\\
22.5	-21.0343988284827\\
22.75	-19.9592367006452\\
23	-18.5317733347495\\
23.25	-17.0182910248236\\
23.5	-15.9541721196634\\
23.75	-15.7088346974114\\
24	-16.5033642679961\\
24.25	-18.3946698892321\\
24.5	-18.7696199621712\\
24.75	-16.9092000916628\\
25	-15.8085668877277\\
25.25	-15.1758918150913\\
25.5	-14.4153251444286\\
25.75	-13.4584459713991\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-17.1424849503829\\
-4.75	-18.4329691617974\\
-4.5	-17.334729723878\\
-4.25	-15.8700406711997\\
-4	-15.3884485790207\\
-3.75	-14.8436680098683\\
-3.5	-13.8485434937685\\
-3.25	-13.4808700501291\\
-3	-13.220489590854\\
-2.75	-11.5756308691416\\
-2.5	-10.383332393997\\
-2.25	-11.0173165377672\\
-2	-16.3386152493915\\
-1.75	-11.2265602590392\\
-1.5	-8.56436812500478\\
-1.25	-9.1821187092445\\
-1	-11.0764425114151\\
-0.75	-5.06668672472114\\
-0.5	-2.16208313731868\\
-0.25	-0.715401326985193\\
0	-0.234934550904555\\
0.25	-0.577215351384636\\
0.5	-1.7431603736476\\
0.75	-3.84900424838978\\
1	-7.12627386505\\
1.25	-11.2147807739286\\
1.5	-12.5256810870901\\
1.75	-11.4414095381153\\
2	-10.1158192659397\\
2.25	-9.92489119459833\\
2.5	-11.0498839671694\\
2.75	-12.8648128149496\\
3	-12.864308300895\\
3.25	-12.0852837484569\\
3.5	-11.6682865274262\\
3.75	-11.3839223943285\\
4	-11.4703720424201\\
4.25	-12.3381201894585\\
4.5	-14.1125200744293\\
4.75	-15.1684641286582\\
5	-14.1321065927916\\
5.25	-13.5707593609824\\
5.5	-13.9526373837273\\
5.75	-15.1612516537173\\
6	-16.7903794809742\\
6.25	-16.9883447848864\\
6.5	-15.8879227618522\\
6.75	-15.4998170293613\\
7	-16.6290537090874\\
7.25	-22.5623523521742\\
7.5	-17.7351744902318\\
7.75	-14.143175018988\\
8	-12.7949081870268\\
8.25	-12.6080184499435\\
8.5	-13.3652975561571\\
8.75	-14.8504166191289\\
9	-15.4658312868059\\
9.25	-14.2207257024914\\
9.5	-13.1490190159711\\
9.75	-12.6650758219349\\
10	-12.623486977914\\
10.25	-12.8567092094776\\
10.5	-13.200816265202\\
10.75	-13.5524628848549\\
11	-13.9507188274828\\
11.25	-14.5829450512137\\
11.5	-15.7597287575427\\
11.75	-18.0827885374177\\
12	-20.5798394668261\\
12.25	-17.3623703300231\\
12.5	-15.5841255668652\\
12.75	-15.3661577379105\\
13	-16.8886363520605\\
13.25	-23.9415321126672\\
13.5	-17.7370653917449\\
13.75	-14.7454413105378\\
14	-13.8027884047483\\
14.25	-14.0333004553289\\
14.5	-15.3466217439367\\
14.75	-18.2112498975382\\
15	-27.4219148678748\\
15.25	-20.7295563393996\\
15.5	-18.6380220975046\\
15.75	-18.4274196352807\\
16	-19.4189966530965\\
16.25	-20.9057220355796\\
16.5	-19.9818899048113\\
16.75	-18.695807635612\\
17	-18.7885114164286\\
17.25	-20.7121295028015\\
17.5	-25.5199646781996\\
17.75	-22.7074885494591\\
18	-19.5175168115076\\
18.25	-16.2227627513671\\
18.5	-13.7560446412577\\
18.75	-12.2911438568521\\
19	-11.6761190272018\\
19.25	-11.7806702851646\\
19.5	-12.4968141168021\\
19.75	-13.7608190031531\\
20	-15.6764820582661\\
20.25	-17.4950386835588\\
20.5	-15.820719339687\\
20.75	-14.168176374977\\
21	-13.7519568716746\\
21.25	-14.5451886464874\\
21.5	-16.7679852013273\\
21.75	-19.8143021951611\\
22	-18.6202466429894\\
22.25	-17.6747251299021\\
22.5	-17.6619850054693\\
22.75	-17.9020270359509\\
23	-17.9809135508186\\
23.25	-17.209326398705\\
23.5	-16.0485478709072\\
23.75	-15.5801513307374\\
24	-16.2770670863617\\
24.25	-18.168521626704\\
24.5	-17.6949748728463\\
24.75	-15.6731795290239\\
25	-14.7744177670486\\
25.25	-14.5441475579002\\
25.5	-14.2647811986286\\
25.75	-13.5805901838425\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-19.5897169998082\\
-4.75	-24.1365906167418\\
-4.5	-18.0326266034473\\
-4.25	-16.2882796805748\\
-4	-16.4667421952738\\
-3.75	-16.5308143341383\\
-3.5	-15.0704808075987\\
-3.25	-14.6595639986788\\
-3	-14.48531461152\\
-2.75	-12.1155559421961\\
-2.5	-10.6073360365354\\
-2.25	-11.1534853526423\\
-2	-16.5305923977034\\
-1.75	-11.1444537455977\\
-1.5	-8.4918946674545\\
-1.25	-9.06142856577159\\
-1	-11.0414303016837\\
-0.75	-5.07562082275762\\
-0.5	-2.14977241377681\\
-0.25	-0.690786614608613\\
0	-0.200734517093192\\
0.25	-0.53206760615322\\
0.5	-1.67880304528419\\
0.75	-3.73675593775359\\
1	-6.85246616282825\\
1.25	-10.4429953873316\\
1.5	-11.6860000652106\\
1.75	-10.8526201543005\\
2	-9.76737074316133\\
2.25	-9.70415691576562\\
2.5	-10.8658465416688\\
2.75	-12.5636412509096\\
3	-12.6430294017542\\
3.25	-12.1363897664375\\
3.5	-11.8672349784787\\
3.75	-11.5395594363689\\
4	-11.5240587228816\\
4.25	-12.2842830586589\\
4.5	-13.9260878525309\\
4.75	-15.4107922434318\\
5	-15.1259958649527\\
5.25	-14.7961662984361\\
5.5	-15.1634433441137\\
5.75	-16.0341212256432\\
6	-16.7001805213009\\
6.25	-16.1199388140307\\
6.5	-15.2162770454661\\
6.75	-15.1674658957356\\
7	-16.770558826618\\
7.25	-25.6106632494133\\
7.5	-16.5190445269217\\
7.75	-13.5266138700856\\
8	-12.3692525520849\\
8.25	-12.2799358874792\\
8.5	-13.1162085707194\\
8.75	-14.7510945663403\\
9	-15.2571499894348\\
9.25	-13.5748599218821\\
9.5	-12.2736210604881\\
9.75	-11.6634145829536\\
10	-11.5908948612871\\
10.25	-11.9240903246137\\
10.5	-12.5097052066314\\
10.75	-13.1490184187345\\
11	-13.6796327423581\\
11.25	-14.1865162932323\\
11.5	-15.0319090138585\\
11.75	-16.8748428588435\\
12	-22.3059228457097\\
12.25	-20.1433963456078\\
12.5	-16.7601784996242\\
12.75	-16.1591688830048\\
13	-17.5603947396737\\
13.25	-23.4012533614266\\
13.5	-18.5503282185066\\
13.75	-15.7993131665741\\
14	-15.0922172619297\\
14.25	-15.6537082503981\\
14.5	-17.561916427116\\
14.75	-22.3917780687342\\
15	-21.7259201798925\\
15.25	-18.0534822692545\\
15.5	-16.7767314728493\\
15.75	-16.7051912674331\\
16	-17.7575120111966\\
16.25	-19.6243497182642\\
16.5	-19.2374325209912\\
16.75	-18.0558443475506\\
17	-18.2754128874731\\
17.25	-20.3107102115972\\
17.5	-25.3659269621681\\
17.75	-24.5532113001901\\
18	-19.6113161056679\\
18.25	-15.9028456829719\\
18.5	-13.5993564596899\\
18.75	-12.3648891686119\\
19	-11.969324973484\\
19.25	-12.2486093760363\\
19.5	-13.021338823492\\
19.75	-14.097751057436\\
20	-15.5383244679583\\
20.25	-16.9855534639555\\
20.5	-15.8611480797296\\
20.75	-14.2305927821656\\
21	-13.6902032011207\\
21.25	-14.3108750404182\\
21.5	-16.2289509933175\\
21.75	-18.7110632222609\\
22	-17.7344666808562\\
22.25	-16.8037954260752\\
22.5	-16.9425300647888\\
22.75	-17.4485183938534\\
23	-17.5002726536637\\
23.25	-16.8899777103368\\
23.5	-16.1909763333323\\
23.75	-16.0791723430855\\
24	-17.0903043041738\\
24.25	-19.6516484042071\\
24.5	-18.7532794425722\\
24.75	-16.2894341012141\\
25	-15.239043632898\\
25.25	-14.7662714558602\\
25.5	-14.1673778145734\\
25.75	-13.3360418533548\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-18.5744887803653\\
-4.75	-23.1744083133529\\
-4.5	-20.4933108571132\\
-4.25	-18.3868923411131\\
-4	-18.43350798595\\
-3.75	-17.4262864953937\\
-3.5	-15.6103811152616\\
-3.25	-15.0249075175563\\
-3	-13.8693442406139\\
-2.75	-11.5633399468923\\
-2.5	-10.410685939408\\
-2.25	-11.3100300302549\\
-2	-19.2697808772835\\
-1.75	-10.6404589622388\\
-1.5	-8.15584560719159\\
-1.25	-8.68200954965822\\
-1	-10.9574636867343\\
-0.75	-5.15127036217961\\
-0.5	-2.18507839644876\\
-0.25	-0.709407482815426\\
0	-0.210297673971317\\
0.25	-0.536960775499034\\
0.5	-1.68461213176543\\
0.75	-3.75895484624309\\
1	-6.95425126965593\\
1.25	-10.9519174924839\\
1.5	-12.7402572991675\\
1.75	-11.4949466735385\\
2	-9.98392361068804\\
2.25	-9.74545278948726\\
2.5	-10.8165270185408\\
2.75	-12.4517797487654\\
3	-12.4952264085903\\
3.25	-11.9391382481245\\
3.5	-11.6469850128721\\
3.75	-11.3784167659029\\
4	-11.468098488407\\
4.25	-12.336287225237\\
4.5	-13.9397627133691\\
4.75	-14.7216297391002\\
5	-14.0649906197706\\
5.25	-13.7587075047812\\
5.5	-14.0936168081608\\
5.75	-14.9282180773185\\
6	-15.9552356226365\\
6.25	-15.9788233070366\\
6.5	-14.9843226240762\\
6.75	-14.5057348730263\\
7	-15.2147057268698\\
7.25	-18.1835058977457\\
7.5	-20.9804284349281\\
7.75	-15.5322703733148\\
8	-13.7263025117272\\
8.25	-13.300600612663\\
8.5	-13.8878933442505\\
8.75	-15.3851971140849\\
9	-16.3670903928473\\
9.25	-14.759758523926\\
9.5	-13.2168353712702\\
9.75	-12.3724450360025\\
10	-12.0676215392716\\
10.25	-12.1487135612623\\
10.5	-12.4842801791506\\
10.75	-12.9587887800673\\
11	-13.5123029214531\\
11.25	-14.238279916208\\
11.5	-15.391071431029\\
11.75	-17.5111309022501\\
12	-22.080352688799\\
12.25	-19.4278230463921\\
12.5	-16.7556927604632\\
12.75	-16.0921387743658\\
13	-17.0033572231347\\
13.25	-20.1602518093184\\
13.5	-18.9154863766108\\
13.75	-15.8152327631008\\
14	-14.5772711516985\\
14.25	-14.4521841295046\\
14.5	-15.2563596837416\\
14.75	-17.2010258153826\\
15	-21.862161850079\\
15.25	-21.9482796683443\\
15.5	-18.148798468508\\
15.75	-17.1097458970836\\
16	-17.4887200707521\\
16.25	-19.3117169896581\\
16.5	-23.0132263035977\\
16.75	-22.8513675987767\\
17	-21.6288317648929\\
17.25	-22.0633372070399\\
17.5	-21.844652328281\\
17.75	-19.0902061173964\\
18	-16.0439489843155\\
18.25	-13.7595268544944\\
18.5	-12.2974810749207\\
18.75	-11.5778917233116\\
19	-11.4976565902576\\
19.25	-11.9186747442425\\
19.5	-12.6171715040218\\
19.75	-13.4366839366448\\
20	-14.5410736882609\\
20.25	-15.927908461438\\
20.5	-15.7938209883761\\
20.75	-14.4641234517084\\
21	-13.8649895754031\\
21.25	-14.3078444236276\\
21.5	-15.9744953165681\\
21.75	-18.6881537537831\\
22	-17.5959955483702\\
22.25	-15.7254628907634\\
22.5	-14.9356750616552\\
22.75	-14.771213219486\\
23	-14.9552586909303\\
23.25	-15.3422859724078\\
23.5	-15.8911057158832\\
23.75	-16.7312251031744\\
24	-18.0969983215501\\
24.25	-18.8269401872736\\
24.5	-17.249822262134\\
24.75	-15.9130292522985\\
25	-15.3765762401751\\
25.25	-15.192855818401\\
25.5	-14.7231628483507\\
25.75	-13.7892667527686\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-19.0484305099055\\
-4.75	-19.9499287939709\\
-4.5	-17.2093886147301\\
-4.25	-15.9341502522031\\
-4	-16.5295549194384\\
-3.75	-18.8160878123369\\
-3.5	-17.6530060746306\\
-3.25	-16.2199223107623\\
-3	-14.1656522618317\\
-2.75	-11.4365265087018\\
-2.5	-10.0972039250083\\
-2.25	-10.7173562423941\\
-2	-16.3539508104836\\
-1.75	-11.1108027906454\\
-1.5	-8.29090045508379\\
-1.25	-8.6510447703855\\
-1	-10.6206819845539\\
-0.75	-5.13562223675394\\
-0.5	-2.17932443250363\\
-0.25	-0.703055228619663\\
0	-0.20482425052377\\
0.25	-0.532061162309974\\
0.5	-1.67692206656418\\
0.75	-3.7370449542195\\
1	-6.8940018248687\\
1.25	-10.8964212722191\\
1.5	-12.7277582028118\\
1.75	-11.3436066879283\\
2	-9.88353618121815\\
2.25	-9.62765409606967\\
2.5	-10.5386561302226\\
2.75	-12.0094335289399\\
3	-12.5261000019906\\
3.25	-12.1871869844614\\
3.5	-11.68277408241\\
3.75	-11.2437017766369\\
4	-11.3543115276701\\
4.25	-12.3176319880584\\
4.5	-13.9699314916475\\
4.75	-14.8059602191448\\
5	-14.470105373941\\
5.25	-14.5419717787718\\
5.5	-15.2019045462126\\
5.75	-16.1836027716408\\
6	-17.0814160568999\\
6.25	-16.5740387354354\\
6.5	-15.3251677076213\\
6.75	-14.9294867206353\\
7	-16.033418473265\\
7.25	-20.4174644509547\\
7.5	-17.7214472284353\\
7.75	-14.3842922556856\\
8	-13.184213110395\\
8.25	-13.1216490024767\\
8.5	-13.9353344598296\\
8.75	-15.2006403585357\\
9	-15.2473048306388\\
9.25	-13.9403454378497\\
9.5	-12.853972302456\\
9.75	-12.2693775176022\\
10	-12.1258118003528\\
10.25	-12.3437756829983\\
10.5	-12.8062110262873\\
10.75	-13.3149272198336\\
11	-13.6928884996083\\
11.25	-14.0379130945888\\
11.5	-14.7213909883494\\
11.75	-16.2376248857546\\
12	-19.5963882055841\\
12.25	-20.593497509339\\
12.5	-17.1864089863665\\
12.75	-16.140555079222\\
13	-16.7585666728009\\
13.25	-19.7498383429661\\
13.5	-19.8109696296392\\
13.75	-16.0153873820096\\
14	-14.4957678247837\\
14.25	-14.1647785142693\\
14.5	-14.7696011043883\\
14.75	-16.4596413226737\\
15	-20.3902217201851\\
15.25	-23.6680359735958\\
15.5	-18.5051272116424\\
15.75	-17.3802618266392\\
16	-18.1104837150182\\
16.25	-21.8455638617808\\
16.5	-22.8734480966235\\
16.75	-18.2645551443708\\
17	-17.1906372067189\\
17.25	-17.6939138690638\\
17.5	-19.349532351148\\
17.75	-20.6702263064518\\
18	-18.6834674935356\\
18.25	-15.7454868670711\\
18.5	-13.5890862595598\\
18.75	-12.3353245965297\\
19	-11.8818177192731\\
19.25	-12.128172208086\\
19.5	-12.9473381380082\\
19.75	-14.1664722901122\\
20	-15.8032473283211\\
20.25	-18.4014054883078\\
20.5	-18.8518842192717\\
20.75	-16.0895418610396\\
21	-14.8717407838973\\
21.25	-14.9573376129873\\
21.5	-16.2820930678889\\
21.75	-18.4811772658663\\
22	-17.5890420417211\\
22.25	-15.7170231750081\\
22.5	-14.7765269408213\\
22.75	-14.4676499844984\\
23	-14.5810138317573\\
23.25	-15.027120731791\\
23.5	-15.7945799837848\\
23.75	-17.0096282386198\\
24	-19.0913802633526\\
24.25	-21.1865612924799\\
24.5	-18.5589971965266\\
24.75	-16.598647463523\\
25	-15.6818357803241\\
25.25	-15.1707049633739\\
25.5	-14.5367880281408\\
25.75	-13.6642643269153\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-20.0031646332127\\
-4.75	-27.9768574716257\\
-4.5	-18.7967289025176\\
-4.25	-16.7092964012352\\
-4	-17.0025147098429\\
-3.75	-18.4120638089122\\
-3.5	-16.9586346478437\\
-3.25	-15.9881780421417\\
-3	-14.3263205332154\\
-2.75	-11.5749530034822\\
-2.5	-10.2112420572991\\
-2.25	-10.871132952687\\
-2	-17.4388601920075\\
-1.75	-10.9896374805048\\
-1.5	-8.21064081207456\\
-1.25	-8.55965954492291\\
-1	-10.5486807038993\\
-0.75	-5.14675611554905\\
-0.5	-2.18697267853911\\
-0.25	-0.71145753963169\\
0	-0.217711808703906\\
0.25	-0.554900530637644\\
0.5	-1.71967723134874\\
0.75	-3.82110945578408\\
1	-7.06685281546795\\
1.25	-11.2046155367577\\
1.5	-12.9410469594533\\
1.75	-11.2144680725461\\
2	-9.58172638353276\\
2.25	-9.24570819941876\\
2.5	-10.0784903073217\\
2.75	-11.4894022590926\\
3	-12.1066867739472\\
3.25	-11.9217732225257\\
3.5	-11.502663245893\\
3.75	-11.0394624910169\\
4	-11.081440674283\\
4.25	-12.0012679079164\\
4.5	-13.7288915394274\\
4.75	-14.6641909069326\\
5	-14.1716532865161\\
5.25	-14.1848117654779\\
5.5	-15.0434926464126\\
5.75	-16.6051122355828\\
6	-18.6840819575464\\
6.25	-18.7722977965703\\
6.5	-16.8368173959122\\
6.75	-16.1666329110895\\
7	-17.4984931611971\\
7.25	-24.7217643851821\\
7.5	-16.9234424372439\\
7.75	-14.1521081300952\\
8	-13.2302847238539\\
8.25	-13.3805863534137\\
8.5	-14.2373448016385\\
8.75	-14.9531989567111\\
9	-14.5053939703849\\
9.25	-13.544666387485\\
9.5	-12.7643701046385\\
9.75	-12.2974945798624\\
10	-12.1703383974576\\
10.25	-12.3744077485368\\
10.5	-12.8218623823561\\
10.75	-13.3625978346285\\
11	-13.9069074869632\\
11.25	-14.566413756184\\
11.5	-15.5764982255577\\
11.75	-17.2673045212545\\
12	-20.6078760515022\\
12.25	-21.9393170088958\\
12.5	-17.8513943108412\\
12.75	-16.4114826678032\\
13	-16.7322319618021\\
13.25	-19.5576873972815\\
13.5	-20.4861750175776\\
13.75	-16.0953415458633\\
14	-14.5118955051286\\
14.25	-14.2531608638137\\
14.5	-14.9624812030878\\
14.75	-16.6211334566498\\
15	-19.7494393487627\\
15.25	-22.9650536886934\\
15.5	-18.6811060919952\\
15.75	-16.8953640850589\\
16	-16.7363747068756\\
16.25	-18.2251374852366\\
16.5	-21.8410067331494\\
16.75	-19.8312852281909\\
17	-18.0336450258852\\
17.25	-18.1106202899996\\
17.5	-19.1382743549938\\
17.75	-19.5500426037464\\
18	-18.0442610946944\\
18.25	-15.4809431705293\\
18.5	-13.4096436484874\\
18.75	-12.1945054715453\\
19	-11.7623263918368\\
19.25	-11.9656243305714\\
19.5	-12.5934101695969\\
19.75	-13.4765707211186\\
20	-14.7082364369666\\
20.25	-16.4141447556063\\
20.5	-16.769057838343\\
20.75	-15.4579678150341\\
21	-14.9810575126181\\
21.25	-15.8300369154502\\
21.5	-18.4449980571997\\
21.75	-19.2398332318221\\
22	-16.27101970294\\
22.25	-14.8646858050741\\
22.5	-14.3578563684987\\
22.75	-14.3119554730133\\
23	-14.4670488185715\\
23.25	-14.762474736847\\
23.5	-15.2878843856424\\
23.75	-16.2287322626697\\
24	-18.0001357660254\\
24.25	-21.091294424075\\
24.5	-20.1061865063145\\
24.75	-17.8098350755455\\
25	-16.8266692345108\\
25.25	-16.2171008520989\\
25.5	-15.3356185512036\\
25.75	-14.2039885480858\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-19.6185172695093\\
-4.75	-21.4575455892956\\
-4.5	-17.2883314001556\\
-4.25	-15.9202057132992\\
-4	-16.669939298706\\
-3.75	-18.8571020479205\\
-3.5	-17.3021109440388\\
-3.25	-16.2552831032778\\
-3	-14.3509582934487\\
-2.75	-11.5466284386978\\
-2.5	-10.2331014712206\\
-2.25	-10.9675134413845\\
-2	-18.0293574927996\\
-1.75	-10.8742732756649\\
-1.5	-8.17615858142222\\
-1.25	-8.55772449998085\\
-1	-10.7564021556553\\
-0.75	-5.21470539999773\\
-0.5	-2.22533718453144\\
-0.25	-0.734121380193815\\
0	-0.224473174048229\\
0.25	-0.541099046813787\\
0.5	-1.67618982431212\\
0.75	-3.72968255131262\\
1	-6.89892333289465\\
1.25	-11.0594513392161\\
1.5	-13.1826719464475\\
1.75	-11.4854263129072\\
2	-9.86406254504287\\
2.25	-9.56836136731285\\
2.5	-10.4947252443562\\
2.75	-12.0422522888403\\
3	-12.6026473331292\\
3.25	-12.1787745160342\\
3.5	-11.4911054305085\\
3.75	-10.8925802787336\\
4	-10.9485511327069\\
4.25	-12.0141244318877\\
4.5	-14.180241320459\\
4.75	-15.6338131287206\\
5	-15.0204054497406\\
5.25	-15.2206814932654\\
5.5	-16.4842082055038\\
5.75	-18.0069544997525\\
6	-18.9483309619265\\
6.25	-18.4062042565134\\
6.5	-16.781153035481\\
6.75	-16.1400748220627\\
7	-17.3599346489938\\
7.25	-25.6826017701446\\
7.5	-17.4453922541975\\
7.75	-14.3401453972785\\
8	-13.2226159018298\\
8.25	-13.1850569220431\\
8.5	-13.9881386992687\\
8.75	-15.2679688770944\\
9	-15.4837543402964\\
9.25	-14.1910306313586\\
9.5	-13.0048414576221\\
9.75	-12.2883077562796\\
10	-11.9911162003153\\
10.25	-12.0553564124546\\
10.5	-12.423421172384\\
10.75	-13.0223121758188\\
11	-13.7640555574007\\
11.25	-14.6566372267259\\
11.5	-15.885169452312\\
11.75	-17.931280156449\\
12	-22.7008316994478\\
12.25	-20.3391881692953\\
12.5	-16.6661373077795\\
12.75	-15.2018677064947\\
13	-15.0859555485946\\
13.25	-16.382548771401\\
13.5	-18.8256919628427\\
13.75	-16.8655911992634\\
14	-14.8742041743634\\
14.25	-14.3189581344316\\
14.5	-14.9521050848056\\
14.75	-17.0330018385245\\
15	-22.8692416274274\\
15.25	-19.9762647213964\\
15.5	-17.198669679651\\
15.75	-16.6538268451509\\
16	-17.4952197614933\\
16.25	-19.8797934946687\\
16.5	-21.9313103729195\\
16.75	-19.8525819331863\\
17	-18.9932634886561\\
17.25	-19.1152994149195\\
17.5	-19.0563754537755\\
17.75	-17.8069006667773\\
18	-15.8355920640195\\
18.25	-14.0151377018886\\
18.5	-12.7172793032355\\
18.75	-12.0021185997937\\
19	-11.8235198565272\\
19.25	-12.0878974211274\\
19.5	-12.6883488521059\\
19.75	-13.5935644482884\\
20	-14.9253380194487\\
20.25	-16.6921318287146\\
20.5	-17.3267884821442\\
20.75	-16.263151640182\\
21	-15.7399078241877\\
21.25	-16.3403629934825\\
21.5	-18.5553577919951\\
21.75	-22.0781932063448\\
22	-17.8092655094585\\
22.25	-15.5165498052199\\
22.5	-14.4686409568309\\
22.75	-14.1370352002826\\
23	-14.304832764045\\
23.25	-14.844191372733\\
23.5	-15.7220845416542\\
23.75	-17.0913648609739\\
24	-19.324388630302\\
24.25	-19.8677616825823\\
24.5	-17.3526222395365\\
24.75	-15.8931848039588\\
25	-15.348853787256\\
25.25	-15.162300383137\\
25.5	-14.7126646985432\\
25.75	-13.8762919638569\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-19.444545381147\\
-4.75	-19.9528102493083\\
-4.5	-16.2874167899655\\
-4.25	-14.8737803332653\\
-4	-15.3172587481939\\
-3.75	-17.949254216426\\
-3.5	-20.4843129188007\\
-3.25	-17.7148133764035\\
-3	-14.1870558693588\\
-2.75	-11.3865172695164\\
-2.5	-10.2388558211783\\
-2.25	-11.2202679236989\\
-2	-21.8340208108455\\
-1.75	-10.3507347925598\\
-1.5	-7.88813616316783\\
-1.25	-8.31542605834432\\
-1	-10.5711551768112\\
-0.75	-5.17113752358024\\
-0.5	-2.19002938342168\\
-0.25	-0.708970599301075\\
0	-0.209625377791612\\
0.25	-0.535710636507199\\
0.5	-1.67825306566779\\
0.75	-3.73426795618249\\
1	-6.88746306114838\\
1.25	-10.9781000994831\\
1.5	-13.0022982089158\\
1.75	-11.1857958811761\\
2	-9.55545402928358\\
2.25	-9.21473411961659\\
2.5	-10.0142581497932\\
2.75	-11.4271037745561\\
3	-12.1434527825926\\
3.25	-11.7719555197985\\
3.5	-10.9870599393224\\
3.75	-10.3760419708281\\
4	-10.4513238500289\\
4.25	-11.492197142618\\
4.5	-13.5232570465636\\
4.75	-14.7952520641707\\
5	-14.1629336844251\\
5.25	-14.158251252749\\
5.5	-15.0897547538861\\
5.75	-16.656144564373\\
6	-18.6698541255491\\
6.25	-18.6400294548444\\
6.5	-16.4598477551688\\
6.75	-15.5743912594976\\
7	-16.4808991750539\\
7.25	-21.8288310865189\\
7.5	-18.1569849791762\\
7.75	-14.4951185735304\\
8	-13.2392171445006\\
8.25	-13.1688753840794\\
8.5	-13.9518178316777\\
8.75	-15.0286516854868\\
9	-14.900570152579\\
9.25	-13.7497001412132\\
9.5	-12.8200176225589\\
9.75	-12.3401395583088\\
10	-12.2648542274885\\
10.25	-12.496681773906\\
10.5	-12.8757106210851\\
10.75	-13.2512108247422\\
11	-13.6742345358892\\
11.25	-14.3739925911873\\
11.5	-15.5545948646418\\
11.75	-17.3649642559327\\
12	-19.8873034016053\\
12.25	-19.6050834337448\\
12.5	-17.0017723072838\\
12.75	-15.6189283071221\\
13	-15.4449560775609\\
13.25	-16.5582019328849\\
13.5	-18.6598477872509\\
13.75	-17.2276662297604\\
14	-15.2659365489249\\
14.25	-14.6042084553776\\
14.5	-15.0573371084739\\
14.75	-16.7841455481333\\
15	-21.0291763429552\\
15.25	-20.6218657258848\\
15.5	-17.3915128868622\\
15.75	-16.5369600670392\\
16	-17.2670002830533\\
16.25	-20.4561388708058\\
16.5	-21.5412631725073\\
16.75	-17.0691069167273\\
17	-15.4195095153345\\
17.25	-14.8796770324568\\
17.5	-14.8273098936602\\
17.75	-14.6882011843284\\
18	-13.9933172749364\\
18.25	-12.9144454109682\\
18.5	-11.9287939525794\\
18.75	-11.3172320497741\\
19	-11.1649749869833\\
19.25	-11.466493037349\\
19.5	-12.1610608941217\\
19.75	-13.1525496443628\\
20	-14.3546191167047\\
20.25	-15.5763067377079\\
20.5	-16.1010195837891\\
20.75	-15.794133213854\\
21	-15.7492614066385\\
21.25	-16.7121186714416\\
21.5	-19.6615815906691\\
21.75	-25.0339528686632\\
22	-18.3713505032474\\
22.25	-16.4110252808927\\
22.5	-15.6934808246054\\
22.75	-15.5823691390121\\
23	-15.7922999223247\\
23.25	-16.1201493931613\\
23.5	-16.5160261341925\\
23.75	-17.2894351172591\\
24	-19.3049658850305\\
24.25	-23.0037187248806\\
24.5	-18.7463592082449\\
24.75	-16.4834637406279\\
25	-15.5162153283415\\
25.25	-14.9437711143268\\
25.5	-14.370369145933\\
25.75	-13.8527899843694\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-19.1787254546937\\
-4.75	-17.9695572251153\\
-4.5	-16.1838645226477\\
-4.25	-15.3216869238226\\
-4	-15.7872827833314\\
-3.75	-17.553778264234\\
-3.5	-17.8944761579125\\
-3.25	-16.4329063447541\\
-3	-13.7286142133669\\
-2.75	-11.1332769523259\\
-2.5	-9.953691376877\\
-2.25	-10.7041622533348\\
-2	-17.5354718709298\\
-1.75	-10.9445110430911\\
-1.5	-8.13286217229861\\
-1.25	-8.46291796983024\\
-1	-10.792251004372\\
-0.75	-5.22683898777714\\
-0.5	-2.214006200935\\
-0.25	-0.722223547945365\\
0	-0.223338205397958\\
0.25	-0.560847274172684\\
0.5	-1.72784783735365\\
0.75	-3.82631163898131\\
1	-7.04273442129434\\
1.25	-11.158992320875\\
1.5	-12.9094821036408\\
1.75	-10.899102480937\\
2	-9.32598644589124\\
2.25	-9.09093567788552\\
2.5	-10.0503083781805\\
2.75	-11.7255616622071\\
3	-12.5933333881696\\
3.25	-12.1034879832224\\
3.5	-11.1824912391188\\
3.75	-10.5218204440826\\
4	-10.6211906139877\\
4.25	-11.7034986671451\\
4.5	-13.6357373636275\\
4.75	-14.7235764465829\\
5	-14.4594943718884\\
5.25	-14.8202895536421\\
5.5	-15.9240424998954\\
5.75	-17.2226524786397\\
6	-18.2690635695446\\
6.25	-17.605477733165\\
6.5	-16.1297864988427\\
6.75	-15.7163450903262\\
7	-16.9265001805972\\
7.25	-20.8543534521793\\
7.5	-17.7854005767776\\
7.75	-15.0961211698035\\
8	-14.2237142076644\\
8.25	-14.4454733574775\\
8.5	-15.4010519303407\\
8.75	-16.1010314336582\\
9	-15.3082117220934\\
9.25	-14.044027535163\\
9.5	-13.0745551211382\\
9.75	-12.458112167452\\
10	-12.150438683388\\
10.25	-12.1135975813586\\
10.5	-12.3223469031782\\
10.75	-12.769485898223\\
11	-13.496886677144\\
11.25	-14.6340461504309\\
11.5	-16.4840379820503\\
11.75	-19.9900041905437\\
12	-25.9945523372308\\
12.25	-19.203900030138\\
12.5	-17.1813634026828\\
12.75	-16.563050158149\\
13	-17.0938075787482\\
13.25	-18.7713296708722\\
13.5	-18.3686827417244\\
13.75	-15.9856565992757\\
14	-14.7518976334131\\
14.25	-14.5709040120431\\
14.5	-15.349949871237\\
14.75	-17.3494149292678\\
15	-22.6310552857176\\
15.25	-20.2138346307443\\
15.5	-16.6527594353337\\
15.75	-15.3512982331867\\
16	-15.3157174162082\\
16.25	-16.6185755612695\\
16.5	-20.4286141049493\\
16.75	-23.7460205260951\\
17	-18.7166425626851\\
17.25	-17.5976115136349\\
17.5	-17.3278275723753\\
17.75	-16.7350715515016\\
18	-15.4340270774996\\
18.25	-13.874211849916\\
18.5	-12.5689422705045\\
18.75	-11.7463256454415\\
19	-11.4453131076976\\
19.25	-11.6186320434803\\
19.5	-12.1658953898089\\
19.75	-12.9866913124076\\
20	-14.104852800875\\
20.25	-15.7243955294674\\
20.5	-17.9116356333218\\
20.75	-19.1783734553568\\
21	-18.9046846150858\\
21.25	-19.4342756984638\\
21.5	-21.1458213506044\\
21.75	-19.7290856462613\\
22	-16.9713252762944\\
22.25	-15.2158149956545\\
22.5	-14.1396430707166\\
22.75	-13.5622342781862\\
23	-13.4391131800325\\
23.25	-13.7776469659696\\
23.5	-14.6557878749521\\
23.75	-16.3260968481791\\
24	-19.568700054542\\
24.25	-20.9839028122742\\
24.5	-17.7346170927572\\
24.75	-16.5033675506114\\
25	-16.194199547417\\
25.25	-15.7870707462014\\
25.5	-14.9393378134175\\
25.75	-14.1079923133784\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-20.9128636314327\\
-4.75	-19.2880568298134\\
-4.5	-16.4857141300892\\
-4.25	-15.3022936337903\\
-4	-15.6011154546657\\
-3.75	-17.1761634381568\\
-3.5	-17.6909247915357\\
-3.25	-16.4238592187525\\
-3	-13.8959050305247\\
-2.75	-11.4284129328744\\
-2.5	-10.3862076493984\\
-2.25	-11.4689940459781\\
-2	-27.6804940359292\\
-1.75	-10.2376038610142\\
-1.5	-7.85545170941287\\
-1.25	-8.31051733388707\\
-1	-10.6949073163825\\
-0.75	-5.19134571216831\\
-0.5	-2.19465213300598\\
-0.25	-0.709790013659519\\
0	-0.210288040446326\\
0.25	-0.538877964583434\\
0.5	-1.68614923498221\\
0.75	-3.7455907476446\\
1	-6.88076571198824\\
1.25	-10.8212791598721\\
1.5	-12.5720502777003\\
1.75	-10.8427444158388\\
2	-9.34761871394806\\
2.25	-9.11744679819933\\
2.5	-10.0502273934929\\
2.75	-11.6281335371742\\
3	-12.3743700568581\\
3.25	-11.9972427564091\\
3.5	-11.2557027164518\\
3.75	-10.6471999317692\\
4	-10.6959549045981\\
4.25	-11.6578709577649\\
4.5	-13.4530633142188\\
4.75	-14.8128842235163\\
5	-14.8215947639538\\
5.25	-15.0642973724926\\
5.5	-15.8856619372206\\
5.75	-17.1621484201879\\
6	-18.8823899100202\\
6.25	-18.3846475552918\\
6.5	-16.6316622046483\\
6.75	-16.1996391187678\\
7	-17.3554367075102\\
7.25	-19.3773374426\\
7.5	-16.9277655289553\\
7.75	-14.8245832680637\\
8	-13.9513224602493\\
8.25	-13.9276644817285\\
8.5	-14.5501639856581\\
8.75	-15.4658360920213\\
9	-15.6453185994642\\
9.25	-14.6132032970237\\
9.5	-13.4347111030058\\
9.75	-12.6322159233829\\
10	-12.2771310374292\\
10.25	-12.3415185405032\\
10.5	-12.7207467829768\\
10.75	-13.2112725360567\\
11	-13.6576885863781\\
11.25	-14.2288540855754\\
11.5	-15.3643950977173\\
11.75	-17.8278587858969\\
12	-22.6116495555528\\
12.25	-18.0992365996557\\
12.5	-15.8703713035241\\
12.75	-15.2321435636792\\
13	-15.8142956336884\\
13.25	-17.8152022558053\\
13.5	-18.549837063986\\
13.75	-15.7439479016338\\
14	-14.1632332785976\\
14.25	-13.6601424610758\\
14.5	-14.0712522386331\\
14.75	-15.6402072823756\\
15	-20.0498189305739\\
15.25	-20.4075467610285\\
15.5	-16.0703823027727\\
15.75	-14.8523536164545\\
16	-15.0549405658273\\
16.25	-16.6510915793425\\
16.5	-20.9049074287288\\
16.75	-23.461693139931\\
17	-19.0546090750244\\
17.25	-18.0778068424838\\
17.5	-17.7746743945233\\
17.75	-17.0176042496729\\
18	-15.4788256016806\\
18.25	-13.7584253182458\\
18.5	-12.3919274936034\\
18.75	-11.569793960733\\
19	-11.3125599799066\\
19.25	-11.5821322631087\\
19.5	-12.3154379754707\\
19.75	-13.4543925474045\\
20	-15.0645619487282\\
20.25	-17.5285991371892\\
20.5	-20.3315438136577\\
20.75	-18.3622685184025\\
21	-16.9968893330474\\
21.25	-17.193457887445\\
21.5	-19.0503691040472\\
21.75	-20.1631535985154\\
22	-16.8165287981464\\
22.25	-14.7372008726913\\
22.5	-13.6266842391375\\
22.75	-13.1307690443451\\
23	-13.1041354434243\\
23.25	-13.5113649980552\\
23.5	-14.398845062032\\
23.75	-15.9383869791632\\
24	-18.5971556385732\\
24.25	-21.3855964623795\\
24.5	-18.4543518463487\\
24.75	-16.5622657143763\\
25	-15.5504378770001\\
25.25	-14.7344861014448\\
25.5	-13.917879075188\\
25.75	-13.1928362750617\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-20.6891527341126\\
-4.75	-23.4992342905042\\
-4.5	-17.7370638814971\\
-4.25	-15.9235725316967\\
-4	-16.1343225601355\\
-3.75	-17.7557664286235\\
-3.5	-17.7662940507722\\
-3.25	-17.3391447173855\\
-3	-14.8761115603339\\
-2.75	-11.6671783732178\\
-2.5	-10.2583458598411\\
-2.25	-10.9680690781199\\
-2	-18.3034974162967\\
-1.75	-10.8076397205194\\
-1.5	-8.10022181033899\\
-1.25	-8.45600218241482\\
-1	-10.6798741152369\\
-0.75	-5.19953239977766\\
-0.5	-2.20588577144767\\
-0.25	-0.719284186318544\\
0	-0.220344492055776\\
0.25	-0.55304141075436\\
0.5	-1.70888243208919\\
0.75	-3.7853470323919\\
1	-6.96262273520096\\
1.25	-11.0426699342381\\
1.5	-12.846446483777\\
1.75	-10.8606437276401\\
2	-9.28519439402492\\
2.25	-9.02041044199384\\
2.5	-9.91059718881788\\
2.75	-11.4554560957192\\
3	-12.2978191224362\\
3.25	-12.0111967050313\\
3.5	-11.286257237286\\
3.75	-10.700431355459\\
4	-10.8270212326405\\
4.25	-11.9871936548774\\
4.5	-14.1468559160673\\
4.75	-15.0128825884708\\
5	-14.2287814336985\\
5.25	-14.3237831435501\\
5.5	-15.3415246823481\\
5.75	-16.9678842269381\\
6	-19.2765596335621\\
6.25	-19.44061066647\\
6.5	-16.8427336925101\\
6.75	-15.7563875691339\\
7	-16.3119105594537\\
7.25	-19.2676314898835\\
7.5	-18.8383038796183\\
7.75	-15.213411797311\\
8	-13.7621031630186\\
8.25	-13.5274530325934\\
8.5	-14.2552463765383\\
8.75	-15.689544204015\\
9	-16.0362073594237\\
9.25	-14.5291809376149\\
9.5	-13.2715612683781\\
9.75	-12.581344582926\\
10	-12.3200935243295\\
10.25	-12.3599299832014\\
10.5	-12.6076570851372\\
10.75	-12.9967046285358\\
11	-13.5136015569138\\
11.25	-14.2395605278717\\
11.5	-15.3591197556939\\
11.75	-17.2674208814049\\
12	-21.3799224735138\\
12.25	-21.5280034518268\\
12.5	-17.5636876781898\\
12.75	-16.1959557295384\\
13	-16.2273415388663\\
13.25	-17.409108201599\\
13.5	-17.8409021665371\\
13.75	-15.8931083492509\\
14	-14.5492995040268\\
14.25	-14.1878618693185\\
14.5	-14.7448492432689\\
14.75	-16.4518713104328\\
15	-20.961212227296\\
15.25	-21.372332010625\\
15.5	-17.0855571331394\\
15.75	-15.9189342337391\\
16	-16.2616552317548\\
16.25	-18.2242118635892\\
16.5	-24.2681275074202\\
16.75	-22.2295606842532\\
17	-19.6596609357902\\
17.25	-19.4597517483809\\
17.5	-19.6007985926445\\
17.75	-18.480137553133\\
18	-16.2388159362269\\
18.25	-14.0797072539253\\
18.5	-12.5317441657472\\
18.75	-11.6618901741209\\
19	-11.4230635010255\\
19.25	-11.7552619822903\\
19.5	-12.5851973818022\\
19.75	-13.8465885397189\\
20	-15.6513384763465\\
20.25	-18.7880221493912\\
20.5	-23.8679872843589\\
20.75	-18.5297992731357\\
21	-16.8114757413178\\
21.25	-16.7366023299496\\
21.5	-17.9115445019966\\
21.75	-18.9791713897795\\
22	-16.9787611834504\\
22.25	-15.0208202400173\\
22.5	-13.8302899983678\\
22.75	-13.207959239312\\
23	-13.0483083936706\\
23.25	-13.3309569721905\\
23.5	-14.0911352628265\\
23.75	-15.4703029921495\\
24	-17.9689209985051\\
24.25	-23.6683370758032\\
24.5	-20.3049011879531\\
24.75	-17.6954415658232\\
25	-16.506101789194\\
25.25	-15.4135782392432\\
25.5	-14.2590556785944\\
25.75	-13.3343768619292\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-18.6700653343621\\
-4.75	-18.9150126884981\\
-4.5	-17.1223729574933\\
-4.25	-16.0986446766891\\
-4	-16.7006146504606\\
-3.75	-19.7299012169093\\
-3.5	-22.2359149588492\\
-3.25	-18.5510676654436\\
-3	-14.1783133525585\\
-2.75	-11.2430551395316\\
-2.5	-10.0315400511154\\
-2.25	-10.8198830052002\\
-2	-17.8038208008238\\
-1.75	-10.8381002237076\\
-1.5	-8.11899086624071\\
-1.25	-8.48543737302477\\
-1	-10.8917611243159\\
-0.75	-5.25798357423973\\
-0.5	-2.23760531160185\\
-0.25	-0.739170341020963\\
0	-0.229607039140388\\
0.25	-0.549889719348456\\
0.5	-1.6889031570486\\
0.75	-3.73841058455311\\
1	-6.86074882780836\\
1.25	-10.8032184897501\\
1.5	-12.5435953211354\\
1.75	-10.8045241258454\\
2	-9.31548563900664\\
2.25	-9.07329240431899\\
2.5	-9.9842837983073\\
2.75	-11.5714155981647\\
3	-12.3887296464162\\
3.25	-12.0291213175196\\
3.5	-11.2702204259762\\
3.75	-10.6387039798782\\
4	-10.6585500395108\\
4.25	-11.5956296765547\\
4.5	-13.3473320608078\\
4.75	-14.4890537964084\\
5	-14.3436245696885\\
5.25	-14.7262115034514\\
5.5	-15.9850872494493\\
5.75	-17.7119417932931\\
6	-20.0867381315361\\
6.25	-21.2803569060195\\
6.5	-17.8698373570684\\
6.75	-16.5519348135563\\
7	-17.3291171799431\\
7.25	-21.4173866424972\\
7.5	-17.2102153038092\\
7.75	-14.1458820563698\\
8	-12.916369024234\\
8.25	-12.7790334446424\\
8.5	-13.525059403836\\
8.75	-14.8185511864734\\
9	-14.9106810246781\\
9.25	-13.502660619623\\
9.5	-12.3861102572779\\
9.75	-11.8465160885263\\
10	-11.7905070221641\\
10.25	-12.0925999023867\\
10.5	-12.5983365493766\\
10.75	-13.0938635658957\\
11	-13.4434988568151\\
11.25	-13.7829403473187\\
11.5	-14.4711125351627\\
11.75	-16.0333210662256\\
12	-19.9476651048581\\
12.25	-21.8063046996865\\
12.5	-17.0687599896285\\
12.75	-15.8615926700138\\
13	-16.2844508617372\\
13.25	-18.3651165001393\\
13.5	-19.3169942678771\\
13.75	-16.4323119357102\\
14	-14.8989386371199\\
14.25	-14.4353454863222\\
14.5	-14.8099217217798\\
14.75	-16.1720707900402\\
15	-19.6366890843677\\
15.25	-21.8352785869313\\
15.5	-16.9743146081403\\
15.75	-15.4453048780023\\
16	-15.422451479629\\
16.25	-16.8727730326982\\
16.5	-21.0793741613959\\
16.75	-21.8620771965993\\
17	-18.3871514469593\\
17.25	-17.6331024707007\\
17.5	-17.6866424548717\\
17.75	-17.3058529906242\\
18	-15.8874028007337\\
18.25	-14.0842116532641\\
18.5	-12.6274929735028\\
18.75	-11.7767889932944\\
19	-11.5695578785022\\
19.25	-11.9756611496002\\
19.5	-12.8865477782855\\
19.75	-14.0985436593598\\
20	-15.526446370799\\
20.25	-17.5710286983121\\
20.5	-19.4572930476199\\
20.75	-17.5760066180578\\
21	-16.2778063408218\\
21.25	-16.4154054765552\\
21.5	-17.9397084067337\\
21.75	-18.857220361796\\
22	-16.4848229196932\\
22.25	-14.7693928628601\\
22.5	-13.9112089754831\\
22.75	-13.6221512979322\\
23	-13.7570241956283\\
23.25	-14.2658076736268\\
23.5	-15.2011111207985\\
23.75	-16.7679272387688\\
24	-19.717936002782\\
24.25	-24.2260452656895\\
24.5	-19.0900373984374\\
24.75	-17.021627196371\\
25	-16.0820361678211\\
25.25	-15.3464385359756\\
25.5	-14.4535978870003\\
25.75	-13.561403336927\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-21.8696108357969\\
-4.75	-25.0637375029776\\
-4.5	-19.1568022568098\\
-4.25	-17.0764831823329\\
-4	-17.1136860530679\\
-3.75	-18.2882974801999\\
-3.5	-17.714697512652\\
-3.25	-16.5368307145898\\
-3	-13.9625800649229\\
-2.75	-11.3502768464132\\
-2.5	-10.2165131854635\\
-2.25	-11.1326694962625\\
-2	-20.0446917097575\\
-1.75	-10.5481658055241\\
-1.5	-8.00193983479988\\
-1.25	-8.41645208360426\\
-1	-10.6356625903184\\
-0.75	-5.15580687602814\\
-0.5	-2.17269559789148\\
-0.25	-0.688405285938663\\
0	-0.18673366816927\\
0.25	-0.512514646067042\\
0.5	-1.65760479215327\\
0.75	-3.71869284376775\\
1	-6.87499230141123\\
1.25	-10.945136908488\\
1.5	-12.8553911012457\\
1.75	-10.9420996442665\\
2	-9.34109012529091\\
2.25	-9.04827344281948\\
2.5	-9.93344146564326\\
2.75	-11.525220373648\\
3	-12.3528709109083\\
3.25	-11.9246445739873\\
3.5	-11.1003156616883\\
3.75	-10.4652168029951\\
4	-10.5410864627774\\
4.25	-11.6464852402324\\
4.5	-13.8764279209833\\
4.75	-14.9900914946002\\
5	-13.9604733058571\\
5.25	-13.8340999646609\\
5.5	-14.7325064720681\\
5.75	-16.3579953000243\\
6	-18.5768858028364\\
6.25	-19.4563603714006\\
6.5	-17.3779220240599\\
6.75	-16.3403324074562\\
7	-16.9460308393437\\
7.25	-19.8176626412777\\
7.5	-18.6747110443105\\
7.75	-15.4940537011652\\
8	-14.1709521114517\\
8.25	-13.9092112351318\\
8.5	-14.3514762251495\\
8.75	-15.0678591052406\\
9	-15.1975334013913\\
9.25	-14.4128487711751\\
9.5	-13.427513145541\\
9.75	-12.659312330961\\
10	-12.1933850459444\\
10.25	-12.0281239332076\\
10.5	-12.1318251626244\\
10.75	-12.4575374602422\\
11	-12.9874379145312\\
11.25	-13.8173386102304\\
11.5	-15.1791381752332\\
11.75	-17.6386736712721\\
12	-22.9886923678617\\
12.25	-19.1886826970269\\
12.5	-16.5370367456546\\
12.75	-15.6966662609929\\
13	-16.143246586937\\
13.25	-17.9129178488034\\
13.5	-18.5592758824794\\
13.75	-16.3206527692606\\
14	-15.1387164181274\\
14.25	-15.0697732581259\\
14.5	-15.9180328416277\\
14.75	-17.7012404608694\\
15	-21.3416523104202\\
15.25	-23.4357204343095\\
15.5	-18.5701880158838\\
15.75	-17.0246220505292\\
16	-17.1521846416526\\
16.25	-19.120592726398\\
16.5	-22.3913861343782\\
16.75	-19.0310906307004\\
17	-17.5238307558983\\
17.25	-17.4465173762533\\
17.5	-17.7748635482208\\
17.75	-17.2646805119562\\
18	-15.6481217780793\\
18.25	-13.8108152272573\\
18.5	-12.4020433374958\\
18.75	-11.6003661396508\\
19	-11.3899790096219\\
19.25	-11.6706241660358\\
19.5	-12.3021748285588\\
19.75	-13.2150646848317\\
20	-14.5775097316628\\
20.25	-16.6480080959946\\
20.5	-17.5327063430234\\
20.75	-15.9963955980816\\
21	-15.2717387803543\\
21.25	-15.7478115097032\\
21.5	-17.3179766844353\\
21.75	-17.9439810696045\\
22	-16.0127108159779\\
22.25	-14.5313982312737\\
22.5	-13.7473443120922\\
22.75	-13.4528320448298\\
23	-13.5647255468157\\
23.25	-14.0874973755152\\
23.5	-15.0826234004189\\
23.75	-16.7330240551529\\
24	-19.9119320984383\\
24.25	-25.6313287600053\\
24.5	-18.5136527829361\\
24.75	-16.3843905617752\\
25	-15.5970116481654\\
25.25	-15.2420393069569\\
25.5	-14.7223900518555\\
25.75	-14.0385822377698\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-21.9553975661609\\
-4.75	-17.9944754495631\\
-4.5	-15.5815871003217\\
-4.25	-14.8707409470845\\
-4	-15.7241814820363\\
-3.75	-18.3545453201474\\
-3.5	-19.1587370789273\\
-3.25	-18.1523499477447\\
-3	-14.647589010252\\
-2.75	-11.530834782633\\
-2.5	-10.2620210227754\\
-2.25	-11.1352912853747\\
-2	-20.3982980461393\\
-1.75	-10.5505756839071\\
-1.5	-7.99445455215615\\
-1.25	-8.42599690791487\\
-1	-11.0112297415753\\
-0.75	-5.24949523450238\\
-0.5	-2.22199833948894\\
-0.25	-0.725296975351084\\
0	-0.217964392469149\\
0.25	-0.540617939123455\\
0.5	-1.68349277847426\\
0.75	-3.74165006065213\\
1	-6.88756553819418\\
1.25	-10.9100100780397\\
1.5	-12.6943284989966\\
1.75	-10.7891776826564\\
2	-9.25242176978528\\
2.25	-9.0128142546155\\
2.5	-9.96444570276669\\
2.75	-11.6937297694199\\
3	-12.7730060684637\\
3.25	-12.5059806735379\\
3.5	-11.6075915686945\\
3.75	-10.7873428748959\\
4	-10.6759462559956\\
4.25	-11.4862717850366\\
4.5	-13.0343859481516\\
4.75	-14.0491737036549\\
5	-13.9463207873472\\
5.25	-14.1029554340541\\
5.5	-14.7599322402385\\
5.75	-15.725429907195\\
6	-17.2349363801451\\
6.25	-18.5630861891258\\
6.5	-17.1411085452754\\
6.75	-16.0931480521847\\
7	-16.5625115742145\\
7.25	-18.72254303948\\
7.5	-18.0730459137053\\
7.75	-15.4262290084797\\
8	-14.2425294634015\\
8.25	-14.0959988143642\\
8.5	-14.6868494901232\\
8.75	-15.5422537485735\\
9	-15.5598264472166\\
9.25	-14.5391044209808\\
9.5	-13.4637721836296\\
9.75	-12.6858351289782\\
10	-12.2446800897114\\
10.25	-12.1478603072145\\
10.5	-12.3848325851039\\
10.75	-12.8882502478006\\
11	-13.5546222121475\\
11.25	-14.3624470123998\\
11.5	-15.526712617133\\
11.75	-17.582332356302\\
12	-21.865362732832\\
12.25	-20.9924078356156\\
12.5	-17.8948353125584\\
12.75	-16.8128291800669\\
13	-17.0092624591294\\
13.25	-18.5620341760749\\
13.5	-18.9111825619936\\
13.75	-16.1004282074057\\
14	-14.4290682308633\\
14.25	-13.8853808326313\\
14.5	-14.3145308892854\\
14.75	-15.9113317862064\\
15	-19.998834132269\\
15.25	-21.7837662431489\\
15.5	-17.1485758844827\\
15.75	-15.8871663481527\\
16	-16.1311970539707\\
16.25	-17.9733304678239\\
16.5	-24.0856559099805\\
16.75	-21.3077547923407\\
17	-18.4900829661161\\
17.25	-17.928437860229\\
17.5	-17.9547544879575\\
17.75	-17.351387599552\\
18	-15.7818824101665\\
18.25	-14.0854860939682\\
18.5	-12.8093906956763\\
18.75	-12.0839803772792\\
19	-11.8748456741626\\
19.25	-12.0765451780992\\
19.5	-12.5599808286817\\
19.75	-13.2555593168594\\
20	-14.2608603956565\\
20.25	-15.7243528416978\\
20.5	-17.2451002069487\\
20.75	-17.5218493232154\\
21	-17.4361516530351\\
21.25	-18.4458434093454\\
21.5	-20.7684712864827\\
21.75	-18.6246850057919\\
22	-15.9187479199826\\
22.25	-14.4050220574659\\
22.5	-13.5827679166525\\
22.75	-13.2158664464853\\
23	-13.2269957506417\\
23.25	-13.6222877323008\\
23.5	-14.4752829995858\\
23.75	-15.9361575603352\\
24	-18.2672019606271\\
24.25	-20.4170558138361\\
24.5	-18.7135100581552\\
24.75	-17.058311359388\\
25	-15.9361528157663\\
25.25	-14.8956792949369\\
25.5	-13.9620019744274\\
25.75	-13.2433520067319\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-20.1797127694812\\
-4.75	-18.0872285886488\\
-4.5	-16.2722468361326\\
-4.25	-15.8367298146745\\
-4	-17.1356778059606\\
-3.75	-20.2657012487383\\
-3.5	-18.2674013611087\\
-3.25	-17.1813876503201\\
-3	-14.3786973951872\\
-2.75	-11.3548569211177\\
-2.5	-10.0528792305563\\
-2.25	-10.8114805205338\\
-2	-18.016073000557\\
-1.75	-10.7161645338105\\
-1.5	-8.00647093928132\\
-1.25	-8.35058286960681\\
-1	-10.8672866200414\\
-0.75	-5.25616803961687\\
-0.5	-2.21472394695675\\
-0.25	-0.710755404800026\\
0	-0.201121740804523\\
0.25	-0.524589644770528\\
0.5	-1.67047111608474\\
0.75	-3.73375097225331\\
1	-6.88899682448702\\
1.25	-10.9309695886873\\
1.5	-12.7463088370151\\
1.75	-10.8156486100814\\
2	-9.2186322316505\\
2.25	-8.89605713934115\\
2.5	-9.70130765013277\\
2.75	-11.1869524676225\\
3	-12.1425872255606\\
3.25	-11.9520406023198\\
3.5	-11.2349233633852\\
3.75	-10.6164369933162\\
4	-10.6429905703172\\
4.25	-11.5765243060403\\
4.5	-13.3827722254913\\
4.75	-14.715394153309\\
5	-14.4235219934992\\
5.25	-14.3821846994973\\
5.5	-15.0033633464941\\
5.75	-16.0939099678574\\
6	-17.4661295040941\\
6.25	-17.4828866947573\\
6.5	-16.1241910176196\\
6.75	-15.5823740966741\\
7	-16.4128759882225\\
7.25	-18.623378853613\\
7.5	-17.4216309349825\\
7.75	-15.0886610437523\\
8	-14.1035625717391\\
8.25	-14.0749745592663\\
8.5	-14.6805967690147\\
8.75	-15.2753928500179\\
9	-14.8760220355498\\
9.25	-13.8100567860134\\
9.5	-12.8777698720181\\
9.75	-12.310717322938\\
10	-12.1182374132953\\
10.25	-12.2217391482705\\
10.5	-12.4971839720557\\
10.75	-12.8551205690162\\
11	-13.3440427199248\\
11.25	-14.150244469862\\
11.5	-15.4829704454913\\
11.75	-17.6183590787793\\
12	-21.356356923736\\
12.25	-22.6259557673802\\
12.5	-18.9821137150167\\
12.75	-17.5776441390482\\
13	-17.7250149913447\\
13.25	-19.4248932725616\\
13.5	-18.8394778024834\\
13.75	-15.9528542666253\\
14	-14.4405294022706\\
14.25	-14.0384578233931\\
14.5	-14.5845367537455\\
14.75	-16.226038723575\\
15	-20.155155783596\\
15.25	-22.9198193536561\\
15.5	-17.5246423293423\\
15.75	-15.9242637490796\\
16	-15.7983930825227\\
16.25	-17.0745561305708\\
16.5	-20.3505108758855\\
16.75	-19.9192811973571\\
17	-17.5649208614985\\
17.25	-17.0271202803334\\
17.5	-17.344348860653\\
17.75	-17.340223924637\\
18	-16.1208080890426\\
18.25	-14.3515205461361\\
18.5	-12.8353536499849\\
18.75	-11.8811095689219\\
19	-11.5410646289979\\
19.25	-11.7815563384561\\
19.5	-12.5171330682727\\
19.75	-13.6337637839169\\
20	-15.1547401852897\\
20.25	-17.5665336111356\\
20.5	-22.9648360574222\\
20.75	-21.1754776660389\\
21	-18.998375204989\\
21.25	-19.7977430389091\\
21.5	-25.7851079256829\\
21.75	-19.5957896486438\\
22	-16.2967459111864\\
22.25	-14.6985796464462\\
22.5	-13.8588104695327\\
22.75	-13.4877369709318\\
23	-13.4861757259774\\
23.25	-13.8396868155507\\
23.5	-14.5825817993376\\
23.75	-15.8462756179648\\
24	-18.0532662471821\\
24.25	-22.2254676355203\\
24.5	-20.3378645390751\\
24.75	-17.6656754751819\\
25	-16.4010670030869\\
25.25	-15.5186330488318\\
25.5	-14.6686066829605\\
25.75	-13.8335988757882\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-20.2733824879665\\
-4.75	-18.9972696887744\\
-4.5	-16.0602282560938\\
-4.25	-15.1484451184501\\
-4	-16.0802728486879\\
-3.75	-19.4957193545352\\
-3.5	-19.1015172451979\\
-3.25	-17.8188937328421\\
-3	-15.1112333963055\\
-2.75	-11.8335449338951\\
-2.5	-10.4263086175505\\
-2.25	-11.1987462219554\\
-2	-19.986473275166\\
-1.75	-10.669864119801\\
-1.5	-8.04085531084893\\
-1.25	-8.39717199502147\\
-1	-10.7049808811114\\
-0.75	-5.23473378327237\\
-0.5	-2.21760059262827\\
-0.25	-0.715996717655075\\
0	-0.202927645572343\\
0.25	-0.520619946891927\\
0.5	-1.65924451523952\\
0.75	-3.71535192083137\\
1	-6.87221290005065\\
1.25	-10.9682682032513\\
1.5	-12.930278492455\\
1.75	-10.9735450305024\\
2	-9.32819518088698\\
2.25	-8.99488962051131\\
2.5	-9.83293604017712\\
2.75	-11.4238355177921\\
3	-12.5373905332903\\
3.25	-12.4648858588957\\
3.5	-11.7361955614247\\
3.75	-11.0118487475399\\
4	-10.9786632833959\\
4.25	-11.9618430265413\\
4.5	-13.9723043723581\\
4.75	-15.0712971885146\\
5	-14.2616092071815\\
5.25	-14.1302546200716\\
5.5	-14.9230842511066\\
5.75	-16.4156331568224\\
6	-18.3497255144579\\
6.25	-18.4880155826432\\
6.5	-16.8060842496787\\
6.75	-16.163848320862\\
7	-17.0801294739254\\
7.25	-19.5984797388223\\
7.5	-17.2273670854271\\
7.75	-14.6976154604068\\
8	-13.62513351795\\
8.25	-13.5114336217175\\
8.5	-14.0906997599348\\
8.75	-14.8918734504617\\
9	-14.8331333362483\\
9.25	-13.8479925310819\\
9.5	-12.9127746631063\\
9.75	-12.371158761723\\
10	-12.2019873091575\\
10.25	-12.2932883338618\\
10.5	-12.5191137910417\\
10.75	-12.8051233568896\\
11	-13.2218933468629\\
11.25	-13.9354491492426\\
11.5	-15.1279472694832\\
11.75	-17.0158958023206\\
12	-19.8838395440175\\
12.25	-20.8720898192825\\
12.5	-18.6432997606613\\
12.75	-17.527660507636\\
13	-17.5169613089736\\
13.25	-18.1059706061038\\
13.5	-17.5511189186775\\
13.75	-15.84371011702\\
14	-14.5878886475252\\
14.25	-14.0803315159455\\
14.5	-14.3461683609944\\
14.75	-15.6257756760229\\
15	-18.9628077950385\\
15.25	-21.9827130057613\\
15.5	-16.9550425420264\\
15.75	-15.5224681200442\\
16	-15.7115266316777\\
16.25	-17.590751838533\\
16.5	-23.4134043582071\\
16.75	-19.7434947317063\\
17	-17.2867368317848\\
17.25	-16.7714249174946\\
17.5	-16.9871158928979\\
17.75	-16.9246569792716\\
18	-15.791989788872\\
18.25	-14.1895818254444\\
18.5	-12.8907685834062\\
18.75	-12.1585752847571\\
19	-12.0367515691261\\
19.25	-12.470853617634\\
19.5	-13.2762793015023\\
19.75	-14.1992508167552\\
20	-15.2841017984706\\
20.25	-17.0796620162305\\
20.5	-19.4478329634563\\
20.75	-18.2056211027363\\
21	-16.968190880329\\
21.25	-17.4154094916672\\
21.5	-19.5914660654322\\
21.75	-18.3737810488637\\
22	-15.5480394149512\\
22.25	-14.0544450135636\\
22.5	-13.3768385905455\\
22.75	-13.2142901222415\\
23	-13.4481856817403\\
23.25	-14.1105144299948\\
23.5	-15.3455614140076\\
23.75	-17.3832002843452\\
24	-20.8235048351281\\
24.25	-35.373661137329\\
24.5	-21.9031446743588\\
24.75	-18.9538521512507\\
25	-17.2018729631911\\
25.25	-15.8381493142158\\
25.5	-14.7324215143188\\
25.75	-13.9012794372379\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-19.3243608302292\\
-4.75	-17.6826197121212\\
-4.5	-15.5131736677877\\
-4.25	-14.6729086689317\\
-4	-15.3892966158636\\
-3.75	-18.4001161537169\\
-3.5	-21.1014438142896\\
-3.25	-18.6759080274945\\
-3	-14.9945082642822\\
-2.75	-11.7523885055834\\
-2.5	-10.3748281401136\\
-2.25	-11.1376208071978\\
-2	-19.5676468840772\\
-1.75	-10.7162998042355\\
-1.5	-8.04787685504096\\
-1.25	-8.36759315771893\\
-1	-10.5614930055472\\
-0.75	-5.23111877634206\\
-0.5	-2.22410440160025\\
-0.25	-0.725802496120166\\
0	-0.216354153534603\\
0.25	-0.538585629763582\\
0.5	-1.6830921349986\\
0.75	-3.74444687759052\\
1	-6.88995080133913\\
1.25	-10.8740250191088\\
1.5	-12.5808844749667\\
1.75	-10.6305051125573\\
2	-9.06361215368692\\
2.25	-8.77054531993362\\
2.5	-9.60395180052401\\
2.75	-11.1302708599024\\
3	-12.147783719045\\
3.25	-11.9652833338515\\
3.5	-11.1702110757917\\
3.75	-10.4915114647949\\
4	-10.5218073799189\\
4.25	-11.5176101166112\\
4.5	-13.3751313535681\\
4.75	-14.4451459305488\\
5	-14.112460391974\\
5.25	-14.3883490518618\\
5.5	-15.4445383424999\\
5.75	-16.6262895389502\\
6	-17.9228772922175\\
6.25	-19.8936640409528\\
6.5	-18.7460583942652\\
6.75	-17.0662019755262\\
7	-17.309818346703\\
7.25	-20.9003596671055\\
7.5	-20.6659402244044\\
7.75	-15.9982674441902\\
8	-14.4560691111822\\
8.25	-14.188820452289\\
8.5	-14.7034756586656\\
8.75	-15.3873571527487\\
9	-15.2944825010408\\
9.25	-14.4533662201834\\
9.5	-13.5684312172729\\
9.75	-12.9370113110261\\
10	-12.6044898757344\\
10.25	-12.5615653359485\\
10.5	-12.7645480459554\\
10.75	-13.1497567749357\\
11	-13.6683793098512\\
11.25	-14.3618243084335\\
11.5	-15.3703240912547\\
11.75	-16.9783295579729\\
12	-19.9813979723046\\
12.25	-23.2528913559712\\
12.5	-18.4398863450253\\
12.75	-16.5650336331913\\
13	-16.3800643599311\\
13.25	-17.9512416962043\\
13.5	-20.1717409617016\\
13.75	-16.7054040751729\\
14	-14.7085168561521\\
14.25	-14.0546380146261\\
14.5	-14.3611776080947\\
14.75	-15.6371773637267\\
15	-18.5461656182755\\
15.25	-25.6218636532781\\
15.5	-18.5917900675289\\
15.75	-16.7378986783812\\
16	-16.7097309007163\\
16.25	-18.3448502791407\\
16.5	-22.0962529276655\\
16.75	-19.8621059491555\\
17	-17.8768819510001\\
17.25	-17.4578207762928\\
17.5	-17.631114159664\\
17.75	-17.3442064320346\\
18	-16.0152845690751\\
18.25	-14.2960258773811\\
18.5	-12.9048816188243\\
18.75	-12.096139533043\\
19	-11.9041858815238\\
19.25	-12.278182517966\\
19.5	-13.0986492370727\\
19.75	-14.1903985720814\\
20	-15.5440464975956\\
20.25	-17.6977334146261\\
20.5	-20.8044850156579\\
20.75	-18.5985320621358\\
21	-16.9303046501572\\
21.25	-16.9437749282111\\
21.5	-18.0484699372279\\
21.75	-17.4099174114318\\
22	-15.2150083506837\\
22.25	-13.7796172981047\\
22.5	-13.0606118556907\\
22.75	-12.8585491389379\\
23	-13.0769299920786\\
23.25	-13.7141753802374\\
23.5	-14.8007489508281\\
23.75	-16.4020573437893\\
24	-19.0215736296847\\
24.25	-28.8891303027484\\
24.5	-19.8109095797367\\
24.75	-16.8587510103543\\
25	-15.542337687795\\
25.25	-14.7472146995601\\
25.5	-14.0755787163344\\
25.75	-13.5394455277497\\
};
\addplot [color=mycolor6,dotted, forget plot]
  table[row sep=crcr]{%
-5	-19.7000343932803\\
-4.75	-19.5245202864701\\
-4.5	-17.0319245346065\\
-4.25	-16.1745401298596\\
-4	-17.0757824349632\\
-3.75	-20.9289728536294\\
-3.5	-26.2692384986143\\
-3.25	-20.390881365648\\
-3	-14.8166276485114\\
-2.75	-11.6083405414137\\
-2.5	-10.3448831412564\\
-2.25	-11.2089264640987\\
-2	-20.3682729657913\\
-1.75	-10.6104217721292\\
-1.5	-8.02930804267747\\
-1.25	-8.42881689871635\\
-1	-10.8543199630987\\
-0.75	-5.21861928176875\\
-0.5	-2.19982316237262\\
-0.25	-0.705541954757697\\
0	-0.20511646626\\
0.25	-0.544082990881329\\
0.5	-1.7193456426632\\
0.75	-3.84268214675537\\
1	-7.13100589502564\\
1.25	-11.4434510403875\\
1.5	-13.147034081684\\
1.75	-10.7636179698128\\
2	-9.06730527632957\\
2.25	-8.7627751759293\\
2.5	-9.65821582671891\\
2.75	-11.3360217496477\\
3	-12.4682478857662\\
3.25	-12.22948982633\\
3.5	-11.305119302817\\
3.75	-10.4915719083707\\
4	-10.4073438938172\\
4.25	-11.2879691298253\\
4.5	-13.0652230603889\\
4.75	-14.4386430966262\\
5	-14.3523294637881\\
5.25	-14.6434413703387\\
5.5	-15.7321520449444\\
5.75	-17.1569850596291\\
6	-18.6105429042306\\
6.25	-18.5816318041175\\
6.5	-16.832025682813\\
6.75	-16.0649141412303\\
7	-16.9580546190617\\
7.25	-20.8957314525943\\
7.5	-18.3727830045507\\
7.75	-15.1266192538489\\
8	-13.9094426486757\\
8.25	-13.7962438004579\\
8.5	-14.5145896434093\\
8.75	-15.6654294836818\\
9	-15.8198525130052\\
9.25	-14.6024983016324\\
9.5	-13.4540781039186\\
9.75	-12.7570112254107\\
10	-12.4899884797383\\
10.25	-12.5930233906825\\
10.5	-12.9981062836196\\
10.75	-13.5942559150117\\
11	-14.2845211646293\\
11.25	-15.10460805294\\
11.5	-16.2757728250189\\
11.75	-18.2126012727641\\
12	-21.6775585265426\\
12.25	-20.8454637918073\\
12.5	-17.8682304266751\\
12.75	-16.6553741197467\\
13	-16.7848738249618\\
13.25	-18.4383590418347\\
13.5	-19.4603281985482\\
13.75	-16.3452816361814\\
14	-14.4694326473614\\
14.25	-13.7313920924735\\
14.5	-13.8552138901962\\
14.75	-14.8461496300411\\
15	-16.9591829264848\\
15.25	-19.1204045210745\\
15.5	-17.1647126179812\\
15.75	-15.8876649208806\\
16	-16.0667575732591\\
16.25	-17.9862863844407\\
16.5	-23.1832102758271\\
16.75	-18.7853767137337\\
17	-16.4884010637099\\
17.25	-15.7377110767803\\
17.5	-15.475838443893\\
17.75	-14.9906551149792\\
18	-13.9901548989356\\
18.25	-12.7987763968756\\
18.5	-11.8241746675273\\
18.75	-11.2864510185043\\
19	-11.2552155766808\\
19.25	-11.7145473120419\\
19.5	-12.5789529669779\\
19.75	-13.7290442018325\\
20	-15.1824855058924\\
20.25	-17.090220154963\\
20.5	-17.9489263111725\\
20.75	-16.6956697937633\\
21	-16.1560573073338\\
21.25	-17.0930175293786\\
21.5	-20.3786987874546\\
21.75	-19.2185141324702\\
22	-15.8501096188853\\
22.25	-14.29401946326\\
22.5	-13.6105304596968\\
22.75	-13.4361149717379\\
23	-13.6203154603319\\
23.25	-14.1325568056946\\
23.5	-15.0729517700786\\
23.75	-16.7550823514669\\
24	-20.0267817627787\\
24.25	-22.0751523835504\\
24.5	-18.483029182979\\
24.75	-17.0828784293888\\
25	-16.5574395051515\\
25.25	-15.9556929520037\\
25.5	-15.0499807878454\\
25.75	-14.1736886789886\\
};
\addplot [color=mycolor7,dotted, forget plot]
  table[row sep=crcr]{%
-5	-21.0452971109191\\
-4.75	-18.4477587798955\\
-4.5	-15.7828531233875\\
-4.25	-14.7711645936688\\
-4	-15.3163781250465\\
-3.75	-17.8389763545464\\
-3.5	-21.9720529246421\\
-3.25	-19.4734267068268\\
-3	-14.7522281684279\\
-2.75	-11.6642215124268\\
-2.5	-10.4377590305189\\
-2.25	-11.3713204624305\\
-2	-22.5649497372587\\
-1.75	-10.4913309897193\\
-1.5	-7.99576481504498\\
-1.25	-8.42970126853328\\
-1	-10.9348689615591\\
-0.75	-5.2485831116939\\
-0.5	-2.22233056498074\\
-0.25	-0.720080709664134\\
0	-0.205346597624185\\
0.25	-0.519046083228199\\
0.5	-1.65007833187383\\
0.75	-3.69128312503276\\
1	-6.81297488710716\\
1.25	-10.825049829849\\
1.5	-12.6733417910233\\
1.75	-10.748980726095\\
2	-9.17199326620991\\
2.25	-8.86101964021452\\
2.5	-9.6613512522187\\
2.75	-11.0993428334295\\
3	-12.0048377436557\\
3.25	-11.7898414877899\\
3.5	-10.9621830975158\\
3.75	-10.2521405617731\\
4	-10.249489414848\\
4.25	-11.1802519709136\\
4.5	-12.8947681104195\\
4.75	-13.9666137504829\\
5	-13.8677035657025\\
5.25	-14.2946402825522\\
5.5	-15.4813902759219\\
5.75	-16.8299182749384\\
6	-18.1247035413992\\
6.25	-18.5922047626102\\
6.5	-17.0818055527423\\
6.75	-16.2210372221708\\
7	-16.9271562703424\\
7.25	-19.8673356506501\\
7.5	-19.0199211150935\\
7.75	-16.0819778238408\\
8	-15.0262558501848\\
8.25	-15.0422310413862\\
8.5	-15.5609620471918\\
8.75	-15.6391270199657\\
9	-14.8163368345958\\
9.25	-13.7860465505978\\
9.5	-12.9452064133837\\
9.75	-12.3993941003672\\
10	-12.1938430507275\\
10.25	-12.3281500447285\\
10.5	-12.7198219937432\\
10.75	-13.1955707464308\\
11	-13.6752706544253\\
11.25	-14.3513494447565\\
11.5	-15.5956433588927\\
11.75	-18.0729712034055\\
12	-25.1536875928027\\
12.25	-19.5267744403772\\
12.5	-16.6513271135399\\
12.75	-15.6380763096946\\
13	-15.8993249992494\\
13.25	-17.822191239952\\
13.5	-21.4316810225315\\
13.75	-17.0780750948061\\
14	-14.8232896202059\\
14.25	-14.0092089308547\\
14.5	-14.1407939127461\\
14.75	-15.1944961760594\\
15	-17.640270564021\\
15.25	-21.8425827329336\\
15.5	-18.2006728356473\\
15.75	-16.3397624025962\\
16	-16.1816007601262\\
16.25	-17.5247756792268\\
16.5	-20.9561812100993\\
16.75	-20.8304755341013\\
17	-18.222140532921\\
17.25	-17.2826493405122\\
17.5	-16.8755357380818\\
17.75	-16.2016298945647\\
18	-14.9995441954822\\
18.25	-13.616430930579\\
18.5	-12.4758672527084\\
18.75	-11.7940243183084\\
19	-11.6395120811767\\
19.25	-12.000642483442\\
19.5	-12.791269342784\\
19.75	-13.8676830427855\\
20	-15.1827161599933\\
20.25	-17.1319821729978\\
20.5	-21.0253875108248\\
20.75	-22.5363794991329\\
21	-19.4530031608937\\
21.25	-19.3254055817905\\
21.5	-20.1911646578904\\
21.75	-17.8644752035485\\
22	-15.321137497125\\
22.25	-13.7405752425707\\
22.5	-12.838748118121\\
22.75	-12.470422930098\\
23	-12.6057484139276\\
23.25	-13.2748113955644\\
23.5	-14.540732528501\\
23.75	-16.5717944641119\\
24	-20.1597274039044\\
24.25	-27.538228235038\\
24.5	-19.3494309389137\\
24.75	-17.0616527966988\\
25	-15.8417748329465\\
25.25	-14.8954246924267\\
25.5	-14.0277113580056\\
25.75	-13.3143088552758\\
};
\addplot [color=mycolor1,dotted, forget plot]
  table[row sep=crcr]{%
-5	-22.2674157699251\\
-4.75	-18.5929895933001\\
-4.5	-16.2567491761771\\
-4.25	-15.4120043356852\\
-4	-16.1721999178585\\
-3.75	-19.4074548491631\\
-3.5	-22.9441231484977\\
-3.25	-20.1783159652598\\
-3	-15.1033716878404\\
-2.75	-11.7244433159218\\
-2.5	-10.3643466993582\\
-2.25	-11.1649820761305\\
-2	-19.6924242769846\\
-1.75	-10.5683501897956\\
-1.5	-7.93941433612584\\
-1.25	-8.25005931513613\\
-1	-10.8755520963727\\
-0.75	-5.35189405794383\\
-0.5	-2.26647165167721\\
-0.25	-0.738873984407552\\
0	-0.21235631641905\\
0.25	-0.522074433288414\\
0.5	-1.65629080331962\\
0.75	-3.71173232767994\\
1	-6.87680106153289\\
1.25	-11.0162115930761\\
1.5	-12.9600346718802\\
1.75	-10.9016677419602\\
2	-9.2386408656864\\
2.25	-8.88532295892843\\
2.5	-9.68285295114147\\
2.75	-11.2373158786232\\
3	-12.3711283496075\\
3.25	-12.096381811198\\
3.5	-11.1110212028926\\
3.75	-10.3853421866878\\
4	-10.4795294187624\\
4.25	-11.6447567424666\\
4.5	-13.683570521004\\
4.75	-14.1193881767089\\
5	-13.4433826042652\\
5.25	-13.9284612374708\\
5.5	-15.830822713828\\
5.75	-19.1772152258878\\
6	-23.7302698554082\\
6.25	-21.0985595677107\\
6.5	-17.1747432135705\\
6.75	-15.6068313547324\\
7	-15.686613691356\\
7.25	-17.5530726806652\\
7.5	-19.0465370316705\\
7.75	-15.9917179997187\\
8	-14.4293053707716\\
8.25	-14.1076643951001\\
8.5	-14.6331852763706\\
8.75	-15.4143764753503\\
9	-15.1922110717898\\
9.25	-14.1107250227402\\
9.5	-13.1983841363672\\
9.75	-12.6748482183571\\
10	-12.4744913067403\\
10.25	-12.4771432566431\\
10.5	-12.5688390140164\\
10.75	-12.7103317827582\\
11	-12.9880840922119\\
11.25	-13.5727080413952\\
11.5	-14.6542441514858\\
11.75	-16.4818705997957\\
12	-19.3699446392067\\
12.25	-20.6670159468646\\
12.5	-18.4533961533167\\
12.75	-17.1664791982386\\
13	-16.9076665147989\\
13.25	-17.606124442976\\
13.5	-18.3708785627148\\
13.75	-16.8933670764059\\
14	-15.1770623606563\\
14.25	-14.3518142866216\\
14.5	-14.4367019550397\\
14.75	-15.5463436142328\\
15	-18.225645456359\\
15.25	-19.81841267583\\
15.5	-16.6738706860436\\
15.75	-15.3654830669072\\
16	-15.4656757414681\\
16.25	-16.9908944345625\\
16.5	-20.9235973721841\\
16.75	-20.3814369010237\\
17	-17.377870042577\\
17.25	-16.2039396389044\\
17.5	-15.7079732679185\\
17.75	-15.3449558050343\\
18	-14.7217610967726\\
18.25	-13.730670944407\\
18.5	-12.7164081715739\\
18.75	-12.0318545116583\\
19	-11.8197162642409\\
19.25	-12.0788654825345\\
19.5	-12.7361378018349\\
19.75	-13.675573440355\\
20	-14.8757009864092\\
20.25	-16.6453748302678\\
20.5	-20.0503899327911\\
20.75	-24.7569638512959\\
21	-19.8687404397865\\
21.25	-19.1544450941553\\
21.5	-21.2500497833789\\
21.75	-20.7993947364314\\
22	-16.3405327054853\\
22.25	-14.0414004326644\\
22.5	-12.7986276787193\\
22.75	-12.2518234048399\\
23	-12.2801179201931\\
23.25	-12.8584162759266\\
23.5	-14.0259805390638\\
23.75	-15.9347581925514\\
24	-19.2069614870623\\
24.25	-22.8699172043136\\
24.5	-18.6185054364118\\
24.75	-16.7399682262025\\
25	-15.9152394263431\\
25.25	-15.2928196798237\\
25.5	-14.5494621787044\\
25.75	-13.8535071685132\\
};
\addplot [color=mycolor2,dotted, forget plot]
  table[row sep=crcr]{%
-5	-18.3562580427295\\
-4.75	-18.2376413260532\\
-4.5	-16.586692919151\\
-4.25	-15.9948908105759\\
-4	-17.0797044636489\\
-3.75	-20.1601004218919\\
-3.5	-19.2858960954158\\
-3.25	-18.6229790404252\\
-3	-14.7813987938212\\
-2.75	-11.4179508586263\\
-2.5	-10.0189582729673\\
-2.25	-10.6732508590585\\
-2	-17.2438343188928\\
-1.75	-10.9383115413612\\
-1.5	-8.0521687960142\\
-1.25	-8.27080430752686\\
-1	-10.7714704644447\\
-0.75	-5.36546396977603\\
-0.5	-2.274114716261\\
-0.25	-0.737821517273451\\
0	-0.203847616677364\\
0.25	-0.505866222858105\\
0.5	-1.63014250830202\\
0.75	-3.66834877204739\\
1	-6.79148832451049\\
1.25	-10.8117401831823\\
1.5	-12.6286557954944\\
1.75	-10.6867654901695\\
2	-9.1002323141042\\
2.25	-8.77053264554015\\
2.5	-9.53447598603901\\
2.75	-10.9169483327134\\
3	-11.7467962545791\\
3.25	-11.4269374968586\\
3.5	-10.6119579622438\\
3.75	-10.0395820766644\\
4	-10.2382096175077\\
4.25	-11.5253897094805\\
4.5	-14.0132978363234\\
4.75	-14.9653621163589\\
5	-14.0024360387523\\
5.25	-14.3079092211809\\
5.5	-15.8154951393461\\
5.75	-17.4114302586839\\
6	-18.680729701954\\
6.25	-22.9456477923332\\
6.5	-20.5872634691579\\
6.75	-17.49949296517\\
7	-17.3850556864293\\
7.25	-20.0286147316191\\
7.5	-19.4134714039033\\
7.75	-15.8485672369753\\
8	-14.4530379041601\\
8.25	-14.2124488110881\\
8.5	-14.630178514258\\
8.75	-14.9663348861865\\
9	-14.4727761219409\\
9.25	-13.5758539195806\\
9.5	-12.8564997156586\\
9.75	-12.4449594796978\\
10	-12.3574914022936\\
10.25	-12.5832216511657\\
10.5	-13.0392935842363\\
10.75	-13.5263980379101\\
11	-13.8813931341064\\
11.25	-14.2375253006556\\
11.5	-14.9118832098775\\
11.75	-16.256576615777\\
12	-18.9969269632703\\
12.25	-21.6899029664498\\
12.5	-17.6402186023042\\
12.75	-15.8738890764179\\
13	-15.597340777004\\
13.25	-16.3723273863447\\
13.5	-16.6167016496051\\
13.75	-15.0697425793518\\
14	-13.8884968495117\\
14.25	-13.6216299141328\\
14.5	-14.2589045550481\\
14.75	-16.0036679469586\\
15	-19.8098549117892\\
15.25	-19.5529327565447\\
15.5	-16.4795240216499\\
15.75	-15.5715482990783\\
16	-16.1552136756986\\
16.25	-18.5327556664896\\
16.5	-20.9311358723198\\
16.75	-17.9847597995587\\
17	-16.8385028004438\\
17.25	-16.9021250704166\\
17.5	-17.1263185385432\\
17.75	-16.4804339823033\\
18	-15.1088484461924\\
18.25	-13.632487111414\\
18.5	-12.4421710778436\\
18.75	-11.7195077774405\\
19	-11.4949308422739\\
19.25	-11.7091151756763\\
19.5	-12.2850367132907\\
19.75	-13.1897406038226\\
20	-14.5692747282347\\
20.25	-16.9209893011511\\
20.5	-21.9640013915529\\
20.75	-21.5321693562358\\
21	-19.1656292495048\\
21.25	-19.6138727666598\\
21.5	-21.2272795621294\\
21.75	-18.3569483162804\\
22	-15.7308718006182\\
22.25	-14.1525695135544\\
22.5	-13.2139833318137\\
22.75	-12.7748039095879\\
23	-12.8220434391226\\
23.25	-13.3782748974123\\
23.5	-14.4853700652933\\
23.75	-16.2135738866423\\
24	-18.9312424983684\\
24.25	-23.3633946360982\\
24.5	-19.864186090103\\
24.75	-17.4191641745036\\
25	-16.2781133622314\\
25.25	-15.4978574136912\\
25.5	-14.6729530570942\\
25.75	-13.8661912131063\\
};
\addplot [color=mycolor3,dotted, forget plot]
  table[row sep=crcr]{%
-5	-27.972176419441\\
-4.75	-18.8432555625795\\
-4.5	-15.4845812923581\\
-4.25	-14.2667423149805\\
-4	-14.7149080680139\\
-3.75	-17.359467248249\\
-3.5	-24.5313709071801\\
-3.25	-20.3572403797507\\
-3	-15.0971732777849\\
-2.75	-11.5768083432301\\
-2.5	-10.0903769302482\\
-2.25	-10.7047783477909\\
-2	-17.2306511304218\\
-1.75	-10.7478210144284\\
-1.5	-7.88046259241026\\
-1.25	-8.0300433605646\\
-1	-10.5955505029175\\
-0.75	-5.42676943506611\\
-0.5	-2.29239795691248\\
-0.25	-0.742634794298293\\
0	-0.207708131910898\\
0.25	-0.51706762430163\\
0.5	-1.65965255910083\\
0.75	-3.73865177993418\\
1	-6.9651770900822\\
1.25	-11.2594601286826\\
1.5	-13.1766516059758\\
1.75	-10.972810863909\\
2	-9.27101464033171\\
2.25	-8.90848908935512\\
2.5	-9.68558916331595\\
2.75	-11.1418463715658\\
3	-12.1363525180466\\
3.25	-11.932771853761\\
3.5	-11.031298035901\\
3.75	-10.2921900206442\\
4	-10.3218306604578\\
4.25	-11.3543903530579\\
4.5	-13.2505637482208\\
4.75	-14.1190062556232\\
5	-13.6349258151383\\
5.25	-13.9228180599551\\
5.5	-15.2200274087962\\
5.75	-17.1072390005583\\
6	-19.2349748609321\\
6.25	-20.2276054815584\\
6.5	-17.6394807789403\\
6.75	-16.1006647009514\\
7	-16.020996133165\\
7.25	-17.3550557109875\\
7.5	-18.9458654406222\\
7.75	-17.134399143167\\
8	-15.6070000936654\\
8.25	-15.0783926128448\\
8.5	-15.0719782164606\\
8.75	-15.0044059075097\\
9	-14.4880531843983\\
9.25	-13.6665298302165\\
9.5	-12.9099624414032\\
9.75	-12.4473010247416\\
10	-12.3624346949491\\
10.25	-12.6201978015602\\
10.5	-13.0631077715911\\
10.75	-13.5200396720735\\
11	-13.9718104251885\\
11.25	-14.5568568932347\\
11.5	-15.3880078931271\\
11.75	-16.6171954391284\\
12	-18.9071463481446\\
12.25	-22.7331131053023\\
12.5	-18.5297584668319\\
12.75	-16.4696179418832\\
13	-16.263060907171\\
13.25	-17.8006740707782\\
13.5	-19.3105898824828\\
13.75	-16.3625504765264\\
14	-14.6527637059259\\
14.25	-14.1871457971177\\
14.5	-14.6232778255052\\
14.75	-15.90833804667\\
15	-18.6764226979618\\
15.25	-29.2127777512954\\
15.5	-17.9565051549302\\
15.75	-15.6251490801554\\
16	-15.1396930996118\\
16.25	-16.2044824842363\\
16.5	-19.973827443945\\
16.75	-21.5302390715684\\
17	-17.3770128029513\\
17.25	-16.4120545111055\\
17.5	-16.5561123372844\\
17.75	-16.7765234167265\\
18	-16.0951419590815\\
18.25	-14.6418354537379\\
18.5	-13.2214369513067\\
18.75	-12.2628370748124\\
19	-11.8603717025431\\
19.25	-11.9821166813392\\
19.5	-12.5468580348696\\
19.75	-13.4690671114276\\
20	-14.7486480767233\\
20.25	-16.5489894197034\\
20.5	-19.0515971905052\\
20.75	-20.7857012045845\\
21	-20.2616436267799\\
21.25	-19.9201530918607\\
21.5	-18.9945878256475\\
21.75	-17.0256725398834\\
22	-15.179821259306\\
22.25	-13.7445287245544\\
22.5	-12.7215228989619\\
22.75	-12.1542870197699\\
23	-12.1115557478106\\
23.25	-12.6756534604334\\
23.5	-13.971865899187\\
23.75	-16.3007743862761\\
24	-21.01284568059\\
24.25	-23.4736216182506\\
24.5	-18.6927460307177\\
24.75	-16.9854328047567\\
25	-15.9716934663138\\
25.25	-15.1832346481456\\
25.5	-14.6177009508692\\
25.75	-14.2568267294546\\
};
\addplot [color=mycolor4,dotted, forget plot]
  table[row sep=crcr]{%
-5	-20.003214665273\\
-4.75	-17.1819788601899\\
-4.5	-15.0583811839751\\
-4.25	-14.3833373018026\\
-4	-15.1959058703438\\
-3.75	-18.0941075167602\\
-3.5	-21.8427757673308\\
-3.25	-18.939246464212\\
-3	-14.3776458152703\\
-2.75	-11.2870580564298\\
-2.5	-10.0160699044737\\
-2.25	-10.7964346202046\\
-2	-18.4545691851997\\
-1.75	-10.6128270025629\\
-1.5	-7.85435237013365\\
-1.25	-8.05292216025833\\
-1	-10.671250431231\\
-0.75	-5.43658826213137\\
-0.5	-2.30111379436199\\
-0.25	-0.747532957703811\\
0	-0.206121609326102\\
0.25	-0.507514300741468\\
0.5	-1.63995227910522\\
0.75	-3.70182180527134\\
1	-6.87949428366953\\
1.25	-10.9495126348951\\
1.5	-12.5058396518043\\
1.75	-10.4966809407495\\
2	-8.9369909667406\\
2.25	-8.6452548854148\\
2.5	-9.47571899540022\\
2.75	-10.9970723875703\\
3	-12.0259979668477\\
3.25	-11.6842807163111\\
3.5	-10.6034217590774\\
3.75	-9.81097919417493\\
4	-9.89638273307746\\
4.25	-11.1257698831836\\
4.5	-13.4196899660394\\
4.75	-13.8599611685788\\
5	-12.9615004128127\\
5.25	-13.3505586501249\\
5.5	-15.0326032118324\\
5.75	-17.0177582565604\\
6	-18.2535284420826\\
6.25	-22.013903634754\\
6.5	-19.957545623722\\
6.75	-16.6447760890619\\
7	-16.128919274066\\
7.25	-17.5526089215819\\
7.5	-18.3234872197597\\
7.75	-15.6293036902379\\
8	-14.1741368353085\\
8.25	-13.9032247288207\\
8.5	-14.4611416142628\\
8.75	-15.2318217140373\\
9	-14.9642640309904\\
9.25	-13.8666854619961\\
9.5	-12.9453985930213\\
9.75	-12.419252826207\\
10	-12.2708657765396\\
10.25	-12.451104694921\\
10.5	-12.877885850579\\
10.75	-13.4027623269842\\
11	-13.8897024113859\\
11.25	-14.3905650740072\\
11.5	-15.1091424618805\\
11.75	-16.3024148228317\\
12	-18.521363483125\\
12.25	-23.1000193877246\\
12.5	-19.6379760445969\\
12.75	-17.206192320588\\
13	-16.5860408574417\\
13.25	-16.9196702251679\\
13.5	-16.7899358378877\\
13.75	-15.5751886537852\\
14	-14.6042525271041\\
14.25	-14.3385548166202\\
14.5	-14.7977662889483\\
14.75	-16.1801654995409\\
15	-19.7365103861598\\
15.25	-22.2593958019571\\
15.5	-16.7199565008105\\
15.75	-15.0817017423757\\
16	-15.0069271407545\\
16.25	-16.3959955181859\\
16.5	-20.1813231500806\\
16.75	-20.7578106756809\\
17	-17.7870032310055\\
17.25	-17.0183635929017\\
17.5	-16.9796569840784\\
17.75	-16.6023044877539\\
18	-15.455710428676\\
18.25	-14.0598213473637\\
18.5	-12.9264771986625\\
18.75	-12.2390670501678\\
19	-11.9963801427305\\
19.25	-12.1199739479857\\
19.5	-12.515324277012\\
19.75	-13.1892735673815\\
20	-14.3245947578121\\
20.25	-16.3359577005956\\
20.5	-20.3926307619909\\
20.75	-24.4654122042621\\
21	-20.8652059984777\\
21.25	-22.1762518487582\\
21.5	-26.2840831658067\\
21.75	-18.4165195490561\\
22	-15.6018346933342\\
22.25	-13.9564587824981\\
22.5	-12.9005977362854\\
22.75	-12.3052154366353\\
23	-12.1790614872198\\
23.25	-12.5502829049494\\
23.5	-13.422452887467\\
23.75	-14.8023727891452\\
24	-16.8440942431562\\
24.25	-20.5758717668884\\
24.5	-25.999031975516\\
24.75	-19.3271709554847\\
25	-17.2331432337271\\
25.25	-15.8632770886109\\
25.5	-14.7950462545982\\
25.75	-14.0910626675467\\
};
\addplot [color=mycolor5,dotted, forget plot]
  table[row sep=crcr]{%
-5	-24.2933849200645\\
-4.75	-18.7856993583747\\
-4.5	-16.5491809314471\\
-4.25	-15.9226883213629\\
-4	-16.9947080752906\\
-3.75	-21.1231123216842\\
-3.5	-25.7241774717131\\
-3.25	-24.3439823519608\\
-3	-15.1717466589088\\
-2.75	-11.6582460997712\\
-2.5	-10.3437710512528\\
-2.25	-11.2346337839044\\
-2	-21.5933265502166\\
-1.75	-10.4034433923663\\
-1.5	-7.85080674676428\\
-1.25	-8.19195525671445\\
-1	-11.0229515944755\\
-0.75	-5.37630493743969\\
-0.5	-2.26951714500149\\
-0.25	-0.738587302916587\\
0	-0.213410032785267\\
0.25	-0.527137207194663\\
0.5	-1.66844030665224\\
0.75	-3.73596886580866\\
1	-6.92124602061819\\
1.25	-11.0683930355242\\
1.5	-12.8065912658403\\
1.75	-10.7962915496546\\
2	-9.23299563197144\\
2.25	-8.94652791741707\\
2.5	-9.77665082344321\\
2.75	-11.2911979466078\\
3	-12.3783559284092\\
3.25	-12.1361937585501\\
3.5	-11.0987247280025\\
3.75	-10.3243707443179\\
4	-10.3819891346344\\
4.25	-11.4462418444337\\
4.5	-13.2754417679433\\
4.75	-14.0960144279213\\
5	-13.8360793482534\\
5.25	-14.3026494137926\\
5.5	-15.5938640083698\\
5.75	-17.1805030757631\\
6	-19.2634506556607\\
6.25	-20.4656256399562\\
6.5	-17.379412177799\\
6.75	-15.8857289657948\\
7	-15.9842442247799\\
7.25	-17.739304512473\\
7.5	-20.0479204757087\\
7.75	-17.3846754285858\\
8	-15.7176619887582\\
8.25	-15.2713871986648\\
8.5	-15.4897755354265\\
8.75	-15.6634431508086\\
9	-15.1310917867974\\
9.25	-14.1867964536192\\
9.5	-13.3454235812879\\
9.75	-12.7870821403198\\
10	-12.5340636120242\\
10.25	-12.5701248943923\\
10.5	-12.8400086832325\\
10.75	-13.2350218150056\\
11	-13.6744725954881\\
11.25	-14.2383915586854\\
11.5	-15.1208904828041\\
11.75	-16.5367065019557\\
12	-18.8850837024983\\
12.25	-23.8238027739223\\
12.5	-21.0645254419303\\
12.75	-18.0258494196533\\
13	-17.0209360726827\\
13.25	-17.2097782792846\\
13.5	-17.555758365927\\
13.75	-16.4875886876696\\
14	-15.2216690674672\\
14.25	-14.6801726067186\\
14.5	-14.9494757682411\\
14.75	-16.1213611639807\\
15	-18.8266246342205\\
15.25	-33.3573556015113\\
15.5	-19.1913480206498\\
15.75	-16.8491757371675\\
16	-16.3264403089068\\
16.25	-17.1550095999185\\
16.5	-19.9792354637642\\
16.75	-24.217633967493\\
17	-18.8838296081091\\
17.25	-16.963658083292\\
17.5	-16.0847765958512\\
17.75	-15.419379513573\\
18	-14.6104670023524\\
18.25	-13.6827370804592\\
18.5	-12.8546907653463\\
18.75	-12.3308726765843\\
19	-12.212810574778\\
19.25	-12.507890905499\\
19.5	-13.1239260099441\\
19.75	-13.9351123917837\\
20	-14.9601933830632\\
20.25	-16.5538036008885\\
20.5	-19.5493550989976\\
20.75	-24.8750793561239\\
21	-21.8426487467197\\
21.25	-22.2103957159497\\
21.5	-25.4963525139958\\
21.75	-18.6744930245124\\
22	-15.6124488228498\\
22.25	-13.8133953948628\\
22.5	-12.6846352585231\\
22.75	-12.0730943825959\\
23	-11.9724896518615\\
23.25	-12.4301480409856\\
23.5	-13.527372409948\\
23.75	-15.4561678170084\\
24	-18.8781032579507\\
24.25	-22.0281722421527\\
24.5	-18.1916282278838\\
24.75	-16.5748887205739\\
25	-15.9963330054464\\
25.25	-15.6273400986603\\
25.5	-15.0460533022667\\
25.75	-14.4394141627485\\
};
\end{axis}
\end{tikzpicture}%

==> figs/ChannelVar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.5\figureheight,
at={(0cm,-2.75cm)},
scale only axis,
xmin=0,
xmax=20000000,
ymin=-1.05,
ymax=1.05,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Sample Index $k$},
ylabel={$\left|{\hat{\matr{H}}}_{0}(k)\right|$ in \SI{}{\decibel}},
y label style={at={(-0.125,0.5)}},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.00330229898711109\\
82645.6239669421	0.0205775850564902\\
165290.247933884	-0.0141308644390443\\
247934.871900826	-0.0221197333372494\\
330579.495867769	-0.0097479865381774\\
413224.119834711	-0.0221870516473511\\
495868.743801653	0.00895374825434084\\
578513.367768595	-0.0328764874735085\\
661157.991735537	-0.0232678111878296\\
743802.615702479	-0.0303941116071212\\
826447.239669421	0.0160983164715746\\
909091.863636364	0.00422110994133348\\
991736.487603306	0.0370734421037961\\
1074381.11157025	0.00112467977362322\\
1157025.73553719	0.0223379266906139\\
1239670.35950413	-0.00967538654989627\\
1322314.98347107	0.0314967377898135\\
1404959.60743802	0.0182319398107119\\
1487604.23140496	-0.0157683007810029\\
1570248.8553719	-0.0127873277755133\\
1652893.47933884	-0.0140377616494087\\
1735538.10330579	0.00398774103478337\\
1818182.72727273	-0.0387070509865078\\
1900827.35123967	-0.0170802923508126\\
1983471.97520661	-0.0338541573517988\\
2066116.59917355	-0.0270880217792839\\
2148761.2231405	-0.0240623500554297\\
2231405.84710744	0.0157301582359003\\
2314050.47107438	0.014325891193095\\
2396695.09504132	-0.0114912809801566\\
2479339.71900826	-0.0126057025937209\\
2561984.34297521	0.00859851019773243\\
2644628.96694215	0.0089931898489307\\
2727273.59090909	0.0228242059913177\\
2809918.21487603	0.0313490919743489\\
2892562.83884297	0.0307288418380069\\
2975207.46280992	0.0506922530902379\\
3057852.08677686	0.0183074994787601\\
3140496.7107438	0.0684264687111751\\
3223141.33471074	0.0710403875084338\\
3305785.95867769	0.0683752056853929\\
3388430.58264463	0.0800296152117885\\
3471075.20661157	0.127798189294354\\
3553719.83057851	0.139653639698979\\
3636364.45454545	0.154959152405336\\
3719009.0785124	0.178164831702519\\
3801653.70247934	0.165393379951424\\
3884298.32644628	0.212497267642683\\
3966942.95041322	0.234213985791558\\
4049587.57438017	0.249146780323055\\
4132232.19834711	0.25732394280644\\
4214876.82231405	0.282202484387135\\
4297521.44628099	0.278473153938919\\
4380166.07024793	0.305102913110143\\
4462810.69421488	0.289590317646547\\
4545455.31818182	0.326998821576861\\
4628099.94214876	0.292585088090778\\
4710744.5661157	0.314526014920497\\
4793389.19008265	0.290297961509993\\
4876033.81404959	0.284388647031339\\
4958678.43801653	0.315885299074912\\
5041323.06198347	0.314331662843916\\
5123967.68595041	0.31662803396524\\
5206612.30991735	0.325038931298483\\
5289256.9338843	0.307334278531342\\
5371901.55785124	0.339578168609816\\
5454546.18181818	0.324492869669814\\
5537190.80578512	0.332863215035438\\
5619835.42975207	0.307486322175996\\
5702480.05371901	0.315464406428275\\
5785124.67768595	0.321260213878286\\
5867769.30165289	0.332246302864657\\
5950413.92561984	0.295310703083264\\
6033058.54958678	0.312835342549536\\
6115703.17355372	0.29029823334136\\
6198347.79752066	0.308366086914177\\
6280992.4214876	0.285998908206683\\
6363637.04545455	0.274966873751423\\
6446281.66942149	0.267361399025631\\
6528926.29338843	0.243341567588297\\
6611570.91735537	0.254420105963461\\
6694215.54132231	0.274940408835973\\
6776860.16528926	0.268184451601885\\
6859504.7892562	0.259066915424014\\
6942149.41322314	0.259402761989468\\
7024794.03719008	0.21812561591509\\
7107438.66115703	0.213720681466532\\
7190083.28512397	0.182745258823335\\
7272727.90909091	0.143391530684101\\
7355372.53305785	0.141328295566526\\
7438017.15702479	0.0777710376656205\\
7520661.78099174	0.103632003670533\\
7603306.40495868	0.089436807683268\\
7685951.02892562	0.10603072594477\\
7768595.65289256	0.0968586904855255\\
7851240.2768595	0.0904696701305795\\
7933884.90082645	0.0904141740036896\\
8016529.52479339	0.092342989986946\\
8099174.14876033	0.0770225751832322\\
8181818.77272727	0.0864353592183393\\
8264463.39669422	0.0629743972529741\\
8347108.02066116	0.0853713120616188\\
8429752.6446281	0.0808651706634076\\
8512397.26859504	0.0905920963185985\\
8595041.89256198	0.0671729998177424\\
8677686.51652892	0.0806348897081262\\
8760331.14049587	0.0988803601471783\\
8842975.76446281	0.0845985321403381\\
8925620.38842975	0.0822252821847282\\
9008265.0123967	0.104869469993524\\
9090909.63636364	0.0870533625085104\\
9173554.26033058	0.0612043676525915\\
9256198.88429752	0.0661856909699717\\
9338843.50826446	0.0689079391345633\\
9421488.13223141	0.0366396120295172\\
9504132.75619835	0.0499604522196086\\
9586777.38016529	0.0194183111572696\\
9669422.00413223	0.033601176598088\\
9752066.62809917	0.0376562891559573\\
9834711.25206611	0.0268522052556234\\
9917355.87603306	-0.0165075040002019\\
10000000.5	-0.00203306855768845\\
10082645.1239669	0.0227521123407136\\
10165289.7479339	0.0113747653559038\\
10247934.3719008	-0.015653948015856\\
10330578.9958678	0.00233359708198281\\
10413223.6198347	-0.00114166795926768\\
10495868.2438017	0.00619476263890121\\
10578512.8677686	0.0459318240090026\\
10661157.4917355	0.0373327119271886\\
10743802.1157025	0.0168711777693559\\
10826446.7396694	0.00480882546011139\\
10909091.3636364	-0.00213868536844926\\
10991735.9876033	0.0422323930827313\\
11074380.6115702	0.0382712553062757\\
11157025.2355372	0.0430936375065631\\
11239669.8595041	0.0127402951011993\\
11322314.4834711	0.0400922537358269\\
11404959.107438	0.0172954926109132\\
11487603.731405	0.0174207461963833\\
11570248.3553719	0.0122281572965209\\
11652892.9793388	0.0449232287181361\\
11735537.6033058	0.0329010687333513\\
11818182.2272727	0.00728010525579993\\
11900826.8512397	0.026175546013311\\
11983471.4752066	0.0142823864140931\\
12066116.0991736	0.00263448995071151\\
12148760.7231405	-0.0257743987867454\\
12231405.3471074	-0.0208137009071828\\
12314049.9710744	-0.0225386746772771\\
12396694.5950413	-0.0182734898944397\\
12479339.2190083	0.00912226386315596\\
12561983.8429752	0.00571544770656189\\
12644628.4669421	0.0265091095311173\\
12727273.0909091	-0.0133395192112557\\
12809917.714876	0.00816053208893554\\
12892562.338843	0.01783587096753\\
12975206.9628099	0.016451138259799\\
13057851.5867769	0.00846077010342889\\
13140496.2107438	0.0184588148537827\\
13223140.8347107	0.0155843733911449\\
13305785.4586777	0.0111076729835134\\
13388430.0826446	0.0138751635865805\\
13471074.7066116	0.0270122230120364\\
13553719.3305785	0.0704827854463243\\
13636363.9545455	0.0863623525776676\\
13719008.5785124	0.0981503510347427\\
13801653.2024793	0.0968887831258417\\
13884297.8264463	0.094070107451166\\
13966942.4504132	0.117211520722158\\
14049587.0743802	0.174869297450485\\
14132231.6983471	0.129457231806575\\
14214876.3223141	0.16519992773036\\
14297520.946281	0.194192092397564\\
14380165.5702479	0.208649832154253\\
14462810.1942149	0.164721756581128\\
14545454.8181818	0.136337112265038\\
14628099.4421488	0.20576639826371\\
14710744.0661157	0.236216259955424\\
14793388.6900826	0.200773261900049\\
14876033.3140496	0.201587560153823\\
14958677.9380165	0.208909630595881\\
15041322.5619835	0.193399198429687\\
15123967.1859504	0.1856178040961\\
15206611.8099174	0.149954642668926\\
15289256.4338843	0.215499267200554\\
15371901.0578512	0.179484521332556\\
15454545.6818182	0.20545675049042\\
15537190.3057851	0.219446240147478\\
15619834.9297521	0.210659071690167\\
15702479.553719	0.216767691395653\\
15785124.1776859	0.163609855627465\\
15867768.8016529	0.227708664606704\\
15950413.4256198	0.222547583480125\\
16033058.0495868	0.211787743431121\\
16115702.6735537	0.200648603989279\\
16198347.2975207	0.196687096335782\\
16280991.9214876	0.219659140341998\\
16363636.5454545	0.200177544465176\\
16446281.1694215	0.221270831665698\\
16528925.7933884	0.207765450708211\\
16611570.4173554	0.208420332093766\\
16694215.0413223	0.197647793653703\\
16776859.6652893	0.199131691022332\\
16859504.2892562	0.197957312552447\\
16942148.9132231	0.229513254622865\\
17024793.5371901	0.176159503078691\\
17107438.161157	0.202930265944577\\
17190082.785124	0.230926811221562\\
17272727.4090909	0.240011610089636\\
17355372.0330578	0.250731833958989\\
17438016.6570248	0.259014200014343\\
17520661.2809917	0.275731323766661\\
17603305.9049587	0.269914596311907\\
17685950.5289256	0.283853482271695\\
17768595.1528926	0.281880792881859\\
17851239.7768595	0.326369101748502\\
17933884.4008264	0.330643269343852\\
18016529.0247934	0.286260438894055\\
18099173.6487603	0.315656943894626\\
18181818.2727273	0.340018934465883\\
18264462.8966942	0.287517547574331\\
18347107.5206612	0.314081568250222\\
18429752.1446281	0.323341443217873\\
18512396.768595	0.316096582708228\\
18595041.392562	0.315430195953843\\
18677686.0165289	0.316457121769791\\
18760330.6404959	0.323331743918758\\
18842975.2644628	0.304417444074699\\
18925619.8884298	0.307759944182301\\
19008264.5123967	0.315362072351841\\
19090909.1363636	0.309658935447969\\
19173553.7603306	0.300216114929727\\
19256198.3842975	0.315401753469063\\
19338843.0082645	0.32871797188107\\
19421487.6322314	0.317233090542268\\
19504132.2561983	0.330663282823115\\
19586776.8801653	0.297088819897417\\
19669421.5041322	0.31349387099723\\
19752066.1280992	0.295782183546444\\
19834710.7520661	0.318704501758847\\
19917355.3760331	0.32772393056048\\
20000000	0.298983138501822\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.510410848529487\\
82645.6239669421	0.531811531732713\\
165290.247933884	0.513655283761606\\
247934.871900826	0.523330454906486\\
330579.495867769	0.548200107852093\\
413224.119834711	0.533499877248986\\
495868.743801653	0.515745319812938\\
578513.367768595	0.541212779913632\\
661157.991735537	0.568706445594305\\
743802.615702479	0.565161961969001\\
826447.239669421	0.569731221330401\\
909091.863636364	0.532783486306182\\
991736.487603306	0.562838805328163\\
1074381.11157025	0.530177157986253\\
1157025.73553719	0.566481417200959\\
1239670.35950413	0.557642011356426\\
1322314.98347107	0.52807796827093\\
1404959.60743802	0.542898610819667\\
1487604.23140496	0.554619552907469\\
1570248.8553719	0.562703761253587\\
1652893.47933884	0.560561221799303\\
1735538.10330579	0.557935543632854\\
1818182.72727273	0.545333456108248\\
1900827.35123967	0.573918761269659\\
1983471.97520661	0.52260144169875\\
2066116.59917355	0.558123406574976\\
2148761.2231405	0.53882373352477\\
2231405.84710744	0.532049941371469\\
2314050.47107438	0.539174375232164\\
2396695.09504132	0.537501878882811\\
2479339.71900826	0.527420522744809\\
2561984.34297521	0.517273927531679\\
2644628.96694215	0.500573448602002\\
2727273.59090909	0.488216997818118\\
2809918.21487603	0.490920107437783\\
2892562.83884297	0.484739843400014\\
2975207.46280992	0.478736603253872\\
3057852.08677686	0.466617145102313\\
3140496.7107438	0.434451932934458\\
3223141.33471074	0.454674111708273\\
3305785.95867769	0.410012645300932\\
3388430.58264463	0.423546329571464\\
3471075.20661157	0.375782613219589\\
3553719.83057851	0.35640230153071\\
3636364.45454545	0.364328092395709\\
3719009.0785124	0.361517706194128\\
3801653.70247934	0.313113301049401\\
3884298.32644628	0.26457995745069\\
3966942.95041322	0.267733601123066\\
4049587.57438017	0.25332665274134\\
4132232.19834711	0.226565995569196\\
4214876.82231405	0.196398879545111\\
4297521.44628099	0.211900069124594\\
4380166.07024793	0.225400543306275\\
4462810.69421488	0.218086158534749\\
4545455.31818182	0.231549100272254\\
4628099.94214876	0.203520901074528\\
4710744.5661157	0.217315474524509\\
4793389.19008265	0.238541645088162\\
4876033.81404959	0.217980714760911\\
4958678.43801653	0.226029513656614\\
5041323.06198347	0.234314364940291\\
5123967.68595041	0.242908991589747\\
5206612.30991735	0.223749111899567\\
5289256.9338843	0.219364914335764\\
5371901.55785124	0.224028587029363\\
5454546.18181818	0.224789341568794\\
5537190.80578512	0.221111932637574\\
5619835.42975207	0.227588314606202\\
5702480.05371901	0.264569667409607\\
5785124.67768595	0.250778330005507\\
5867769.30165289	0.238470425679014\\
5950413.92561984	0.277678621811843\\
6033058.54958678	0.263076783281096\\
6115703.17355372	0.266004380662441\\
6198347.79752066	0.240296043189907\\
6280992.4214876	0.292281770729571\\
6363637.04545455	0.294070187002105\\
6446281.66942149	0.301183037261369\\
6528926.29338843	0.295182549434409\\
6611570.91735537	0.306241097987919\\
6694215.54132231	0.297024570715755\\
6776860.16528926	0.296451143681853\\
6859504.7892562	0.313154908057118\\
6942149.41322314	0.298127152802049\\
7024794.03719008	0.316228858655761\\
7107438.66115703	0.33771332678522\\
7190083.28512397	0.358729492290933\\
7272727.90909091	0.384326623543397\\
7355372.53305785	0.414195337198233\\
7438017.15702479	0.413112768813321\\
7520661.78099174	0.435380777408827\\
7603306.40495868	0.431141884547383\\
7685951.02892562	0.438824022396843\\
7768595.65289256	0.440589042892737\\
7851240.2768595	0.432476305574843\\
7933884.90082645	0.458911061071721\\
8016529.52479339	0.461372868371032\\
8099174.14876033	0.460742720679501\\
8181818.77272727	0.479957815150798\\
8264463.39669422	0.418317090377532\\
8347108.02066116	0.427197182127969\\
8429752.6446281	0.438114641053725\\
8512397.26859504	0.417579632592583\\
8595041.89256198	0.486556351084655\\
8677686.51652892	0.504809819319005\\
8760331.14049587	0.513123974701241\\
8842975.76446281	0.530790198298998\\
8925620.38842975	0.490841014101188\\
9008265.0123967	0.498751779330585\\
9090909.63636364	0.456921327473945\\
9173554.26033058	0.509713006238094\\
9256198.88429752	0.483862610817054\\
9338843.50826446	0.493212159640656\\
9421488.13223141	0.503039096522354\\
9504132.75619835	0.515142005553763\\
9586777.38016529	0.491372919795426\\
9669422.00413223	0.491146234881511\\
9752066.62809917	0.504604037768068\\
9834711.25206611	0.514695196596126\\
9917355.87603306	0.482783013938131\\
10000000.5	0.499047733908142\\
10082645.1239669	0.472502133809461\\
10165289.7479339	0.43089812990861\\
10247934.3719008	0.502176563566139\\
10330578.9958678	0.467854692685828\\
10413223.6198347	0.542586446187554\\
10495868.2438017	0.483717193074856\\
10578512.8677686	0.46998476053714\\
10661157.4917355	0.456849036491213\\
10743802.1157025	0.492709880280283\\
10826446.7396694	0.45946689284737\\
10909091.3636364	0.502894699726748\\
10991735.9876033	0.498982903372889\\
11074380.6115702	0.481956064467537\\
11157025.2355372	0.488539902606454\\
11239669.8595041	0.5185219056721\\
11322314.4834711	0.513133266843245\\
11404959.107438	0.523475041345424\\
11487603.731405	0.535059458601764\\
11570248.3553719	0.514505112205232\\
11652892.9793388	0.534827327595583\\
11735537.6033058	0.538495715185716\\
11818182.2272727	0.585919655050866\\
11900826.8512397	0.563099177553615\\
11983471.4752066	0.546918456450287\\
12066116.0991736	0.585355464451354\\
12148760.7231405	0.594049869027889\\
12231405.3471074	0.577329380658382\\
12314049.9710744	0.577947170016933\\
12396694.5950413	0.56189647842084\\
12479339.2190083	0.568004041943866\\
12561983.8429752	0.591378153181337\\
12644628.4669421	0.52854814653239\\
12727273.0909091	0.522696666809993\\
12809917.714876	0.535117758151858\\
12892562.338843	0.533621239579133\\
12975206.9628099	0.526186411248463\\
13057851.5867769	0.499180285543402\\
13140496.2107438	0.498154129597505\\
13223140.8347107	0.52041179865429\\
13305785.4586777	0.491793442264765\\
13388430.0826446	0.504701003124977\\
13471074.7066116	0.479897376123588\\
13553719.3305785	0.455312766148761\\
13636363.9545455	0.419695614924545\\
13719008.5785124	0.3907524367241\\
13801653.2024793	0.378054331391715\\
13884297.8264463	0.368966564047808\\
13966942.4504132	0.392732363924317\\
14049587.0743802	0.36292705230782\\
14132231.6983471	0.355909207520033\\
14214876.3223141	0.342398148269736\\
14297520.946281	0.335998702877741\\
14380165.5702479	0.344286394669856\\
14462810.1942149	0.352026576410216\\
14545454.8181818	0.316237615415068\\
14628099.4421488	0.370333076545008\\
14710744.0661157	0.33144250237324\\
14793388.6900826	0.368696325207759\\
14876033.3140496	0.322637719217958\\
14958677.9380165	0.359910625790255\\
15041322.5619835	0.350650087501631\\
15123967.1859504	0.334471805745537\\
15206611.8099174	0.35211492167466\\
15289256.4338843	0.345091785341198\\
15371901.0578512	0.349036541122935\\
15454545.6818182	0.30350399344998\\
15537190.3057851	0.339571332729448\\
15619834.9297521	0.35444670904028\\
15702479.553719	0.357230531985505\\
15785124.1776859	0.340711158604266\\
15867768.8016529	0.328066821793267\\
15950413.4256198	0.305365943780467\\
16033058.0495868	0.311159175557853\\
16115702.6735537	0.304239877166251\\
16198347.2975207	0.363581667873669\\
16280991.9214876	0.361708255270154\\
16363636.5454545	0.331683291204368\\
16446281.1694215	0.328334046526105\\
16528925.7933884	0.313759203107188\\
16611570.4173554	0.347005477917954\\
16694215.0413223	0.348182343284126\\
16776859.6652893	0.36396199657897\\
16859504.2892562	0.355029545637789\\
16942148.9132231	0.325967237431153\\
17024793.5371901	0.309107776520975\\
17107438.161157	0.339070460915314\\
17190082.785124	0.253774784204258\\
17272727.4090909	0.23657034560192\\
17355372.0330578	0.193700303553999\\
17438016.6570248	0.218384620112306\\
17520661.2809917	0.21508730774678\\
17603305.9049587	0.175927584269441\\
17685950.5289256	0.192913228412977\\
17768595.1528926	0.195355800708934\\
17851239.7768595	0.174913943286217\\
17933884.4008264	0.149918144046554\\
18016529.0247934	0.14581309418095\\
18099173.6487603	0.152282820769183\\
18181818.2727273	0.174138904330349\\
18264462.8966942	0.168435358831533\\
18347107.5206612	0.142857522398869\\
18429752.1446281	0.155653180555809\\
18512396.768595	0.144859409958009\\
18595041.392562	0.143483670138127\\
18677686.0165289	0.156847254707458\\
18760330.6404959	0.169953398727658\\
18842975.2644628	0.161825179203747\\
18925619.8884298	0.15187423434412\\
19008264.5123967	0.184883295986506\\
19090909.1363636	0.158496717002267\\
19173553.7603306	0.155696793230224\\
19256198.3842975	0.162051628782322\\
19338843.0082645	0.177290935733729\\
19421487.6322314	0.158135452648803\\
19504132.2561983	0.143118717475075\\
19586776.8801653	0.148302609597919\\
19669421.5041322	0.178252413783969\\
19752066.1280992	0.179847857814507\\
19834710.7520661	0.213689778137166\\
19917355.3760331	0.232390780718032\\
20000000	0.237494586157357\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-0.819024953156889\\
82645.6239669421	-0.857726986532944\\
165290.247933884	-0.816407572362427\\
247934.871900826	-0.791302361734574\\
330579.495867769	-0.822160951933329\\
413224.119834711	-0.825800141545047\\
495868.743801653	-0.841725857843132\\
578513.367768595	-0.829776198543196\\
661157.991735537	-0.799035410609273\\
743802.615702479	-0.786690191595567\\
826447.239669421	-0.760910959373144\\
909091.863636364	-0.740324991922524\\
991736.487603306	-0.776475454321459\\
1074381.11157025	-0.746658363258669\\
1157025.73553719	-0.733077708810502\\
1239670.35950413	-0.743808916122081\\
1322314.98347107	-0.736333339343174\\
1404959.60743802	-0.784820532278545\\
1487604.23140496	-0.773857597026351\\
1570248.8553719	-0.762481621546901\\
1652893.47933884	-0.765703120818464\\
1735538.10330579	-0.8118767833215\\
1818182.72727273	-0.819898273509814\\
1900827.35123967	-0.790294046253551\\
1983471.97520661	-0.85216511560107\\
2066116.59917355	-0.817834519659956\\
2148761.2231405	-0.796978772784124\\
2231405.84710744	-0.812219319058202\\
2314050.47107438	-0.815457821540761\\
2396695.09504132	-0.826327244752427\\
2479339.71900826	-0.78755993115522\\
2561984.34297521	-0.847166655437933\\
2644628.96694215	-0.783424032622732\\
2727273.59090909	-0.83271311255932\\
2809918.21487603	-0.826681616342548\\
2892562.83884297	-0.816784550503411\\
2975207.46280992	-0.780691579231373\\
3057852.08677686	-0.774984542421226\\
3140496.7107438	-0.759526555428929\\
3223141.33471074	-0.758871645804007\\
3305785.95867769	-0.74215820113205\\
3388430.58264463	-0.712064765316817\\
3471075.20661157	-0.684326883339165\\
3553719.83057851	-0.665416612188213\\
3636364.45454545	-0.675361949349245\\
3719009.0785124	-0.62353534632\\
3801653.70247934	-0.593417090747464\\
3884298.32644628	-0.551050326809604\\
3966942.95041322	-0.527897398515007\\
4049587.57438017	-0.454091295870393\\
4132232.19834711	-0.412569081233815\\
4214876.82231405	-0.415313079166503\\
4297521.44628099	-0.373729992402471\\
4380166.07024793	-0.337818464801159\\
4462810.69421488	-0.354453765690188\\
4545455.31818182	-0.334602543002035\\
4628099.94214876	-0.336846325658859\\
4710744.5661157	-0.340786297557726\\
4793389.19008265	-0.343514358160517\\
4876033.81404959	-0.335882068019574\\
4958678.43801653	-0.353296066080808\\
5041323.06198347	-0.32501588608536\\
5123967.68595041	-0.316138706271335\\
5206612.30991735	-0.312726225640137\\
5289256.9338843	-0.340712827272806\\
5371901.55785124	-0.333419469437366\\
5454546.18181818	-0.339796133395854\\
5537190.80578512	-0.347602542535241\\
5619835.42975207	-0.326027896814246\\
5702480.05371901	-0.323750506970716\\
5785124.67768595	-0.310085014257623\\
5867769.30165289	-0.360095814499292\\
5950413.92561984	-0.342128030002548\\
6033058.54958678	-0.381766314111777\\
6115703.17355372	-0.337695476632333\\
6198347.79752066	-0.360652457708825\\
6280992.4214876	-0.388764696954024\\
6363637.04545455	-0.392461117356454\\
6446281.66942149	-0.394877762898862\\
6528926.29338843	-0.377217273532338\\
6611570.91735537	-0.376213539496233\\
6694215.54132231	-0.388906662890605\\
6776860.16528926	-0.404370022717307\\
6859504.7892562	-0.429147843456437\\
6942149.41322314	-0.4344594918669\\
7024794.03719008	-0.45721285900731\\
7107438.66115703	-0.468206685143543\\
7190083.28512397	-0.527418595349449\\
7272727.90909091	-0.560365325594134\\
7355372.53305785	-0.599788588115406\\
7438017.15702479	-0.629370909322616\\
7520661.78099174	-0.638221322454064\\
7603306.40495868	-0.622860328615891\\
7685951.02892562	-0.640524166921673\\
7768595.65289256	-0.658287937985363\\
7851240.2768595	-0.663882459815188\\
7933884.90082645	-0.638739170160122\\
8016529.52479339	-0.664326952607964\\
8099174.14876033	-0.684893813678584\\
8181818.77272727	-0.688921486123733\\
8264463.39669422	-0.67196885144858\\
8347108.02066116	-0.659279031972178\\
8429752.6446281	-0.674330169632351\\
8512397.26859504	-0.693015192718811\\
8595041.89256198	-0.615663431478015\\
8677686.51652892	-0.681818096629397\\
8760331.14049587	-0.645992790844637\\
8842975.76446281	-0.658531755726188\\
8925620.38842975	-0.644735497889578\\
9008265.0123967	-0.656512975596067\\
9090909.63636364	-0.635977077805752\\
9173554.26033058	-0.664176628587397\\
9256198.88429752	-0.668029225813814\\
9338843.50826446	-0.662339155467616\\
9421488.13223141	-0.636356347358859\\
9504132.75619835	-0.660997565017834\\
9586777.38016529	-0.738591356286783\\
9669422.00413223	-0.721517910633288\\
9752066.62809917	-0.754207844916658\\
9834711.25206611	-0.718366414700246\\
9917355.87603306	-0.738412906763372\\
10000000.5	-0.776610271575341\\
10082645.1239669	-0.749337579040712\\
10165289.7479339	-0.773460382724576\\
10247934.3719008	-0.797383519165513\\
10330578.9958678	-0.77880039983976\\
10413223.6198347	-0.766987794413474\\
10495868.2438017	-0.750967440853014\\
10578512.8677686	-0.725514481502581\\
10661157.4917355	-0.801668911232157\\
10743802.1157025	-0.760275116123483\\
10826446.7396694	-0.743535066557397\\
10909091.3636364	-0.773645537103254\\
10991735.9876033	-0.721648929484098\\
11074380.6115702	-0.760542586273192\\
11157025.2355372	-0.777826761586048\\
11239669.8595041	-0.743181072567898\\
11322314.4834711	-0.749250092295574\\
11404959.107438	-0.770849552796688\\
11487603.731405	-0.751081183024098\\
11570248.3553719	-0.727558244964373\\
11652892.9793388	-0.754072285672645\\
11735537.6033058	-0.778827482030643\\
11818182.2272727	-0.755702321020029\\
11900826.8512397	-0.766435169293006\\
11983471.4752066	-0.780074169088339\\
12066116.0991736	-0.819273523146013\\
12148760.7231405	-0.821668394333378\\
12231405.3471074	-0.814469253374309\\
12314049.9710744	-0.811745702143058\\
12396694.5950413	-0.807544720820478\\
12479339.2190083	-0.807657083237433\\
12561983.8429752	-0.810595168389196\\
12644628.4669421	-0.81959001325858\\
12727273.0909091	-0.818802894867448\\
12809917.714876	-0.812796983162118\\
12892562.338843	-0.826125407367445\\
12975206.9628099	-0.832379063489068\\
13057851.5867769	-0.769033884714353\\
13140496.2107438	-0.811838841026438\\
13223140.8347107	-0.786197824567653\\
13305785.4586777	-0.804213738298563\\
13388430.0826446	-0.795853536197217\\
13471074.7066116	-0.771351320325411\\
13553719.3305785	-0.755299076552512\\
13636363.9545455	-0.771276932091685\\
13719008.5785124	-0.70483424914602\\
13801653.2024793	-0.727862749992028\\
13884297.8264463	-0.704981401785593\\
13966942.4504132	-0.715064693183377\\
14049587.0743802	-0.645578598620254\\
14132231.6983471	-0.630622401849158\\
14214876.3223141	-0.645938795888609\\
14297520.946281	-0.639488415453529\\
14380165.5702479	-0.62947757655976\\
14462810.1942149	-0.630399536850741\\
14545454.8181818	-0.64881674376645\\
14628099.4421488	-0.605193989108414\\
14710744.0661157	-0.617399699235159\\
14793388.6900826	-0.580901689021103\\
14876033.3140496	-0.567984361454632\\
14958677.9380165	-0.544220295895226\\
15041322.5619835	-0.556391415195003\\
15123967.1859504	-0.556979340873052\\
15206611.8099174	-0.612838333205808\\
15289256.4338843	-0.640320087451854\\
15371901.0578512	-0.627888693654003\\
15454545.6818182	-0.605216285378443\\
15537190.3057851	-0.598001313630627\\
15619834.9297521	-0.587563848457288\\
15702479.553719	-0.61021693562058\\
15785124.1776859	-0.593176668999968\\
15867768.8016529	-0.554390055308319\\
15950413.4256198	-0.584572069571733\\
16033058.0495868	-0.556414093543725\\
16115702.6735537	-0.554804965282793\\
16198347.2975207	-0.615995952196651\\
16280991.9214876	-0.574036598691995\\
16363636.5454545	-0.575743615333313\\
16446281.1694215	-0.583595888644472\\
16528925.7933884	-0.576841717280663\\
16611570.4173554	-0.590502136388474\\
16694215.0413223	-0.61096743688666\\
16776859.6652893	-0.607682304843562\\
16859504.2892562	-0.632666181076452\\
16942148.9132231	-0.599588975538983\\
17024793.5371901	-0.571043025179708\\
17107438.161157	-0.560175326125456\\
17190082.785124	-0.512773134829619\\
17272727.4090909	-0.488702642633127\\
17355372.0330578	-0.457135757173114\\
17438016.6570248	-0.461275344683756\\
17520661.2809917	-0.418445732018362\\
17603305.9049587	-0.432529475113065\\
17685950.5289256	-0.413868539733789\\
17768595.1528926	-0.396589680556152\\
17851239.7768595	-0.379373401504635\\
17933884.4008264	-0.394342066495506\\
18016529.0247934	-0.402270305796756\\
18099173.6487603	-0.345954463087923\\
18181818.2727273	-0.356545324907386\\
18264462.8966942	-0.358718251284927\\
18347107.5206612	-0.36095317599984\\
18429752.1446281	-0.352015154159823\\
18512396.768595	-0.36913486889919\\
18595041.392562	-0.358097074159511\\
18677686.0165289	-0.379592606726381\\
18760330.6404959	-0.39378673328052\\
18842975.2644628	-0.409228568867961\\
18925619.8884298	-0.378889655774369\\
19008264.5123967	-0.359498591463933\\
19090909.1363636	-0.38420507806403\\
19173553.7603306	-0.39848841611292\\
19256198.3842975	-0.398340682213839\\
19338843.0082645	-0.400633746116751\\
19421487.6322314	-0.38267102053548\\
19504132.2561983	-0.375747394931853\\
19586776.8801653	-0.386725259577152\\
19669421.5041322	-0.372720632480142\\
19752066.1280992	-0.391765879214442\\
19834710.7520661	-0.37897806502433\\
19917355.3760331	-0.35838207713334\\
20000000	-0.391763369719474\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.242286657968323\\
82645.6239669421	0.196604058049821\\
165290.247933884	0.205104187364433\\
247934.871900826	0.203892742719061\\
330579.495867769	0.213200978946095\\
413224.119834711	0.214803375085771\\
495868.743801653	0.239162985507796\\
578513.367768595	0.208462720143262\\
661157.991735537	0.211243060733012\\
743802.615702479	0.182081704109314\\
826447.239669421	0.196309770348762\\
909091.863636364	0.197642229663974\\
991736.487603306	0.194316519431327\\
1074381.11157025	0.163433160723429\\
1157025.73553719	0.170493277174826\\
1239670.35950413	0.174818287194922\\
1322314.98347107	0.185600709714796\\
1404959.60743802	0.191721256974079\\
1487604.23140496	0.204419930151324\\
1570248.8553719	0.208079118785494\\
1652893.47933884	0.207489802549129\\
1735538.10330579	0.225660258811433\\
1818182.72727273	0.207169121111172\\
1900827.35123967	0.204061872116355\\
1983471.97520661	0.233453718435833\\
2066116.59917355	0.242137976027196\\
2148761.2231405	0.223498520261126\\
2231405.84710744	0.229533119234862\\
2314050.47107438	0.21216763376621\\
2396695.09504132	0.246017909927243\\
2479339.71900826	0.234976921900593\\
2561984.34297521	0.225810422171438\\
2644628.96694215	0.229185992196479\\
2727273.59090909	0.213903021202663\\
2809918.21487603	0.191807649302584\\
2892562.83884297	0.164890864647123\\
2975207.46280992	0.159342570251693\\
3057852.08677686	0.142025917366059\\
3140496.7107438	0.15790558078131\\
3223141.33471074	0.129818820616108\\
3305785.95867769	0.0936301152144576\\
3388430.58264463	0.0788820650260668\\
3471075.20661157	0.00212701414487014\\
3553719.83057851	0.0131916938664992\\
3636364.45454545	0.00484200449066408\\
3719009.0785124	-0.012521605527644\\
3801653.70247934	-0.034778313353406\\
3884298.32644628	-0.0740932543144055\\
3966942.95041322	-0.130900403950946\\
4049587.57438017	-0.14435648905621\\
4132232.19834711	-0.198796849111686\\
4214876.82231405	-0.197560395959324\\
4297521.44628099	-0.234831805521846\\
4380166.07024793	-0.200631771710483\\
4462810.69421488	-0.210194928588607\\
4545455.31818182	-0.204721505141061\\
4628099.94214876	-0.217609063321198\\
4710744.5661157	-0.22437042866552\\
4793389.19008265	-0.209522632408903\\
4876033.81404959	-0.22323546001525\\
4958678.43801653	-0.210185295063617\\
5041323.06198347	-0.220241746673067\\
5123967.68595041	-0.229504293757679\\
5206612.30991735	-0.186630922786561\\
5289256.9338843	-0.217861647086441\\
5371901.55785124	-0.201018995421814\\
5454546.18181818	-0.202824900189634\\
5537190.80578512	-0.216251408151895\\
5619835.42975207	-0.205013720877292\\
5702480.05371901	-0.205243852241477\\
5785124.67768595	-0.212253571036341\\
5867769.30165289	-0.203744871294655\\
5950413.92561984	-0.207605386528189\\
6033058.54958678	-0.206018863943393\\
6115703.17355372	-0.213307287402558\\
6198347.79752066	-0.218637263520098\\
6280992.4214876	-0.194320479457135\\
6363637.04545455	-0.180565873982052\\
6446281.66942149	-0.149829744648566\\
6528926.29338843	-0.182236799783323\\
6611570.91735537	-0.189796398833108\\
6694215.54132231	-0.143286728196591\\
6776860.16528926	-0.122128703105577\\
6859504.7892562	-0.142356429097709\\
6942149.41322314	-0.130235470517587\\
7024794.03719008	-0.144508087064539\\
7107438.66115703	-0.125582440160291\\
7190083.28512397	-0.112181500380873\\
7272727.90909091	-0.0309988173559502\\
7355372.53305785	-0.00436046812921216\\
7438017.15702479	0.0431621570559431\\
7520661.78099174	0.0218946384404047\\
7603306.40495868	0.0591275128987255\\
7685951.02892562	0.0438003276237271\\
7768595.65289256	0.0626400729279929\\
7851240.2768595	0.0611009305805639\\
7933884.90082645	0.0609408259961152\\
8016529.52479339	0.0791745837949773\\
8099174.14876033	0.104567244931427\\
8181818.77272727	0.0704887055402612\\
8264463.39669422	0.0795593453419415\\
8347108.02066116	0.0680785246721978\\
8429752.6446281	0.119913887818892\\
8512397.26859504	0.0861104183929285\\
8595041.89256198	0.0967452899902312\\
8677686.51652892	0.115265333220806\\
8760331.14049587	0.120341534251415\\
8842975.76446281	0.0845397353646098\\
8925620.38842975	0.12653547892368\\
9008265.0123967	0.112167490234589\\
9090909.63636364	0.100017912382637\\
9173554.26033058	0.118627728520835\\
9256198.88429752	0.118918736165938\\
9338843.50826446	0.129017410486451\\
9421488.13223141	0.128442811123441\\
9504132.75619835	0.111450045128062\\
9586777.38016529	0.156385457162798\\
9669422.00413223	0.15740712424434\\
9752066.62809917	0.140859845718589\\
9834711.25206611	0.129702843605049\\
9917355.87603306	0.168170630861479\\
10000000.5	0.13845903457667\\
10082645.1239669	0.150508775477801\\
10165289.7479339	0.133701868941353\\
10247934.3719008	0.160129966052623\\
10330578.9958678	0.150506359742029\\
10413223.6198347	0.143780725548413\\
10495868.2438017	0.12167149198123\\
10578512.8677686	0.121563066066285\\
10661157.4917355	0.129022554554188\\
10743802.1157025	0.1311174247148\\
10826446.7396694	0.165695777787321\\
10909091.3636364	0.159930104132588\\
10991735.9876033	0.132640528591007\\
11074380.6115702	0.133669984167784\\
11157025.2355372	0.140917232341999\\
11239669.8595041	0.158918309841764\\
11322314.4834711	0.156567490239607\\
11404959.107438	0.161181894354156\\
11487603.731405	0.1589896983914\\
11570248.3553719	0.155449375702405\\
11652892.9793388	0.170361743048802\\
11735537.6033058	0.18228794027037\\
11818182.2272727	0.169676245872168\\
11900826.8512397	0.213105647386703\\
11983471.4752066	0.182646445516037\\
12066116.0991736	0.240628876051176\\
12148760.7231405	0.215319909461991\\
12231405.3471074	0.226992211826512\\
12314049.9710744	0.213841724413158\\
12396694.5950413	0.226815374078888\\
12479339.2190083	0.221102741563786\\
12561983.8429752	0.211988673171898\\
12644628.4669421	0.19473315969302\\
12727273.0909091	0.160176677765317\\
12809917.714876	0.212683325948037\\
12892562.338843	0.213500078727551\\
12975206.9628099	0.214398535256571\\
13057851.5867769	0.196051604377205\\
13140496.2107438	0.188588804850708\\
13223140.8347107	0.212552449552384\\
13305785.4586777	0.18256559102098\\
13388430.0826446	0.203630305383843\\
13471074.7066116	0.169115566471843\\
13553719.3305785	0.14180903617263\\
13636363.9545455	0.126865392491584\\
13719008.5785124	0.112409863983469\\
13801653.2024793	0.076623367854297\\
13884297.8264463	0.0425121088034958\\
13966942.4504132	0.0446194279946938\\
14049587.0743802	0.0396321654359531\\
14132231.6983471	0.0365069953569832\\
14214876.3223141	0.0311481574464428\\
14297520.946281	0.00598194121435892\\
14380165.5702479	0.011268318076933\\
14462810.1942149	0.0336232116372138\\
14545454.8181818	0.0568030996085043\\
14628099.4421488	0.0210071043988968\\
14710744.0661157	0.00409326958095095\\
14793388.6900826	-0.00746800782205333\\
14876033.3140496	-0.00482561048524642\\
14958677.9380165	-0.0421428754424444\\
15041322.5619835	-0.00854383957264887\\
15123967.1859504	0.0103750680641038\\
15206611.8099174	0.0247926379574418\\
15289256.4338843	-0.00656776317554332\\
15371901.0578512	0.0289116831651521\\
15454545.6818182	0.0316884225298265\\
15537190.3057851	0.0263710709435421\\
15619834.9297521	-0.00556381030166427\\
15702479.553719	0.0473344540153821\\
15785124.1776859	0.0103743242421834\\
15867768.8016529	-0.0242180087295503\\
15950413.4256198	-0.0134954488884456\\
16033058.0495868	-0.0386572568223599\\
16115702.6735537	-0.0550047629960831\\
16198347.2975207	0.00730262850529656\\
16280991.9214876	0.00329946488239204\\
16363636.5454545	-0.0108240606718247\\
16446281.1694215	-0.00587180913982077\\
16528925.7933884	-0.0371776311839643\\
16611570.4173554	0.0023861372307658\\
16694215.0413223	0.0131806039666837\\
16776859.6652893	0.0347017894264578\\
16859504.2892562	-0.0299062798751987\\
16942148.9132231	-0.0360694386899932\\
17024793.5371901	-0.0399313562898109\\
17107438.161157	-0.0538766273659575\\
17190082.785124	-0.129041455147848\\
17272727.4090909	-0.139182639513258\\
17355372.0330578	-0.152612496303831\\
17438016.6570248	-0.201310694009703\\
17520661.2809917	-0.223516838847294\\
17603305.9049587	-0.180633871919879\\
17685950.5289256	-0.185056765420453\\
17768595.1528926	-0.195093936777456\\
17851239.7768595	-0.236034584551404\\
17933884.4008264	-0.267499173731969\\
18016529.0247934	-0.23864368224341\\
18099173.6487603	-0.293767587469847\\
18181818.2727273	-0.271072513557329\\
18264462.8966942	-0.290833487439835\\
18347107.5206612	-0.261539910337203\\
18429752.1446281	-0.293199924384855\\
18512396.768595	-0.256819474799996\\
18595041.392562	-0.275198876593921\\
18677686.0165289	-0.254269004479538\\
18760330.6404959	-0.245789584008699\\
18842975.2644628	-0.274403274747525\\
18925619.8884298	-0.258207493815543\\
19008264.5123967	-0.267603633039121\\
19090909.1363636	-0.268916113735619\\
19173553.7603306	-0.270990342187129\\
19256198.3842975	-0.284522543472386\\
19338843.0082645	-0.280944242722429\\
19421487.6322314	-0.233523817246469\\
19504132.2561983	-0.260392757755333\\
19586776.8801653	-0.258941914727049\\
19669421.5041322	-0.273874510688605\\
19752066.1280992	-0.245648764023296\\
19834710.7520661	-0.263037635705147\\
19917355.3760331	-0.289829428334892\\
20000000	-0.287797569327143\\
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=0.5\figureheight,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20000000,
xmajorticks=false,
ymin=-12,
ymax=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={$\arg\left({\hat{\matr{H}}}_{0}(k)\right)$ in $\pi$},
legend style={at={(0.00,-0.35)},legend columns=3,anchor=south west,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.96704143089573\\
82645.6239669421	0.980528999292165\\
165290.247933884	0.980318134426906\\
247934.871900826	0.9712817251088\\
330579.495867769	0.96906750106325\\
413224.119834711	0.922821480209221\\
495868.743801653	0.903132337732295\\
578513.367768595	0.8328649361861\\
661157.991735537	0.777647210947673\\
743802.615702479	0.725439281044729\\
826447.239669421	0.68257901124709\\
909091.863636364	0.680856203273289\\
991736.487603306	0.687892555555976\\
1074381.11157025	0.674389279568589\\
1157025.73553719	0.662762891912173\\
1239670.35950413	0.64918538587257\\
1322314.98347107	0.620472336177746\\
1404959.60743802	0.626238805869555\\
1487604.23140496	0.640125452671513\\
1570248.8553719	0.664820414064054\\
1652893.47933884	0.671053548211279\\
1735538.10330579	0.68567416881373\\
1818182.72727273	0.70388822891755\\
1900827.35123967	0.746688187272493\\
1983471.97520661	0.763339742958271\\
2066116.59917355	0.788466081976682\\
2148761.2231405	0.807204079445029\\
2231405.84710744	0.800228430067627\\
2314050.47107438	0.810273841893848\\
2396695.09504132	0.78259718927749\\
2479339.71900826	0.753054921936046\\
2561984.34297521	0.686822765718328\\
2644628.96694215	0.658309851203922\\
2727273.59090909	0.628657009731119\\
2809918.21487603	0.644792020501019\\
2892562.83884297	0.645210194929076\\
2975207.46280992	0.628981605983979\\
3057852.08677686	0.631540435726196\\
3140496.7107438	0.617883936629335\\
3223141.33471074	0.597557088996697\\
3305785.95867769	0.588495737168214\\
3388430.58264463	0.587474507808231\\
3471075.20661157	0.6214541992761\\
3553719.83057851	0.639891648258326\\
3636364.45454545	0.69099887830691\\
3719009.0785124	0.716741977330563\\
3801653.70247934	0.73969328457617\\
3884298.32644628	0.751226011386673\\
3966942.95041322	0.773768294007451\\
4049587.57438017	0.816523570580272\\
4132232.19834711	0.838758606340068\\
4214876.82231405	0.872818750390764\\
4297521.44628099	0.906939620819053\\
4380166.07024793	0.916674810501484\\
4462810.69421488	0.971092692207812\\
4545455.31818182	0.993886898503094\\
4628099.94214876	1.00837210375674\\
4710744.5661157	1.02474769921668\\
4793389.19008265	1.05238815377613\\
4876033.81404959	1.08142477905532\\
4958678.43801653	1.114102061416\\
5041323.06198347	1.14457001071216\\
5123967.68595041	1.1235972162323\\
5206612.30991735	1.11725390802648\\
5289256.9338843	1.11135320958701\\
5371901.55785124	1.119961893969\\
5454546.18181818	1.14257556024029\\
5537190.80578512	1.16865075550179\\
5619835.42975207	1.18004012502293\\
5702480.05371901	1.19305365224207\\
5785124.67768595	1.19020689229162\\
5867769.30165289	1.19163158540315\\
5950413.92561984	1.2281714609673\\
6033058.54958678	1.25489240558717\\
6115703.17355372	1.27567612430843\\
6198347.79752066	1.29547437694042\\
6280992.4214876	1.31551537007747\\
6363637.04545455	1.33487636417349\\
6446281.66942149	1.35100115670596\\
6528926.29338843	1.38314773546204\\
6611570.91735537	1.38583488068465\\
6694215.54132231	1.38975914540608\\
6776860.16528926	1.4191732821596\\
6859504.7892562	1.43630959525077\\
6942149.41322314	1.43855959162188\\
7024794.03719008	1.46389185113858\\
7107438.66115703	1.45045868174438\\
7190083.28512397	1.47206844270618\\
7272727.90909091	1.48645179499225\\
7355372.53305785	1.4990314636988\\
7438017.15702479	1.50428291578241\\
7520661.78099174	1.50724030054062\\
7603306.40495868	1.48867909511858\\
7685951.02892562	1.49141768736399\\
7768595.65289256	1.48200833376804\\
7851240.2768595	1.46000642229201\\
7933884.90082645	1.47704054717346\\
8016529.52479339	1.50624871343305\\
8099174.14876033	1.53073168501919\\
8181818.77272727	1.5169666546812\\
8264463.39669422	1.4792294147754\\
8347108.02066116	1.46232184528902\\
8429752.6446281	1.45183123714961\\
8512397.26859504	1.42660096781335\\
8595041.89256198	1.42075561928855\\
8677686.51652892	1.4403492232805\\
8760331.14049587	1.42372422612313\\
8842975.76446281	1.43689067805281\\
8925620.38842975	1.44558861905178\\
9008265.0123967	1.48016088087714\\
9090909.63636364	1.51542424454486\\
9173554.26033058	1.51901937692128\\
9256198.88429752	1.54944550461753\\
9338843.50826446	1.56300771144039\\
9421488.13223141	1.5666041147584\\
9504132.75619835	1.59631049039327\\
9586777.38016529	1.66963225807785\\
9669422.00413223	1.6902345923685\\
9752066.62809917	1.66624570449596\\
9834711.25206611	1.65088035043258\\
9917355.87603306	1.6916919322231\\
10000000.5	1.7008450252037\\
10082645.1239669	1.72190339654535\\
10165289.7479339	1.70154616224585\\
10247934.3719008	1.72502567782135\\
10330578.9958678	1.71374773653478\\
10413223.6198347	1.69545298170475\\
10495868.2438017	1.70251739649083\\
10578512.8677686	1.6549778424507\\
10661157.4917355	1.63312730173484\\
10743802.1157025	1.60802509434525\\
10826446.7396694	1.61943207371191\\
10909091.3636364	1.60784184943221\\
10991735.9876033	1.59765036313746\\
11074380.6115702	1.61039424398186\\
11157025.2355372	1.60986255400289\\
11239669.8595041	1.63347969706974\\
11322314.4834711	1.64854187673641\\
11404959.107438	1.64033665385206\\
11487603.731405	1.63180092757822\\
11570248.3553719	1.63561323552607\\
11652892.9793388	1.61518149721416\\
11735537.6033058	1.64702938279405\\
11818182.2272727	1.6553640205966\\
11900826.8512397	1.6674854079522\\
11983471.4752066	1.71239509323736\\
12066116.0991736	1.76448214155418\\
12148760.7231405	1.78270491268057\\
12231405.3471074	1.7604071641686\\
12314049.9710744	1.71204010954815\\
12396694.5950413	1.69438542826056\\
12479339.2190083	1.68549271765299\\
12561983.8429752	1.68400548690876\\
12644628.4669421	1.67034098709126\\
12727273.0909091	1.66787946596214\\
12809917.714876	1.68761971491912\\
12892562.338843	1.72311518841031\\
12975206.9628099	1.76457192712089\\
13057851.5867769	1.76189522851238\\
13140496.2107438	1.75087467306514\\
13223140.8347107	1.73457732550899\\
13305785.4586777	1.75813910254013\\
13388430.0826446	1.80550182384407\\
13471074.7066116	1.84114935821143\\
13553719.3305785	1.88471116089103\\
13636363.9545455	1.87468972484237\\
13719008.5785124	1.87737224526973\\
13801653.2024793	1.88370494967807\\
13884297.8264463	1.89563522798413\\
13966942.4504132	1.87833944555661\\
14049587.0743802	1.91271724817583\\
14132231.6983471	1.90293039503118\\
14214876.3223141	1.8624595636553\\
14297520.946281	1.85272537066934\\
14380165.5702479	1.8561953429733\\
14462810.1942149	1.86285866479294\\
14545454.8181818	1.79545224593352\\
14628099.4421488	1.77014226171318\\
14710744.0661157	1.78433329145221\\
14793388.6900826	1.79522048301158\\
14876033.3140496	1.76197355107288\\
14958677.9380165	1.74982025539642\\
15041322.5619835	1.74136373538438\\
15123967.1859504	1.6967394508874\\
15206611.8099174	1.66220705433422\\
15289256.4338843	1.65664628074452\\
15371901.0578512	1.6140572428194\\
15454545.6818182	1.61197784325052\\
15537190.3057851	1.61317133970076\\
15619834.9297521	1.62311205096038\\
15702479.553719	1.6129449079872\\
15785124.1776859	1.61888921374989\\
15867768.8016529	1.66553088067518\\
15950413.4256198	1.69990162509049\\
16033058.0495868	1.70540504680809\\
16115702.6735537	1.67498942630485\\
16198347.2975207	1.6343753201487\\
16280991.9214876	1.64339566959236\\
16363636.5454545	1.6698555460598\\
16446281.1694215	1.68458575107556\\
16528925.7933884	1.67508673334226\\
16611570.4173554	1.66802209688912\\
16694215.0413223	1.69074652381682\\
16776859.6652893	1.72389391002343\\
16859504.2892562	1.74033155795198\\
16942148.9132231	1.76452139738594\\
17024793.5371901	1.77907511131066\\
17107438.161157	1.80605882213412\\
17190082.785124	1.87109853302983\\
17272727.4090909	1.89798782494657\\
17355372.0330578	1.91261602379633\\
17438016.6570248	1.92150626514823\\
17520661.2809917	1.92579868988102\\
17603305.9049587	1.93923904021179\\
17685950.5289256	1.91108634645796\\
17768595.1528926	1.90708113192183\\
17851239.7768595	1.94418032098763\\
17933884.4008264	1.97952591397609\\
18016529.0247934	1.98780213751309\\
18099173.6487603	1.98536780491984\\
18181818.2727273	1.99705025357878\\
18264462.8966942	1.99801216198293\\
18347107.5206612	2.03375694736018\\
18429752.1446281	2.04687656834095\\
18512396.768595	2.10462369076561\\
18595041.392562	2.11818650870705\\
18677686.0165289	2.12642888125505\\
18760330.6404959	2.134873555829\\
18842975.2644628	2.18241597286982\\
18925619.8884298	2.22740655600331\\
19008264.5123967	2.27449278287622\\
19090909.1363636	2.30242205381335\\
19173553.7603306	2.32955499049007\\
19256198.3842975	2.32252954662389\\
19338843.0082645	2.30411863518242\\
19421487.6322314	2.33482959426002\\
19504132.2561983	2.35639540856134\\
19586776.8801653	2.36316319450055\\
19669421.5041322	2.35993007617793\\
19752066.1280992	2.37388132707499\\
19834710.7520661	2.38133755098038\\
19917355.3760331	2.37830434000308\\
20000000	2.39092443787081\\
};
\addlegendentry{$\hat{h}_{0,11}(k)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-0.355629803339791\\
82645.6239669421	-0.331054312926004\\
165290.247933884	-0.339975350987162\\
247934.871900826	-0.33688729983982\\
330579.495867769	-0.355762207826574\\
413224.119834711	-0.38603536249146\\
495868.743801653	-0.394972514192928\\
578513.367768595	-0.450813142466642\\
661157.991735537	-0.464001952679191\\
743802.615702479	-0.451225037103521\\
826447.239669421	-0.445369479179587\\
909091.863636364	-0.452080131590445\\
991736.487603306	-0.453604232357477\\
1074381.11157025	-0.471011125161069\\
1157025.73553719	-0.475566635305081\\
1239670.35950413	-0.4758608178047\\
1322314.98347107	-0.500085100999554\\
1404959.60743802	-0.522559766765906\\
1487604.23140496	-0.549213181300077\\
1570248.8553719	-0.539449139513647\\
1652893.47933884	-0.542467723594218\\
1735538.10330579	-0.555417135795017\\
1818182.72727273	-0.562187946789289\\
1900827.35123967	-0.540182554646492\\
1983471.97520661	-0.60373427457209\\
2066116.59917355	-0.625609956015653\\
2148761.2231405	-0.627632503008894\\
2231405.84710744	-0.666149575486561\\
2314050.47107438	-0.669975385837595\\
2396695.09504132	-0.727499721654411\\
2479339.71900826	-0.801215360798448\\
2561984.34297521	-0.842351366377902\\
2644628.96694215	-0.864352392549065\\
2727273.59090909	-0.877353454697227\\
2809918.21487603	-0.909450514285509\\
2892562.83884297	-0.967866088027152\\
2975207.46280992	-1.02885299860905\\
3057852.08677686	-1.03062900205569\\
3140496.7107438	-1.06614607288933\\
3223141.33471074	-1.11222572336258\\
3305785.95867769	-1.15829758915526\\
3388430.58264463	-1.17288524232143\\
3471075.20661157	-1.22126897209949\\
3553719.83057851	-1.21142336107237\\
3636364.45454545	-1.18338979008519\\
3719009.0785124	-1.19911232805042\\
3801653.70247934	-1.2233384232378\\
3884298.32644628	-1.24036081487144\\
3966942.95041322	-1.28177987951207\\
4049587.57438017	-1.28158213377551\\
4132232.19834711	-1.33020807296139\\
4214876.82231405	-1.3368750266111\\
4297521.44628099	-1.33645822717094\\
4380166.07024793	-1.35184540215201\\
4462810.69421488	-1.34480040942923\\
4545455.31818182	-1.34615471953382\\
4628099.94214876	-1.34454323807847\\
4710744.5661157	-1.36875419179794\\
4793389.19008265	-1.36574093448451\\
4876033.81404959	-1.35893022556144\\
4958678.43801653	-1.31852869865135\\
5041323.06198347	-1.29670139597914\\
5123967.68595041	-1.30077735681338\\
5206612.30991735	-1.32200456116487\\
5289256.9338843	-1.33249376309598\\
5371901.55785124	-1.32863850749394\\
5454546.18181818	-1.29355346139521\\
5537190.80578512	-1.28156721966312\\
5619835.42975207	-1.28046420832037\\
5702480.05371901	-1.29588042964736\\
5785124.67768595	-1.29479316226981\\
5867769.30165289	-1.2860746247487\\
5950413.92561984	-1.28854028671234\\
6033058.54958678	-1.29376564287138\\
6115703.17355372	-1.27685496003926\\
6198347.79752066	-1.27730314176568\\
6280992.4214876	-1.28546935786593\\
6363637.04545455	-1.27705644327485\\
6446281.66942149	-1.27336405828745\\
6528926.29338843	-1.25409964800673\\
6611570.91735537	-1.2399538536869\\
6694215.54132231	-1.25981455268042\\
6776860.16528926	-1.26737462194708\\
6859504.7892562	-1.2482228366226\\
6942149.41322314	-1.27059956747723\\
7024794.03719008	-1.2728058550003\\
7107438.66115703	-1.30287464138285\\
7190083.28512397	-1.34086309188237\\
7272727.90909091	-1.38649004176562\\
7355372.53305785	-1.41877102665223\\
7438017.15702479	-1.4468761977757\\
7520661.78099174	-1.47617910972641\\
7603306.40495868	-1.50748107964547\\
7685951.02892562	-1.50790649522457\\
7768595.65289256	-1.53021494810456\\
7851240.2768595	-1.55815718648518\\
7933884.90082645	-1.55532695615758\\
8016529.52479339	-1.54343571120384\\
8099174.14876033	-1.53383621442343\\
8181818.77272727	-1.55147636128728\\
8264463.39669422	-1.5644044256653\\
8347108.02066116	-1.566854381233\\
8429752.6446281	-1.59264376239522\\
8512397.26859504	-1.60156235801577\\
8595041.89256198	-1.61132292226482\\
8677686.51652892	-1.6006677091522\\
8760331.14049587	-1.59734742148016\\
8842975.76446281	-1.5807965729618\\
8925620.38842975	-1.5623634095448\\
9008265.0123967	-1.52280664902982\\
9090909.63636364	-1.49036057222402\\
9173554.26033058	-1.50744043534608\\
9256198.88429752	-1.47731841185412\\
9338843.50826446	-1.46509951045572\\
9421488.13223141	-1.47256738569243\\
9504132.75619835	-1.46498827752744\\
9586777.38016529	-1.43775746060352\\
9669422.00413223	-1.43892234618261\\
9752066.62809917	-1.47443340303232\\
9834711.25206611	-1.50028394512557\\
9917355.87603306	-1.47058629404839\\
10000000.5	-1.44824324982014\\
10082645.1239669	-1.44343089421374\\
10165289.7479339	-1.47768390051831\\
10247934.3719008	-1.47415118052738\\
10330578.9958678	-1.48391224627904\\
10413223.6198347	-1.50925538910291\\
10495868.2438017	-1.50246204194045\\
10578512.8677686	-1.51491242930503\\
10661157.4917355	-1.53270634829809\\
10743802.1157025	-1.55765399601385\\
10826446.7396694	-1.56606035338826\\
10909091.3636364	-1.57303652982868\\
10991735.9876033	-1.55843639664205\\
11074380.6115702	-1.54034209454831\\
11157025.2355372	-1.53448336492069\\
11239669.8595041	-1.51956165516681\\
11322314.4834711	-1.5086522638884\\
11404959.107438	-1.52550167673187\\
11487603.731405	-1.52497941845947\\
11570248.3553719	-1.5015788189805\\
11652892.9793388	-1.50586891590833\\
11735537.6033058	-1.51639539315888\\
11818182.2272727	-1.54382901842896\\
11900826.8512397	-1.54886208805221\\
11983471.4752066	-1.55684154359498\\
12066116.0991736	-1.54412671248561\\
12148760.7231405	-1.55491348375913\\
12231405.3471074	-1.57664887037763\\
12314049.9710744	-1.58646003939991\\
12396694.5950413	-1.5947175477517\\
12479339.2190083	-1.60289626947632\\
12561983.8429752	-1.6298519245212\\
12644628.4669421	-1.65647085095467\\
12727273.0909091	-1.69315808664519\\
12809917.714876	-1.69365301846712\\
12892562.338843	-1.70244964117518\\
12975206.9628099	-1.7086361542284\\
13057851.5867769	-1.72552738746347\\
13140496.2107438	-1.76002623286233\\
13223140.8347107	-1.78293900403883\\
13305785.4586777	-1.76429893711888\\
13388430.0826446	-1.75168727475936\\
13471074.7066116	-1.74930337816694\\
13553719.3305785	-1.75938948608977\\
13636363.9545455	-1.8056179723089\\
13719008.5785124	-1.84181941579576\\
13801653.2024793	-1.85636889692625\\
13884297.8264463	-1.88731860848493\\
13966942.4504132	-1.92003198466119\\
14049587.0743802	-1.91931718222028\\
14132231.6983471	-1.93767735271178\\
14214876.3223141	-1.98804699719404\\
14297520.946281	-2.00656919029761\\
14380165.5702479	-2.01160267224909\\
14462810.1942149	-2.00362437069187\\
14545454.8181818	-2.04586732820723\\
14628099.4421488	-2.10598893005126\\
14710744.0661157	-2.11674014407028\\
14793388.6900826	-2.10155683292281\\
14876033.3140496	-2.15625310889725\\
14958677.9380165	-2.16847872066968\\
15041322.5619835	-2.18035660791947\\
15123967.1859504	-2.19530943375313\\
15206611.8099174	-2.21941604423909\\
15289256.4338843	-2.22794423477171\\
15371901.0578512	-2.25525637725917\\
15454545.6818182	-2.26708574076186\\
15537190.3057851	-2.26006954729065\\
15619834.9297521	-2.25527484238656\\
15702479.553719	-2.25360108714385\\
15785124.1776859	-2.26382930136397\\
15867768.8016529	-2.25261375357282\\
15950413.4256198	-2.25331535357458\\
16033058.0495868	-2.24486178722465\\
16115702.6735537	-2.25424882808849\\
16198347.2975207	-2.27008345438886\\
16280991.9214876	-2.25243478965035\\
16363636.5454545	-2.22308943121322\\
16446281.1694215	-2.21825395396085\\
16528925.7933884	-2.22522031452426\\
16611570.4173554	-2.19971178866724\\
16694215.0413223	-2.16826625288788\\
16776859.6652893	-2.14213856249184\\
16859504.2892562	-2.14525358211027\\
16942148.9132231	-2.15272832951497\\
17024793.5371901	-2.14079931955001\\
17107438.161157	-2.14039728763963\\
17190082.785124	-2.15850728348339\\
17272727.4090909	-2.15259237409452\\
17355372.0330578	-2.16182396860504\\
17438016.6570248	-2.17454025364164\\
17520661.2809917	-2.21684719225409\\
17603305.9049587	-2.21128878689227\\
17685950.5289256	-2.22684176391099\\
17768595.1528926	-2.2522709607359\\
17851239.7768595	-2.25180841620581\\
17933884.4008264	-2.22596228490567\\
18016529.0247934	-2.25532709983853\\
18099173.6487603	-2.28341975823002\\
18181818.2727273	-2.2776612734357\\
18264462.8966942	-2.27915894142056\\
18347107.5206612	-2.23888056089169\\
18429752.1446281	-2.23106399044542\\
18512396.768595	-2.16681185528552\\
18595041.392562	-2.15929469018008\\
18677686.0165289	-2.14726321241234\\
18760330.6404959	-2.13825801632247\\
18842975.2644628	-2.10214799767545\\
18925619.8884298	-2.08027952038053\\
19008264.5123967	-2.0287435445833\\
19090909.1363636	-2.02667696749062\\
19173553.7603306	-2.00705959259062\\
19256198.3842975	-2.02445875533447\\
19338843.0082645	-2.01472899514852\\
19421487.6322314	-1.9969899600528\\
19504132.2561983	-1.97031840200189\\
19586776.8801653	-1.96906409022764\\
19669421.5041322	-1.96734896816734\\
19752066.1280992	-1.96358615601096\\
19834710.7520661	-1.97138368220981\\
19917355.3760331	-1.98389123105579\\
20000000	-2.00570420082368\\
};
\addlegendentry{$\hat{h}_{0,12}(k)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.0655318604005407\\
82645.6239669421	-0.0974028994206534\\
165290.247933884	-0.154564465716043\\
247934.871900826	-0.200827421760218\\
330579.495867769	-0.244893053537568\\
413224.119834711	-0.312196012532486\\
495868.743801653	-0.355503935189957\\
578513.367768595	-0.425672716233097\\
661157.991735537	-0.484691981383436\\
743802.615702479	-0.56391207659212\\
826447.239669421	-0.617305831766849\\
909091.863636364	-0.67602841671245\\
991736.487603306	-0.736790916660037\\
1074381.11157025	-0.819110039563458\\
1157025.73553719	-0.847928115726172\\
1239670.35950413	-0.884366901791852\\
1322314.98347107	-0.923666484606875\\
1404959.60743802	-0.9576696387578\\
1487604.23140496	-0.94783838985742\\
1570248.8553719	-0.950995330175233\\
1652893.47933884	-0.968118320108861\\
1735538.10330579	-0.994926781136721\\
1818182.72727273	-1.02561760748274\\
1900827.35123967	-1.01489323083029\\
1983471.97520661	-1.02877913416661\\
2066116.59917355	-1.02301758516005\\
2148761.2231405	-1.0504270717698\\
2231405.84710744	-1.07450051082798\\
2314050.47107438	-1.06783023275464\\
2396695.09504132	-1.03909681243933\\
2479339.71900826	-1.01873611199008\\
2561984.34297521	-1.05783628307493\\
2644628.96694215	-1.09483547235943\\
2727273.59090909	-1.12791128614707\\
2809918.21487603	-1.15601697294942\\
2892562.83884297	-1.15460106517745\\
2975207.46280992	-1.13618274073323\\
3057852.08677686	-1.15557889259373\\
3140496.7107438	-1.17109957570126\\
3223141.33471074	-1.20475019444538\\
3305785.95867769	-1.22135347210398\\
3388430.58264463	-1.23005213329542\\
3471075.20661157	-1.22480833031547\\
3553719.83057851	-1.23975531808111\\
3636364.45454545	-1.21803704725362\\
3719009.0785124	-1.21136541075409\\
3801653.70247934	-1.21550306150643\\
3884298.32644628	-1.21995146020334\\
3966942.95041322	-1.22486099115671\\
4049587.57438017	-1.22061978895958\\
4132232.19834711	-1.20822737185025\\
4214876.82231405	-1.18095171471044\\
4297521.44628099	-1.17407849648658\\
4380166.07024793	-1.17741941002558\\
4462810.69421488	-1.15375107479322\\
4545455.31818182	-1.16770986257352\\
4628099.94214876	-1.17954542350097\\
4710744.5661157	-1.17450009407988\\
4793389.19008265	-1.17211100357257\\
4876033.81404959	-1.16223821061605\\
4958678.43801653	-1.14630632629142\\
5041323.06198347	-1.14722466582473\\
5123967.68595041	-1.17834656538488\\
5206612.30991735	-1.17196977492822\\
5289256.9338843	-1.17591311823886\\
5371901.55785124	-1.16751707954291\\
5454546.18181818	-1.20482093689146\\
5537190.80578512	-1.22423953771376\\
5619835.42975207	-1.2462402169692\\
5702480.05371901	-1.2660152715768\\
5785124.67768595	-1.28420083344179\\
5867769.30165289	-1.3367231689837\\
5950413.92561984	-1.31967232419517\\
6033058.54958678	-1.3209534144181\\
6115703.17355372	-1.31004314917953\\
6198347.79752066	-1.30964332894563\\
6280992.4214876	-1.31710956677636\\
6363637.04545455	-1.33816141303548\\
6446281.66942149	-1.34836553498894\\
6528926.29338843	-1.32883719292212\\
6611570.91735537	-1.34791609720704\\
6694215.54132231	-1.38013559012864\\
6776860.16528926	-1.41327566423681\\
6859504.7892562	-1.44558323752376\\
6942149.41322314	-1.50079196360597\\
7024794.03719008	-1.54051724285344\\
7107438.66115703	-1.59293051003759\\
7190083.28512397	-1.61945037907339\\
7272727.90909091	-1.63359239936229\\
7355372.53305785	-1.64432201594287\\
7438017.15702479	-1.66155761907348\\
7520661.78099174	-1.70239963561207\\
7603306.40495868	-1.74905100858298\\
7685951.02892562	-1.78739977365107\\
7768595.65289256	-1.84653639889311\\
7851240.2768595	-1.92180969188505\\
7933884.90082645	-1.96255833782422\\
8016529.52479339	-2.01399458264136\\
8099174.14876033	-2.04989420258222\\
8181818.77272727	-2.13120296196914\\
8264463.39669422	-2.209086727947\\
8347108.02066116	-2.28667429569878\\
8429752.6446281	-2.34909651014424\\
8512397.26859504	-2.420369777386\\
8595041.89256198	-2.5076850098028\\
8677686.51652892	-2.57798528780463\\
8760331.14049587	-2.65610092440317\\
8842975.76446281	-2.6841013977106\\
8925620.38842975	-2.73649516866151\\
9008265.0123967	-2.81616878321907\\
9090909.63636364	-2.8984406263283\\
9173554.26033058	-2.95548976066826\\
9256198.88429752	-3.00622487765619\\
9338843.50826446	-3.06303619657207\\
9421488.13223141	-3.11499689145734\\
9504132.75619835	-3.15979443924241\\
9586777.38016529	-3.17317121728187\\
9669422.00413223	-3.21552581531502\\
9752066.62809917	-3.30090339399313\\
9834711.25206611	-3.33965906573854\\
9917355.87603306	-3.3481843690301\\
10000000.5	-3.40075812965169\\
10082645.1239669	-3.44568269574923\\
10165289.7479339	-3.54259180905165\\
10247934.3719008	-3.59271697351899\\
10330578.9958678	-3.66125200688224\\
10413223.6198347	-3.72421690349574\\
10495868.2438017	-3.78910959057194\\
10578512.8677686	-3.88691857172163\\
10661157.4917355	-3.96934004104955\\
10743802.1157025	-4.04945641185181\\
10826446.7396694	-4.09860855122327\\
10909091.3636364	-4.16560354585004\\
10991735.9876033	-4.21942580141162\\
11074380.6115702	-4.27001590206569\\
11157025.2355372	-4.3160208761277\\
11239669.8595041	-4.35739855276083\\
11322314.4834711	-4.3859414232421\\
11404959.107438	-4.41970902305556\\
11487603.731405	-4.44058804377307\\
11570248.3553719	-4.50179225668742\\
11652892.9793388	-4.56540917913978\\
11735537.6033058	-4.59461103049823\\
11818182.2272727	-4.62061819353302\\
11900826.8512397	-4.66335729304291\\
11983471.4752066	-4.71277075080283\\
12066116.0991736	-4.71533492565676\\
12148760.7231405	-4.76687502181068\\
12231405.3471074	-4.80897382942861\\
12314049.9710744	-4.85349161791575\\
12396694.5950413	-4.89337072111003\\
12479339.2190083	-4.92270514756347\\
12561983.8429752	-4.92921697470155\\
12644628.4669421	-4.96881281025309\\
12727273.0909091	-5.03055432348619\\
12809917.714876	-5.05694181351019\\
12892562.338843	-5.06156464878618\\
12975206.9628099	-5.06933281569588\\
13057851.5867769	-5.09595616836964\\
13140496.2107438	-5.13156876079766\\
13223140.8347107	-5.17646075962185\\
13305785.4586777	-5.19158564171739\\
13388430.0826446	-5.18459240791291\\
13471074.7066116	-5.17335172222977\\
13553719.3305785	-5.18418350381415\\
13636363.9545455	-5.21793961471414\\
13719008.5785124	-5.26449586495417\\
13801653.2024793	-5.28672392907523\\
13884297.8264463	-5.30880385599805\\
13966942.4504132	-5.36781026342965\\
14049587.0743802	-5.37125329321813\\
14132231.6983471	-5.38801404657092\\
14214876.3223141	-5.40116952379515\\
14297520.946281	-5.42176376720707\\
14380165.5702479	-5.44617172452401\\
14462810.1942149	-5.46615970074586\\
14545454.8181818	-5.50189370005477\\
14628099.4421488	-5.5152394133763\\
14710744.0661157	-5.56483204443646\\
14793388.6900826	-5.59448367065537\\
14876033.3140496	-5.62339549362481\\
14958677.9380165	-5.66865250906566\\
15041322.5619835	-5.72187922905518\\
15123967.1859504	-5.79493447216017\\
15206611.8099174	-5.8353414191925\\
15289256.4338843	-5.90423349322682\\
15371901.0578512	-5.97857366632481\\
15454545.6818182	-5.99186680906822\\
15537190.3057851	-6.01499488712285\\
15619834.9297521	-6.05762128591652\\
15702479.553719	-6.09365601476793\\
15785124.1776859	-6.07775506918752\\
15867768.8016529	-6.07770639564979\\
15950413.4256198	-6.07126222072003\\
16033058.0495868	-6.07989932460131\\
16115702.6735537	-6.13271083415616\\
16198347.2975207	-6.15649720166807\\
16280991.9214876	-6.15630114550635\\
16363636.5454545	-6.15565021608501\\
16446281.1694215	-6.14252804997306\\
16528925.7933884	-6.16387210887525\\
16611570.4173554	-6.19927749558868\\
16694215.0413223	-6.19710724896907\\
16776859.6652893	-6.19151108235141\\
16859504.2892562	-6.206793779746\\
16942148.9132231	-6.23113190800528\\
17024793.5371901	-6.24201546955506\\
17107438.161157	-6.23465026199117\\
17190082.785124	-6.17454997190853\\
17272727.4090909	-6.19505414360514\\
17355372.0330578	-6.21394410432776\\
17438016.6570248	-6.20528331661097\\
17520661.2809917	-6.19870258171467\\
17603305.9049587	-6.20211554553002\\
17685950.5289256	-6.20456675778633\\
17768595.1528926	-6.20963977053928\\
17851239.7768595	-6.19502012145693\\
17933884.4008264	-6.15968756587941\\
18016529.0247934	-6.13169774060046\\
18099173.6487603	-6.09841322738865\\
18181818.2727273	-6.09668948679378\\
18264462.8966942	-6.11911571900168\\
18347107.5206612	-6.1456657816005\\
18429752.1446281	-6.16074932981219\\
18512396.768595	-6.18163672510988\\
18595041.392562	-6.19600967473656\\
18677686.0165289	-6.23290727386914\\
18760330.6404959	-6.26980497756255\\
18842975.2644628	-6.26516691887648\\
18925619.8884298	-6.26441060283619\\
19008264.5123967	-6.29525959616084\\
19090909.1363636	-6.30144365199516\\
19173553.7603306	-6.31792558826849\\
19256198.3842975	-6.33792767462777\\
19338843.0082645	-6.39395897749822\\
19421487.6322314	-6.40113815378695\\
19504132.2561983	-6.41024774185662\\
19586776.8801653	-6.42542404648614\\
19669421.5041322	-6.48988310762296\\
19752066.1280992	-6.5271031503301\\
19834710.7520661	-6.56196206455173\\
19917355.3760331	-6.60651414777811\\
20000000	-6.6264968348929\\
};
\addlegendentry{$\hat{h}_{0,21}(k)$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	-0.399403869606816\\
82645.6239669421	-0.42001330884186\\
165290.247933884	-0.489907641492525\\
247934.871900826	-0.521258326382863\\
330579.495867769	-0.576362497094055\\
413224.119834711	-0.631684492773247\\
495868.743801653	-0.668082730617287\\
578513.367768595	-0.726094439634964\\
661157.991735537	-0.746270822764674\\
743802.615702479	-0.773753616729588\\
826447.239669421	-0.785626881907058\\
909091.863636364	-0.84741900340553\\
991736.487603306	-0.917636180182041\\
1074381.11157025	-1.00327518073361\\
1157025.73553719	-1.02554511557902\\
1239670.35950413	-1.04912806072627\\
1322314.98347107	-1.08664217402919\\
1404959.60743802	-1.14582222287257\\
1487604.23140496	-1.16930179291877\\
1570248.8553719	-1.18915628959794\\
1652893.47933884	-1.21081675179376\\
1735538.10330579	-1.26155257954907\\
1818182.72727273	-1.31507858488513\\
1900827.35123967	-1.32439638683453\\
1983471.97520661	-1.39940381917997\\
2066116.59917355	-1.44084742248389\\
2148761.2231405	-1.47827168407725\\
2231405.84710744	-1.53127347401506\\
2314050.47107438	-1.53594737227503\\
2396695.09504132	-1.53453045080781\\
2479339.71900826	-1.54937465467346\\
2561984.34297521	-1.5696532520935\\
2644628.96694215	-1.59706009175984\\
2727273.59090909	-1.6183282937314\\
2809918.21487603	-1.68632271745353\\
2892562.83884297	-1.73509971811208\\
2975207.46280992	-1.75966923003284\\
3057852.08677686	-1.7770032449162\\
3140496.7107438	-1.81648081559107\\
3223141.33471074	-1.87138544203166\\
3305785.95867769	-1.9200615217213\\
3388430.58264463	-1.94227405518455\\
3471075.20661157	-2.01029675647596\\
3553719.83057851	-2.03617293379478\\
3636364.45454545	-2.04084506582288\\
3719009.0785124	-2.06885519345188\\
3801653.70247934	-2.12512205620539\\
3884298.32644628	-2.16182514398604\\
3966942.95041322	-2.2338213064655\\
4049587.57438017	-2.27990390647519\\
4132232.19834711	-2.34326470914782\\
4214876.82231405	-2.36579859154787\\
4297521.44628099	-2.39873640779336\\
4380166.07024793	-2.43147584777271\\
4462810.69421488	-2.46169902983229\\
4545455.31818182	-2.50403259240988\\
4628099.94214876	-2.52940810097112\\
4710744.5661157	-2.57480936917073\\
4793389.19008265	-2.60388003964641\\
4876033.81404959	-2.6206516183452\\
4958678.43801653	-2.59476920820864\\
5041323.06198347	-2.61021414339637\\
5123967.68595041	-2.61499673278909\\
5206612.30991735	-2.62931509344869\\
5289256.9338843	-2.63514488915776\\
5371901.55785124	-2.63495212230223\\
5454546.18181818	-2.65763391189224\\
5537190.80578512	-2.69460705715945\\
5619835.42975207	-2.728412196798\\
5702480.05371901	-2.77676366649457\\
5785124.67768595	-2.79252837560954\\
5867769.30165289	-2.83832582054194\\
5950413.92561984	-2.86432307143878\\
6033058.54958678	-2.90232631166367\\
6115703.17355372	-2.89744233088836\\
6198347.79752066	-2.91944607177864\\
6280992.4214876	-2.95665976637064\\
6363637.04545455	-2.99390240287287\\
6446281.66942149	-3.01759876818541\\
6528926.29338843	-3.0188045053541\\
6611570.91735537	-3.02072365453464\\
6694215.54132231	-3.081205340221\\
6776860.16528926	-3.15378882099184\\
6859504.7892562	-3.18374892301692\\
6942149.41322314	-3.26365053039512\\
7024794.03719008	-3.33848350324056\\
7107438.66115703	-3.40739277676565\\
7190083.28512397	-3.49444527047403\\
7272727.90909091	-3.56814455842877\\
7355372.53305785	-3.61928412683556\\
7438017.15702479	-3.67315389184167\\
7520661.78099174	-3.73982582919749\\
7603306.40495868	-3.79871401405275\\
7685951.02892562	-3.84349611181627\\
7768595.65289256	-3.91500736880137\\
7851240.2768595	-3.99048861672915\\
7933884.90082645	-4.0455431728856\\
8016529.52479339	-4.11272951927762\\
8099174.14876033	-4.16743262209992\\
8181818.77272727	-4.25026539428367\\
8264463.39669422	-4.30510809685002\\
8347108.02066116	-4.36992899361125\\
8429752.6446281	-4.44273994743103\\
8512397.26859504	-4.5015049692294\\
8595041.89256198	-4.59057038341004\\
8677686.51652892	-4.67269104710369\\
8760331.14049587	-4.72956618903398\\
8842975.76446281	-4.75708027591382\\
8925620.38842975	-4.79928198787674\\
9008265.0123967	-4.87652483995129\\
9090909.63636364	-4.95967642714815\\
9173554.26033058	-5.03323408794749\\
9256198.88429752	-5.08819768562539\\
9338843.50826446	-5.14502526568539\\
9421488.13223141	-5.2051512805513\\
9504132.75619835	-5.27207239221251\\
9586777.38016529	-5.32538471924052\\
9669422.00413223	-5.38546817273153\\
9752066.62809917	-5.48064291502763\\
9834711.25206611	-5.52844875053421\\
9917355.87603306	-5.54820476892164\\
10000000.5	-5.59166745407526\\
10082645.1239669	-5.64612979750955\\
10165289.7479339	-5.7555031013495\\
10247934.3719008	-5.82108096525235\\
10330578.9958678	-5.89034859275964\\
10413223.6198347	-5.95833794061339\\
10495868.2438017	-6.02319352613643\\
10578512.8677686	-6.09162865527651\\
10661157.4917355	-6.17560995198616\\
10743802.1157025	-6.25426612900383\\
10826446.7396694	-6.31557449937967\\
10909091.3636364	-6.37795739543466\\
10991735.9876033	-6.41222324082929\\
11074380.6115702	-6.45975474800734\\
11157025.2355372	-6.4992293773356\\
11239669.8595041	-6.54800201484913\\
11322314.4834711	-6.58059806310902\\
11404959.107438	-6.62297493360687\\
11487603.731405	-6.63620329701786\\
11570248.3553719	-6.67663190568264\\
11652892.9793388	-6.73045104900154\\
11735537.6033058	-6.79736637540464\\
11818182.2272727	-6.84931732179093\\
11900826.8512397	-6.91423659987213\\
11983471.4752066	-7.00264433559942\\
12066116.0991736	-7.03971771419087\\
12148760.7231405	-7.11607557722008\\
12231405.3471074	-7.15592471494166\\
12314049.9710744	-7.16820002053801\\
12396694.5950413	-7.20068561123404\\
12479339.2190083	-7.23164645056119\\
12561983.8429752	-7.26073251309955\\
12644628.4669421	-7.31070926008716\\
12727273.0909091	-7.39874567670392\\
12809917.714876	-7.44243574448825\\
12892562.338843	-7.48482075211809\\
12975206.9628099	-7.5317862774505\\
13057851.5867769	-7.57053116872777\\
13140496.2107438	-7.62164408565465\\
13223140.8347107	-7.67374932473636\\
13305785.4586777	-7.69388281637804\\
13388430.0826446	-7.71223497540498\\
13471074.7066116	-7.73529917510027\\
13553719.3305785	-7.78918520571092\\
13636363.9545455	-7.85541559723543\\
13719008.5785124	-7.93733775479285\\
13801653.2024793	-7.98206842258079\\
13884297.8264463	-8.04509568707408\\
13966942.4504132	-8.12000808284722\\
14049587.0743802	-8.15270323891471\\
14132231.6983471	-8.17415633939036\\
14214876.3223141	-8.19784251042333\\
14297520.946281	-8.22834253556629\\
14380165.5702479	-8.2605513385018\\
14462810.1942149	-8.27642310469896\\
14545454.8181818	-8.29661562743328\\
14628099.4421488	-8.34053957009652\\
14710744.0661157	-8.41341187767232\\
14793388.6900826	-8.43817447196063\\
14876033.3140496	-8.49105800114999\\
14958677.9380165	-8.53772996893742\\
15041322.5619835	-8.58912133456622\\
15123967.1859504	-8.63580786486539\\
15206611.8099174	-8.66566197147212\\
15289256.4338843	-8.73828648678989\\
15371901.0578512	-8.79493851518433\\
15454545.6818182	-8.81913568159542\\
15537190.3057851	-8.83196261649974\\
15619834.9297521	-8.88382578816084\\
15702479.553719	-8.90579011800893\\
15785124.1776859	-8.90615196538175\\
15867768.8016529	-8.94164311278769\\
15950413.4256198	-8.96578952818487\\
16033058.0495868	-8.97463276208265\\
16115702.6735537	-9.01063375041156\\
16198347.2975207	-9.00574071120278\\
16280991.9214876	-8.99663186998614\\
16363636.5454545	-8.99136112473516\\
16446281.1694215	-8.98930771847922\\
16528925.7933884	-9.00773108963031\\
16611570.4173554	-9.01261020041323\\
16694215.0413223	-9.00000377731226\\
16776859.6652893	-9.00031155710837\\
16859504.2892562	-9.04128856619963\\
16942148.9132231	-9.09197193205468\\
17024793.5371901	-9.10805213693252\\
17107438.161157	-9.12331421634978\\
17190082.785124	-9.15671169799969\\
17272727.4090909	-9.19942456195805\\
17355372.0330578	-9.24312004234107\\
17438016.6570248	-9.25755246262018\\
17520661.2809917	-9.30558094653306\\
17603305.9049587	-9.31685566023956\\
17685950.5289256	-9.31199917621435\\
17768595.1528926	-9.33676989665528\\
17851239.7768595	-9.36254805633516\\
17933884.4008264	-9.33532269365692\\
18016529.0247934	-9.35531295922756\\
18099173.6487603	-9.35733497083507\\
18181818.2727273	-9.35693596702133\\
18264462.8966942	-9.38438716559561\\
18347107.5206612	-9.40542797422909\\
18429752.1446281	-9.42242633805926\\
18512396.768595	-9.43698622729669\\
18595041.392562	-9.45897777511813\\
18677686.0165289	-9.49075169160213\\
18760330.6404959	-9.52446973706903\\
18842975.2644628	-9.53603819381543\\
18925619.8884298	-9.56508462238912\\
19008264.5123967	-9.58460157168084\\
19090909.1363636	-9.62853798463344\\
19173553.7603306	-9.64995509499425\\
19256198.3842975	-9.68796839090152\\
19338843.0082645	-9.70410944368547\\
19421487.6322314	-9.72744452092352\\
19504132.2561983	-9.73620581405257\\
19586776.8801653	-9.75695616073499\\
19669421.5041322	-9.81715274313618\\
19752066.1280992	-9.86134167582097\\
19834710.7520661	-9.91434431350842\\
19917355.3760331	-9.97190872309224\\
20000000	-10.0315349146658\\
};
\addlegendentry{$\hat{h}_{0,22}(k)$}

\addplot [color=black!25,dashed]
  table[row sep=crcr]{%
1	0.967041487492631\\
20000000	2.09897943722454\\
};
\addlegendentry{Linear Fit}

\addplot [color=black!25,dashed]
  table[row sep=crcr]{%
1	-0.0655322074993038\\
20000000	-7.00750712199217\\
};

\addplot [color=black!25,dashed]
  table[row sep=crcr]{%
1	-0.355629912814444\\
20000000	-2.54512286845165\\
};

\addplot [color=black!25,dashed]
  table[row sep=crcr]{%
1	-0.399404381390785\\
20000000	-10.6350832612321\\
};


\end{axis}

\end{tikzpicture}%

==> figs/CondNr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=20000000,
xlabel={Sample Index $k$},
ymin=0.95,
ymax=1.55,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={Condition Number $\hat\kappa(k)$},
legend style={at={(1.00,1.00)},legend columns=1,anchor=north east,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	1.23910015743094\\
82645.6239669421	1.2488274752319\\
165290.247933884	1.24013203164892\\
247934.871900826	1.23750005062932\\
330579.495867769	1.24704735898964\\
413224.119834711	1.24576795551383\\
495868.743801653	1.24446562773382\\
578513.367768595	1.24970608727335\\
661157.991735537	1.25035370768686\\
743802.615702479	1.25212962717703\\
826447.239669421	1.25034164962273\\
909091.863636364	1.23870239520878\\
991736.487603306	1.25019362351188\\
1074381.11157025	1.2390971018856\\
1157025.73553719	1.24365843786055\\
1239670.35950413	1.24531975315222\\
1322314.98347107	1.2380807476225\\
1404959.60743802	1.24830832573617\\
1487604.23140496	1.24689409050654\\
1570248.8553719	1.24730294172071\\
1652893.47933884	1.24537330102803\\
1735538.10330579	1.25106946436012\\
1818182.72727273	1.25095322474352\\
1900827.35123967	1.2502342020942\\
1983471.97520661	1.24858042704724\\
2066116.59917355	1.24974882660579\\
2148761.2231405	1.24156810402109\\
2231405.84710744	1.24124524099544\\
2314050.47107438	1.24347854287818\\
2396695.09504132	1.24757187513236\\
2479339.71900826	1.24084868882795\\
2561984.34297521	1.24615123004763\\
2644628.96694215	1.23232256298064\\
2727273.59090909	1.23623274911251\\
2809918.21487603	1.23744785411937\\
2892562.83884297	1.23776353309745\\
2975207.46280992	1.23040311825151\\
3057852.08677686	1.23152639915528\\
3140496.7107438	1.21974088503583\\
3223141.33471074	1.22636094589327\\
3305785.95867769	1.21855685366289\\
3388430.58264463	1.21616516934247\\
3471075.20661157	1.21198025265454\\
3553719.83057851	1.20318942336346\\
3636364.45454545	1.20384908287637\\
3719009.0785124	1.20248297164755\\
3801653.70247934	1.18563559148494\\
3884298.32644628	1.17208170250366\\
3966942.95041322	1.17191533257654\\
4049587.57438017	1.1551240204565\\
4132232.19834711	1.14801371040404\\
4214876.82231405	1.1410887771379\\
4297521.44628099	1.1388195137881\\
4380166.07024793	1.13334142152134\\
4462810.69421488	1.13220288241756\\
4545455.31818182	1.13484087193003\\
4628099.94214876	1.12863916677221\\
4710744.5661157	1.13509436752592\\
4793389.19008265	1.13490695780574\\
4876033.81404959	1.13369151469111\\
4958678.43801653	1.13844870792841\\
5041323.06198347	1.13936949902705\\
5123967.68595041	1.1373264784575\\
5206612.30991735	1.1319550337252\\
5289256.9338843	1.13569110145904\\
5371901.55785124	1.13861171339226\\
5454546.18181818	1.1369883822172\\
5537190.80578512	1.14168685909664\\
5619835.42975207	1.13584599235217\\
5702480.05371901	1.14145935735141\\
5785124.67768595	1.1402206950275\\
5867769.30165289	1.14559877169889\\
5950413.92561984	1.14681696658579\\
6033058.54958678	1.15480957274167\\
6115703.17355372	1.14925829527798\\
6198347.79752066	1.15307287944104\\
6280992.4214876	1.1597941803055\\
6363637.04545455	1.16227167283533\\
6446281.66942149	1.16091984023838\\
6528926.29338843	1.16598499259033\\
6611570.91735537	1.16363464069022\\
6694215.54132231	1.16568310873476\\
6776860.16528926	1.16771399063942\\
6859504.7892562	1.1741121215258\\
6942149.41322314	1.17173086515189\\
7024794.03719008	1.18353981284833\\
7107438.66115703	1.18646684345151\\
7190083.28512397	1.19668519248668\\
7272727.90909091	1.19989132534972\\
7355372.53305785	1.2058282448998\\
7438017.15702479	1.21179397778259\\
7520661.78099174	1.21189769495967\\
7603306.40495868	1.20742853292216\\
7685951.02892562	1.21479389556817\\
7768595.65289256	1.21719280091884\\
7851240.2768595	1.21187779318781\\
7933884.90082645	1.21279664285319\\
8016529.52479339	1.21599474624497\\
8099174.14876033	1.22229069030138\\
8181818.77272727	1.22506930637411\\
8264463.39669422	1.21212091986498\\
8347108.02066116	1.21299607252559\\
8429752.6446281	1.21308240722861\\
8512397.26859504	1.21547720378502\\
8595041.89256198	1.21420779683371\\
8677686.51652892	1.23065468979709\\
8760331.14049587	1.22488373691644\\
8842975.76446281	1.23331817143338\\
8925620.38842975	1.22266759108433\\
9008265.0123967	1.22800391021968\\
9090909.63636364	1.21550370051164\\
9173554.26033058	1.22714002515053\\
9256198.88429752	1.22585747112617\\
9338843.50826446	1.22551396094775\\
9421488.13223141	1.22156362430201\\
9504132.75619835	1.22769834594193\\
9586777.38016529	1.2328593305174\\
9669422.00413223	1.22683575625101\\
9752066.62809917	1.23394087391546\\
9834711.25206611	1.229232612812\\
9917355.87603306	1.22837210516635\\
10000000.5	1.23965984390832\\
10082645.1239669	1.22499835232211\\
10165289.7479339	1.22036597115619\\
10247934.3719008	1.23821560243223\\
10330578.9958678	1.2281004240445\\
10413223.6198347	1.24052319266882\\
10495868.2438017	1.22502183583696\\
10578512.8677686	1.21939514654116\\
10661157.4917355	1.23332262991514\\
10743802.1157025	1.23326028193193\\
10826446.7396694	1.22038827845212\\
10909091.3636364	1.23462841323419\\
10991735.9876033	1.22567746401664\\
11074380.6115702	1.23040824199823\\
11157025.2355372	1.23451231652388\\
11239669.8595041	1.23496113382302\\
11322314.4834711	1.23388553241905\\
11404959.107438	1.2405723886893\\
11487603.731405	1.24023015155214\\
11570248.3553719	1.23146371376676\\
11652892.9793388	1.24286626044647\\
11735537.6033058	1.24566154525047\\
11818182.2272727	1.24749528630814\\
11900826.8512397	1.24665492980682\\
11983471.4752066	1.24036378250027\\
12066116.0991736	1.25572308026481\\
12148760.7231405	1.25819881091198\\
12231405.3471074	1.25306983403784\\
12314049.9710744	1.25366674769543\\
12396694.5950413	1.25006122309976\\
12479339.2190083	1.25048739868873\\
12561983.8429752	1.25521083860321\\
12644628.4669421	1.24177665036651\\
12727273.0909091	1.24043909547653\\
12809917.714876	1.24152556871319\\
12892562.338843	1.24306573516908\\
12975206.9628099	1.24348631922988\\
13057851.5867769	1.22700178911135\\
13140496.2107438	1.23581369023976\\
13223140.8347107	1.23618647910209\\
13305785.4586777	1.23317861429561\\
13388430.0826446	1.2379547975441\\
13471074.7066116	1.22717260947521\\
13553719.3305785	1.22334998124287\\
13636363.9545455	1.22106734621672\\
13719008.5785124	1.20679839667839\\
13801653.2024793	1.20748382889256\\
13884297.8264463	1.2040547090515\\
13966942.4504132	1.20976839889529\\
14049587.0743802	1.19705810623187\\
14132231.6983471	1.19643830268222\\
14214876.3223141	1.19644030823408\\
14297520.946281	1.19492218803143\\
14380165.5702479	1.19557958310494\\
14462810.1942149	1.19780010190421\\
14545454.8181818	1.18500276866281\\
14628099.4421488	1.19358000979796\\
14710744.0661157	1.19191734312343\\
14793388.6900826	1.19267390582532\\
14876033.3140496	1.18047256200319\\
14958677.9380165	1.1842263374995\\
15041322.5619835	1.18695454005763\\
15123967.1859504	1.1801803879164\\
15206611.8099174	1.19073798431644\\
15289256.4338843	1.19598185618539\\
15371901.0578512	1.19432771460113\\
15454545.6818182	1.18241799165127\\
15537190.3057851	1.19219974621388\\
15619834.9297521	1.19065296518076\\
15702479.553719	1.19436247948609\\
15785124.1776859	1.18916784975852\\
15867768.8016529	1.18467784303793\\
15950413.4256198	1.18898760427241\\
16033058.0495868	1.18365009246398\\
16115702.6735537	1.17877158949978\\
16198347.2975207	1.19833305414296\\
16280991.9214876	1.192696899891\\
16363636.5454545	1.1896519130895\\
16446281.1694215	1.18958556269682\\
16528925.7933884	1.18772795301879\\
16611570.4173554	1.19137789767672\\
16694215.0413223	1.19550038644192\\
16776859.6652893	1.19789116907037\\
16859504.2892562	1.19763302268337\\
16942148.9132231	1.19389164714899\\
17024793.5371901	1.18258539106615\\
17107438.161157	1.19146279165619\\
17190082.785124	1.16797351418488\\
17272727.4090909	1.16242599375638\\
17355372.0330578	1.15328468757402\\
17438016.6570248	1.16142968626871\\
17520661.2809917	1.15314932479423\\
17603305.9049587	1.144409824187\\
17685950.5289256	1.14251561509294\\
17768595.1528926	1.14267021041366\\
17851239.7768595	1.14589382605133\\
17933884.4008264	1.15029662515297\\
18016529.0247934	1.13567960803079\\
18099173.6487603	1.13816813109115\\
18181818.2727273	1.14338895057385\\
18264462.8966942	1.13758665307374\\
18347107.5206612	1.13478372437377\\
18429752.1446281	1.14208494477571\\
18512396.768595	1.13663175669853\\
18595041.392562	1.1371348347849\\
18677686.0165289	1.13891183365721\\
18760330.6404959	1.14299229662204\\
18842975.2644628	1.14357553119607\\
18925619.8884298	1.13534998003335\\
19008264.5123967	1.14089103253427\\
19090909.1363636	1.13805792201409\\
19173553.7603306	1.13864910405147\\
19256198.3842975	1.14326757747129\\
19338843.0082645	1.14748508444011\\
19421487.6322314	1.13430017977247\\
19504132.2561983	1.13695116047079\\
19586776.8801653	1.13396217538688\\
19669421.5041322	1.14023746524818\\
19752066.1280992	1.13676601180412\\
19834710.7520661	1.14474727598466\\
19917355.3760331	1.14946594459676\\
20000000	1.15098734574981\\
};
\addlegendentry{$\hat{\matr{H}}_0(k)$}

\addplot [color=black,dashed]
  table[row sep=crcr]{%
1	1.01775074862875\\
82645.6239669421	1.01747308916979\\
165290.247933884	1.02392389289996\\
247934.871900826	1.01944881783912\\
330579.495867769	1.01048444049678\\
413224.119834711	1.01684115339256\\
495868.743801653	1.02299804533108\\
578513.367768595	1.02665288897454\\
661157.991735537	1.03180591164177\\
743802.615702479	1.05352139704318\\
826447.239669421	1.06551645826327\\
909091.863636364	1.06230445529344\\
991736.487603306	1.06380045695105\\
1074381.11157025	1.06282363087176\\
1157025.73553719	1.06369833031931\\
1239670.35950413	1.06441420908672\\
1322314.98347107	1.06895313586268\\
1404959.60743802	1.06380972520859\\
1487604.23140496	1.05177887614006\\
1570248.8553719	1.05470558340528\\
1652893.47933884	1.0469146698599\\
1735538.10330579	1.04093593702593\\
1818182.72727273	1.03742431799704\\
1900827.35123967	1.03619816435963\\
1983471.97520661	1.00559298703271\\
2066116.59917355	1.00591390687663\\
2148761.2231405	1.01104371840051\\
2231405.84710744	1.01520253829982\\
2314050.47107438	1.01924095978085\\
2396695.09504132	1.02330240723346\\
2479339.71900826	1.0378270770492\\
2561984.34297521	1.02764311927124\\
2644628.96694215	1.03262991241465\\
2727273.59090909	1.02479910100853\\
2809918.21487603	1.0383248410984\\
2892562.83884297	1.05252829542045\\
2975207.46280992	1.055463586859\\
3057852.08677686	1.06614140880588\\
3140496.7107438	1.06262968596016\\
3223141.33471074	1.07018120559336\\
3305785.95867769	1.07853549582195\\
3388430.58264463	1.07862478505297\\
3471075.20661157	1.09420216907559\\
3553719.83057851	1.09017659323184\\
3636364.45454545	1.08449179874667\\
3719009.0785124	1.09615376478848\\
3801653.70247934	1.08762791548978\\
3884298.32644628	1.0813050664975\\
3966942.95041322	1.0759945979059\\
4049587.57438017	1.06291872218449\\
4132232.19834711	1.0547685244343\\
4214876.82231405	1.03981138089028\\
4297521.44628099	1.02987854296732\\
4380166.07024793	1.02298170110466\\
4462810.69421488	1.0125587379252\\
4545455.31818182	1.00585874485436\\
4628099.94214876	1.0048066473926\\
4710744.5661157	1.01075059446598\\
4793389.19008265	1.02165843068288\\
4876033.81404959	1.02877613581286\\
4958678.43801653	1.02518348128141\\
5041323.06198347	1.03471009399104\\
5123967.68595041	1.01947078411618\\
5206612.30991735	1.02882212439315\\
5289256.9338843	1.02446316830511\\
5371901.55785124	1.03003182755157\\
5454546.18181818	1.02655659824404\\
5537190.80578512	1.03216250006681\\
5619835.42975207	1.03462809391994\\
5702480.05371901	1.03486662147583\\
5785124.67768595	1.03733086128927\\
5867769.30165289	1.03825898782972\\
5950413.92561984	1.04487845996984\\
6033058.54958678	1.05275548338195\\
6115703.17355372	1.05632730330795\\
6198347.79752066	1.05991837537305\\
6280992.4214876	1.06249040014005\\
6363637.04545455	1.07129490208161\\
6446281.66942149	1.07308420608251\\
6528926.29338843	1.0864408583237\\
6611570.91735537	1.07672522178212\\
6694215.54132231	1.08434722112464\\
6776860.16528926	1.08857567684804\\
6859504.7892562	1.08800609742144\\
6942149.41322314	1.08811956593527\\
7024794.03719008	1.10118770764749\\
7107438.66115703	1.10094512389127\\
7190083.28512397	1.10256985250638\\
7272727.90909091	1.10178180208157\\
7355372.53305785	1.09407253191049\\
7438017.15702479	1.09974396118697\\
7520661.78099174	1.08864694985573\\
7603306.40495868	1.08778243153681\\
7685951.02892562	1.09340417756894\\
7768595.65289256	1.09250020995417\\
7851240.2768595	1.08267266303511\\
7933884.90082645	1.08284671953482\\
8016529.52479339	1.08017677652307\\
8099174.14876033	1.08687007380942\\
8181818.77272727	1.08285027656738\\
8264463.39669422	1.08587180186535\\
8347108.02066116	1.08876998950701\\
8429752.6446281	1.08037748103978\\
8512397.26859504	1.08687237964612\\
8595041.89256198	1.08317012028397\\
8677686.51652892	1.08810141667624\\
8760331.14049587	1.08588222234619\\
8842975.76446281	1.09085444338194\\
8925620.38842975	1.09006899495588\\
9008265.0123967	1.0944675909857\\
9090909.63636364	1.09112857353717\\
9173554.26033058	1.08398579567577\\
9256198.88429752	1.09071214863844\\
9338843.50826446	1.0884325556076\\
9421488.13223141	1.08347067144389\\
9504132.75619835	1.08346434800751\\
9586777.38016529	1.07300946105522\\
9669422.00413223	1.06620909566459\\
9752066.62809917	1.06331829630194\\
9834711.25206611	1.06091979251011\\
9917355.87603306	1.06111477176432\\
10000000.5	1.06794864147799\\
10082645.1239669	1.05673404292554\\
10165289.7479339	1.05435694518186\\
10247934.3719008	1.04693108856208\\
10330578.9958678	1.05064113372626\\
10413223.6198347	1.04730243996556\\
10495868.2438017	1.04679505825867\\
10578512.8677686	1.05624706717192\\
10661157.4917355	1.06562329598808\\
10743802.1157025	1.06343579847798\\
10826446.7396694	1.05070213730325\\
10909091.3636364	1.05070535839129\\
10991735.9876033	1.05939393563118\\
11074380.6115702	1.06322140062196\\
11157025.2355372	1.06298729917001\\
11239669.8595041	1.06081415923911\\
11322314.4834711	1.06064790025089\\
11404959.107438	1.06058962339974\\
11487603.731405	1.06294100391662\\
11570248.3553719	1.06095686272442\\
11652892.9793388	1.07160409294992\\
11735537.6033058	1.06377047788402\\
11818182.2272727	1.04745630590582\\
11900826.8512397	1.05576862931701\\
11983471.4752066	1.03295344451533\\
12066116.0991736	1.02508975442236\\
12148760.7231405	1.01836073962975\\
12231405.3471074	1.01566484868189\\
12314049.9710744	1.02578955776019\\
12396694.5950413	1.02902433987157\\
12479339.2190083	1.03281606115719\\
12561983.8429752	1.02812923932958\\
12644628.4669421	1.02398007695503\\
12727273.0909091	1.01130077697827\\
12809917.714876	1.00665272195377\\
12892562.338843	1.00363313054484\\
12975206.9628099	1.01703763321555\\
13057851.5867769	1.02038739827428\\
13140496.2107438	1.03325972070512\\
13223140.8347107	1.03228939133005\\
13305785.4586777	1.03214842124578\\
13388430.0826446	1.04752292031772\\
13471074.7066116	1.04580922523262\\
13553719.3305785	1.06338277732331\\
13636363.9545455	1.06964916930693\\
13719008.5785124	1.07559119206174\\
13801653.2024793	1.07284991830899\\
13884297.8264463	1.07612026331985\\
13966942.4504132	1.07529281673955\\
14049587.0743802	1.0827906734796\\
14132231.6983471	1.08943443758606\\
14214876.3223141	1.08834972990547\\
14297520.946281	1.08643377506405\\
14380165.5702479	1.08763766768026\\
14462810.1942149	1.09245187494039\\
14545454.8181818	1.07601118674223\\
14628099.4421488	1.0832114325522\\
14710744.0661157	1.08605336098218\\
14793388.6900826	1.08706881285933\\
14876033.3140496	1.08275598263843\\
14958677.9380165	1.08046783137996\\
15041322.5619835	1.08945639319208\\
15123967.1859504	1.08379957311196\\
15206611.8099174	1.08401659828057\\
15289256.4338843	1.08271054757547\\
15371901.0578512	1.08683281482955\\
15454545.6818182	1.08485772309023\\
15537190.3057851	1.0925440902961\\
15619834.9297521	1.08552077582435\\
15702479.553719	1.08934244399079\\
15785124.1776859	1.08918742078385\\
15867768.8016529	1.08899219796398\\
15950413.4256198	1.09671613513926\\
16033058.0495868	1.09127037121197\\
16115702.6735537	1.08403845099561\\
16198347.2975207	1.09072310953043\\
16280991.9214876	1.09121245083899\\
16363636.5454545	1.09420100145506\\
16446281.1694215	1.09217697309216\\
16528925.7933884	1.09284548548157\\
16611570.4173554	1.08932404877108\\
16694215.0413223	1.09227378919325\\
16776859.6652893	1.09419742769508\\
16859504.2892562	1.08365417217668\\
16942148.9132231	1.09277937038502\\
17024793.5371901	1.08835691747458\\
17107438.161157	1.09516457434973\\
17190082.785124	1.07744670916047\\
17272727.4090909	1.07535407298279\\
17355372.0330578	1.07375364823858\\
17438016.6570248	1.07124293445152\\
17520661.2809917	1.05782304600877\\
17603305.9049587	1.05785665624179\\
17685950.5289256	1.04908761815111\\
17768595.1528926	1.05193967658403\\
17851239.7768595	1.04573608296783\\
17933884.4008264	1.04802798617998\\
18016529.0247934	1.03113212607092\\
18099173.6487603	1.01561852760602\\
18181818.2727273	1.02298374541403\\
18264462.8966942	1.01886883412056\\
18347107.5206612	1.02043180644713\\
18429752.1446281	1.02587869081299\\
18512396.768595	1.02559259585627\\
18595041.392562	1.02306098259596\\
18677686.0165289	1.02520853693198\\
18760330.6404959	1.02943660829766\\
18842975.2644628	1.0217431042716\\
18925619.8884298	1.01107562137603\\
19008264.5123967	1.02206687994095\\
19090909.1363636	1.00315392598819\\
19173553.7603306	1.00722828218508\\
19256198.3842975	1.0048062527231\\
19338843.0082645	1.01375564864722\\
19421487.6322314	1.00869781045354\\
19504132.2561983	1.00118781622572\\
19586776.8801653	1.00109256787035\\
19669421.5041322	1.00001477946803\\
19752066.1280992	1.00508494112979\\
19834710.7520661	1.00053261700406\\
19917355.3760331	1.00503765179399\\
20000000	1.01329753956756\\
};
\addlegendentry{$\hat{\matr{H}}_{0,\text{norm}}(k)$}

\end{axis}
\end{tikzpicture}%

==> figs/Phase_pdf_NLOS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1.1,
xmax=1.1,
ymin=0,
ymax=0.6,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1	0.536184210526315\\
-0.98	0.526472431077694\\
-0.96	0.520520050125313\\
-0.94	0.513001253132834\\
-0.92	0.524906015037593\\
-0.9	0.520833333333333\\
-0.88	0.517152255639097\\
-0.86	0.517935463659147\\
-0.84	0.496632205513787\\
-0.82	0.498198621553884\\
-0.8	0.498355263157894\\
-0.78	0.490993107769423\\
-0.76	0.487781954887218\\
-0.74	0.493577694235589\\
-0.72	0.494595864661654\\
-0.7	0.489113408521303\\
-0.68	0.482299498746867\\
-0.66	0.489191729323311\\
-0.64	0.478775062656641\\
-0.62	0.491463032581453\\
-0.6	0.482456140350879\\
-0.58	0.491932957393483\\
-0.56	0.495222431077694\\
-0.54	0.489818295739348\\
-0.52	0.482064536340852\\
-0.5	0.505795739348371\\
-0.48	0.475485588972431\\
-0.46	0.497023809523809\\
-0.44	0.485823934837095\\
-0.42	0.483709273182957\\
-0.4	0.483395989974937\\
-0.38	0.477600250626566\\
-0.36	0.495300751879699\\
-0.34	0.488800125313283\\
-0.32	0.487468671679197\\
-0.3	0.499451754385967\\
-0.28	0.50187969924812\\
-0.26	0.497963659147869\\
-0.24	0.50234962406015\\
-0.22	0.506657268170426\\
-0.2	0.512453007518797\\
-0.18	0.505090852130328\\
-0.16	0.522713032581453\\
-0.14	0.53453947368421\\
-0.12	0.518248746867167\\
-0.1	0.539630325814536\\
-0.08	0.521459899749373\\
-0.0599999999999999	0.536419172932333\\
-0.04	0.540256892230576\\
-0.02	0.550516917293233\\
0	0.530545112781954\\
0.02	0.540491854636591\\
0.04	0.524671052631578\\
0.0600000000000001	0.530231829573934\\
0.0800000000000001	0.524671052631578\\
0.1	0.519110275689223\\
0.12	0.527412280701754\\
0.14	0.498590225563915\\
0.16	0.50172305764411\\
0.18	0.492481203007518\\
0.2	0.486293859649122\\
0.22	0.483161027568922\\
0.24	0.488173558897243\\
0.26	0.482377819548872\\
0.28	0.488565162907268\\
0.3	0.469298245614035\\
0.32	0.466400375939849\\
0.34	0.460761278195488\\
0.36	0.47376253132832\\
0.38	0.459429824561403\\
0.4	0.46835839598998\\
0.42	0.478931704260651\\
0.44	0.461857769423558\\
0.46	0.46968984962406\\
0.48	0.47250939849624\\
0.5	0.470238095238095\\
0.52	0.479401629072681\\
0.54	0.485040726817042\\
0.56	0.475485588972431\\
0.58	0.470394736842105\\
0.6	0.480106516290726\\
0.62	0.482456140350877\\
0.64	0.477052005012531\\
0.66	0.487625313283213\\
0.68	0.490679824561403\\
0.7	0.483552631578947\\
0.72	0.486607142857142\\
0.74	0.495300751879699\\
0.76	0.511043233082706\\
0.78	0.505717418546366\\
0.8	0.508302005012531\\
0.82	0.513784461152882\\
0.84	0.522869674185463\\
0.86	0.530545112781954\\
0.88	0.533208020050125\\
0.9	0.531093358395995\\
0.92	0.527333959899749\\
0.94	0.518483709273182\\
0.96	0.518405388471177\\
0.98	0.53626253132832\\
1	0.53626253132832\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figs/outside.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}[font=\normalsize,>=latex]


\node[inner sep=0pt] (setup) at (0,0)
		%{\includegraphics[width=.45\textwidth,natwidth=610,natheight=642]{figs/outside.jpg}};
    {\includegraphics[width=.15\textwidth]{figs/outside}};
\node[inner sep=0pt] (setup) at (6,0)
		%{\includegraphics[width=.45\textwidth,natwidth=610,natheight=642]{figs/outside.jpg}};
    {\includegraphics[width=.475\textwidth]{figs/indoor_backhaul}};
\node[inner sep=0pt] (setup) at (12.25,0)
		%{\includegraphics[width=.45\textwidth,natwidth=610,natheight=642]{figs/outside.jpg}};
    {\includegraphics[width=.178\textwidth]{figs/anechoic_3x3}};


%\draw[<->,thick,white] (-1.85,1.35) -- (1.55,-0.7)
    %node[midway,fill=none,auto] {$R$};		


\end{tikzpicture}

==> figs/pdfs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figureheight,
height=0.6\figureheight,
at={(2.0cm,-0.2cm)},
scale only axis,
xmin=-3,
xmax=3,
ymin=0,
ymax=0.6,
xmajorgrids,
ymajorgrids,
%xtick={-5,0,5},
%ytick={0,0.1,0.2},
xlabel={$\left|{\hat{\matr{H}}}_0(k)\right|$ in \SI{}{\decibel}},
ylabel={PDF in $\frac{1}{\SI{}{\decibel}}$},
]
\addplot[ybar interval, fill=white, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-14.8	0.00328947368421054\\
-14.6	0.00986842105263153\\
-14.4	0\\
-14.2	0\\
-14	0\\
-13.8	0\\
-13.6	0\\
-13.4	0\\
-13.2	0.00657894736842102\\
-13	0\\
-12.8	0\\
-12.6	0\\
-12.4	0\\
-12.2	0.00328947368421051\\
-12	0.00328947368421054\\
-11.8	0\\
-11.6	0.00328947368421051\\
-11.4	0\\
-11.2	0.00657894736842102\\
-11	0.00328947368421054\\
-10.8	0.00328947368421054\\
-10.6	0\\
-10.4	0.00657894736842102\\
-10.2	0\\
-10	0.00657894736842108\\
-9.8	0\\
-9.6	0.00328947368421051\\
-9.4	0.00328947368421051\\
-9.2	0.00657894736842108\\
-9	0.00986842105263161\\
-8.8	0.00328947368421054\\
-8.6	0.00986842105263153\\
-8.4	0.00657894736842102\\
-8.2	0\\
-8	0.0197368421052632\\
-7.8	0\\
-7.6	0.0131578947368421\\
-7.4	0.00986842105263157\\
-7.2	0\\
-7	0.00328947368421054\\
-6.8	0.013157894736842\\
-6.6	0.00986842105263161\\
-6.4	0\\
-6.2	0.00657894736842102\\
-6	0.00657894736842108\\
-5.8	0.00986842105263153\\
-5.6	0.0131578947368422\\
-5.4	0.00657894736842102\\
-5.2	0.00986842105263161\\
-5	0.00328947368421054\\
-4.8	0.00328947368421051\\
-4.6	0.00986842105263161\\
-4.4	0.00328947368421051\\
-4.2	0\\
-4	0.00328947368421054\\
-3.8	0.00657894736842102\\
-3.6	0.00657894736842108\\
-3.4	0.00328947368421051\\
-3.2	0.00657894736842108\\
-3	0.0148026315789474\\
-2.8	0.0115131578947368\\
-2.6	0.018092105263158\\
-2.4	0.0213815789473683\\
-2.2	0.0279605263157896\\
-2	0.0509868421052633\\
-1.8	0.0608552631578944\\
-1.6	0.0740131578947371\\
-1.4	0.121710526315789\\
-1.2	0.164473684210527\\
-1	0.228618421052632\\
-0.800000000000001	0.324013157894735\\
-0.6	0.401315789473686\\
-0.4	0.425986842105261\\
-0.199999999999999	0.386513157894738\\
0	0.442434210526317\\
0.199999999999999	0.407894736842103\\
0.4	0.320723684210527\\
0.6	0.264802631578946\\
0.800000000000001	0.226973684210527\\
1	0.149671052631579\\
1.2	0.0805921052631582\\
1.4	0.0904605263157882\\
1.6	0.106907894736842\\
1.8	0.060855263157895\\
2	0.0690789473684213\\
2.2	0.0690789473684213\\
2.4	0.0559210526315781\\
2.6	0.0526315789473686\\
2.8	0.00328947368421054\\
3	0.00328947368421054\\
};

\end{axis}

%\begin{axis}[%
%width=0.6\figureheight,
%height=0.6\figureheight,
%at={(4.5cm,0cm)},
%scale only axis,
%xmin=-0.105,
%xmax=0.105,
%ymin=0,
%ymax=0.1,
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%xtick={-0.1,0,0.1},
%ytick={0,0.05,0.1},
%xlabel={$\arg\left({\hat{\matr{H}}}_{0}\right)$ in $\pi$},
%%ylabel={Prob.},
%]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%-0.1	0.0004\\
%-0.095	0\\
%-0.09	0\\
%-0.085	0.0004\\
%-0.08	0.0004\\
%-0.075	0.002\\
%-0.07	0.0012\\
%-0.065	0.0044\\
%-0.06	0.0036\\
%-0.055	0.0052\\
%-0.05	0.0124\\
%-0.045	0.0212\\
%-0.04	0.022\\
%-0.035	0.026\\
%-0.03	0.0332\\
%-0.025	0.0468\\
%-0.02	0.0644\\
%-0.015	0.0708\\
%-0.01	0.092\\
%-0.005	0.0944\\
%0	0.0952\\
%0.00499999999999999	0.0864\\
%0.01	0.08\\
%0.015	0.0556\\
%0.02	0.05\\
%0.025	0.0324\\
%0.03	0.03\\
%0.035	0.026\\
%0.04	0.0176\\
%0.045	0.0112\\
%0.05	0.0076\\
%0.055	0.0012\\
%0.06	0.0024\\
%0.065	0.0024\\
%0.07	0.0008\\
%0.075	0\\
%0.08	0.0004\\
%0.085	0.0004\\
%};
%
%\end{axis}

\begin{axis}[%
width=0.6\figureheight,
height=0.6\figureheight,
at={(0cm,-4.5cm)},
scale only axis,
xmin=-30,
xmax=0,
ymin=0,
ymax=0.2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabels={0,0,0.05,0.1,0.15,0.2},
xlabel={$\left|{\hat{\matr{H}}}_{1:L-1}(k)\right|$ in \SI{}{\decibel}},
ylabel={PDF in $\frac{1}{\SI{}{\decibel}}$},
]
\addplot[ybar interval, fill=white, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-40.4	7.83208020050114e-06\\
-40.2	0\\
-40	0\\
-39.8	0\\
-39.6	0\\
-39.4	0\\
-39.2	0\\
-39	0\\
-38.8	1.56641604010028e-05\\
-38.6	0\\
-38.4	0\\
-38.2	0\\
-38	0\\
-37.8	0\\
-37.6	0\\
-37.4	7.83208020050114e-06\\
-37.2	7.83208020050142e-06\\
-37	0\\
-36.8	2.34962406015043e-05\\
-36.6	2.34962406015034e-05\\
-36.4	0\\
-36.2	0\\
-36	7.83208020050114e-06\\
-35.8	0\\
-35.6	1.56641604010023e-05\\
-35.4	7.83208020050114e-06\\
-35.2	0\\
-35	7.83208020050114e-06\\
-34.8	1.56641604010028e-05\\
-34.6	0\\
-34.4	1.56641604010023e-05\\
-34.2	0\\
-34	0\\
-33.8	3.91604010025071e-05\\
-33.6	7.83208020050114e-06\\
-33.4	1.56641604010023e-05\\
-33.2	3.13283208020057e-05\\
-33	3.91604010025057e-05\\
-32.8	0\\
-32.6	2.34962406015034e-05\\
-32.4	1.56641604010023e-05\\
-32.2	3.13283208020057e-05\\
-32	6.26566416040091e-05\\
-31.8	3.13283208020051e-05\\
-31.6	3.13283208020051e-05\\
-31.4	0.000101817042606515\\
-31.2	7.04887218045128e-05\\
-31	4.69924812030069e-05\\
-30.8	9.39849624060154e-05\\
-30.6	9.39849624060154e-05\\
-30.4	8.61528822055126e-05\\
-30.2	0.00010964912280702\\
-30	8.61528822055126e-05\\
-29.8	0.000164473684210527\\
-29.6	0.000133145363408522\\
-29.4	0.000180137844611526\\
-29.2	0.000148809523809527\\
-29	0.000109649122807016\\
-28.8	0.000156641604010026\\
-28.6	0.000219298245614036\\
-28.4	0.000164473684210524\\
-28.2	0.000344611528822062\\
-28	0.000219298245614032\\
-27.8	0.000352443609022558\\
-27.6	0.000399436090225565\\
-27.4	0.000297619047619043\\
-27.2	0.000344611528822062\\
-27	0.000493421052631572\\
-26.8	0.000477756892230578\\
-26.6	0.000642230576441105\\
-26.4	0.000509085213032574\\
-26.2	0.000626566416040114\\
-26	0.000665726817042597\\
-25.8	0.00067355889724311\\
-25.6	0.000947681704260655\\
-25.4	0.00082236842105262\\
-25.2	0.00119830827067672\\
-25	0.00116697994987467\\
-24.8	0.00137061403508772\\
-24.6	0.00126096491228071\\
-24.4	0.0012139724310777\\
-24.2	0.00150375939849622\\
-24	0.00151159147869675\\
-23.8	0.00158991228070176\\
-23.6	0.00216165413533835\\
-23.4	0.00233395989974938\\
-23.2	0.00234962406015034\\
-23	0.00234179197994988\\
-22.8	0.00325814536340853\\
-22.6	0.0030858395989975\\
-22.4	0.00354793233082708\\
-22.2	0.00400219298245608\\
-22	0.00423715538847119\\
-21.8	0.00437813283208022\\
-21.6	0.00498120300751881\\
-21.4	0.00534147869674178\\
-21.2	0.006140350877193\\
-21	0.0067434210526316\\
-20.8	0.00700971177944865\\
-20.6	0.0079730576441103\\
-20.4	0.00867011278195476\\
-20.2	0.00967261904761908\\
-20	0.0101112155388472\\
-19.8	0.0111528822055138\\
-19.6	0.0123198621553885\\
-19.4	0.0130482456140349\\
-19.2	0.0139411027568923\\
-19	0.0156484962406016\\
-18.8	0.0176770050125314\\
-18.6	0.0188831453634086\\
-18.4	0.0200422932330824\\
-18.2	0.0224624060150377\\
-18	0.024561403508772\\
-17.8	0.0254934210526317\\
-17.6	0.0282816416040101\\
-17.4	0.0317982456140346\\
-17.2	0.0344063283208021\\
-17	0.0359962406015039\\
-16.8	0.0389254385964914\\
-16.6	0.0434758771929826\\
-16.4	0.0459038220551372\\
-16.2	0.048934837092732\\
-16	0.0542449874686719\\
-15.8	0.057902568922306\\
-15.6	0.0617794486215541\\
-15.4	0.0672070802005003\\
-15.2	0.0720708020050128\\
-15	0.0757518796992484\\
-14.8	0.0803023182957396\\
-14.6	0.0842888471177948\\
-14.4	0.088894110275688\\
-14.2	0.094697681704261\\
-14	0.101127819548873\\
-13.8	0.106947055137845\\
-13.6	0.110205200501254\\
-13.4	0.115859962406013\\
-13.2	0.119580200501254\\
-13	0.125900689223058\\
-12.8	0.128759398496241\\
-12.6	0.131109022556391\\
-12.4	0.133889411027567\\
-12.2	0.136278195488722\\
-12	0.141063596491229\\
-11.8	0.139771303258146\\
-11.6	0.139512844611529\\
-11.4	0.13924655388471\\
-11.2	0.138972431077695\\
-11	0.132926065162908\\
-10.8	0.129801065162908\\
-10.6	0.129190162907269\\
-10.4	0.122415413533833\\
-10.2	0.114246553884712\\
-10	0.107197681704261\\
-9.8	0.10139411027569\\
-9.6	0.0944862155388475\\
-9.40000000000001	0.085502819548871\\
-9.2	0.0784147869674188\\
-9	0.0709116541353386\\
-8.8	0.0643170426065165\\
-8.6	0.0571036967418548\\
-8.40000000000001	0.0496710526315782\\
-8.2	0.0447916666666676\\
-8.00000000000001	0.0398261278195483\\
-7.8	0.0351582080200496\\
-7.6	0.0302944862155395\\
-7.40000000000001	0.0279057017543856\\
-7.2	0.0252976190476196\\
-7.00000000000001	0.0224154135338343\\
-6.8	0.0199874686716789\\
-6.6	0.0178571428571432\\
-6.40000000000001	0.0158756265664158\\
-6.2	0.0147556390977447\\
-6.00000000000001	0.0135886591478695\\
-5.8	0.0122807017543858\\
-5.6	0.0108787593984965\\
-5.40000000000001	0.00988408521303244\\
-5.2	0.008294172932331\\
-5.00000000000001	0.00726817042606506\\
-4.8	0.00646929824561394\\
-4.6	0.00545895989974949\\
-4.40000000000001	0.00444078947368415\\
-4.2	0.00381422305764419\\
-4.00000000000001	0.00298402255639093\\
-3.8	0.00242794486215535\\
-3.6	0.00205983709273187\\
-3.40000000000001	0.00168389724310775\\
-3.2	0.00118264411027571\\
-3.00000000000001	0.000971177944862142\\
-2.8	0.00101033834586465\\
-2.6	0.000986842105263179\\
-2.40000000000001	0.000728383458646606\\
-2.2	0.000407268170426059\\
-2	0.000336779448621561\\
-1.8	0.000297619047619043\\
-1.6	0.000148809523809527\\
-1.40000000000001	0.000250626566416037\\
-1.2	0.000164473684210524\\
-1	0.000156641604010028\\
-0.800000000000004	0.000187969924812027\\
-0.600000000000001	0.000258458646616547\\
-0.400000000000006	0.000305451127819545\\
-0.200000000000003	0.000195802005012529\\
0	0.000148809523809527\\
0.199999999999996	0.000250626566416037\\
0.399999999999999	0.000148809523809527\\
0.599999999999994	0.000172305764411025\\
0.799999999999997	0.000125313283208018\\
1	0.000140977443609026\\
1.2	0.000140977443609021\\
1.4	0.000172305764411031\\
1.59999999999999	6.26566416040091e-05\\
1.8	3.13283208020046e-05\\
2	3.13283208020046e-05\\
};

\end{axis}

\begin{axis}[%
width=0.6\figureheight,
height=0.6\figureheight,
at={(4.35cm,-4.5cm)},
scale only axis,
xmin=-1.05,
xmax=1.05,
ymin=0,
ymax=0.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%xtick={-1,0,1},
%yticklabels={0,0.05,0.1,0.15,0.2},
xlabel={$\arg\left({\hat{\matr{H}}}_{1:L-1}(k)\right)$ in $\pi$},
ylabel={PDF in $\frac{1}{\pi}$},
]
\addplot[ybar interval, fill=white, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-1	0.536184210526315\\
-0.98	0.526472431077694\\
-0.96	0.520520050125313\\
-0.94	0.513001253132834\\
-0.92	0.524906015037593\\
-0.9	0.520833333333333\\
-0.88	0.517152255639097\\
-0.86	0.517935463659147\\
-0.84	0.496632205513787\\
-0.82	0.498198621553884\\
-0.8	0.498355263157894\\
-0.78	0.490993107769423\\
-0.76	0.487781954887218\\
-0.74	0.493577694235589\\
-0.72	0.494595864661654\\
-0.7	0.489113408521303\\
-0.68	0.482299498746867\\
-0.66	0.489191729323311\\
-0.64	0.478775062656641\\
-0.62	0.491463032581453\\
-0.6	0.482456140350879\\
-0.58	0.491932957393483\\
-0.56	0.495222431077694\\
-0.54	0.489818295739348\\
-0.52	0.482064536340852\\
-0.5	0.505795739348371\\
-0.48	0.475485588972431\\
-0.46	0.497023809523809\\
-0.44	0.485823934837095\\
-0.42	0.483709273182957\\
-0.4	0.483395989974937\\
-0.38	0.477600250626566\\
-0.36	0.495300751879699\\
-0.34	0.488800125313283\\
-0.32	0.487468671679197\\
-0.3	0.499451754385967\\
-0.28	0.50187969924812\\
-0.26	0.497963659147869\\
-0.24	0.50234962406015\\
-0.22	0.506657268170426\\
-0.2	0.512453007518797\\
-0.18	0.505090852130328\\
-0.16	0.522713032581453\\
-0.14	0.53453947368421\\
-0.12	0.518248746867167\\
-0.1	0.539630325814536\\
-0.08	0.521459899749373\\
-0.0599999999999999	0.536419172932333\\
-0.04	0.540256892230576\\
-0.02	0.550516917293233\\
0	0.530545112781954\\
0.02	0.540491854636591\\
0.04	0.524671052631578\\
0.0600000000000001	0.530231829573934\\
0.0800000000000001	0.524671052631578\\
0.1	0.519110275689223\\
0.12	0.527412280701754\\
0.14	0.498590225563915\\
0.16	0.50172305764411\\
0.18	0.492481203007518\\
0.2	0.486293859649122\\
0.22	0.483161027568922\\
0.24	0.488173558897243\\
0.26	0.482377819548872\\
0.28	0.488565162907268\\
0.3	0.469298245614035\\
0.32	0.466400375939849\\
0.34	0.460761278195488\\
0.36	0.47376253132832\\
0.38	0.459429824561403\\
0.4	0.46835839598998\\
0.42	0.478931704260651\\
0.44	0.461857769423558\\
0.46	0.46968984962406\\
0.48	0.47250939849624\\
0.5	0.470238095238095\\
0.52	0.479401629072681\\
0.54	0.485040726817042\\
0.56	0.475485588972431\\
0.58	0.470394736842105\\
0.6	0.480106516290726\\
0.62	0.482456140350877\\
0.64	0.477052005012531\\
0.66	0.487625313283213\\
0.68	0.490679824561403\\
0.7	0.483552631578947\\
0.72	0.486607142857142\\
0.74	0.495300751879699\\
0.76	0.511043233082706\\
0.78	0.505717418546366\\
0.8	0.508302005012531\\
0.82	0.513784461152882\\
0.84	0.522869674185463\\
0.86	0.530545112781954\\
0.88	0.533208020050125\\
0.9	0.531093358395995\\
0.92	0.527333959899749\\
0.94	0.518483709273182\\
0.96	0.518405388471177\\
0.98	0.53626253132832\\
1	0.53626253132832\\
};

\end{axis}
\end{tikzpicture}%

==> figs/phase_common.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figureheight,
height=0.6\figureheight,
scale only axis,
xmin=0,
xmax=2e6,
ymin=-1.1,
ymax=1.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Sample Index $k$},
ylabel={$\arg\left({\hat{\matr{H}}}_{0}(k)\right)$ in $\pi$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.126062738361317\\
2047	0.0900497481667843\\
4093	0.0526130028153826\\
6139	0.0495484521500464\\
8185	0.104280012887583\\
10231	0.0724427864403669\\
12277	0.0621732790620378\\
14323	0.0572445521910818\\
16369	0.0392774973528783\\
18415	0.0591691457470399\\
20461	0.103810989772715\\
22507	0.115015746193096\\
24553	0.0898794123647761\\
26599	0.0932798466540927\\
28645	0.0560376536056731\\
30691	0.135927961292106\\
32737	0.100261525251849\\
34783	0.224066303799658\\
36829	0.157738267719387\\
38875	0.135222547798159\\
40921	0.080120080721507\\
42967	0.0829282612518143\\
45013	0.121727696580488\\
47059	0.195402430955296\\
49105	0.182076206640846\\
51151	0.195775764342617\\
53197	0.100957638913207\\
55243	0.11531346119928\\
57289	0.172616668548584\\
59335	0.148249454718314\\
61381	0.163651288590414\\
63427	0.1399655730688\\
65473	0.0597717909800186\\
67519	0.162088887540764\\
69565	0.110688762605962\\
71611	0.187256479838501\\
73657	0.118163177342508\\
75703	0.173804103438167\\
77749	0.23167074666867\\
79795	0.198984433815397\\
81841	0.138193646625948\\
83887	0.0763668300834572\\
85933	0.12312275740807\\
87979	0.0968833996869918\\
90025	0.0377275997024434\\
92071	0.0382749096912727\\
94117	0.0683352831079953\\
96163	0.107094292325697\\
98209	0.0921129893734746\\
100255	0.150147525265752\\
102301	0.123102093087139\\
104347	0.158863003696353\\
106393	0.233641797775857\\
108439	0.256657153378037\\
110485	0.289532670919124\\
112531	0.233999872258462\\
114577	0.123463515345495\\
116623	0.0708122195599089\\
118669	0.129456389472966\\
120715	0.122300189525977\\
122761	0.19903040043222\\
124807	0.190256907483946\\
126853	0.21181819194204\\
128899	0.196185273234846\\
130945	0.0937652950763014\\
132991	0.0764705489471302\\
135037	0.0684216160876554\\
137083	0.0140700666755154\\
139129	0.017420767970196\\
141175	0.0439232078294502\\
143221	0.0462467026738918\\
145267	0.134926881953948\\
147313	0.0917964930240757\\
149359	0.143405323574306\\
151405	0.123276529095066\\
153451	0.107794093951553\\
155497	0.111652663639907\\
157543	0.125938154487599\\
159589	0.0319768323561177\\
161635	0.0824769133852312\\
163681	0.054340976469737\\
165727	0.0776179297594541\\
167773	0.0541806392862002\\
169819	0.0652780114537326\\
171865	0.16052418637746\\
173911	0.210798655759416\\
175957	0.121366712701472\\
178003	0.119187780102977\\
180049	0.0790187999745139\\
182095	0.104566813139755\\
184141	0.15550522457315\\
186187	0.084894103439959\\
188233	0.112637325978734\\
190279	0.129746469964252\\
192325	0.0884574836848851\\
194371	0.204063910942565\\
196417	0.225282617733861\\
198463	0.139593275367419\\
200509	0.197026328384743\\
202555	0.0911496995913258\\
204601	0.0676192584959359\\
206647	0.0701037748871241\\
208693	0.148166896185493\\
210739	0.155427590737663\\
212785	0.259445173023332\\
214831	0.166590717225689\\
216877	0.188593597284408\\
218923	0.213371627141164\\
220969	0.202588487703515\\
223015	0.103601923123786\\
225061	0.179675497769594\\
227107	0.142253888057101\\
229153	0.127588632742191\\
231199	0.125913562818019\\
233245	0.191107160676319\\
235291	0.0960611430225687\\
237337	0.0509004229838466\\
239383	0.0535115653370044\\
241429	0.0673271283272526\\
243475	0.0965685192896702\\
245521	0.134810544101798\\
247567	0.135552760122408\\
249613	0.114056122921631\\
251659	0.0934357742964568\\
253705	0.154213699043637\\
255751	0.155351083909355\\
257797	0.11696718403896\\
259843	0.137213580863093\\
261889	0.114595397711586\\
263935	0.0851580268258626\\
265981	0.213972316559669\\
268027	0.155449418344847\\
270073	0.0965142675028976\\
272119	0.0962793212446198\\
274165	0.0854346503903938\\
276211	0.0694922577361584\\
278257	0.178192157952387\\
280303	0.218542081399564\\
282349	0.120661584233571\\
284395	0.185978770565946\\
286441	0.118122403728648\\
288487	0.165515135842846\\
290533	0.166853582785151\\
292579	0.209866060772974\\
294625	0.264384761557667\\
296671	0.277184450416963\\
298717	0.234262510229421\\
300763	0.156719373836039\\
302809	0.233062742933105\\
304855	0.162188980264252\\
306901	0.184547009650679\\
308947	0.172450280482979\\
310993	0.149751628973646\\
313039	0.0762170263027956\\
315085	-0.00292034813050584\\
317131	0.0454206198459434\\
319177	0.128221937793974\\
321223	0.0127549740759322\\
323269	-0.0221904594376993\\
325315	0.0169905609780916\\
327361	0.0573754265532173\\
329407	0.113091695941859\\
331453	0.177604076985978\\
333499	0.162124305497553\\
335545	0.0713310712441162\\
337591	0.0810408926318754\\
339637	0.0166944043583803\\
341683	0.000566716698445335\\
343729	0.038320510338071\\
345775	0.00318423337176923\\
347821	0.0491183577488731\\
349867	0.0741398108637934\\
351913	0.0633959062941419\\
353959	0.0397999601946613\\
356005	0.00288131991831017\\
358051	0.120603237154753\\
360097	0.0821491659170765\\
362143	0.0240942792988319\\
364189	0.0150323004815019\\
366235	0.0236186683511643\\
368281	0.0726061646784316\\
370327	0.102790138584118\\
372373	0.0192071589492677\\
374419	0.0255510316552874\\
376465	0.0522265043418507\\
378511	0.0974834432881417\\
380557	0.163210327063343\\
382603	0.0925733623342202\\
384649	0.0105730933990221\\
386695	0.00594061029038688\\
388741	-0.0085258590032766\\
390787	-0.0237865644200941\\
392833	0.0267835093383359\\
394879	0.14472656804164\\
396925	0.0938748771344966\\
398971	0.132296517302787\\
401017	0.177332816624051\\
403063	0.152847004353627\\
405109	0.13087146841277\\
407155	0.0723420384767328\\
409201	0.0911838596941526\\
411247	0.0599290210185024\\
413293	0.00598813685385806\\
415339	-0.0427584800413283\\
417385	-0.0309836269459572\\
419431	0.0311214329898119\\
421477	0.101925936904581\\
423523	0.121640075955655\\
425569	0.0914724561187916\\
427615	0.122791790710932\\
429661	0.170201950318341\\
431707	0.0795558374467775\\
433753	0.0773148446963202\\
435799	0.131747100771472\\
437845	0.0937601994971292\\
439891	0.138827850615798\\
441937	0.0885403098119728\\
443983	0.106689445118475\\
446029	0.198964756776725\\
448075	0.219568297843681\\
450121	0.205343299614893\\
452167	0.23569063769477\\
454213	0.178617260232706\\
456259	0.114080429366942\\
458305	0.100962775070638\\
460351	0.0792192993176571\\
462397	0.074346488611362\\
464443	0.0527775613478305\\
466489	0.0938495441413709\\
468535	0.0928494055868338\\
470581	0.140296062032696\\
472627	0.169976641364456\\
474673	0.181704252540897\\
476719	0.190392317639758\\
478765	0.250651144310425\\
480811	0.137503831605033\\
482857	0.194968373499545\\
484903	0.128047559445582\\
486949	0.0812574484501672\\
488995	0.130718495282421\\
491041	0.184704218435096\\
493087	0.238745509784495\\
495133	0.152939890092269\\
497179	0.235690759361742\\
499225	0.183274565451679\\
501271	0.117005258843793\\
503317	0.0964465531008582\\
505363	0.103887016274935\\
507409	0.186529407725732\\
509455	0.155402610677283\\
511501	0.157495620615502\\
513547	0.126106887483249\\
515593	0.0785453357444775\\
517639	0.103311374660515\\
519685	0.157170609037399\\
521731	0.134575456006401\\
523777	0.122996553177453\\
525823	0.0623289115268859\\
527869	-0.0177340222772017\\
529915	-0.01620623735633\\
531961	-0.00333737208543987\\
534007	-0.0274418042697021\\
536053	-0.0468179879555889\\
538099	-0.00635111025915503\\
540145	0.00443400800886013\\
542191	0.118690584244202\\
544237	0.129475788216136\\
546283	0.0343652990618585\\
548329	0.0749684848472444\\
550375	0.0612123231372948\\
552421	0.0498332181963132\\
554467	0.0800255567338174\\
556513	0.00939765159868019\\
558559	0.0065923002665269\\
560605	-0.012788167565724\\
562651	-0.00678809687324178\\
564697	-0.0103732100946234\\
566743	0.0523885371247071\\
568789	0.0363855942271684\\
570835	0.0478964292606267\\
572881	0.0770199586073435\\
574927	0.0718173829331256\\
576973	0.0561856379118237\\
579019	0.000626378397237933\\
581065	0.0554595520316769\\
583111	0.0690118745957724\\
585157	0.0764899337470247\\
587203	-0.00234575067937773\\
589249	0.0224097319783479\\
591295	-0.0303333000447013\\
593341	-0.0208417209444423\\
595387	0.0507287143787892\\
597433	0.0647380437547734\\
599479	0.078148832970893\\
601525	0.0126424913092213\\
603571	0.0670583234287475\\
605617	0.07379104308536\\
607663	0.132558421311902\\
609709	0.114363890371454\\
611755	0.154313140504411\\
613801	0.173087109000434\\
615847	0.106159257888268\\
617893	0.114004668388355\\
619939	0.117159980728191\\
621985	0.168432541709357\\
624031	0.125680887711544\\
626077	0.118676143385722\\
628123	0.123621563337687\\
630169	0.127568242939096\\
632215	0.0457014804790239\\
634261	0.116769564111304\\
636307	0.156459566085497\\
638353	0.0920128374591764\\
640399	0.0659159718563427\\
642445	0.123463370182157\\
644491	0.151551758437953\\
646537	0.221519841655074\\
648583	0.19770698929681\\
650629	0.121320645081489\\
652675	0.0876747622877924\\
654721	0.0755768460904423\\
656767	0.150626056077116\\
658813	0.140388855409754\\
660859	0.0510882107836251\\
662905	0.0440862178829844\\
664951	0.0355980033395521\\
666997	0.147174309523969\\
669043	0.215482407711964\\
671089	0.301034013002687\\
673135	0.241225423637955\\
675181	0.218277905771662\\
677227	0.253891106206173\\
679273	0.205176731073625\\
681319	0.224519396051856\\
683365	0.134799566730504\\
685411	0.158636255120706\\
687457	0.197448198251501\\
689503	0.146376647626422\\
691549	0.161449172764387\\
693595	0.168397377548182\\
695641	0.0964119827422584\\
697687	0.0881154491212716\\
699733	0.0517285078200447\\
701779	0.0617132613509318\\
703825	0.0686578646155856\\
705871	0.0875926388252573\\
707917	0.123079026352652\\
709963	0.146009297810592\\
712009	0.15943561611843\\
714055	0.136033958423724\\
716101	0.0455407373345549\\
718147	-0.0102302525622175\\
720193	0.0138001624035381\\
722239	0.0363622405733096\\
724285	0.131706604937387\\
726331	0.1269492080338\\
728377	0.0830975441611419\\
730423	0.0506039021157314\\
732469	0.0765843066767718\\
734515	0.0927052428218253\\
736561	0.136624996076948\\
738607	0.11705388384013\\
740653	0.0185169681158274\\
742699	-0.0172016618034057\\
744745	0.0661626927820015\\
746791	0.165419913586489\\
748837	0.108464804243685\\
750883	0.0547622899832085\\
752929	-0.00311886660326682\\
754975	0.021954548946056\\
757021	0.105104928617939\\
759067	0.116270201935447\\
761113	0.10059202911538\\
763159	0.108797016687516\\
765205	0.0899700288534019\\
767251	0.218228009904179\\
769297	0.0941591620405314\\
771343	0.064793714807368\\
773389	0.0434665565807272\\
775435	0.110885783893935\\
777481	0.1351572823586\\
779527	0.23324373720864\\
781573	0.196628763102499\\
783619	0.0937364742203665\\
785665	-0.0188492878907131\\
787711	-0.00970312564726464\\
789757	-0.0678937515218338\\
791803	-0.0763788605349157\\
793849	0.00506683444475072\\
795895	0.0515687903553911\\
797941	0.0558214954526859\\
799987	0.093485763122297\\
802033	0.0365783643253049\\
804079	0.0520762355293196\\
806125	0.116246977082388\\
808171	0.242496278399142\\
810217	0.162547969274036\\
812263	0.131038552903691\\
814309	0.0840087797090535\\
816355	0.0936620428576524\\
818401	0.060703849057535\\
820447	0.0904789825317293\\
822493	0.0514600504867156\\
824539	-0.00336104247663038\\
826585	-0.0376076962156322\\
828631	-0.00160304659418537\\
830677	0.0572408608330519\\
832723	0.0556119241453563\\
834769	0.0687504589103415\\
836815	0.12882625492703\\
838861	0.187909321883023\\
840907	0.188561229903778\\
842953	0.150735023445173\\
844999	0.172295845808361\\
847045	0.205407427901516\\
849091	0.167247283986561\\
851137	0.180929162604687\\
853183	0.193450311854889\\
855229	0.103454678527611\\
857275	0.132821801481278\\
859321	0.103781897476012\\
861367	0.0506504041799337\\
863413	0.0268068268750899\\
865459	0.0972557511600127\\
867505	0.127648403599683\\
869551	0.148282902384377\\
871597	0.116556899029502\\
873643	0.102248636731886\\
875689	0.186450347997526\\
877735	0.147194756302179\\
879781	0.107893070377476\\
881827	0.173301929162317\\
883873	0.220788473342572\\
885919	0.216856703358283\\
887965	0.234145993863315\\
890011	0.236946729994294\\
892057	0.16052909464783\\
894103	0.138450426706059\\
896149	0.0911487394666036\\
898195	0.110236640350719\\
900241	0.115524947577148\\
902287	0.0941347073177116\\
904333	0.0322215550087485\\
906379	-0.0291653862811649\\
908425	0.0173485924830137\\
910471	0.0504672409738937\\
912517	0.0635724639694271\\
914563	0.0657167768835779\\
916609	0.00934517583257034\\
918655	0.033735434101071\\
920701	0.0900595493926402\\
922747	0.0677029553604214\\
924793	-0.0606147431371162\\
926839	-0.0101520616987451\\
928885	-0.0313258688808204\\
930931	-0.12032715718122\\
932977	-0.0207880287049924\\
935023	-0.0158097224712996\\
937069	0.0185190062125171\\
939115	0.0126219720485861\\
941161	0.046378433067869\\
943207	0.0875717892694884\\
945253	0.0730619833445424\\
947299	0.0659320561037267\\
949345	0.0910706503193158\\
951391	0.160678996829691\\
953437	0.154497808947144\\
955483	0.227505565024414\\
957529	0.178229354443093\\
959575	0.0700865426220313\\
961621	0.105057687351104\\
963667	0.147467748580073\\
965713	0.154280752408504\\
967759	0.12478698757735\\
969805	0.119217759999708\\
971851	0.147002566213062\\
973897	0.112051041626504\\
975943	0.0656280486093365\\
977989	0.0846178448584964\\
980035	0.105509378569044\\
982081	0.0795316972657309\\
984127	0.028313943428945\\
986173	0.136694780102142\\
988219	0.123302299640601\\
990265	0.110166105697062\\
992311	0.152701989119684\\
994357	0.216807047859741\\
996403	0.21212325280244\\
998449	0.168357125512376\\
1000495	0.157379197425236\\
1002541	0.113816975644813\\
1004587	0.014515235467964\\
1006633	-0.01330051727866\\
1008679	-0.0869958016671539\\
1010725	-0.0808430338253697\\
1012771	-0.0430417438320826\\
1014817	-0.0287090290596376\\
1016863	-0.000892087369640819\\
1018909	0.0457567042611004\\
1020955	0.0961733236347673\\
1023001	0.0308043826290953\\
1025047	0.0708835286527189\\
1027093	0.06660616841816\\
1029139	-0.0614633543692522\\
1031185	-0.0476688473849199\\
1033231	0.0303366593606184\\
1035277	0.0405002600324929\\
1037323	0.115248091737593\\
1039369	0.13235073372249\\
1041415	0.118186899648538\\
1043461	0.056600963959316\\
1045507	0.0596311288403909\\
1047553	0.0973343423671692\\
1049599	0.115598187607149\\
1051645	0.0782474613416098\\
1053691	0.117282338036977\\
1055737	0.198748340521225\\
1057783	0.132355342088388\\
1059829	0.0469617147618631\\
1061875	0.0279185500071708\\
1063921	0.0717150528260866\\
1065967	0.117726223463662\\
1068013	0.0834024253054447\\
1070059	0.137353103428654\\
1072105	0.0131465216922453\\
1074151	0.0358680026103521\\
1076197	0.0909505605440646\\
1078243	0.0697501391258629\\
1080289	0.0510030363606905\\
1082335	0.0413693170799851\\
1084381	0.0532786651787791\\
1086427	0.15913093169184\\
1088473	0.151900254540948\\
1090519	0.149288683206516\\
1092565	0.149132265326341\\
1094611	0.134700497192667\\
1096657	0.149961258642235\\
1098703	0.129996622789673\\
1100749	0.0848729324680415\\
1102795	-0.00590565849067724\\
1104841	-0.0469691671736511\\
1106887	-0.00897166354507212\\
1108933	0.093903892476514\\
1110979	0.108205879149325\\
1113025	0.0539429398869714\\
1115071	0.0456501118497289\\
1117117	0.0429036388598752\\
1119163	0.112183682437991\\
1121209	0.155369638788893\\
1123255	0.139527481757064\\
1125301	0.0392021798160166\\
1127347	0.114836856418807\\
1129393	0.144934018247925\\
1131439	0.173559234755127\\
1133485	0.203470534529692\\
1135531	0.188138213276354\\
1137577	0.156343433627185\\
1139623	0.16392667426745\\
1141669	0.197499005245997\\
1143715	0.167902104650749\\
1145761	0.127809804835387\\
1147807	0.0776991138476583\\
1149853	0.122962249126113\\
1151899	0.106207230724285\\
1153945	0.106419945597162\\
1155991	0.0907403296366048\\
1158037	0.067150273866653\\
1160083	0.101251771653466\\
1162129	0.179387266077884\\
1164175	0.14895323553591\\
1166221	0.148306321327149\\
1168267	0.177550641268238\\
1170313	0.117464987500256\\
1172359	0.18353651045657\\
1174405	0.117389531669996\\
1176451	0.0503109872294831\\
1178497	0.0876602807953353\\
1180543	0.14887661242866\\
1182589	0.0894175628861205\\
1184635	0.0285363078219069\\
1186681	0.00668671507173543\\
1188727	0.039866440588812\\
1190773	0.0720158907258752\\
1192819	0.0408189402639105\\
1194865	0.139227350454987\\
1196911	0.136958458534269\\
1198957	0.127813246558662\\
1201003	0.0949593046634805\\
1203049	0.130182200321735\\
1205095	0.13383024038523\\
1207141	0.195484467684011\\
1209187	0.162387841482545\\
1211233	0.085019262770906\\
1213279	0.114354630831811\\
1215325	0.134599923658343\\
1217371	0.122462750578153\\
1219417	0.207286485166188\\
1221463	0.168246085105552\\
1223509	0.22811404547696\\
1225555	0.234312029936608\\
1227601	0.239945517819627\\
1229647	0.245337905782546\\
1231693	0.183152582375754\\
1233739	0.138327891196446\\
1235785	0.048470597695343\\
1237831	0.0597129718907465\\
1239877	0.000175413013342809\\
1241923	0.111741687940793\\
1243969	0.1511524568797\\
1246015	0.0893104951887913\\
1248061	0.11402797618044\\
1250107	0.100050285299072\\
1252153	0.0654621840114266\\
1254199	0.138728423688501\\
1256245	0.157236174923976\\
1258291	0.140950768944627\\
1260337	0.166100095994867\\
1262383	0.131280069407469\\
1264429	0.16236135252159\\
1266475	0.219180771359094\\
1268521	0.283223424628185\\
1270567	0.192214533215125\\
1272613	0.0760694550528731\\
1274659	0.096430612143978\\
1276705	0.0699769692708874\\
1278751	0.0971763136733833\\
1280797	0.112509296548735\\
1282843	0.0919417237870025\\
1284889	0.122705215180632\\
1286935	0.109810839608418\\
1288981	0.129318013413727\\
1291027	0.134950906662737\\
1293073	0.126609271630373\\
1295119	0.125688887479643\\
1297165	0.196404251040526\\
1299211	0.215215262815447\\
1301257	0.206534666361222\\
1303303	0.201559573645495\\
1305349	0.180794389274262\\
1307395	0.10864308531606\\
1309441	0.143485895538324\\
1311487	0.115607273564153\\
1313533	0.0966199240085516\\
1315579	0.152097222729779\\
1317625	0.166157970909669\\
1319671	0.183375557976773\\
1321717	0.172871630992354\\
1323763	0.122527714175991\\
1325809	0.0703115874757692\\
1327855	0.0785047626904755\\
1329901	0.123934271778062\\
1331947	0.153723238542933\\
1333993	0.160873004117234\\
1336039	0.227736454571481\\
1338085	0.213644745371769\\
1340131	0.17664542716098\\
1342177	0.188783287094252\\
1344223	0.194347624476944\\
1346269	0.21708562546396\\
1348315	0.185222900477126\\
1350361	0.220822593341149\\
1352407	0.273248650126204\\
1354453	0.274742398101455\\
1356499	0.255045528465977\\
1358545	0.177384254624661\\
1360591	0.165751004193764\\
1362637	0.173908472856453\\
1364683	0.220028463443854\\
1366729	0.259920102023791\\
1368775	0.246204615223859\\
1370821	0.181188689053655\\
1372867	0.145338593264859\\
1374913	0.138595122438222\\
1376959	0.0784409034486956\\
1379005	0.156868761999201\\
1381051	0.125194756379168\\
1383097	0.0749452396026118\\
1385143	0.169975057352456\\
1387189	0.0997427036538032\\
1389235	0.0895698403611604\\
1391281	0.026529629430674\\
1393327	0.0341280459145085\\
1395373	0.0111426901980521\\
1397419	0.0901888871783174\\
1399465	0.107166707986503\\
1401511	0.110618547367992\\
1403557	0.108568787355166\\
1405603	0.119010069574302\\
1407649	0.183862382690183\\
1409695	0.199303858955197\\
1411741	0.161931622609693\\
1413787	0.166313142114762\\
1415833	0.153523942469443\\
1417879	0.187917747286456\\
1419925	0.115347468525923\\
1421971	0.122768792383794\\
1424017	0.0417866367122131\\
1426063	0.080607306164602\\
1428109	0.0415483502487737\\
1430155	0.0532951656485098\\
1432201	0.110401585096946\\
1434247	0.119609360779959\\
1436293	0.0723229884945012\\
1438339	0.0271911189475997\\
1440385	0.123692042300633\\
1442431	0.178980426618095\\
1444477	0.191945412898694\\
1446523	0.168621150427531\\
1448569	0.184170159234653\\
1450615	0.189289008934429\\
1452661	0.213573530466305\\
1454707	0.218211883199765\\
1456753	0.189235219346928\\
1458799	0.139372303457608\\
1460845	0.149509638685745\\
1462891	0.162303282114973\\
1464937	0.206611693035875\\
1466983	0.250100661965295\\
1469029	0.198451628417801\\
1471075	0.184898508793465\\
1473121	0.189148594375161\\
1475167	0.27085031415743\\
1477213	0.215615256858556\\
1479259	0.138777422143765\\
1481305	0.100854461681859\\
1483351	0.171700490070523\\
1485397	0.121066834290816\\
1487443	0.123335721862596\\
1489489	0.13837541353749\\
1491535	0.155317223568917\\
1493581	0.255372572946911\\
1495627	0.308510281172652\\
1497673	0.271456076018348\\
1499719	0.198631822481658\\
1501765	0.116097238632414\\
1503811	0.104056744804874\\
1505857	0.139468383400966\\
1507903	0.12675073838247\\
1509949	0.12223778680156\\
1511995	0.116054611746716\\
1514041	0.0909982734900455\\
1516087	0.206232651766965\\
1518133	0.177085454996403\\
1520179	0.172603541628363\\
1522225	0.0992997493971024\\
1524271	0.0960448998295959\\
1526317	0.155263026929679\\
1528363	0.150431160149561\\
1530409	0.107651506236089\\
1532455	0.00569084252373616\\
1534501	0.00565183809887283\\
1536547	0.151878830743522\\
1538593	0.142025836620167\\
1540639	0.183049426756581\\
1542685	0.252508470751391\\
1544731	0.227072111305348\\
1546777	0.142467345377368\\
1548823	0.232228607415924\\
1550869	0.274885464303963\\
1552915	0.257818280691828\\
1554961	0.252216069926902\\
1557007	0.174547649402855\\
1559053	0.153254772572861\\
1561099	0.164197023745924\\
1563145	0.159110335419093\\
1565191	0.201645363547555\\
1567237	0.113664587686742\\
1569283	0.182475773678309\\
1571329	0.151635352306817\\
1573375	0.126639543654338\\
1575421	0.169834758689255\\
1577467	0.221510723083\\
1579513	0.273575936790383\\
1581559	0.231398724153844\\
1583605	0.206251180236393\\
1585651	0.19566033617934\\
1587697	0.127971505585533\\
1589743	0.150318728123475\\
1591789	0.202921512741169\\
1593835	0.164035369596216\\
1595881	0.121922525915711\\
1597927	0.161689819142479\\
1599973	0.0471382645823133\\
1602019	0.0427202685237635\\
1604065	0.0969750826080299\\
1606111	0.156560694272644\\
1608157	0.23035843522307\\
1610203	0.154480756452445\\
1612249	0.141919997149723\\
1614295	0.0772309267827455\\
1616341	0.0770697989584449\\
1618387	0.124883768070759\\
1620433	0.124832205140851\\
1622479	0.152260245094632\\
1624525	0.0475339324673907\\
1626571	0.0595241929114765\\
1628617	0.112130662933363\\
1630663	0.102550442893436\\
1632709	0.0584630885819524\\
1634755	-0.0038273530227132\\
1636801	0.0136910873158688\\
1638847	0.0572662392217504\\
1640893	0.0996381046802907\\
1642939	0.122917652187665\\
1644985	0.059983098760853\\
1647031	0.107758036664953\\
1649077	0.126886731878272\\
1651123	0.188605867149064\\
1653169	0.188924285892254\\
1655215	0.208175684097297\\
1657261	0.171300224318588\\
1659307	0.167377953004784\\
1661353	0.223653313949912\\
1663399	0.204566614306623\\
1665445	0.202363554207104\\
1667491	0.154349005382835\\
1669537	0.138594663404184\\
1671583	0.0981640470738909\\
1673629	0.0812201264001016\\
1675675	0.0950942414564812\\
1677721	0.126063954497863\\
1679767	0.15266217415021\\
1681813	0.18721286728506\\
1683859	0.251081447465433\\
1685905	0.242389531652614\\
1687951	0.11625919849496\\
1689997	0.085161750907864\\
1692043	0.165559385909406\\
1694089	0.127234801163636\\
1696135	0.109362265907399\\
1698181	0.127935213906253\\
1700227	0.201587768125232\\
1702273	0.302524699077875\\
1704319	0.2304897213741\\
1706365	0.150551140249579\\
1708411	0.118221852363702\\
1710457	0.0943602493752183\\
1712503	0.157763993692551\\
1714549	0.184153248383939\\
1716595	0.16632518223122\\
1718641	0.209183727355577\\
1720687	0.156755798838564\\
1722733	0.110838487300978\\
1724779	0.132034658254195\\
1726825	0.134958798279675\\
1728871	0.190715304449864\\
1730917	0.171644484038024\\
1732963	0.249514991196141\\
1735009	0.24179335507606\\
1737055	0.236986671492819\\
1739101	0.223352721155032\\
1741147	0.27971859250091\\
1743193	0.288950860887011\\
1745239	0.327641584748824\\
1747285	0.245809733152659\\
1749331	0.274725591373419\\
1751377	0.17930712045685\\
1753423	0.185673840872012\\
1755469	0.155396610459139\\
1757515	0.226927112263187\\
1759561	0.243840794815265\\
1761607	0.226206703928566\\
1763653	0.24644328838818\\
1765699	0.316362214720208\\
1767745	0.313652029686393\\
1769791	0.271146287415786\\
1771837	0.261913970871196\\
1773883	0.239423606560068\\
1775929	0.205757156641817\\
1777975	0.149839594580643\\
1780021	0.188417212385666\\
1782067	0.200886550860245\\
1784113	0.083488018591025\\
1786159	0.0598854377908127\\
1788205	0.0501032407526283\\
1790251	0.0181121937966003\\
1792297	0.0488178321870914\\
1794343	0.189819014503823\\
1796389	0.254108858151656\\
1798435	0.306506983467574\\
1800481	0.173902350549794\\
1802527	0.128693025949689\\
1804573	0.181357894036256\\
1806619	0.213603687181514\\
1808665	0.216435265593165\\
1810711	0.194413489164219\\
1812757	0.154714285879445\\
1814803	0.12526213936627\\
1816849	0.159992124270128\\
1818895	0.121619749631984\\
1820941	0.144185638287596\\
1822987	0.202506582945474\\
1825033	0.236783675879533\\
1827079	0.284444455868995\\
1829125	0.34346480461123\\
1831171	0.216086859535806\\
1833217	0.184930819659205\\
1835263	0.253405328887959\\
1837309	0.214732403092554\\
1839355	0.298503161014435\\
1841401	0.283273440624125\\
1843447	0.339300403428739\\
1845493	0.266262859120234\\
1847539	0.26279319159472\\
1849585	0.234864374798119\\
1851631	0.188952542632997\\
1853677	0.178472461374183\\
1855723	0.250633934482048\\
1857769	0.286703403741174\\
1859815	0.214655292050637\\
1861861	0.182680491042217\\
1863907	0.211697012410165\\
1865953	0.181840341076873\\
1867999	0.20832437014669\\
1870045	0.139676595487767\\
1872091	0.1713032936202\\
1874137	0.149163698837669\\
1876183	0.15123630855505\\
1878229	0.225917776681918\\
1880275	0.222338005276992\\
1882321	0.243870599655067\\
1884367	0.226793633369095\\
1886413	0.306905602985015\\
1888459	0.250565250973376\\
1890505	0.21044121833933\\
1892551	0.194385355183365\\
1894597	0.109729680047622\\
1896643	0.118141477625892\\
1898689	0.141917225263595\\
1900735	0.122426882270914\\
1902781	0.124972181034987\\
1904827	0.114653399674421\\
1906873	0.201522424255141\\
1908919	0.272950037493954\\
1910965	0.247102317649687\\
1913011	0.169763885965164\\
1915057	0.126956434458648\\
1917103	0.137943515989151\\
1919149	0.121870915506685\\
1921195	0.131239649294366\\
1923241	0.214958335735717\\
1925287	0.188340553076655\\
1927333	0.204686444216065\\
1929379	0.201293732677089\\
1931425	0.214746834957878\\
1933471	0.247136549982555\\
1935517	0.258565811871063\\
1937563	0.249065806907735\\
1939609	0.222421821105108\\
1941655	0.233614098367251\\
1943701	0.137460261947024\\
1945747	0.0953012817049522\\
1947793	0.103640346956175\\
1949839	0.0509385027557469\\
1951885	0.120076182267392\\
1953931	0.192887105579108\\
1955977	0.126841906029017\\
1958023	0.0808382552368334\\
1960069	0.110317561824413\\
1962115	0.118025175453667\\
1964161	0.153518977284968\\
1966207	0.14796221062056\\
1968253	0.206922716464722\\
1970299	0.208464567503296\\
1972345	0.157141360814382\\
1974391	0.126939780317859\\
1976437	0.065066702781725\\
1978483	0.0748537629681171\\
1980529	0.155661210183142\\
1982575	0.196887471602228\\
1984621	0.237479124468987\\
1986667	0.17383131516096\\
1988713	0.147058459036513\\
1990759	0.0945955267222836\\
1992805	0.103611696633931\\
1994851	0.11639892865069\\
1996897	0.137475366563334\\
1998943	0.123997075054524\\
2000989	0.149494919554365\\
2003035	0.20492615435988\\
2005081	0.219453580989164\\
2007127	0.1558219765714\\
2009173	0.0976869410962725\\
2011219	0.170489068492256\\
2013265	0.209804112871112\\
2015311	0.266011892723814\\
2017357	0.274221753391353\\
2019403	0.311285207656617\\
2021449	0.30326627329127\\
2023495	0.120054863551334\\
2025541	0.103687882221447\\
2027587	0.130181804802071\\
2029633	0.0980236922431725\\
2031679	0.0533930200190653\\
2033725	0.0634505106852647\\
2035771	0.0453536055812254\\
2037817	0.102060134994974\\
2039863	0.0678012930126177\\
2041909	0.124017526350834\\
2043955	0.18529712590678\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.863151690976728\\
2047	0.818488851177589\\
4093	0.768163757452522\\
6139	0.772719474887785\\
8185	0.795569684705405\\
10231	0.884272870275881\\
12277	0.863951811696877\\
14323	0.912610130762658\\
16369	0.873730782823118\\
18415	0.785789410344378\\
20461	0.751340308335413\\
22507	0.661667214190492\\
24553	0.762780660765281\\
26599	0.662337733284884\\
28645	0.655010063327495\\
30691	0.757928372666226\\
32737	0.748522141685261\\
34783	0.77941675858262\\
36829	0.778569759163654\\
38875	0.758395408574108\\
40921	0.832186752631284\\
42967	0.851569205873204\\
45013	0.885478644410091\\
47059	0.816966762047924\\
49105	0.879329109872514\\
51151	0.79280868612406\\
53197	0.783723077216904\\
55243	0.833080245767689\\
57289	0.900103482674726\\
59335	0.921398679722839\\
61381	0.885820115896467\\
63427	0.798368745534746\\
65473	0.735260235503399\\
67519	0.777870608685755\\
69565	0.747768359494537\\
71611	0.729342572650621\\
73657	0.885952380880831\\
75703	0.840963653777736\\
77749	0.771139618837245\\
79795	0.782080819470919\\
81841	0.896804144710751\\
83887	0.771197021217676\\
85933	0.773990659434285\\
87979	0.799471509465613\\
90025	0.762659918399955\\
92071	0.719399605693821\\
94117	0.699611569470004\\
96163	0.773049030066826\\
98209	0.81514285623765\\
100255	0.734770563587585\\
102301	0.811674816783533\\
104347	0.846074668605069\\
106393	0.901863482009718\\
108439	0.93447832060173\\
110485	0.9270689315019\\
112531	0.911899078580567\\
114577	0.856168571054309\\
116623	0.799866391335128\\
118669	0.894252698463698\\
120715	0.935046684941568\\
122761	0.951544460530547\\
124807	0.93749249443301\\
126853	0.895944543543589\\
128899	0.847520590595927\\
130945	0.864400739599308\\
132991	0.772469188792232\\
135037	0.768178518841081\\
137083	0.756698483279755\\
139129	0.900511563617603\\
141175	0.77393351565334\\
143221	0.85037361096556\\
145267	0.863272332801264\\
147313	0.841875222329215\\
149359	0.813981446117317\\
151405	0.725708898788706\\
153451	0.794523470070891\\
155497	0.810150224696486\\
157543	0.727859087925329\\
159589	0.756702927343564\\
161635	0.74910848899419\\
163681	0.774056870281461\\
165727	0.743894316991795\\
167773	0.644536888735051\\
169819	0.779147116508704\\
171865	0.810792001777294\\
173911	0.856224977930113\\
175957	0.898539450546376\\
178003	0.83227306692565\\
180049	0.816912963038389\\
182095	0.813602853576134\\
184141	0.753458338978977\\
186187	0.738597910305776\\
188233	0.73765007149692\\
190279	0.719847689233766\\
192325	0.692527974531144\\
194371	0.844384427323353\\
196417	0.89967072183797\\
198463	0.824678959393892\\
200509	0.797310638280933\\
202555	0.84600293140132\\
204601	0.776478256811431\\
206647	0.843059967947268\\
208693	0.823790313649621\\
210739	0.903030856099837\\
212785	0.838955513754718\\
214831	0.857086240573249\\
216877	0.7588679529199\\
218923	0.801944263516693\\
220969	0.813273982552591\\
223015	0.757149939347594\\
225061	0.744616553481618\\
227107	0.85040162632918\\
229153	0.826400256020562\\
231199	0.883059511851999\\
233245	0.820768242604745\\
235291	0.893187307520582\\
237337	0.885104396844412\\
239383	0.916331947678187\\
241429	0.833400971620694\\
243475	0.949212258739434\\
245521	0.853462854240501\\
247567	0.87107146007108\\
249613	0.84964094100906\\
251659	0.825053326940176\\
253705	0.891669579984931\\
255751	0.780013920055199\\
257797	0.767713978984756\\
259843	0.751711302995821\\
261889	0.774686165649631\\
263935	0.731388988025641\\
265981	0.768672833332028\\
268027	0.759068343289231\\
270073	0.835261402003351\\
272119	0.728220042301273\\
274165	0.724959978961846\\
276211	0.837012528212604\\
278257	0.84893575584435\\
280303	0.95439965211304\\
282349	0.934249823726639\\
284395	0.925816992613907\\
286441	0.903661707224619\\
288487	0.907837459156962\\
290533	0.884523985086482\\
292579	1.0167426785534\\
294625	1.00431541439012\\
296671	0.928061564575084\\
298717	0.869844945533195\\
300763	0.86298228729442\\
302809	0.879650673717768\\
304855	0.917332482968305\\
306901	0.959217279230247\\
308947	0.855477092805221\\
310993	0.938707281434074\\
313039	0.956164555941337\\
315085	0.942464870729321\\
317131	0.808499894442333\\
319177	0.817297677762492\\
321223	0.782532177707825\\
323269	0.79082513612899\\
325315	0.850576481195997\\
327361	0.703171290018232\\
329407	0.766120640960349\\
331453	0.850421584142723\\
333499	0.83832781265018\\
335545	0.762756365593456\\
337591	0.829988962351553\\
339637	0.738056433364156\\
341683	0.717511232474662\\
343729	0.705033858145112\\
345775	0.763828904640346\\
347821	0.695372896315088\\
349867	0.753084877377117\\
351913	0.780779321926544\\
353959	0.759701995248133\\
356005	0.823897719481281\\
358051	0.807953539855019\\
360097	0.851282162755767\\
362143	0.768924253194366\\
364189	0.760248270117793\\
366235	0.620430631607211\\
368281	0.756469826903906\\
370327	0.683494357226584\\
372373	0.715477315572718\\
374419	0.727974469386746\\
376465	0.808702713962587\\
378511	0.847093430337898\\
380557	0.731530865165396\\
382603	0.782379046562666\\
384649	0.724237723821097\\
386695	0.801868775028935\\
388741	0.72043126491511\\
390787	0.721077829767879\\
392833	0.70325694513369\\
394879	0.763824970012671\\
396925	0.719261577455699\\
398971	0.899480174693251\\
401017	0.851532191467743\\
403063	0.889445418241646\\
405109	0.82897370172301\\
407155	0.778403693396449\\
409201	0.752971066069946\\
411247	0.746677826040105\\
413293	0.791352382716343\\
415339	0.643373972883843\\
417385	0.663562441302345\\
419431	0.698405096357633\\
421477	0.670477772438402\\
423523	0.694028974339676\\
425569	0.703653580000789\\
427615	0.721429154244956\\
429661	0.726902341045864\\
431707	0.701315230713363\\
433753	0.704578715799548\\
435799	0.771734336133172\\
437845	0.759743172358887\\
439891	0.840042876738535\\
441937	0.761263485846227\\
443983	0.72331376620665\\
446029	0.732760277269646\\
448075	0.733313476793644\\
450121	0.788175430605944\\
452167	0.833254173944194\\
454213	0.886309139458342\\
456259	0.915852497220232\\
458305	0.843476360798716\\
460351	0.923686734643014\\
462397	0.840194376465532\\
464443	0.828049545622451\\
466489	0.792022943144241\\
468535	0.803518452742485\\
470581	0.854798056619123\\
472627	0.850493777688763\\
474673	0.816791576787926\\
476719	0.845299561153637\\
478765	0.859110024390009\\
480811	0.903489525997572\\
482857	0.789550731847493\\
484903	0.960381387839316\\
486949	0.708539013525989\\
488995	0.843892602778944\\
491041	0.861653506131468\\
493087	0.835928103311162\\
495133	0.820328666296423\\
497179	0.780983315663498\\
499225	0.767482370046743\\
501271	0.688820026052366\\
503317	0.677237555940392\\
505363	0.884907494343503\\
507409	0.856040741386007\\
509455	0.861869827946827\\
511501	0.87704712426937\\
513547	0.770017551147487\\
515593	0.816226997638867\\
517639	0.838807897513517\\
519685	0.76994142591628\\
521731	0.714898399360232\\
523777	0.825061669493498\\
525823	0.77786845087986\\
527869	0.721545167939032\\
529915	0.678136492616318\\
531961	0.573739515442258\\
534007	0.714234615552412\\
536053	0.62397164390237\\
538099	0.693796463588977\\
540145	0.678764689721886\\
542191	0.758475198995773\\
544237	0.729787677669077\\
546283	0.847201390022047\\
548329	0.776241282345882\\
550375	0.794153753724336\\
552421	0.859634662455733\\
554467	0.817438048365401\\
556513	0.817858931889951\\
558559	0.785439831648333\\
560605	0.67329442423843\\
562651	0.716439877344472\\
564697	0.755498882723389\\
566743	0.753390699846205\\
568789	0.746096008996052\\
570835	0.797943197624425\\
572881	0.819744649779535\\
574927	0.767194779077607\\
576973	0.661721743515\\
579019	0.680587393256839\\
581065	0.774608508295331\\
583111	0.814276002204468\\
585157	0.846285453543557\\
587203	0.841943952609617\\
589249	0.681507392772816\\
591295	0.740912860080968\\
593341	0.632538612564795\\
595387	0.768660911842885\\
597433	0.831390408102006\\
599479	0.815661340548486\\
601525	0.832364532978412\\
603571	0.803774117889844\\
605617	0.890217787751488\\
607663	0.728286420670484\\
609709	0.869596376968369\\
611755	0.763233613968555\\
613801	0.706089288842784\\
615847	0.758135346236875\\
617893	0.774895038355107\\
619939	0.833432145689845\\
621985	0.786115201004767\\
624031	0.770676884025654\\
626077	0.856759603779463\\
628123	0.796244373425174\\
630169	0.76253765784225\\
632215	0.732029514731792\\
634261	0.733999997665722\\
636307	0.800723057518531\\
638353	0.752149720765274\\
640399	0.744591047568055\\
642445	0.757784611165769\\
644491	0.85571320315908\\
646537	0.930709227338333\\
648583	0.863167829089036\\
650629	0.833744037590369\\
652675	0.770769777648337\\
654721	0.703220276283821\\
656767	0.756279695686672\\
658813	0.782887026859039\\
660859	0.735124313257112\\
662905	0.625725353988975\\
664951	0.770359719587022\\
666997	0.820009174643713\\
669043	0.860487655730856\\
671089	0.979162936955075\\
673135	0.900023559993792\\
675181	0.883775726144028\\
677227	0.809085201945916\\
679273	0.77247068755344\\
681319	0.703181112598519\\
683365	0.723822785510359\\
685411	0.861755205698489\\
687457	0.854879662177954\\
689503	0.849137954613312\\
691549	0.933481294158269\\
693595	0.890915914895384\\
695641	0.828453231910284\\
697687	0.816877415053427\\
699733	0.886096183998554\\
701779	0.800629356611692\\
703825	0.813962838801214\\
705871	0.787933964597273\\
707917	0.686994523016029\\
709963	0.822962704487312\\
712009	0.79746992243543\\
714055	0.809233595358776\\
716101	0.725616430392653\\
718147	0.652787605215751\\
720193	0.64485110174082\\
722239	0.775396244789951\\
724285	0.818808458075187\\
726331	0.788113040313486\\
728377	0.802924983064171\\
730423	0.78106793088857\\
732469	0.804226315433994\\
734515	0.844613752175452\\
736561	0.800943322508994\\
738607	0.722449833945123\\
740653	0.650323225034154\\
742699	0.624212671432524\\
744745	0.710129602663158\\
746791	0.629996723030079\\
748837	0.70386332099124\\
750883	0.642484507050072\\
752929	0.689999073864037\\
754975	0.667604383375739\\
757021	0.69562367645996\\
759067	0.717368903980221\\
761113	0.699126747130964\\
763159	0.736767533298102\\
765205	0.845989060451699\\
767251	0.800015075178416\\
769297	0.869403820881466\\
771343	0.746160228569959\\
773389	0.701076054320263\\
775435	0.760408679376695\\
777481	0.820965173806028\\
779527	0.803752472305946\\
781573	0.818163403581003\\
783619	0.802441650531456\\
785665	0.795944869487329\\
787711	0.651124812931984\\
789757	0.631040848501815\\
791803	0.633823465063204\\
793849	0.795629228670619\\
795895	0.748606750240095\\
797941	0.767472084356109\\
799987	0.803275253631678\\
802033	0.848790994585093\\
804079	0.843694938371916\\
806125	0.931955799690591\\
808171	0.810490878263774\\
810217	0.796722004527479\\
812263	0.887996515594442\\
814309	0.887571927984263\\
816355	0.805765199926725\\
818401	0.871891365330573\\
820447	0.824330481718467\\
822493	0.798208840682043\\
824539	0.676223994639672\\
826585	0.706170063814473\\
828631	0.680794989879361\\
830677	0.717182377110134\\
832723	0.755305291154111\\
834769	0.745597148845231\\
836815	0.822127709540118\\
838861	0.863119671127778\\
840907	0.911117169659942\\
842953	0.911899230687304\\
844999	0.941983311961342\\
847045	0.895156075523544\\
849091	0.887101599609852\\
851137	0.814913359077759\\
853183	0.727407965585494\\
855229	0.786188318486731\\
857275	0.781012067496839\\
859321	0.810586498628657\\
861367	0.763958283042276\\
863413	0.834567886435014\\
865459	0.788435409650198\\
867505	0.814759483419834\\
869551	0.703553178097664\\
871597	0.766443597044415\\
873643	0.775998358519353\\
875689	0.807812554283699\\
877735	0.786707690867204\\
879781	0.774281007776285\\
881827	0.801319757080544\\
883873	0.865276149517181\\
885919	0.833674052903982\\
887965	0.746597280538721\\
890011	0.821613203165261\\
892057	0.770796979768559\\
894103	0.720680479576042\\
896149	0.782818718652936\\
898195	0.787823609848736\\
900241	0.810302847816717\\
902287	0.820212050977508\\
904333	0.773387726223375\\
906379	0.759482052485169\\
908425	0.782056457064527\\
910471	0.870257352263634\\
912517	0.88566630883019\\
914563	0.762145568986466\\
916609	0.79122971966834\\
918655	0.779596500324775\\
920701	0.782360180463192\\
922747	0.686875277219862\\
924793	0.672983722466579\\
926839	0.676167636182815\\
928885	0.600462628347805\\
930931	0.637372688646664\\
932977	0.648056609258919\\
935023	0.688160277840824\\
937069	0.649216816335783\\
939115	0.778334156889626\\
941161	0.832873648038963\\
943207	0.852800334010689\\
945253	0.824018572970277\\
947299	0.744136565978678\\
949345	0.804662386151749\\
951391	0.81094075117903\\
953437	0.874580492572755\\
955483	0.791450990759155\\
957529	0.890943858287747\\
959575	0.807104701568818\\
961621	0.815517610375338\\
963667	0.917651613845717\\
965713	0.936913583668656\\
967759	0.935080435310451\\
969805	0.884787501852178\\
971851	0.810682501311206\\
973897	0.756133163398165\\
975943	0.761689476249739\\
977989	0.678025177778798\\
980035	0.791328478949487\\
982081	0.841439865546021\\
984127	0.769003132294858\\
986173	0.887298406398254\\
988219	0.790621580250301\\
990265	0.849798233595069\\
992311	0.888176846635355\\
994357	0.942040870727389\\
996403	0.826337979034736\\
998449	0.719681630466646\\
1000495	0.720788839131714\\
1002541	0.722826709580053\\
1004587	0.700224359272646\\
1006633	0.725784481522672\\
1008679	0.674713989034739\\
1010725	0.653236094381927\\
1012771	0.773732653339811\\
1014817	0.790038014300645\\
1016863	0.79310995849987\\
1018909	0.795030699542967\\
1020955	0.804910364691623\\
1023001	0.751201431516087\\
1025047	0.710573450023146\\
1027093	0.668811265273113\\
1029139	0.600847841090303\\
1031185	0.678293213614179\\
1033231	0.784071961195503\\
1035277	0.758887194705852\\
1037323	0.792603208235179\\
1039369	0.74964513099352\\
1041415	0.727221115564512\\
1043461	0.657462207795024\\
1045507	0.617891537675508\\
1047553	0.705672660133383\\
1049599	0.689708217198215\\
1051645	0.761827770973171\\
1053691	0.777667507197408\\
1055737	0.727174930208875\\
1057783	0.755251991435261\\
1059829	0.653157833758215\\
1061875	0.687144421028359\\
1063921	0.721711326964758\\
1065967	0.722467789884355\\
1068013	0.764642991393296\\
1070059	0.718447792645222\\
1072105	0.813597652702108\\
1074151	0.754985554802726\\
1076197	0.745009984719783\\
1078243	0.720566151037498\\
1080289	0.693879227021347\\
1082335	0.779404320684774\\
1084381	0.840197651547602\\
1086427	0.854041668305945\\
1088473	0.841488927537289\\
1090519	0.835309012741978\\
1092565	0.736223490925367\\
1094611	0.725928851404366\\
1096657	0.769196823399925\\
1098703	0.832064089899515\\
1100749	0.753466507576151\\
1102795	0.755114691469028\\
1104841	0.726491292500248\\
1106887	0.747748595445519\\
1108933	0.817613271627599\\
1110979	0.854383220286118\\
1113025	0.780088427144557\\
1115071	0.801216283285846\\
1117117	0.714818432801434\\
1119163	0.864597276079997\\
1121209	0.872898287937596\\
1123255	0.871959454374337\\
1125301	0.670796092756305\\
1127347	0.719383608101625\\
1129393	0.694649790925264\\
1131439	0.766087223458713\\
1133485	0.801401027368995\\
1135531	0.817327672456253\\
1137577	0.874104030486083\\
1139623	0.772805974736109\\
1141669	0.732518311150065\\
1143715	0.750551921362839\\
1145761	0.672238130711587\\
1147807	0.670564724089318\\
1149853	0.687830527899862\\
1151899	0.734769170367565\\
1153945	0.698044067226014\\
1155991	0.690933186645386\\
1158037	0.745178862034729\\
1160083	0.697557533548623\\
1162129	0.66697701684281\\
1164175	0.66782129467822\\
1166221	0.692358495740942\\
1168267	0.747565407294898\\
1170313	0.840891644232987\\
1172359	0.826799718954572\\
1174405	0.750950848492439\\
1176451	0.815370752273511\\
1178497	0.86992327675468\\
1180543	0.855685291795892\\
1182589	0.778026964036281\\
1184635	0.835147962411513\\
1186681	0.833278791738037\\
1188727	0.829079860188484\\
1190773	0.746600526987481\\
1192819	0.792986315318461\\
1194865	0.901507529552167\\
1196911	0.892822696307692\\
1198957	0.784104960559499\\
1201003	0.912360973957312\\
1203049	0.882709317056157\\
1205095	0.827135599794171\\
1207141	0.880876238067558\\
1209187	0.772481064534926\\
1211233	0.710270074240253\\
1213279	0.782851956177993\\
1215325	0.815726779616299\\
1217371	0.821946941030221\\
1219417	0.792011333445802\\
1221463	0.771041274370091\\
1223509	0.747570098851543\\
1225555	0.863683121904919\\
1227601	0.790605106868295\\
1229647	0.786758213616736\\
1231693	0.759097617069172\\
1233739	0.745912829917285\\
1235785	0.695430930004898\\
1237831	0.774680243713878\\
1239877	0.794516127736737\\
1241923	0.88720318612533\\
1243969	0.828156713521438\\
1246015	0.903164690154561\\
1248061	0.848990354377229\\
1250107	0.84272364575629\\
1252153	0.78442642455752\\
1254199	0.753605341500161\\
1256245	0.801764721887063\\
1258291	0.772745474030704\\
1260337	0.743464041349509\\
1262383	0.793511256223255\\
1264429	0.810295416311823\\
1266475	0.816687821414428\\
1268521	0.862484580977307\\
1270567	0.854173926898429\\
1272613	0.756336642765008\\
1274659	0.721333562991164\\
1276705	0.850916648022014\\
1278751	0.830506614791126\\
1280797	0.793759710180001\\
1282843	0.743923396433306\\
1284889	0.856456154792568\\
1286935	0.878162422679848\\
1288981	0.842454836669846\\
1291027	0.838366520937685\\
1293073	0.758539383595522\\
1295119	0.794990172679602\\
1297165	0.777397552012417\\
1299211	0.819625925534091\\
1301257	0.826959729691136\\
1303303	0.83909119961355\\
1305349	0.789664222463381\\
1307395	0.811628890761038\\
1309441	0.7781114483045\\
1311487	0.793754424972131\\
1313533	0.800888570091643\\
1315579	0.883626800449331\\
1317625	0.865777616686647\\
1319671	0.940182525602138\\
1321717	0.876216645291385\\
1323763	0.855999113302569\\
1325809	0.839814852975459\\
1327855	0.752881235983968\\
1329901	0.846975495239978\\
1331947	0.888964945098303\\
1333993	0.854098978613544\\
1336039	0.808913136567343\\
1338085	0.819059003499221\\
1340131	0.868113602195024\\
1342177	0.884573329994564\\
1344223	0.87621471197689\\
1346269	0.907864009885993\\
1348315	0.93223549633768\\
1350361	0.982295058647984\\
1352407	0.991833667325509\\
1354453	0.993455862123671\\
1356499	0.924829693232342\\
1358545	0.866539366584629\\
1360591	0.850602692554134\\
1362637	0.862503381323014\\
1364683	0.877335917324037\\
1366729	0.952489910690632\\
1368775	1.02857972594496\\
1370821	0.878094965426433\\
1372867	0.873710633936788\\
1374913	0.785668873553666\\
1376959	0.749498933059136\\
1379005	0.816657829654074\\
1381051	0.811172770819694\\
1383097	0.870837175764332\\
1385143	0.793723623044248\\
1387189	0.75789073649013\\
1389235	0.772090174343643\\
1391281	0.729108766412\\
1393327	0.749679505885722\\
1395373	0.860391105367514\\
1397419	0.788947028060362\\
1399465	0.797806671319414\\
1401511	0.757829043432825\\
1403557	0.771836612150075\\
1405603	0.701272435799694\\
1407649	0.732575900427188\\
1409695	0.773570428553304\\
1411741	0.793886836505784\\
1413787	0.758216756273928\\
1415833	0.757737745051189\\
1417879	0.712364777469783\\
1419925	0.732537069516384\\
1421971	0.670233310931415\\
1424017	0.649029935198464\\
1426063	0.715301300934516\\
1428109	0.668120192915429\\
1430155	0.659882988123303\\
1432201	0.756610398185839\\
1434247	0.85834279318184\\
1436293	0.765495173734674\\
1438339	0.82477210382733\\
1440385	0.78040649223241\\
1442431	0.858535606553579\\
1444477	0.901267540320103\\
1446523	0.878907389485422\\
1448569	0.861635934345731\\
1450615	0.796898973376787\\
1452661	0.820257480047559\\
1454707	0.811617056607983\\
1456753	0.782809328665518\\
1458799	0.770778111953216\\
1460845	0.677063732056379\\
1462891	0.804542205183196\\
1464937	0.860796644124354\\
1466983	0.856858020255995\\
1469029	0.863804233943303\\
1471075	0.864563135547644\\
1473121	0.948582117348291\\
1475167	0.894653301812059\\
1477213	0.910626672047675\\
1479259	0.81891208920879\\
1481305	0.818758396736865\\
1483351	0.85668887932753\\
1485397	0.849399594620435\\
1487443	0.835094322815885\\
1489489	0.910420139744474\\
1491535	0.83783242941288\\
1493581	0.922308926649303\\
1495627	0.942740453390562\\
1497673	0.878800457665682\\
1499719	0.838458500169174\\
1501765	0.92861009196966\\
1503811	0.920119727474882\\
1505857	0.878144725866215\\
1507903	0.833400946611111\\
1509949	0.839803764130238\\
1511995	0.711376604594175\\
1514041	0.755462777650822\\
1516087	0.793369889240075\\
1518133	0.799982798061429\\
1520179	0.887219889364339\\
1522225	0.828636096446821\\
1524271	0.910184915724565\\
1526317	0.936296252239138\\
1528363	0.897665254858457\\
1530409	0.942051106063364\\
1532455	0.819862182644207\\
1534501	0.779207812785624\\
1536547	0.868782608351956\\
1538593	0.817228496174984\\
1540639	0.882478349027472\\
1542685	0.854661989215985\\
1544731	0.864968294271762\\
1546777	0.814724490029823\\
1548823	0.809549099838187\\
1550869	0.822803336583059\\
1552915	0.907090211831963\\
1554961	0.991227022049809\\
1557007	0.924369638139409\\
1559053	0.824851750054064\\
1561099	0.760129037867884\\
1563145	0.757451396230839\\
1565191	0.786946419012593\\
1567237	0.835410211768344\\
1569283	0.796680039559012\\
1571329	0.820839856356987\\
1573375	0.756921887555336\\
1575421	0.867200321771372\\
1577467	0.895173785557964\\
1579513	0.867317078814232\\
1581559	0.945207474903905\\
1583605	0.8776821842513\\
1585651	0.917956182358003\\
1587697	0.865594324157205\\
1589743	0.86281645898105\\
1591789	0.845548511787873\\
1593835	0.814942195594372\\
1595881	0.859727557559994\\
1597927	0.771500552270031\\
1599973	0.724759865429701\\
1602019	0.682124920511856\\
1604065	0.796613910568255\\
1606111	0.748403520018343\\
1608157	0.82600531536883\\
1610203	0.839188823334857\\
1612249	0.93260812585289\\
1614295	0.963862713225997\\
1616341	0.834278573669289\\
1618387	0.883668857732294\\
1620433	0.821757293154076\\
1622479	0.828860191568319\\
1624525	0.670874973565839\\
1626571	0.694804779704447\\
1628617	0.719908135404572\\
1630663	0.718623129641665\\
1632709	0.709352854450424\\
1634755	0.677840595250217\\
1636801	0.739738097673707\\
1638847	0.741333632631569\\
1640893	0.760839234458711\\
1642939	0.77073860760589\\
1644985	0.72018397018995\\
1647031	0.81585635017371\\
1649077	0.802262650259311\\
1651123	0.835421527913766\\
1653169	0.892612819511789\\
1655215	0.936379491503658\\
1657261	0.908396616557017\\
1659307	0.809176974850016\\
1661353	0.914897156497232\\
1663399	0.932633161307694\\
1665445	1.05455165319353\\
1667491	0.965339280775471\\
1669537	1.00082040295824\\
1671583	0.917351218011021\\
1673629	0.843757062915132\\
1675675	0.82702645989843\\
1677721	0.737234313283681\\
1679767	0.749094343545378\\
1681813	0.911290691909025\\
1683859	0.860281466006924\\
1685905	0.8033803052661\\
1687951	0.708728819009873\\
1689997	0.800938855070544\\
1692043	0.745970602552424\\
1694089	0.852219118792223\\
1696135	0.814640106620001\\
1698181	0.829721554325048\\
1700227	0.878732124298487\\
1702273	0.836368488486452\\
1704319	0.862609177866925\\
1706365	0.85194956909358\\
1708411	0.733146198689377\\
1710457	0.844359491692838\\
1712503	0.787672903688594\\
1714549	0.827982067101907\\
1716595	0.971994380696312\\
1718641	0.8733008378984\\
1720687	0.900802620707015\\
1722733	0.905734237375292\\
1724779	0.782310559426676\\
1726825	0.809297146878045\\
1728871	0.832105037554948\\
1730917	0.825636251127543\\
1732963	0.819360944402501\\
1735009	0.872929389795242\\
1737055	0.753588030182513\\
1739101	0.960413583235773\\
1741147	0.83560840948138\\
1743193	0.863251552107183\\
1745239	0.887238372598139\\
1747285	0.971849706854153\\
1749331	0.883872240803027\\
1751377	0.926300532838716\\
1753423	0.858792764838005\\
1755469	0.781604582126447\\
1757515	0.865502194220267\\
1759561	0.70127218220235\\
1761607	0.750905665886721\\
1763653	0.79181723935177\\
1765699	0.827584304066645\\
1767745	0.907460930704639\\
1769791	0.835925449945499\\
1771837	0.835756702932553\\
1773883	0.806778816993996\\
1775929	0.768567817390146\\
1777975	0.840273438019119\\
1780021	0.91247498898616\\
1782067	0.903234059743922\\
1784113	0.809595091247066\\
1786159	0.802623810383242\\
1788205	0.851019094534812\\
1790251	0.832558722290091\\
1792297	0.81045311172429\\
1794343	0.780362310235713\\
1796389	0.949811655529556\\
1798435	0.87479172259631\\
1800481	0.858429535696506\\
1802527	0.762620680191273\\
1804573	0.836463651303051\\
1806619	0.890560498351258\\
1808665	0.808788059923362\\
1810711	0.727527383940459\\
1812757	0.666058716973762\\
1814803	0.806073369230796\\
1816849	0.762507729100727\\
1818895	0.728381416023989\\
1820941	0.800476422744974\\
1822987	0.887582991350102\\
1825033	0.987247305503995\\
1827079	0.86528203638019\\
1829125	0.904278446013909\\
1831171	0.94671691451238\\
1833217	0.862897676853747\\
1835263	0.925360007732423\\
1837309	0.941937510858983\\
1839355	0.89440877353507\\
1841401	0.901164082064031\\
1843447	0.899777671908149\\
1845493	0.946597733659195\\
1847539	0.963475348430658\\
1849585	0.854062772742729\\
1851631	0.930736086784678\\
1853677	0.890814772976335\\
1855723	0.89483700280673\\
1857769	0.948183177657604\\
1859815	0.864892664678756\\
1861861	0.749413014596562\\
1863907	0.817141009945519\\
1865953	0.905311175578753\\
1867999	0.819820497796083\\
1870045	0.961646923606402\\
1872091	0.900553277285622\\
1874137	0.941205532077132\\
1876183	1.04142853820343\\
1878229	0.989758029409563\\
1880275	0.943435988511558\\
1882321	0.937395241723747\\
1884367	0.961743605357876\\
1886413	0.901633284584691\\
1888459	0.949065717973382\\
1890505	0.873859418016781\\
1892551	0.831115737250861\\
1894597	0.817526839864483\\
1896643	0.763615378678414\\
1898689	0.732688953652931\\
1900735	0.768162942041796\\
1902781	0.75147013773443\\
1904827	0.776206811393825\\
1906873	0.800395671315279\\
1908919	0.803420726775331\\
1910965	0.845362526577075\\
1913011	0.785734587029127\\
1915057	0.898914313862373\\
1917103	0.824810841783243\\
1919149	0.905505813820618\\
1921195	0.905019330686664\\
1923241	0.912736084540951\\
1925287	0.867847222344916\\
1927333	0.863354286719365\\
1929379	0.86860077211677\\
1931425	0.861913956978123\\
1933471	0.900812800345377\\
1935517	0.905098517936294\\
1937563	0.901626445983829\\
1939609	0.896041725706055\\
1941655	0.8604075163712\\
1943701	0.914993343218795\\
1945747	0.884174249241748\\
1947793	0.87618604540358\\
1949839	0.834210309548939\\
1951885	0.899832476998436\\
1953931	0.870620988161072\\
1955977	0.885131766768512\\
1958023	0.841165811983023\\
1960069	0.821574124104742\\
1962115	0.855887826596542\\
1964161	0.799674701467867\\
1966207	0.957097686560637\\
1968253	0.975789897272989\\
1970299	0.970349325960012\\
1972345	0.95116175099444\\
1974391	0.917985661938131\\
1976437	0.901596288187039\\
1978483	0.889385367008603\\
1980529	0.798981298846913\\
1982575	0.81704554473174\\
1984621	0.806453072000204\\
1986667	0.963269676460673\\
1988713	0.884301414284758\\
1990759	0.824018130417132\\
1992805	0.841268413749181\\
1994851	0.787723221224289\\
1996897	0.814422974417459\\
1998943	0.861892725251125\\
2000989	0.783184597651652\\
2003035	0.889389528205642\\
2005081	0.946667073449318\\
2007127	0.893017630200117\\
2009173	0.920397215922436\\
2011219	0.968007646345486\\
2013265	0.987293020617055\\
2015311	1.03650368663607\\
2017357	1.13304555438989\\
2019403	1.10193130221247\\
2021449	0.985199612693286\\
2023495	0.983312342368501\\
2025541	0.880256714666382\\
2027587	0.869632994974888\\
2029633	0.860888264276992\\
2031679	0.870735738582291\\
2033725	0.805184730537429\\
2035771	0.867769093578286\\
2037817	0.82234202304937\\
2039863	0.767372352142664\\
2041909	0.855634312423921\\
2043955	0.802815364579079\\
};


\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-0.890731028802695\\
2047	-0.876721547528905\\
4093	-0.89673086940483\\
6139	-1.01368268075469\\
8185	-1.04698659697215\\
10231	-0.947955608401051\\
12277	-0.883600788709706\\
14323	-0.93253025079885\\
16369	-1.03377273087818\\
18415	-0.956992900749624\\
20461	-0.988244510993669\\
22507	-1.13262185359116\\
24553	-1.11304514602401\\
26599	-1.01759464445808\\
28645	-0.92184603164707\\
30691	-1.03437113014234\\
32737	-0.999814349911027\\
34783	-0.903231762054952\\
36829	-0.856071258050862\\
38875	-0.879805657229187\\
40921	-1.05639631786413\\
42967	-1.22407998688585\\
45013	-1.13979993533454\\
47059	-0.984437200617441\\
49105	-0.902562948529412\\
51151	-0.913358935636487\\
53197	-1.03112565285354\\
55243	-1.04495794807985\\
57289	-0.983655043269494\\
59335	-0.989119514801432\\
61381	-0.999318675926391\\
63427	-1.02346009914675\\
65473	-0.888886280372318\\
67519	-0.90839120143373\\
69565	-0.948345697993408\\
71611	-0.941271323261493\\
73657	-0.910093243306925\\
75703	-0.912134137312056\\
77749	-0.850461375583152\\
79795	-0.915477920353047\\
81841	-1.03567589902774\\
83887	-1.07805043072844\\
85933	-0.930197463291815\\
87979	-0.868409379572897\\
90025	-0.945774324323008\\
92071	-1.05571098580618\\
94117	-1.10808415382036\\
96163	-1.06702770584518\\
98209	-1.02547163902834\\
100255	-0.999671656926074\\
102301	-0.964062094981269\\
104347	-0.938043540737159\\
106393	-0.964106346117293\\
108439	-0.858101434649524\\
110485	-0.826263516846652\\
112531	-0.947590248276156\\
114577	-1.09005939549713\\
116623	-1.16090692521103\\
118669	-0.973219670037204\\
120715	-0.914073374116005\\
122761	-0.973545708525938\\
124807	-0.986808512290132\\
126853	-0.986258141283657\\
128899	-0.995030046490941\\
130945	-1.0244236477336\\
132991	-1.1084118776568\\
135037	-1.15274358198335\\
137083	-1.07608949237987\\
139129	-0.965388427522018\\
141175	-1.03017665850046\\
143221	-1.04575044291826\\
145267	-1.06017624881744\\
147313	-1.06472426954203\\
149359	-1.02499193763324\\
151405	-1.03667102940889\\
153451	-1.15118590763222\\
155497	-1.14075990224284\\
157543	-0.999843290542837\\
159589	-0.975406058002786\\
161635	-1.05042250432231\\
163681	-1.13251854856392\\
165727	-0.973314518734436\\
167773	-1.02934690728162\\
169819	-1.09649918910836\\
171865	-0.954666785567222\\
173911	-0.809972113884866\\
175957	-0.846442537898249\\
178003	-0.916471396399817\\
180049	-1.02404195981935\\
182095	-1.03016377392722\\
184141	-1.00596345195968\\
186187	-1.02583611261639\\
188233	-0.980325242982257\\
190279	-1.0056599154066\\
192325	-1.07585016050963\\
194371	-1.00039382904697\\
196417	-1.03620211597631\\
198463	-1.06562838392513\\
200509	-1.08745927765586\\
202555	-1.0948867203277\\
204601	-1.06893467940541\\
206647	-0.960560910260807\\
208693	-0.856298000792776\\
210739	-0.878298886397351\\
212785	-0.905593607357331\\
214831	-0.952622538540724\\
216877	-1.01022803095753\\
218923	-0.963419154764141\\
220969	-0.946907098791469\\
223015	-0.968785126027282\\
225061	-0.977165531698056\\
227107	-0.92511465324857\\
229153	-0.925185777558781\\
231199	-0.85540681813653\\
233245	-0.892924047531656\\
235291	-0.982286784595741\\
237337	-1.0627113984025\\
239383	-1.05119129054747\\
241429	-1.05867119357371\\
243475	-1.01538076150283\\
245521	-1.07996659680319\\
247567	-0.916537135495035\\
249613	-0.841099841506672\\
251659	-0.816774131966887\\
253705	-0.873151971602385\\
255751	-0.991231243471153\\
257797	-0.954519334460963\\
259843	-0.877613443766958\\
261889	-0.964246658332754\\
263935	-0.916905052647841\\
265981	-0.959592630137619\\
268027	-1.02782786769644\\
270073	-0.951885839498698\\
272119	-0.977455450700159\\
274165	-1.01288155255232\\
276211	-0.956364635008669\\
278257	-1.02209994146152\\
280303	-0.932458510179027\\
282349	-1.00979364745713\\
284395	-1.04327970022533\\
286441	-0.986679044758033\\
288487	-0.937135110868961\\
290533	-0.930997255747103\\
292579	-0.974086018292002\\
294625	-0.931007823144051\\
296671	-0.888427149089551\\
298717	-0.941420019471843\\
300763	-0.981732257432896\\
302809	-0.999119567694463\\
304855	-0.986202255051313\\
306901	-0.909267781182134\\
308947	-0.926173183612319\\
310993	-0.984034200950808\\
313039	-1.00751026172222\\
315085	-1.03661962215613\\
317131	-1.02871896300089\\
319177	-0.999519979476102\\
321223	-0.988639974687241\\
323269	-1.03735375880357\\
325315	-1.07862523606531\\
327361	-1.04858424993352\\
329407	-1.01976449057644\\
331453	-0.917135666266517\\
333499	-1.02275153590884\\
335545	-1.03694077672589\\
337591	-0.931528749777627\\
339637	-0.928972792793827\\
341683	-1.01255015571056\\
343729	-1.00876829412184\\
345775	-1.04721499452187\\
347821	-1.01916932014064\\
349867	-0.949509064015325\\
351913	-1.03251840981803\\
353959	-1.03210861638417\\
356005	-1.04052958464895\\
358051	-1.00058756065991\\
360097	-1.06181353881891\\
362143	-1.06114431439708\\
364189	-1.00619923988503\\
366235	-1.0293814702515\\
368281	-0.983487332877426\\
370327	-1.0666597481883\\
372373	-1.02075364331434\\
374419	-1.0410481201675\\
376465	-1.00486261258471\\
378511	-1.01354198393402\\
380557	-0.989952166163608\\
382603	-0.920914516646658\\
384649	-0.931436659943965\\
386695	-1.0373782158828\\
388741	-1.12571879599382\\
390787	-0.966920806870353\\
392833	-0.920653270806493\\
394879	-0.966969095786096\\
396925	-1.0476306774138\\
398971	-1.0700905321129\\
401017	-1.03738996884765\\
403063	-1.00925944916533\\
405109	-0.932711466629277\\
407155	-1.00363021045168\\
409201	-1.05012726670269\\
411247	-1.00389256838013\\
413293	-1.02521588082125\\
415339	-0.97603707449175\\
417385	-1.03304924353862\\
419431	-1.07376638060996\\
421477	-0.939885404545149\\
423523	-0.820231587434994\\
425569	-0.848288811395834\\
427615	-0.885502501217411\\
429661	-0.947322756416162\\
431707	-1.09216670733341\\
433753	-1.11271639853478\\
435799	-0.983068305697148\\
437845	-0.943897918187708\\
439891	-0.981186622738288\\
441937	-1.16481772786672\\
443983	-1.07173394089105\\
446029	-0.81313995063272\\
448075	-0.774417308585478\\
450121	-0.865192506138179\\
452167	-0.884216305054326\\
454213	-0.95153903042283\\
456259	-0.98572764877442\\
458305	-1.10208900691299\\
460351	-1.08516570353113\\
462397	-1.00331139995682\\
464443	-0.907973849475199\\
466489	-0.881925081644986\\
468535	-0.906747201186733\\
470581	-0.957964288284747\\
472627	-0.906059102332036\\
474673	-0.991943439658526\\
476719	-0.959530967051983\\
478765	-1.00740534270939\\
480811	-0.99982771597805\\
482857	-0.984822032890146\\
484903	-1.00461277804535\\
486949	-1.02766899440375\\
488995	-0.915903500521201\\
491041	-0.854229830575061\\
493087	-0.904176375726294\\
495133	-0.955016934133869\\
497179	-1.05430652783146\\
499225	-0.925629140984937\\
501271	-0.920670240929854\\
503317	-0.897265121578174\\
505363	-0.96490286804865\\
507409	-1.05015963179898\\
509455	-1.02160630564639\\
511501	-0.92984773754746\\
513547	-0.958506812513852\\
515593	-1.007412791157\\
517639	-0.96811862138087\\
519685	-0.982948733065716\\
521731	-0.975231311231026\\
523777	-0.981432957471749\\
525823	-0.963446405983097\\
527869	-0.988779694290597\\
529915	-0.955101722959397\\
531961	-1.03427760099418\\
534007	-1.08107783575442\\
536053	-1.06618745980906\\
538099	-1.02556619191521\\
540145	-1.11095934208139\\
542191	-1.11578109884703\\
544237	-1.06022626305383\\
546283	-0.979012879788777\\
548329	-1.01582803304692\\
550375	-1.02000400768495\\
552421	-1.0903814016062\\
554467	-1.11755301530196\\
556513	-1.11878509374897\\
558559	-1.07132429232147\\
560605	-1.08752914511827\\
562651	-1.14521904314443\\
564697	-1.18200275227625\\
566743	-1.04364434966389\\
568789	-1.0121281727643\\
570835	-1.04653231086923\\
572881	-1.06349728035187\\
574927	-0.964987583448995\\
576973	-0.936059284611863\\
579019	-0.974421264320765\\
581065	-1.01793577787949\\
583111	-0.984873005730298\\
585157	-0.970891977079291\\
587203	-0.970439314856372\\
589249	-1.02025336924749\\
591295	-1.0083150054678\\
593341	-1.05567129140648\\
595387	-0.993625057503814\\
597433	-1.05830521869233\\
599479	-1.10889676273279\\
601525	-1.06380886536111\\
603571	-1.12834141602236\\
605617	-1.04420183450348\\
607663	-1.05904745922003\\
609709	-0.993130817242916\\
611755	-0.932532930402719\\
613801	-0.896058311247777\\
615847	-0.846796659113758\\
617893	-0.906595514204482\\
619939	-1.06516663970539\\
621985	-1.08079351102586\\
624031	-1.12795304669441\\
626077	-1.07604247112625\\
628123	-1.018768590837\\
630169	-0.884338711315215\\
632215	-0.766972068481359\\
634261	-0.844454624827482\\
636307	-0.903856740740837\\
638353	-0.931755747695922\\
640399	-0.904245217488379\\
642445	-0.966474293972291\\
644491	-0.994356787617837\\
646537	-0.963644243965872\\
648583	-1.02464211570781\\
650629	-1.04074698738668\\
652675	-0.946951035066644\\
654721	-0.925371722438977\\
656767	-0.947510270130843\\
658813	-0.989060613164583\\
660859	-0.968347485507976\\
662905	-0.977474797916994\\
664951	-0.92560275520085\\
666997	-0.898403527017325\\
669043	-0.90387608883537\\
671089	-1.00595783212091\\
673135	-1.13362895456627\\
675181	-1.02246463325583\\
677227	-0.935523719216812\\
679273	-0.913232294386417\\
681319	-0.986124295009592\\
683365	-1.12143808814607\\
685411	-1.15975279386564\\
687457	-1.00533928574208\\
689503	-0.924643169371426\\
691549	-1.06549062976432\\
693595	-1.01134082679444\\
695641	-0.953546942967736\\
697687	-1.02612630168244\\
699733	-0.97425414421283\\
701779	-0.950450510885599\\
703825	-1.05488770828094\\
705871	-1.10174211242848\\
707917	-1.06201751674171\\
709963	-0.954183383814962\\
712009	-0.949134662884427\\
714055	-0.913828688358496\\
716101	-1.02294936995343\\
718147	-1.08020196714523\\
720193	-1.03525991846479\\
722239	-1.08330373183186\\
724285	-1.07934050034401\\
726331	-1.11556200881762\\
728377	-1.08580843763349\\
730423	-1.0432613361478\\
732469	-0.992282954699386\\
734515	-1.10975920450155\\
736561	-1.03337575446358\\
738607	-0.947789701897382\\
740653	-0.903755179178714\\
742699	-0.957401832152009\\
744745	-1.08657564735992\\
746791	-0.956225523488982\\
748837	-1.01968777197349\\
750883	-1.04543824088473\\
752929	-1.09668927441471\\
754975	-1.09771660754987\\
757021	-1.09442328483243\\
759067	-1.0148668468094\\
761113	-0.885321684522971\\
763159	-0.922783714302457\\
765205	-0.854512320826126\\
767251	-0.967895950599873\\
769297	-1.11474995681356\\
771343	-1.15826043329318\\
773389	-1.01843533208079\\
775435	-1.03500130405952\\
777481	-1.06127255798436\\
779527	-0.981260505513281\\
781573	-0.944745133018791\\
783619	-0.920256345984923\\
785665	-0.92673864323528\\
787711	-1.06275907530882\\
789757	-1.01332785982811\\
791803	-1.00820367492102\\
793849	-0.985652315219092\\
795895	-0.976923059486691\\
797941	-0.973230198385743\\
799987	-1.01313429356467\\
802033	-1.04773363902924\\
804079	-0.965747194970932\\
806125	-0.92152305646472\\
808171	-1.06991786710921\\
810217	-1.07013618575848\\
812263	-1.09939141565836\\
814309	-1.06704520428418\\
816355	-1.09765006399985\\
818401	-1.0838647613063\\
820447	-1.18492444149615\\
822493	-1.17584041712817\\
824539	-1.00469195525123\\
826585	-0.939693806470516\\
828631	-1.04302096116671\\
830677	-1.0142734856585\\
832723	-0.98446657518356\\
834769	-1.04045530813086\\
836815	-0.969155920399826\\
838861	-0.937880538946693\\
840907	-0.918869075850176\\
842953	-1.01696523097979\\
844999	-0.968894632519242\\
847045	-0.956920169475341\\
849091	-0.945424729090198\\
851137	-0.965417049576366\\
853183	-1.15099339339349\\
855229	-1.16210267841015\\
857275	-0.968456480597388\\
859321	-0.973893431372855\\
861367	-0.989009674075028\\
863413	-0.987420787619159\\
865459	-1.06545730871934\\
867505	-1.05873937220255\\
869551	-1.06271546482888\\
871597	-0.960913043658198\\
873643	-0.888304588208044\\
875689	-0.824040567297108\\
877735	-0.968664229034402\\
879781	-1.04697717578178\\
881827	-1.04786663341215\\
883873	-0.911307724030463\\
885919	-0.896886391088938\\
887965	-0.986733380772479\\
890011	-0.991196981336511\\
892057	-0.856204056698647\\
894103	-0.852966010405053\\
896149	-0.958558480708954\\
898195	-1.07906647525281\\
900241	-1.09441667869333\\
902287	-1.01176713728822\\
904333	-0.943642218986267\\
906379	-1.07011367119465\\
908425	-1.12286862714356\\
910471	-1.01036463228298\\
912517	-0.866645661791691\\
914563	-0.967999522344288\\
916609	-1.08771316328525\\
918655	-1.11027302401439\\
920701	-1.17785760162023\\
922747	-1.05154118781582\\
924793	-1.07172302066844\\
926839	-1.04051920181242\\
928885	-1.03943304708738\\
930931	-1.03347465139239\\
932977	-1.0402054099031\\
935023	-0.989605223840359\\
937069	-0.976057857339153\\
939115	-0.961563594367032\\
941161	-0.963734592210584\\
943207	-1.02431905751989\\
945253	-1.05508985590738\\
947299	-0.9442099977091\\
949345	-0.909659111063545\\
951391	-1.01249275683176\\
953437	-1.04795325103862\\
955483	-0.989952079794193\\
957529	-0.969622955818086\\
959575	-0.991168416151555\\
961621	-1.00887730382595\\
963667	-1.04241323983856\\
965713	-1.06656109849637\\
967759	-0.93528426193231\\
969805	-1.01722964884297\\
971851	-1.07015575857163\\
973897	-1.01023322177576\\
975943	-1.00764842777845\\
977989	-0.995096894502299\\
980035	-0.873816231041928\\
982081	-0.937110872972134\\
984127	-0.998669439233644\\
986173	-0.950200771970405\\
988219	-1.02928539011991\\
990265	-1.02955094744014\\
992311	-0.88277482819056\\
994357	-0.937071923161604\\
996403	-1.07413802533244\\
998449	-1.09659550957051\\
1000495	-1.0287233738125\\
1002541	-0.960307709826497\\
1004587	-0.99359801110908\\
1006633	-1.02555822875845\\
1008679	-1.07578430203852\\
1010725	-1.11334093059954\\
1012771	-1.05775783763059\\
1014817	-1.118887567292\\
1016863	-1.13504280800157\\
1018909	-1.09872179706076\\
1020955	-1.01592130571332\\
1023001	-0.969894796230348\\
1025047	-0.931926813564321\\
1027093	-0.882556908274349\\
1029139	-1.03108942626947\\
1031185	-1.13287558695872\\
1033231	-1.19635635652389\\
1035277	-1.02944456837961\\
1037323	-0.904500507516782\\
1039369	-0.929532908841599\\
1041415	-0.988531702847888\\
1043461	-1.01188587208181\\
1045507	-1.03438973587247\\
1047553	-0.969257307244842\\
1049599	-1.00083957016152\\
1051645	-1.04772719957608\\
1053691	-1.03352064745756\\
1055737	-0.932672850872609\\
1057783	-0.970550154686048\\
1059829	-0.979663636937383\\
1061875	-1.03756608860845\\
1063921	-1.09963685242245\\
1065967	-1.00900557882282\\
1068013	-0.916863271327083\\
1070059	-1.04482973670584\\
1072105	-1.15878241084263\\
1074151	-1.07811034571876\\
1076197	-0.915852026364956\\
1078243	-0.814720660115797\\
1080289	-0.963050810196595\\
1082335	-1.01311295399338\\
1084381	-0.967577654352761\\
1086427	-0.866892740912647\\
1088473	-0.913080829899872\\
1090519	-0.905803554864352\\
1092565	-0.838269314019642\\
1094611	-0.871340596965138\\
1096657	-0.900280205301215\\
1098703	-0.893953832301002\\
1100749	-0.898605739555849\\
1102795	-0.978450907523759\\
1104841	-1.08371767724499\\
1106887	-1.15382552403574\\
1108933	-1.13329376123735\\
1110979	-1.04497235342772\\
1113025	-1.04907986955847\\
1115071	-0.998991590038906\\
1117117	-1.01386970937943\\
1119163	-0.990497314429276\\
1121209	-0.875974208120596\\
1123255	-0.953280639451379\\
1125301	-1.1334344558953\\
1127347	-1.10731039504587\\
1129393	-1.01481297244006\\
1131439	-0.951282149615543\\
1133485	-0.869568195087137\\
1135531	-0.971159140341195\\
1137577	-0.992527921515705\\
1139623	-1.0430645480286\\
1141669	-1.01035823121622\\
1143715	-0.936947393271756\\
1145761	-1.03320370975086\\
1147807	-1.04556935129611\\
1149853	-1.02249034508998\\
1151899	-1.03312501975574\\
1153945	-1.008517743161\\
1155991	-1.00952747379668\\
1158037	-1.02701957556233\\
1160083	-1.01430346392463\\
1162129	-0.932782324060007\\
1164175	-0.886501211809112\\
1166221	-0.959469565899829\\
1168267	-0.968091281925637\\
1170313	-1.00479538324054\\
1172359	-0.993673788442175\\
1174405	-1.0257348547017\\
1176451	-1.01780754512019\\
1178497	-1.00944445903472\\
1180543	-0.975282605356124\\
1182589	-1.00445320189089\\
1184635	-0.968812067756073\\
1186681	-1.01328542340426\\
1188727	-1.04837006050342\\
1190773	-1.08370119041905\\
1192819	-1.08461445565408\\
1194865	-1.0539972702019\\
1196911	-0.930834760659446\\
1198957	-0.996653528415779\\
1201003	-1.08314252417662\\
1203049	-1.04359353860705\\
1205095	-1.07782244893728\\
1207141	-1.05000167439581\\
1209187	-0.928860002769935\\
1211233	-0.931935382510341\\
1213279	-0.943942238242327\\
1215325	-1.03812890938583\\
1217371	-1.07910219445967\\
1219417	-1.08216420393146\\
1221463	-1.09895765406319\\
1223509	-0.958283656654227\\
1225555	-0.92312615313007\\
1227601	-1.01240232344455\\
1229647	-0.985694200842896\\
1231693	-1.05583004888666\\
1233739	-0.952183225149842\\
1235785	-0.956750442556559\\
1237831	-0.937667973816709\\
1239877	-0.99737687822823\\
1241923	-0.996898696728983\\
1243969	-1.0429676644502\\
1246015	-1.02128790891268\\
1248061	-0.952117607429978\\
1250107	-0.991989503132947\\
1252153	-0.956719515716782\\
1254199	-0.997269809694542\\
1256245	-0.957200453585703\\
1258291	-0.93063504072405\\
1260337	-0.98448525460423\\
1262383	-0.944278639876012\\
1264429	-0.936787485315987\\
1266475	-0.945669534692616\\
1268521	-0.974594835406589\\
1270567	-0.899779733848232\\
1272613	-0.920608700558818\\
1274659	-0.949184469619248\\
1276705	-0.907860873225415\\
1278751	-0.984474612865616\\
1280797	-0.973243728472036\\
1282843	-0.961357680645374\\
1284889	-1.00614499814129\\
1286935	-1.01657703983322\\
1288981	-0.987435260108012\\
1291027	-0.924671536121754\\
1293073	-0.939394662317761\\
1295119	-0.969367831767133\\
1297165	-1.01302838862498\\
1299211	-1.0123584300653\\
1301257	-0.926180548313154\\
1303303	-0.863306345448186\\
1305349	-0.790153187388527\\
1307395	-0.850912232440932\\
1309441	-0.969788484717144\\
1311487	-1.01492929802302\\
1313533	-0.966705228481505\\
1315579	-0.83771669216453\\
1317625	-0.903647649291207\\
1319671	-1.03264554613119\\
1321717	-0.982783100987239\\
1323763	-0.914279612325539\\
1325809	-0.954408750873798\\
1327855	-1.01920322855316\\
1329901	-0.947985328017874\\
1331947	-0.848346477201238\\
1333993	-0.885227523672016\\
1336039	-0.925373760822675\\
1338085	-0.903009213071083\\
1340131	-0.933410281364934\\
1342177	-0.921385541328599\\
1344223	-0.904464304706478\\
1346269	-0.924403068456556\\
1348315	-0.926060021545402\\
1350361	-0.908260059110896\\
1352407	-1.01803520637015\\
1354453	-0.989386836732962\\
1356499	-1.0387234993468\\
1358545	-1.06636427218827\\
1360591	-0.893331816742779\\
1362637	-0.890278072126192\\
1364683	-0.94916621658933\\
1366729	-1.08811696749803\\
1368775	-0.957554728811747\\
1370821	-0.893864495832562\\
1372867	-1.02566407786468\\
1374913	-1.12504645512428\\
1376959	-1.03445001434428\\
1379005	-1.00625452897913\\
1381051	-0.920301649897576\\
1383097	-0.883692728008807\\
1385143	-1.03569039151201\\
1387189	-1.10572195716633\\
1389235	-0.987559987834258\\
1391281	-0.996210395464004\\
1393327	-1.17288247963899\\
1395373	-1.14108584328663\\
1397419	-1.06953653420514\\
1399465	-0.953303814987723\\
1401511	-0.952831691308511\\
1403557	-0.948198858831908\\
1405603	-1.04362440099935\\
1407649	-0.979254106938076\\
1409695	-0.940355726782471\\
1411741	-0.983212943325255\\
1413787	-0.933708538326446\\
1415833	-1.02783152699911\\
1417879	-1.06920117142316\\
1419925	-1.00273568235624\\
1421971	-0.956013343902168\\
1424017	-0.983293993215023\\
1426063	-0.982021188479052\\
1428109	-1.09704460714919\\
1430155	-1.15117786349499\\
1432201	-1.00468592469766\\
1434247	-0.889984057857172\\
1436293	-0.904339366244148\\
1438339	-0.965694251938842\\
1440385	-0.976097301401424\\
1442431	-0.890824089134631\\
1444477	-0.858402027556412\\
1446523	-0.887434115140709\\
1448569	-0.899960072398853\\
1450615	-0.926418766768703\\
1452661	-0.924690944516043\\
1454707	-1.01245462062942\\
1456753	-0.948028622318556\\
1458799	-0.758580850729359\\
1460845	-0.849833191867139\\
1462891	-0.917669432308138\\
1464937	-0.943405521906104\\
1466983	-0.895728496300363\\
1469029	-1.00087189702275\\
1471075	-0.992338498424741\\
1473121	-0.998860470832588\\
1475167	-1.03462822844516\\
1477213	-0.965177193177403\\
1479259	-0.936415667306366\\
1481305	-1.03615376801592\\
1483351	-1.08241089583942\\
1485397	-0.982129691558096\\
1487443	-1.00471986983842\\
1489489	-1.00700953578065\\
1491535	-1.09118335358367\\
1493581	-0.962309059525757\\
1495627	-0.873925454267986\\
1497673	-0.881637306376893\\
1499719	-0.908425161864451\\
1501765	-0.958585087237288\\
1503811	-1.07349092840468\\
1505857	-1.06871189869214\\
1507903	-0.963034876594888\\
1509949	-0.914382145978581\\
1511995	-1.04935590229317\\
1514041	-1.0410722097042\\
1516087	-0.967413149850296\\
1518133	-1.05003125221952\\
1520179	-1.0147521628686\\
1522225	-1.02119084189308\\
1524271	-1.02519722298179\\
1526317	-0.973236540713969\\
1528363	-1.01481212549161\\
1530409	-1.09405965801443\\
1532455	-1.09485077046794\\
1534501	-0.982586076257011\\
1536547	-0.997397233716788\\
1538593	-0.993868553667521\\
1540639	-0.954902265172571\\
1542685	-0.913952169834782\\
1544731	-0.989580817498146\\
1546777	-1.13519017485936\\
1548823	-1.10501149274713\\
1550869	-0.993474935162578\\
1552915	-0.946327586636779\\
1554961	-0.896821023663318\\
1557007	-1.00531259823188\\
1559053	-0.895498844760361\\
1561099	-0.90723935353927\\
1563145	-0.962982519450144\\
1565191	-0.908318134141808\\
1567237	-0.779873072292414\\
1569283	-0.793527919242387\\
1571329	-0.988777397902467\\
1573375	-1.12210652927767\\
1575421	-1.02662937212277\\
1577467	-0.954126102956783\\
1579513	-0.925957814368532\\
1581559	-1.00713415970952\\
1583605	-1.05409777907685\\
1585651	-0.946826781735998\\
1587697	-0.927835077505505\\
1589743	-0.985518334705667\\
1591789	-0.995050360727725\\
1593835	-0.962202532405585\\
1595881	-0.907134977013663\\
1597927	-0.929477077647039\\
1599973	-0.961610285860211\\
1602019	-1.01922371960939\\
1604065	-1.03572740546977\\
1606111	-0.971027386297656\\
1608157	-0.866077692842141\\
1610203	-0.949773022963418\\
1612249	-1.05249438809909\\
1614295	-1.07341897235489\\
1616341	-1.14042714877238\\
1618387	-1.04565897383403\\
1620433	-0.900714185270472\\
1622479	-0.871219664324938\\
1624525	-0.972234318335336\\
1626571	-1.04612497303134\\
1628617	-0.972579036693197\\
1630663	-0.896161773495707\\
1632709	-0.98398034823976\\
1634755	-1.11938290983162\\
1636801	-1.18409192071634\\
1638847	-1.13835538245153\\
1640893	-1.15254527557473\\
1642939	-1.07984365435141\\
1644985	-1.04164697410992\\
1647031	-0.980129280249731\\
1649077	-0.998879318067821\\
1651123	-0.904616361179752\\
1653169	-0.930952702087771\\
1655215	-0.939302805479143\\
1657261	-1.10745110391448\\
1659307	-1.02122649855865\\
1661353	-0.929022501474617\\
1663399	-0.885731578128992\\
1665445	-0.849583063761578\\
1667491	-1.03271668856664\\
1669537	-1.03080046290926\\
1671583	-1.11027928451403\\
1673629	-1.11951352804583\\
1675675	-0.997762653333094\\
1677721	-0.958863809376272\\
1679767	-0.973213373621912\\
1681813	-0.866162917102432\\
1683859	-0.811458474127013\\
1685905	-0.828790439027776\\
1687951	-1.02104632180107\\
1689997	-0.95748128024978\\
1692043	-0.982639124857135\\
1694089	-0.973640022324539\\
1696135	-1.00964440815697\\
1698181	-0.995859071885022\\
1700227	-1.03438002049022\\
1702273	-1.00468646253908\\
1704319	-0.929766528394343\\
1706365	-0.899396377020638\\
1708411	-0.880061406790219\\
1710457	-0.960388857073863\\
1712503	-0.928265939892459\\
1714549	-0.945230401693581\\
1716595	-0.98880827567284\\
1718641	-0.94574595088042\\
1720687	-0.869505775464771\\
1722733	-0.929376457882196\\
1724779	-0.861583597781917\\
1726825	-0.863390832962855\\
1728871	-0.912560981212147\\
1730917	-0.91523847883604\\
1732963	-0.831322991983195\\
1735009	-0.859850905982315\\
1737055	-0.894292111330661\\
1739101	-0.906661615375014\\
1741147	-0.889073585350283\\
1743193	-0.842303005508432\\
1745239	-0.832059520314307\\
1747285	-0.864801490867047\\
1749331	-0.875661130372636\\
1751377	-0.911572586384997\\
1753423	-0.912873829721923\\
1755469	-0.966231144596731\\
1757515	-0.901834661535354\\
1759561	-0.889305364735737\\
1761607	-0.930592604794885\\
1763653	-0.853025700316401\\
1765699	-0.894965697525021\\
1767745	-0.954289683099362\\
1769791	-1.03441435401096\\
1771837	-0.856451273916148\\
1773883	-0.844452355833311\\
1775929	-0.851670220635832\\
1777975	-0.980052338394942\\
1780021	-1.05465159531962\\
1782067	-1.08865024767455\\
1784113	-0.98884993281008\\
1786159	-1.0511054253662\\
1788205	-1.12368041174771\\
1790251	-1.06443485439983\\
1792297	-1.0474075275382\\
1794343	-1.0010819531716\\
1796389	-0.942125981341328\\
1798435	-0.966563532644457\\
1800481	-0.986630834069524\\
1802527	-1.04406802034538\\
1804573	-0.907427865381598\\
1806619	-0.831637916763612\\
1808665	-0.991224741034125\\
1810711	-0.960109165289336\\
1812757	-1.02278338802559\\
1814803	-0.967199305643013\\
1816849	-1.08925915551146\\
1818895	-1.12672341894715\\
1820941	-1.09200822599093\\
1822987	-1.01151757841778\\
1825033	-0.938935449950182\\
1827079	-0.906686976377127\\
1829125	-0.843410829179054\\
1831171	-0.945180669582721\\
1833217	-1.01587523046169\\
1835263	-1.01665033599655\\
1837309	-0.865343950392937\\
1839355	-0.902566756721632\\
1841401	-0.843154313283988\\
1843447	-0.828305054869094\\
1845493	-0.863823517159504\\
1847539	-0.769916324476576\\
1849585	-0.835900917870517\\
1851631	-0.921750109999235\\
1853677	-0.893839318865496\\
1855723	-0.920024371784194\\
1857769	-0.800719060018847\\
1859815	-0.814786370711272\\
1861861	-0.883578985610502\\
1863907	-0.94852893871055\\
1865953	-0.935033714919361\\
1867999	-0.91079973506144\\
1870045	-0.864392875418699\\
1872091	-1.04511649778257\\
1874137	-1.1245783315942\\
1876183	-1.12078233189204\\
1878229	-0.966689308871314\\
1880275	-0.97371710012361\\
1882321	-0.967302600214549\\
1884367	-0.867898940544293\\
1886413	-0.85382143569304\\
1888459	-0.94864133607437\\
1890505	-0.890166543023028\\
1892551	-0.904121547612423\\
1894597	-1.10916263047478\\
1896643	-1.18049342051506\\
1898689	-1.06690032582212\\
1900735	-0.939294701092674\\
1902781	-0.903326707111604\\
1904827	-0.897502639089059\\
1906873	-0.920436460517349\\
1908919	-0.954486530096052\\
1910965	-0.970469957679544\\
1913011	-0.924645532277935\\
1915057	-0.991887429219591\\
1917103	-1.06185632553273\\
1919149	-1.07299866907445\\
1921195	-0.956995522063794\\
1923241	-0.841508192121373\\
1925287	-0.962083744977324\\
1927333	-0.997127215795414\\
1929379	-1.07353287569383\\
1931425	-1.05938304614898\\
1933471	-0.908656972204607\\
1935517	-0.828900835412279\\
1937563	-0.873270642999145\\
1939609	-0.973499881375622\\
1941655	-0.972355132221196\\
1943701	-0.917638176853711\\
1945747	-0.889048320890396\\
1947793	-1.0127521906369\\
1949839	-0.985098799988472\\
1951885	-0.935862924936588\\
1953931	-0.988628838566489\\
1955977	-0.961469272015048\\
1958023	-0.991436703306453\\
1960069	-0.922282274669113\\
1962115	-0.970997014441233\\
1964161	-1.03173715381077\\
1966207	-0.959544414874059\\
1968253	-0.875642631059233\\
1970299	-0.873419954584359\\
1972345	-1.01728468282054\\
1974391	-1.18407793174796\\
1976437	-1.16502407628992\\
1978483	-1.03074164095517\\
1980529	-0.923108499359047\\
1982575	-0.826320742412912\\
1984621	-0.933357010300027\\
1986667	-1.04229299884769\\
1988713	-1.02283470522935\\
1990759	-0.978637510248758\\
1992805	-0.941653794286095\\
1994851	-0.985772132503165\\
1996897	-0.951853146855266\\
1998943	-0.947377648457406\\
2000989	-1.00223847916532\\
2003035	-1.02565902873699\\
2005081	-0.886498154116692\\
2007127	-1.00535027704724\\
2009173	-1.02037820607913\\
2011219	-0.992357599990832\\
2013265	-0.959426410780204\\
2015311	-1.02022037454812\\
2017357	-1.04483227705854\\
2019403	-0.994274393377981\\
2021449	-0.98950640815574\\
2023495	-0.908556591092217\\
2025541	-1.03076588958567\\
2027587	-0.996673477288924\\
2029633	-0.957037850997196\\
2031679	-0.941142273803519\\
2033725	-0.997546594626022\\
2035771	-0.986957271416147\\
2037817	-0.927642190661474\\
2039863	-0.91800805709664\\
2041909	-1.03574099093882\\
2043955	-0.963947196194483\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.894261950097021\\
2047	0.843370216172914\\
4093	0.868071034359403\\
6139	0.73246517537532\\
8185	0.655566311049028\\
10231	0.742918573782361\\
12277	0.858395937129517\\
14323	0.795320403470189\\
16369	0.698896606140528\\
18415	0.73562462061966\\
20461	0.610921432545288\\
22507	0.540069428466154\\
24553	0.521651182821532\\
26599	0.62135539835913\\
28645	0.727954235304484\\
30691	0.621970286173448\\
32737	0.647155177493337\\
34783	0.775154618060188\\
36829	0.712186213170138\\
38875	0.782152395864687\\
40921	0.607519617785742\\
42967	0.484711172536966\\
45013	0.547742048189783\\
47059	0.75268859827562\\
49105	0.650746406995001\\
51151	0.698437106357353\\
53197	0.620385632045586\\
55243	0.684345155340993\\
57289	0.651019625595438\\
59335	0.676049486474187\\
61381	0.574876152703036\\
63427	0.709767335184701\\
65473	0.656385628232377\\
67519	0.633319882054873\\
69565	0.601729239687833\\
71611	0.701555953080009\\
73657	0.692611985912856\\
75703	0.758498991929749\\
77749	0.725383403656925\\
79795	0.686644083468509\\
81841	0.551902147940516\\
83887	0.641589475400902\\
85933	0.696320517172447\\
87979	0.781713096234322\\
90025	0.736861697793507\\
92071	0.610031173101415\\
94117	0.584792480090818\\
96163	0.562749273536038\\
98209	0.664772155744212\\
100255	0.785378742308185\\
102301	0.701388644754023\\
104347	0.775807151707689\\
106393	0.816861925695372\\
108439	0.754640994305946\\
110485	0.769301221380302\\
112531	0.667126388650256\\
114577	0.564028019618248\\
116623	0.580395412461359\\
118669	0.627045438621609\\
120715	0.65517987913831\\
122761	0.719744346727835\\
124807	0.704766626964491\\
126853	0.711377460245883\\
128899	0.685781022593335\\
130945	0.704017011552984\\
132991	0.618962551146086\\
135037	0.580281625238395\\
137083	0.673280816989128\\
139129	0.753104771885965\\
141175	0.76034711519685\\
143221	0.62759457900089\\
145267	0.651351663686752\\
147313	0.646672073526978\\
149359	0.567348815608827\\
151405	0.614537762632919\\
153451	0.540453940679404\\
155497	0.525425186520599\\
157543	0.585883693941721\\
159589	0.629525013330079\\
161635	0.675124432979302\\
163681	0.621106123950259\\
165727	0.767082705874135\\
167773	0.670291387894869\\
169819	0.597997422916177\\
171865	0.679863837305856\\
173911	0.759586702721971\\
175957	0.771571699040132\\
178003	0.76227609793096\\
180049	0.716239649662211\\
182095	0.616930133129558\\
184141	0.615395254935115\\
186187	0.635842362455974\\
188233	0.693230007274345\\
190279	0.615535100839336\\
192325	0.519252671966994\\
194371	0.676355292023911\\
196417	0.650444908253951\\
198463	0.566585897896481\\
200509	0.586678917879689\\
202555	0.600904275093607\\
204601	0.615893320318944\\
206647	0.71055401398371\\
208693	0.843867166157814\\
210739	0.743830081858985\\
212785	0.695616580582361\\
214831	0.63238127316225\\
216877	0.68970100863558\\
218923	0.628901999767939\\
220969	0.720182610961682\\
223015	0.593138649384288\\
225061	0.713438398352993\\
227107	0.640024479768029\\
229153	0.708817329838062\\
231199	0.7789544666736\\
233245	0.874467591262142\\
235291	0.705164311896491\\
237337	0.697574340828158\\
239383	0.682471872012762\\
241429	0.760646983377326\\
243475	0.655359023090917\\
245521	0.767448659208855\\
247567	0.866371258580929\\
249613	0.920105516028587\\
251659	0.99543648151339\\
253705	0.821527161060674\\
255751	0.730066643242648\\
257797	0.66670999561604\\
259843	0.730407982342759\\
261889	0.745127646035294\\
263935	0.711012901540789\\
265981	0.721333067096584\\
268027	0.686817039538816\\
270073	0.655974597257572\\
272119	0.617533317848131\\
274165	0.60442457838395\\
276211	0.582120945698573\\
278257	0.685897055813104\\
280303	0.6666517401859\\
282349	0.59902861574174\\
284395	0.721651081360927\\
286441	0.755634538774111\\
288487	0.839660627367017\\
290533	0.859722089235671\\
292579	0.759993748705944\\
294625	0.811897784171456\\
296671	0.822249709304792\\
298717	0.782676322895388\\
300763	0.670250637176379\\
302809	0.767561983118396\\
304855	0.620820671248561\\
306901	0.78584795675967\\
308947	0.727260295613369\\
310993	0.670007532657024\\
313039	0.761917876138184\\
315085	0.74639589172013\\
317131	0.779839109900786\\
319177	0.847076694486518\\
321223	0.830687679101355\\
323269	0.639157094991858\\
325315	0.584340007425375\\
327361	0.688294167599276\\
329407	0.70071387553674\\
331453	0.756918220744109\\
333499	0.699867053412153\\
335545	0.719712848143671\\
337591	0.739298246463939\\
339637	0.738331857341064\\
341683	0.659558169157755\\
343729	0.572714696842652\\
345775	0.592679021822202\\
347821	0.620303306118664\\
349867	0.64955221013589\\
351913	0.74742788872164\\
353959	0.700699901505119\\
356005	0.676475120332656\\
358051	0.737591453683137\\
360097	0.594289717351079\\
362143	0.639167320265706\\
364189	0.660791080234177\\
366235	0.647065486990742\\
368281	0.594507080398888\\
370327	0.599251581120048\\
372373	0.652453303581497\\
374419	0.670948350999587\\
376465	0.689563169339454\\
378511	0.645583239465319\\
380557	0.664874729328788\\
382603	0.751652681673921\\
384649	0.745746822398904\\
386695	0.668849703423942\\
388741	0.623480793503231\\
390787	0.721619540452304\\
392833	0.733854391642274\\
394879	0.732029574700915\\
396925	0.650662235701093\\
398971	0.574395472465994\\
401017	0.653027239081662\\
403063	0.672252035085194\\
405109	0.783612472657763\\
407155	0.719180706043779\\
409201	0.623269657165216\\
411247	0.643871759658151\\
413293	0.660449490608167\\
415339	0.690264667706634\\
417385	0.609614031871246\\
419431	0.514442522418549\\
421477	0.631080962999853\\
423523	0.812811147534596\\
425569	0.823447724082078\\
427615	0.721462102639735\\
429661	0.68845880673879\\
431707	0.539732210902415\\
433753	0.597809484781669\\
435799	0.684678618920021\\
437845	0.785927570363535\\
439891	0.693231817136605\\
441937	0.561356017151843\\
443983	0.527973781354868\\
446029	0.785713677897359\\
448075	0.728200064046487\\
450121	0.68367555001252\\
452167	0.704378088181105\\
454213	0.741416946721735\\
456259	0.703111364136694\\
458305	0.617464211506478\\
460351	0.64727340724024\\
462397	0.766910314619807\\
464443	0.814691284656893\\
466489	0.827939176760464\\
468535	0.779768060429016\\
470581	0.769761614940861\\
472627	0.716429498640845\\
474673	0.676214936190497\\
476719	0.657825878284824\\
478765	0.668853165661671\\
480811	0.660970212208601\\
482857	0.674386141428498\\
484903	0.58119786332541\\
486949	0.777503812879913\\
488995	0.786555321376819\\
491041	0.74579755682679\\
493087	0.783359973605514\\
495133	0.614850691962969\\
497179	0.618918247276334\\
499225	0.601090440791853\\
501271	0.639797710813541\\
503317	0.791036278817517\\
505363	0.740347229015943\\
507409	0.700835232303297\\
509455	0.716373537543682\\
511501	0.70445171642086\\
513547	0.695549096176074\\
515593	0.699787166857738\\
517639	0.634705419453737\\
519685	0.689887868325032\\
521731	0.562885458180934\\
523777	0.594603386571901\\
525823	0.685431136112423\\
527869	0.669463608985347\\
529915	0.783353213329306\\
531961	0.704912807782716\\
534007	0.583518017296447\\
536053	0.649259287119802\\
538099	0.68165873309763\\
540145	0.586757779354394\\
542191	0.521654652321321\\
544237	0.646888585094961\\
546283	0.63938804688007\\
548329	0.669905395265601\\
550375	0.647807603532076\\
552421	0.678307499391749\\
554467	0.687042388482952\\
556513	0.706605201842516\\
558559	0.741845994538961\\
560605	0.663376471405651\\
562651	0.572607146518733\\
564697	0.493726483176017\\
566743	0.646060047693052\\
568789	0.731643372796601\\
570835	0.723807628887525\\
572881	0.692201366170348\\
574927	0.733562603753763\\
576973	0.772925533372623\\
579019	0.681185343622881\\
581065	0.689883984935849\\
583111	0.692817041513556\\
585157	0.710639946977878\\
587203	0.727206248032136\\
589249	0.651770926293556\\
591295	0.611029132125289\\
593341	0.645884924575926\\
595387	0.622222560173479\\
597433	0.676486293926377\\
599479	0.590131241244499\\
601525	0.588276942376144\\
603571	0.673836554324176\\
605617	0.611083595923687\\
607663	0.705400863264126\\
609709	0.596814632617137\\
611755	0.71298598969387\\
613801	0.715861574955539\\
615847	0.729564058527518\\
617893	0.717570576289585\\
619939	0.531198530968864\\
621985	0.543921084558454\\
624031	0.592899836798037\\
626077	0.587032229040945\\
628123	0.604264491099743\\
630169	0.714977369645977\\
632215	0.804462593554747\\
634261	0.741475040816326\\
636307	0.709824468301101\\
638353	0.720693565337587\\
640399	0.692275537604024\\
642445	0.71163410044354\\
644491	0.650393263051692\\
646537	0.686445478484816\\
648583	0.641210458908383\\
650629	0.758095189081589\\
652675	0.726465924886484\\
654721	0.852709162155665\\
656767	0.775939452801215\\
658813	0.622969721232914\\
660859	0.617893764342061\\
662905	0.698543735084092\\
664951	0.713973860059744\\
666997	0.792114565671962\\
669043	0.657061592683878\\
671089	0.615829837354955\\
673135	0.512522909096936\\
675181	0.61315358948336\\
677227	0.773362790586214\\
679273	0.772811298121122\\
681319	0.562169134218919\\
683365	0.509055610185829\\
685411	0.456751031125981\\
687457	0.686393697471012\\
689503	0.74071330049741\\
691549	0.609764123818025\\
693595	0.628169863231626\\
695641	0.761539955494455\\
697687	0.724816286501876\\
699733	0.758444168241561\\
701779	0.763440598250205\\
703825	0.624148633472406\\
705871	0.644039214994606\\
707917	0.750520111560763\\
709963	0.682408500582641\\
712009	0.738043773602033\\
714055	0.667958607417364\\
716101	0.662129280019946\\
718147	0.652244195305987\\
720193	0.669710119540097\\
722239	0.643064809762112\\
724285	0.670430052943832\\
726331	0.583801537369488\\
728377	0.609926697913555\\
730423	0.668218792960413\\
732469	0.687775615490789\\
734515	0.556365404205154\\
736561	0.577679294848167\\
738607	0.704594283349588\\
740653	0.718537806878536\\
742699	0.657114607981846\\
744745	0.543539998980372\\
746791	0.631321511531545\\
748837	0.555106945142659\\
750883	0.5830572059748\\
752929	0.596365579633875\\
754975	0.57425488042961\\
757021	0.585996790681618\\
759067	0.583148815137682\\
761113	0.712854285208796\\
763159	0.762347721534715\\
765205	0.775191347534283\\
767251	0.705249171585613\\
769297	0.540200251575225\\
771343	0.643812880613164\\
773389	0.617578029337994\\
775435	0.629607618072997\\
777481	0.526541197428311\\
779527	0.666250057509595\\
781573	0.695093299741799\\
783619	0.716039017627921\\
785665	0.715149353823485\\
787711	0.689801366731416\\
789757	0.636060048799932\\
791803	0.719906460649766\\
793849	0.708470717166592\\
795895	0.762730330179196\\
797941	0.726343875611943\\
799987	0.678963981236267\\
802033	0.643188516770546\\
804079	0.790251353951128\\
806125	0.699545200684643\\
808171	0.718847550526767\\
810217	0.566323823407295\\
812263	0.540903067720317\\
814309	0.607362602639323\\
816355	0.712815857294965\\
818401	0.658246187071259\\
820447	0.58963952387836\\
822493	0.55239373142128\\
824539	0.676612350746981\\
826585	0.720764826246058\\
828631	0.734498277979369\\
830677	0.74130581234949\\
832723	0.642698504243012\\
834769	0.672413447267131\\
836815	0.70631752398275\\
838861	0.719452432874231\\
840907	0.719785043152375\\
842953	0.715257980571769\\
844999	0.70082652548705\\
847045	0.69950314299739\\
849091	0.702410450576278\\
851137	0.711826005072775\\
853183	0.549013259998259\\
855229	0.420197353664601\\
857275	0.706958290724181\\
859321	0.737365584687476\\
861367	0.786629277536747\\
863413	0.676094084982952\\
865459	0.63469681345375\\
867505	0.584302809107606\\
869551	0.569331691076016\\
871597	0.67765609268927\\
873643	0.746593469437362\\
875689	0.762147301873948\\
877735	0.63028632708482\\
879781	0.621384393481303\\
881827	0.609804580917155\\
883873	0.685068008344843\\
885919	0.646862098745821\\
887965	0.55554246003488\\
890011	0.575567214896645\\
892057	0.796500395588356\\
894103	0.728559526322825\\
896149	0.675129990573364\\
898195	0.638328795941669\\
900241	0.599301479574906\\
902287	0.686184749801599\\
904333	0.693121669420372\\
906379	0.64073916938579\\
908425	0.634823483626052\\
910471	0.727276381911523\\
912517	0.833446693751164\\
914563	0.802583112201945\\
916609	0.586452869311789\\
918655	0.604340134709063\\
920701	0.512625828597721\\
922747	0.445917748261537\\
924793	0.535245322658047\\
926839	0.601778102416613\\
928885	0.624945255333126\\
930931	0.554795312446927\\
932977	0.633659477436198\\
935023	0.736231234181229\\
937069	0.70821014571236\\
939115	0.755247359565744\\
941161	0.776294886304057\\
943207	0.773338181390186\\
945253	0.816835644089934\\
947299	0.746610183335547\\
949345	0.78847269953947\\
951391	0.676908976985323\\
953437	0.583720533891754\\
955483	0.691465487421007\\
957529	0.700916520647934\\
959575	0.733416562536567\\
961621	0.741616839530983\\
963667	0.757914202624784\\
965713	0.746653372231563\\
967759	0.688269545236968\\
969805	0.699561452900639\\
971851	0.709904969461352\\
973897	0.712116049144176\\
975943	0.820361714915286\\
977989	0.78113766424268\\
980035	0.765749663389121\\
982081	0.799349623371441\\
984127	0.76798117870201\\
986173	0.768841213771175\\
988219	0.689490570453812\\
990265	0.716422600493425\\
992311	0.774169128400581\\
994357	0.651167579914303\\
996403	0.550341370470047\\
998449	0.5808112877131\\
1000495	0.592285169105084\\
1002541	0.753726604169529\\
1004587	0.737503068070433\\
1006633	0.702400436449225\\
1008679	0.730760767922244\\
1010725	0.604985399785825\\
1012771	0.626098901611298\\
1014817	0.643411625904696\\
1016863	0.729387069846608\\
1018909	0.735241994220434\\
1020955	0.636266279351488\\
1023001	0.617436074235263\\
1025047	0.687102114228611\\
1027093	0.67155507127569\\
1029139	0.624900406838435\\
1031185	0.563196277938945\\
1033231	0.553958376009731\\
1035277	0.578045493718932\\
1037323	0.704737000764992\\
1039369	0.687295704608336\\
1041415	0.618469665648308\\
1043461	0.580314929538915\\
1045507	0.688853932736392\\
1047553	0.619881971561546\\
1049599	0.641566817093419\\
1051645	0.580342208937746\\
1053691	0.662152604238906\\
1055737	0.682114321956277\\
1057783	0.58862537997936\\
1059829	0.662407271728272\\
1061875	0.532184633817897\\
1063921	0.430655809334506\\
1065967	0.584245414180244\\
1068013	0.711154598844205\\
1070059	0.611828061234713\\
1072105	0.485565915095491\\
1074151	0.60170478986095\\
1076197	0.743322862965657\\
1078243	0.928210562443919\\
1080289	0.720264560726508\\
1082335	0.586041262627703\\
1084381	0.662644575377004\\
1086427	0.71270250645326\\
1088473	0.715841765618888\\
1090519	0.759903285843394\\
1092565	0.800676672055621\\
1094611	0.669606517609847\\
1096657	0.723205533720683\\
1098703	0.831499184337073\\
1100749	0.846965550495325\\
1102795	0.730418695330408\\
1104841	0.698209711881991\\
1106887	0.699850608525344\\
1108933	0.728460673030251\\
1110979	0.736383824321922\\
1113025	0.692366402624494\\
1115071	0.665809705169272\\
1117117	0.686667884954218\\
1119163	0.670136054500439\\
1121209	0.804116549290094\\
1123255	0.689784320699105\\
1125301	0.542010241349097\\
1127347	0.564292105609716\\
1129393	0.641731302992634\\
1131439	0.677580783936743\\
1133485	0.696765140262423\\
1135531	0.69481930243724\\
1137577	0.671715865737605\\
1139623	0.577687576389603\\
1141669	0.537904521844294\\
1143715	0.594695902915984\\
1145761	0.599792639613975\\
1147807	0.578497355558473\\
1149853	0.579320232309814\\
1151899	0.607235281712022\\
1153945	0.635047415583833\\
1155991	0.717773337618344\\
1158037	0.657070743163379\\
1160083	0.571878535734529\\
1162129	0.635539407008849\\
1164175	0.637502480783216\\
1166221	0.686099313008126\\
1168267	0.558325445959738\\
1170313	0.638295311325328\\
1172359	0.646004574497485\\
1174405	0.634718575280781\\
1176451	0.574688274934892\\
1178497	0.720141788101981\\
1180543	0.69357161578267\\
1182589	0.754809350705543\\
1184635	0.728139744879437\\
1186681	0.700545588941506\\
1188727	0.678319213290153\\
1190773	0.65577989097436\\
1192819	0.571390877365413\\
1194865	0.628143044450612\\
1196911	0.749225873345746\\
1198957	0.77171427210694\\
1201003	0.629795103750648\\
1203049	0.620881505277118\\
1205095	0.623744611294923\\
1207141	0.553472491891629\\
1209187	0.607291314990727\\
1211233	0.731065883768557\\
1213279	0.720601295732942\\
1215325	0.619079610831629\\
1217371	0.580868436937637\\
1219417	0.54268950569118\\
1221463	0.551446736606717\\
1223509	0.56381968684471\\
1225555	0.599811462277009\\
1227601	0.586584343034758\\
1229647	0.579366336058948\\
1231693	0.573028799230687\\
1233739	0.627496303901532\\
1235785	0.68462480643595\\
1237831	0.70347128609275\\
1239877	0.638099295480679\\
1241923	0.571088894002165\\
1243969	0.670551955213679\\
1246015	0.718445823366823\\
1248061	0.737186910049255\\
1250107	0.726053816161239\\
1252153	0.719734151275537\\
1254199	0.721295798002917\\
1256245	0.679824739065972\\
1258291	0.617510064939065\\
1260337	0.637861472035266\\
1262383	0.68899297759032\\
1264429	0.695211801632671\\
1266475	0.603790251342602\\
1268521	0.590699951430161\\
1270567	0.628895583878354\\
1272613	0.694063573071358\\
1274659	0.743858837951307\\
1276705	0.80045123680245\\
1278751	0.751293152981362\\
1280797	0.785034169326164\\
1282843	0.783214678857693\\
1284889	0.659575594399312\\
1286935	0.673325017949745\\
1288981	0.646496966924285\\
1291027	0.745413055473097\\
1293073	0.764281361244546\\
1295119	0.666682941041463\\
1297165	0.575380200110413\\
1299211	0.63670675824475\\
1301257	0.68955132812845\\
1303303	0.695859121958036\\
1305349	0.779321643984423\\
1307395	0.724925894776691\\
1309441	0.556279587390268\\
1311487	0.564855523124785\\
1313533	0.651249480166789\\
1315579	0.84313752500515\\
1317625	0.793165442514512\\
1319671	0.628686392671853\\
1321717	0.727720069461373\\
1323763	0.739079313570817\\
1325809	0.694917067662911\\
1327855	0.656107752742753\\
1329901	0.837399701452409\\
1331947	0.860555064093366\\
1333993	0.762311326828341\\
1336039	0.761067492018209\\
1338085	0.770276062069444\\
1340131	0.695519608112021\\
1342177	0.77280969711356\\
1344223	0.842069125493682\\
1346269	0.811822464486796\\
1348315	0.838151821890011\\
1350361	0.771981148853838\\
1352407	0.705149923184446\\
1354453	0.635944051143103\\
1356499	0.598229938554148\\
1358545	0.635324596949215\\
1360591	0.818963759108655\\
1362637	0.838689623989771\\
1364683	0.654295631207828\\
1366729	0.596792635222365\\
1368775	0.659531352161446\\
1370821	0.766465573303393\\
1372867	0.616066478624219\\
1374913	0.655276462472865\\
1376959	0.603183878655424\\
1379005	0.710359500453304\\
1381051	0.865203378707014\\
1383097	0.748007002530046\\
1385143	0.680001078535779\\
1387189	0.550714959358371\\
1389235	0.657407700189021\\
1391281	0.733092469358149\\
1393327	0.522389776863374\\
1395373	0.483421467846092\\
1397419	0.631242159651654\\
1399465	0.687907702961342\\
1401511	0.772740392087952\\
1403557	0.709460523271367\\
1405603	0.641322597556279\\
1407649	0.663411023720793\\
1409695	0.597113020450193\\
1411741	0.622796721284862\\
1413787	0.643223482334486\\
1415833	0.524386729698058\\
1417879	0.538626119879679\\
1419925	0.531069534154287\\
1421971	0.548776065953047\\
1424017	0.541748192226618\\
1426063	0.62465678685333\\
1428109	0.484279284155084\\
1430155	0.581192749637763\\
1432201	0.686730037632461\\
1434247	0.750351219932421\\
1436293	0.748067009588912\\
1438339	0.709233951115011\\
1440385	0.770829001888787\\
1442431	0.740685422980388\\
1444477	0.845021075153738\\
1446523	0.839272269048635\\
1448569	0.731689706033684\\
1450615	0.744666284058386\\
1452661	0.674378104481027\\
1454707	0.603239734230154\\
1456753	0.601823418705459\\
1458799	0.79457723675159\\
1460845	0.753217056458337\\
1462891	0.667201575403282\\
1464937	0.59822736248624\\
1466983	0.680553377814604\\
1469029	0.612438082068122\\
1471075	0.590365898992654\\
1473121	0.63529925381362\\
1475167	0.585580815670973\\
1477213	0.711717377873676\\
1479259	0.75651180015507\\
1481305	0.672423913364988\\
1483351	0.571207354309368\\
1485397	0.656537196998477\\
1487443	0.694794377379049\\
1489489	0.65089781856546\\
1491535	0.705027429273888\\
1493581	0.794322683206182\\
1495627	0.721054256193108\\
1497673	0.773086550089659\\
1499719	0.797751972100053\\
1501765	0.787954948533717\\
1503811	0.710623852979151\\
1505857	0.686488778029975\\
1507903	0.791510948012795\\
1509949	0.794132762184968\\
1511995	0.70165713548091\\
1514041	0.586558954429459\\
1516087	0.655701883429662\\
1518133	0.669653616412244\\
1520179	0.579323549904404\\
1522225	0.613227052058903\\
1524271	0.638935733216703\\
1526317	0.740724696634361\\
1528363	0.728872000721023\\
1530409	0.636891097874302\\
1532455	0.597760743444408\\
1534501	0.70774924913171\\
1536547	0.634333128633366\\
1538593	0.622706758159063\\
1540639	0.656473579350082\\
1542685	0.702826857175517\\
1544731	0.659957981084328\\
1546777	0.484696688837991\\
1548823	0.500724076923543\\
1550869	0.622808327844297\\
1552915	0.776570357940718\\
1554961	0.741095753811552\\
1557007	0.734681742040799\\
1559053	0.7316017959094\\
1561099	0.765248333128705\\
1563145	0.727713863174216\\
1565191	0.706260312012616\\
1567237	0.818869044153898\\
1569283	0.810342671196767\\
1571329	0.679668170044726\\
1573375	0.5123247149089\\
1575421	0.563475089268542\\
1577467	0.793907146106626\\
1579513	0.757397002112283\\
1581559	0.599330783436921\\
1583605	0.56888585612601\\
1585651	0.687534002672837\\
1587697	0.72130746090224\\
1589743	0.628402179898281\\
1591789	0.645045699504346\\
1593835	0.716390547400404\\
1595881	0.779417539056289\\
1597927	0.779357562621432\\
1599973	0.707645092527956\\
1602019	0.719473430412226\\
1604065	0.605299862449547\\
1606111	0.640925060198366\\
1608157	0.746742918567196\\
1610203	0.689308065976287\\
1612249	0.685268819859022\\
1614295	0.718361965162113\\
1616341	0.635689038044604\\
1618387	0.643773181854106\\
1620433	0.69463778338129\\
1622479	0.740177632141543\\
1624525	0.650043094317684\\
1626571	0.567273317519272\\
1628617	0.700456669017873\\
1630663	0.685158373096944\\
1632709	0.617462504081063\\
1634755	0.521921384272311\\
1636801	0.494685244197997\\
1638847	0.551153093509448\\
1640893	0.572057782714414\\
1642939	0.539222269398969\\
1644985	0.670591059834632\\
1647031	0.656692657265865\\
1649077	0.627789359031012\\
1651123	0.748236105203789\\
1653169	0.726816374022678\\
1655215	0.786841912591357\\
1657261	0.572696474426708\\
1659307	0.577924865326353\\
1661353	0.724669032569038\\
1663399	0.88585330981855\\
1665445	0.870294320569595\\
1667491	0.670280803077049\\
1669537	0.69742383458374\\
1671583	0.633379862878139\\
1673629	0.53566601675503\\
1675675	0.70716881660729\\
1677721	0.654859406046026\\
1679767	0.660279439662547\\
1681813	0.729398103938205\\
1683859	0.820554327400323\\
1685905	0.730577291952078\\
1687951	0.559461923932817\\
1689997	0.51252916579425\\
1692043	0.785049800571825\\
1694089	0.72821485992737\\
1696135	0.635952535178612\\
1698181	0.680418530633308\\
1700227	0.642276352676106\\
1702273	0.676555521979015\\
1704319	0.646386363665566\\
1706365	0.781708602915534\\
1708411	0.819025191451922\\
1710457	0.685837087934766\\
1712503	0.782034536468454\\
1714549	0.77281964665058\\
1716595	0.690587239362711\\
1718641	0.764927757258593\\
1720687	0.728598521022083\\
1722733	0.729235211418545\\
1724779	0.768592225920767\\
1726825	0.67725315775558\\
1728871	0.610957762003716\\
1730917	0.648807608275691\\
1732963	0.703609325208884\\
1735009	0.722185526819268\\
1737055	0.696901695998147\\
1739101	0.689905149934601\\
1741147	0.709725370319322\\
1743193	0.752323529942747\\
1745239	0.831882345532277\\
1747285	0.735791581692593\\
1749331	0.807952029839407\\
1751377	0.691175630064953\\
1753423	0.778470874775053\\
1755469	0.605145308507812\\
1757515	0.587021371315065\\
1759561	0.680509550440096\\
1761607	0.672077693144785\\
1763653	0.700341977408702\\
1765699	0.632620991755868\\
1767745	0.430315556621148\\
1769791	0.526796668704208\\
1771837	0.658677613975772\\
1773883	0.771089106284329\\
1775929	0.806626389055594\\
1777975	0.694973108554352\\
1780021	0.674385707373438\\
1782067	0.654871362718786\\
1784113	0.656137776014804\\
1786159	0.614861312614542\\
1788205	0.642456290222788\\
1790251	0.65532865079128\\
1792297	0.568108634668832\\
1794343	0.618958800680389\\
1796389	0.634904646110473\\
1798435	0.681022514618827\\
1800481	0.614456488260313\\
1802527	0.625312672451803\\
1804573	0.689598149669958\\
1806619	0.705170458812846\\
1808665	0.619800640971361\\
1810711	0.596502162883531\\
1812757	0.569255685405575\\
1814803	0.591592773322351\\
1816849	0.544053638759574\\
1818895	0.504427767022222\\
1820941	0.605570961793272\\
1822987	0.6651656649662\\
1825033	0.71776724130742\\
1827079	0.825817738781334\\
1829125	0.821558590371417\\
1831171	0.717754620975899\\
1833217	0.630056493576889\\
1835263	0.635473473913998\\
1837309	0.767947440710822\\
1839355	0.818242604628575\\
1841401	0.759169734026075\\
1843447	0.739473415995822\\
1845493	0.755764992982323\\
1847539	0.822833261109303\\
1849585	0.760552068367836\\
1851631	0.740524428024637\\
1853677	0.849099137756578\\
1855723	0.840223745749952\\
1857769	0.858825837222698\\
1859815	0.906891551252276\\
1861861	0.816885802221792\\
1863907	0.688033980127439\\
1865953	0.659381910381396\\
1867999	0.791360333259603\\
1870045	0.80587290717766\\
1872091	0.784792961443799\\
1874137	0.656821746281151\\
1876183	0.639128772978959\\
1878229	0.740705498169588\\
1880275	0.662232024893081\\
1882321	0.812201944292178\\
1884367	0.89714741608378\\
1886413	0.829634044636209\\
1888459	0.853189812325389\\
1890505	0.745552579520789\\
1892551	0.78972709190464\\
1894597	0.569642656277574\\
1896643	0.423837753330862\\
1898689	0.52673095699455\\
1900735	0.658148496059048\\
1902781	0.706729277063059\\
1904827	0.738125509879993\\
1906873	0.666203779901256\\
1908919	0.648173958918948\\
1910965	0.655668993250023\\
1913011	0.803737629997891\\
1915057	0.660765734271308\\
1917103	0.704206353243524\\
1919149	0.638409263045565\\
1921195	0.783777318201509\\
1923241	0.83448702390315\\
1925287	0.732103123312739\\
1927333	0.663190654880242\\
1929379	0.632678415999415\\
1931425	0.583870975542483\\
1933471	0.663147825020873\\
1935517	0.841745043295163\\
1937563	0.822222532525502\\
1939609	0.66330653995402\\
1941655	0.669886751823952\\
1943701	0.715641513101701\\
1945747	0.755409642608697\\
1947793	0.684128936735521\\
1949839	0.771168723444911\\
1951885	0.799309588396348\\
1953931	0.762347816270015\\
1955977	0.718204788209334\\
1958023	0.729504741662741\\
1960069	0.85319890755557\\
1962115	0.76276946615183\\
1964161	0.704341039025979\\
1966207	0.648411580486171\\
1968253	0.823968707382482\\
1970299	0.893749133201925\\
1972345	0.769868037016957\\
1974391	0.689671301158401\\
1976437	0.677361210475586\\
1978483	0.843725257202748\\
1980529	0.747271933272414\\
1982575	0.799263608155054\\
1984621	0.701209989641571\\
1986667	0.625705435835445\\
1988713	0.745907701064647\\
1990759	0.835199401914336\\
1992805	0.843966488385852\\
1994851	0.672643069990978\\
1996897	0.704708851166006\\
1998943	0.765348513670754\\
2000989	0.671501314283566\\
2003035	0.659772585570572\\
2005081	0.766511904659997\\
2007127	0.707009149173221\\
2009173	0.683127620347676\\
2011219	0.725370325945698\\
2013265	0.795434615844873\\
2015311	0.714601647413835\\
2017357	0.710125629853713\\
2019403	0.709291064719906\\
2021449	0.812242931627176\\
2023495	0.764010863747739\\
2025541	0.840374850614756\\
2027587	0.772734849690437\\
2029633	0.801664933953043\\
2031679	0.828175159640711\\
2033725	0.88927601022582\\
2035771	0.804888466632134\\
2037817	0.754472366597199\\
2039863	0.733988760994171\\
2041909	0.660463522664618\\
2043955	0.741785426068426\\
};

\end{axis}
\end{tikzpicture}%

==> figs/phase_independent.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figureheight,
height=0.6\figureheight,
scale only axis,
xmin=0,
xmax=2e6,
ymin=-350,
ymax=350,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Sample Index $k$},
%ylabel={$\arg\left({\hat{\matr{H}}}_{0}(k)\right)$ in $\pi$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.376738956564508\\
2047	0.399803477006215\\
4093	0.60010888973736\\
6139	0.694766177359172\\
8185	0.768357876114612\\
10231	0.862643353500357\\
12277	0.872685567651076\\
14323	0.915612445152199\\
16369	0.938682796776321\\
18415	1.02821950091312\\
20461	0.994274878977083\\
22507	1.14351214041798\\
24553	1.11023302376262\\
26599	1.19989824785187\\
28645	1.24324109074004\\
30691	1.33043769155502\\
32737	1.37659253162001\\
34783	1.47205108793766\\
36829	1.52406586424665\\
38875	1.58858961871741\\
40921	1.69869395351389\\
42967	1.75955250285841\\
45013	1.80936654137324\\
47059	1.84405337220599\\
49105	1.97966918327051\\
51151	2.06307536190182\\
53197	2.15251829605368\\
55243	2.22064526461024\\
57289	2.26493864530478\\
59335	2.2586592286226\\
61381	2.23500396709633\\
63427	2.33848466643164\\
65473	2.432924114008\\
67519	2.47142828481829\\
69565	2.60786336507264\\
71611	2.73065709533381\\
73657	2.67131199543137\\
75703	2.74361556552913\\
77749	2.76044353449576\\
79795	2.79868032859807\\
81841	2.8715560272625\\
83887	3.00071068110561\\
85933	2.97891170872877\\
87979	3.01353445884436\\
90025	3.03500355833267\\
92071	3.07650072093535\\
94117	3.09913398330748\\
96163	3.17378832951052\\
98209	3.3021517673664\\
100255	3.36466212599555\\
102301	3.42757816511585\\
104347	3.50278191634769\\
106393	3.61970334127103\\
108439	3.63679853453129\\
110485	3.71994553325691\\
112531	3.82342294884084\\
114577	3.84038572653727\\
116623	3.89554067105238\\
118669	3.96815293272495\\
120715	3.98315016174351\\
122761	4.0598973066659\\
124807	4.07914509520232\\
126853	4.15531877145231\\
128899	4.19576175094663\\
130945	4.27652375813443\\
132991	4.29141798814704\\
135037	4.32894057687191\\
137083	4.37188535955235\\
139129	4.47976524438513\\
141175	4.48949659075012\\
143221	4.45783860909382\\
145267	4.63593799078308\\
147313	4.69569930166212\\
149359	4.71448527272442\\
151405	4.86139053662818\\
153451	4.8725474197195\\
155497	4.89396545672313\\
157543	4.88258914024454\\
159589	4.96568799871101\\
161635	5.09990003677073\\
163681	5.1754735438016\\
165727	5.15625198542259\\
167773	5.23366164142304\\
169819	5.30197292889079\\
171865	5.38478797243007\\
173911	5.45145342755372\\
175957	5.50075201848109\\
178003	5.5834687562235\\
180049	5.58885499151284\\
182095	5.69358759652589\\
184141	5.7462044281874\\
186187	5.74598262746506\\
188233	5.85758085877996\\
190279	5.91243341833891\\
192325	6.00223702595802\\
194371	6.06020621452403\\
196417	6.09120255451874\\
198463	6.1267480235293\\
200509	6.19603356674261\\
202555	6.23975950475255\\
204601	6.28791273662028\\
206647	6.35114240982816\\
208693	6.45277117309239\\
210739	6.53401898571228\\
212785	6.55900745979115\\
214831	6.66142811972877\\
216877	6.68551605061108\\
218923	6.78751510845751\\
220969	6.79489146590468\\
223015	6.79454350624001\\
225061	6.95167132707582\\
227107	6.97905612194544\\
229153	7.15462979566096\\
231199	7.23989365186249\\
233245	7.25600763696958\\
235291	7.26686834390274\\
237337	7.36476954457503\\
239383	7.44804210777354\\
241429	7.55095022000326\\
243475	7.65511582525494\\
245521	7.68870732948823\\
247567	7.72426660932555\\
249613	7.82491693912562\\
251659	7.75943444185963\\
253705	7.86672536975616\\
255751	7.79940664536105\\
257797	7.90937896943926\\
259843	7.98793245491498\\
261889	7.99211291319918\\
263935	8.04179412072708\\
265981	8.16829377783784\\
268027	8.26183554424411\\
270073	8.29050462877252\\
272119	8.28276529327863\\
274165	8.43830371768203\\
276211	8.53282665326897\\
278257	8.53481486375092\\
280303	8.55918204950425\\
282349	8.56590144722508\\
284395	8.6589698438384\\
286441	8.77303621262594\\
288487	8.77779678055986\\
290533	8.91051585171037\\
292579	8.93829573874534\\
294625	9.08601031927478\\
296671	9.12364136922931\\
298717	9.17170547302067\\
300763	9.23588779655453\\
302809	9.20222556032155\\
304855	9.30189857849997\\
306901	9.37376807340565\\
308947	9.46158089778234\\
310993	9.50201467105504\\
313039	9.55319759555214\\
315085	9.54687591200076\\
317131	9.56854595307218\\
319177	9.72230175165091\\
321223	9.70186469289041\\
323269	9.86922696139162\\
325315	9.97554294603802\\
327361	10.0069448399195\\
329407	10.0426884450145\\
331453	10.1315857020879\\
333499	10.200595573605\\
335545	10.2861359974661\\
337591	10.3251861849314\\
339637	10.3510822323744\\
341683	10.3491821097772\\
343729	10.3951083047652\\
345775	10.4926947101708\\
347821	10.5915642561536\\
349867	10.6050288261363\\
351913	10.6763300180329\\
353959	10.7271661558579\\
356005	10.71873704242\\
358051	10.8262114014113\\
360097	10.9126439632611\\
362143	10.9331942067033\\
364189	10.982106213956\\
366235	11.0090864041073\\
368281	11.0460319950636\\
370327	11.0806976564994\\
372373	11.1831701417434\\
374419	11.2401394294525\\
376465	11.3648713084073\\
378511	11.331962155291\\
380557	11.4635045618702\\
382603	11.5202999479847\\
384649	11.6431600449264\\
386695	11.7633098908001\\
388741	11.7826359505729\\
390787	11.8734070285279\\
392833	11.9442014646286\\
394879	12.0498154933367\\
396925	12.1455542752042\\
398971	12.0984186081876\\
401017	12.1995665978291\\
403063	12.2114377315951\\
405109	12.3364306515521\\
407155	12.2834600363891\\
409201	12.3182958754935\\
411247	12.3182753544572\\
413293	12.4453728388898\\
415339	12.3966229126658\\
417385	12.4752505583813\\
419431	12.5249141397374\\
421477	12.6473550339022\\
423523	12.687401985501\\
425569	12.7351324998662\\
427615	12.8590905328556\\
429661	12.9498844999742\\
431707	13.0137403617265\\
433753	13.0359667507875\\
435799	13.096919403051\\
437845	13.1488083010915\\
439891	13.1356979644155\\
441937	13.2572898900587\\
443983	13.3088061815471\\
446029	13.3383054824875\\
448075	13.4901813103561\\
450121	13.5709279120967\\
452167	13.5893736082026\\
454213	13.6231016819879\\
456259	13.7286068406252\\
458305	13.7350863830711\\
460351	13.7388414130849\\
462397	13.8613026228796\\
464443	13.8693888647643\\
466489	14.0161688230557\\
468535	14.0455743959511\\
470581	14.0454054516259\\
472627	14.1606947664802\\
474673	14.2535687193915\\
476719	14.2362065236257\\
478765	14.2739496123794\\
480811	14.3252425990767\\
482857	14.5014649332982\\
484903	14.6069986363197\\
486949	14.5870496916239\\
488995	14.6792969048752\\
491041	14.7041760981966\\
493087	14.8523341113371\\
495133	14.8818547560131\\
497179	14.8550003109469\\
499225	14.9731417783769\\
501271	14.9568193631442\\
503317	15.0473016306093\\
505363	15.0574474893807\\
507409	15.1286762139841\\
509455	15.2247136117517\\
511501	15.3083160828838\\
513547	15.3263118641828\\
515593	15.4425977342027\\
517639	15.4733173592345\\
519685	15.5473860708602\\
521731	15.6164450952217\\
523777	15.6301413985806\\
525823	15.6563834382166\\
527869	15.7427704934121\\
529915	15.7874821669034\\
531961	15.8879148679453\\
534007	16.0320889255953\\
536053	16.0368269468687\\
538099	16.0651115688376\\
540145	16.0805058594098\\
542191	16.1180584036372\\
544237	16.1121570596072\\
546283	16.2327053213981\\
548329	16.2930607557842\\
550375	16.3909559299102\\
552421	16.4107917232403\\
554467	16.4346049214242\\
556513	16.4969509368204\\
558559	16.6187823985128\\
560605	16.7433692461598\\
562651	16.8605698011409\\
564697	16.914420322675\\
566743	16.9523383842901\\
568789	17.0133119736816\\
570835	17.0553462514502\\
572881	17.1239868201852\\
574927	17.1844669129356\\
576973	17.1933005386527\\
579019	17.2552390726332\\
581065	17.3246000182397\\
583111	17.4428825337255\\
585157	17.5031926114873\\
587203	17.6130549494593\\
589249	17.5618974536497\\
591295	17.6226149224691\\
593341	17.6544793103326\\
595387	17.6972268192871\\
597433	17.7680683916037\\
599479	17.8466947776323\\
601525	17.8669805784707\\
603571	17.9081502159347\\
605617	17.9501008259185\\
607663	17.9791510775853\\
609709	18.0215105422758\\
611755	18.0812525120265\\
613801	18.168602397494\\
615847	18.2425263954821\\
617893	18.3746027338859\\
619939	18.3983072781392\\
621985	18.4208867293259\\
624031	18.5514825242108\\
626077	18.5343411256582\\
628123	18.682122477972\\
630169	18.6579610294801\\
632215	18.8107760583985\\
634261	18.9472278735568\\
636307	18.9947471079115\\
638353	19.0402022489489\\
640399	19.1066363134043\\
642445	19.1561244025537\\
644491	19.2495990200945\\
646537	19.2479850429223\\
648583	19.287914987998\\
650629	19.3313861124668\\
652675	19.4122307120202\\
654721	19.5313078399808\\
656767	19.5581406596883\\
658813	19.5934007267365\\
660859	19.5991816649445\\
662905	19.617060012844\\
664951	19.7107766994775\\
666997	19.7795497958299\\
669043	19.8498869646586\\
671089	19.9788532985284\\
673135	20.050272731719\\
675181	20.1399582980808\\
677227	20.0910036539168\\
679273	20.1730503409713\\
681319	20.3498490631964\\
683365	20.3288642900171\\
685411	20.3384238597121\\
687457	20.4227783868075\\
689503	20.4759297285741\\
691549	20.4931773826677\\
693595	20.5592600410995\\
695641	20.6473728996776\\
697687	20.7475759686497\\
699733	20.7499919896902\\
701779	20.791734836314\\
703825	20.8368668327932\\
705871	20.929236870348\\
707917	20.9102887181951\\
709963	20.9665799767797\\
712009	21.1050354395086\\
714055	21.0590308573306\\
716101	21.2422431983272\\
718147	21.3245005455558\\
720193	21.3083519725243\\
722239	21.3903028415866\\
724285	21.479370951868\\
726331	21.5285733260592\\
728377	21.5860677469633\\
730423	21.6227807753165\\
732469	21.7226886666911\\
734515	21.770623912938\\
736561	21.8564076976639\\
738607	21.9191809771717\\
740653	22.02832909595\\
742699	22.1055968071021\\
744745	22.147820404222\\
746791	22.1799380075291\\
748837	22.1880306493163\\
750883	22.2585015617934\\
752929	22.344096237055\\
754975	22.3217856580539\\
757021	22.4311885960398\\
759067	22.4826923473537\\
761113	22.544868590525\\
763159	22.6674336085724\\
765205	22.685463754882\\
767251	22.6951574856203\\
769297	22.6806353782656\\
771343	22.817798505808\\
773389	22.9210208605169\\
775435	22.9671150864223\\
777481	23.0984093634853\\
779527	23.1436668038627\\
781573	23.2627520651048\\
783619	23.2890713679201\\
785665	23.2121151776205\\
787711	23.3590133918762\\
789757	23.4141749748972\\
791803	23.4834187465837\\
793849	23.4748852021235\\
795895	23.5085901337206\\
797941	23.5725890350461\\
799987	23.6085525309011\\
802033	23.642790467441\\
804079	23.7607477584606\\
806125	23.8580083676972\\
808171	23.923163681926\\
810217	23.966090514464\\
812263	23.9769348519111\\
814309	24.0341782681454\\
816355	24.1629160112911\\
818401	24.2459463904488\\
820447	24.2508313720022\\
822493	24.3642189376026\\
824539	24.4615092899191\\
826585	24.5212441058955\\
828631	24.5068685806643\\
830677	24.5295313984641\\
832723	24.6079844670559\\
834769	24.7297819082851\\
836815	24.7180565688487\\
838861	24.781978178007\\
840907	24.8707812363585\\
842953	24.9506765623918\\
844999	24.9921808909545\\
847045	25.0916204529565\\
849091	25.1057137738549\\
851137	25.2116956245561\\
853183	25.2365513201834\\
855229	25.2993458176108\\
857275	25.3440404344053\\
859321	25.477404619129\\
861367	25.420198481742\\
863413	25.4851104343471\\
865459	25.5037973847638\\
867505	25.5693407367246\\
869551	25.6284074635576\\
871597	25.8271991284624\\
873643	25.9405938488246\\
875689	25.945791937525\\
877735	26.0101622079813\\
879781	26.106867626156\\
881827	26.1692690064044\\
883873	26.1687581131851\\
885919	26.1934473775731\\
887965	26.1544089147105\\
890011	26.2232619939551\\
892057	26.2666347802031\\
894103	26.2852129727971\\
896149	26.4029284976441\\
898195	26.4824513741648\\
900241	26.5601338338376\\
902287	26.6134870555125\\
904333	26.6758420764393\\
906379	26.793726658045\\
908425	26.8516394113608\\
910471	26.8593454022087\\
912517	26.8724667148075\\
914563	26.9674099042555\\
916609	27.0248224294837\\
918655	27.1147855644929\\
920701	27.2342271127344\\
922747	27.2530478667578\\
924793	27.3396162842382\\
926839	27.354529098473\\
928885	27.3629590861704\\
930931	27.4908439389751\\
932977	27.5450803378982\\
935023	27.5530322687946\\
937069	27.6245018721951\\
939115	27.6828534317708\\
941161	27.759419000594\\
943207	27.8562621964976\\
945253	27.8478080101594\\
947299	28.0143622743492\\
949345	27.9831866236954\\
951391	28.1586515234715\\
953437	28.159149209538\\
955483	28.2370850681201\\
957529	28.2586171476563\\
959575	28.2874268194241\\
961621	28.2430596056098\\
963667	28.3937999675\\
965713	28.4988562009447\\
967759	28.5412724555551\\
969805	28.6519214758933\\
971851	28.705277403653\\
973897	28.7479053212321\\
975943	28.7729097098477\\
977989	28.8658714912492\\
980035	28.914353564105\\
982081	28.95206306302\\
984127	28.973707780319\\
986173	29.0415631664602\\
988219	29.0417132708716\\
990265	29.108861938541\\
992311	29.1821631568878\\
994357	29.2595507868137\\
996403	29.3924103766606\\
998449	29.4380354147583\\
1000495	29.5415457299329\\
1002541	29.6106978654404\\
1004587	29.5878086536292\\
1006633	29.6986560121617\\
1008679	29.7149315634579\\
1010725	29.7962882974559\\
1012771	29.8830722927142\\
1014817	29.934549846296\\
1016863	29.930217119299\\
1018909	30.0114539823934\\
1020955	30.0793387510386\\
1023001	30.1142311922119\\
1025047	30.1897236176031\\
1027093	30.2766495647365\\
1029139	30.2061264569696\\
1031185	30.2227406057124\\
1033231	30.3798608221601\\
1035277	30.4396080648287\\
1037323	30.5681942250759\\
1039369	30.6207756820195\\
1041415	30.6956564750935\\
1043461	30.6539429317799\\
1045507	30.7479134227155\\
1047553	30.8842183523994\\
1049599	30.9481012174034\\
1051645	30.9684888426148\\
1053691	31.0371818368427\\
1055737	31.0813184446546\\
1057783	31.0387200495821\\
1059829	31.1562052577051\\
1061875	31.3737247564696\\
1063921	31.4520013790311\\
1065967	31.5141056124085\\
1068013	31.4585471650312\\
1070059	31.5461637268957\\
1072105	31.572846790144\\
1074151	31.6251398024503\\
1076197	31.7140993436412\\
1078243	31.8177341163103\\
1080289	31.8952922680916\\
1082335	31.953828612179\\
1084381	32.028480166068\\
1086427	32.1094508865503\\
1088473	32.1219753749206\\
1090519	32.2301518805129\\
1092565	32.2070261692524\\
1094611	32.3290154755931\\
1096657	32.3240004798826\\
1098703	32.4749115147643\\
1100749	32.5361886051838\\
1102795	32.5880102014036\\
1104841	32.6439271797456\\
1106887	32.7246411574055\\
1108933	32.6928077065202\\
1110979	32.7515215772419\\
1113025	32.7237014151011\\
1115071	32.8619217234593\\
1117117	32.9500887465887\\
1119163	33.0498996729893\\
1121209	33.0709978181826\\
1123255	33.1356233196838\\
1125301	33.2096055899153\\
1127347	33.1862764511936\\
1129393	33.1261037093424\\
1131439	33.2343369224484\\
1133485	33.2959544320739\\
1135531	33.3652247551709\\
1137577	33.3937837141892\\
1139623	33.4744366396872\\
1141669	33.5301672176626\\
1143715	33.6127741931881\\
1145761	33.7104196741324\\
1147807	33.6803165358304\\
1149853	33.8936233028285\\
1151899	33.9241733550973\\
1153945	33.9732388166675\\
1155991	34.0453709031382\\
1158037	34.1594111361135\\
1160083	34.1904292846781\\
1162129	34.254405323516\\
1164175	34.2554720572278\\
1166221	34.3177446430282\\
1168267	34.395507270618\\
1170313	34.4781242996265\\
1172359	34.5505026509767\\
1174405	34.6276400137836\\
1176451	34.5870164040994\\
1178497	34.6604543725675\\
1180543	34.6882177930538\\
1182589	34.7495631529311\\
1184635	34.8374200210932\\
1186681	34.7857101555595\\
1188727	34.8375291637393\\
1190773	34.9475534985409\\
1192819	35.0811169214076\\
1194865	35.1682474760911\\
1196911	35.2695898691449\\
1198957	35.3333502734615\\
1201003	35.3814845513615\\
1203049	35.4533900201442\\
1205095	35.5333660551564\\
1207141	35.6033575983816\\
1209187	35.6629886309049\\
1211233	35.6922821587418\\
1213279	35.6292221802099\\
1215325	35.6941230296804\\
1217371	35.6779446835587\\
1219417	35.7270104581768\\
1221463	35.7125949718804\\
1223509	35.896651243534\\
1225555	35.9415961156857\\
1227601	35.9809343596819\\
1229647	36.0945054875421\\
1231693	36.1774690948099\\
1233739	36.2551775507631\\
1235785	36.35445360278\\
1237831	36.4460671329454\\
1239877	36.5163832423051\\
1241923	36.5168530517925\\
1243969	36.6259524208516\\
1246015	36.6515461341962\\
1248061	36.679963580504\\
1250107	36.7992890837153\\
1252153	36.8343838093926\\
1254199	36.8105969493099\\
1256245	36.8600384049462\\
1258291	36.9189396603744\\
1260337	36.9870553197674\\
1262383	37.0061388940732\\
1264429	37.0742763228992\\
1266475	37.0692227989145\\
1268521	37.1780035422249\\
1270567	37.2287844616632\\
1272613	37.338406180261\\
1274659	37.41295298702\\
1276705	37.4663065906637\\
1278751	37.5870903500743\\
1280797	37.6508786031133\\
1282843	37.7073930042307\\
1284889	37.7433576424917\\
1286935	37.8283719031125\\
1288981	37.9449870618472\\
1291027	37.8373181307402\\
1293073	37.919466042554\\
1295119	37.9184941887288\\
1297165	38.0064251711945\\
1299211	38.0529978142484\\
1301257	38.0926733704527\\
1303303	38.2187918491192\\
1305349	38.2705136948842\\
1307395	38.3608757785663\\
1309441	38.5251858842841\\
1311487	38.5549908478335\\
1313533	38.6216429145085\\
1315579	38.6235896827303\\
1317625	38.5938660231412\\
1319671	38.6523994777895\\
1321717	38.7285524560165\\
1323763	38.7647899417821\\
1325809	38.9614947724311\\
1327855	38.9812156195035\\
1329901	39.0012279704731\\
1331947	39.0783243859062\\
1333993	39.1582616500335\\
1336039	39.2395587386199\\
1338085	39.2967624334379\\
1340131	39.3871421116368\\
1342177	39.4501862730399\\
1344223	39.5069834745239\\
1346269	39.4892196422035\\
1348315	39.6582494880561\\
1350361	39.6630296540965\\
1352407	39.7115086678767\\
1354453	39.6880746268089\\
1356499	39.7101978540404\\
1358545	39.7939316975748\\
1360591	39.8237334101976\\
1362637	39.9055828195314\\
1364683	39.9904670838105\\
1366729	40.0086917559961\\
1368775	40.1233865908996\\
1370821	40.1361276331019\\
1372867	40.2315491955659\\
1374913	40.2478910170213\\
1376959	40.4192938598881\\
1379005	40.4394342456762\\
1381051	40.5342570454058\\
1383097	40.6129634836237\\
1385143	40.6154761987621\\
1387189	40.6128484366803\\
1389235	40.6780048800151\\
1391281	40.694023278014\\
1393327	40.794831471336\\
1395373	40.7986774005287\\
1397419	40.8766562120512\\
1399465	41.0050006189391\\
1401511	41.1300455529763\\
1403557	41.1644681203306\\
1405603	41.2515072064624\\
1407649	41.302034618037\\
1409695	41.4017677830582\\
1411741	41.4458470685339\\
1413787	41.5249149407135\\
1415833	41.5529991595193\\
1417879	41.5703526086828\\
1419925	41.6468275222248\\
1421971	41.6918311002954\\
1424017	41.71418287196\\
1426063	41.7932541032587\\
1428109	41.8897081633498\\
1430155	41.9189482822215\\
1432201	42.046721449305\\
1434247	42.120857707425\\
1436293	42.1837157234629\\
1438339	42.2365336939822\\
1440385	42.3409748089624\\
1442431	42.3875876046903\\
1444477	42.4407869916751\\
1446523	42.4600631836967\\
1448569	42.5434594805478\\
1450615	42.5767606726128\\
1452661	42.6427054551868\\
1454707	42.7507784082933\\
1456753	42.7411742151907\\
1458799	42.7790128279521\\
1460845	42.8716092764762\\
1462891	42.9833503170931\\
1464937	43.1106162204805\\
1466983	43.1287635776281\\
1469029	43.1324111991501\\
1471075	43.2407888727797\\
1473121	43.2021572315297\\
1475167	43.2779490610949\\
1477213	43.2750194412417\\
1479259	43.3709996875348\\
1481305	43.3207589056998\\
1483351	43.3121194334143\\
1485397	43.4255115905607\\
1487443	43.5059056249578\\
1489489	43.6548141387142\\
1491535	43.7023473603762\\
1493581	43.7883089786928\\
1495627	43.8787877754967\\
1497673	43.9440382964264\\
1499719	43.9927850817676\\
1501765	44.147249086941\\
1503811	44.228539458486\\
1505857	44.2466603477154\\
1507903	44.3393294842839\\
1509949	44.3484091757189\\
1511995	44.3286875522155\\
1514041	44.3467011728799\\
1516087	44.4215503038304\\
1518133	44.4194318707958\\
1520179	44.5088983159174\\
1522225	44.574653754759\\
1524271	44.6826592336773\\
1526317	44.7205604631331\\
1528363	44.7381765784092\\
1530409	44.7637969595091\\
1532455	44.8558997310946\\
1534501	44.9662259609447\\
1536547	44.9565297578046\\
1538593	45.0197509509916\\
1540639	45.0848831525544\\
1542685	45.1507816785163\\
1544731	45.2209890873307\\
1546777	45.2666162670846\\
1548823	45.3031483788665\\
1550869	45.3724299702202\\
1552915	45.4710112179552\\
1554961	45.4729339990638\\
1557007	45.5697243409394\\
1559053	45.6224661754234\\
1561099	45.6916985662432\\
1563145	45.8654137302071\\
1565191	45.8614026119265\\
1567237	45.952172484153\\
1569283	45.9750995997052\\
1571329	46.0236404880871\\
1573375	46.0541433488115\\
1575421	46.2221042752799\\
1577467	46.3141980123742\\
1579513	46.3557846458445\\
1581559	46.4259953561192\\
1583605	46.4268006772098\\
1585651	46.4537262121256\\
1587697	46.3902528730628\\
1589743	46.443261564188\\
1591789	46.5294820221628\\
1593835	46.5763545149679\\
1595881	46.6663222255707\\
1597927	46.8029142441337\\
1599973	46.9052970345054\\
1602019	46.9084422866651\\
1604065	46.9936935025031\\
1606111	47.1038164552679\\
1608157	47.1584736255398\\
1610203	47.1797200169059\\
1612249	47.215080503616\\
1614295	47.1610943912603\\
1616341	47.2620961767681\\
1618387	47.366932539089\\
1620433	47.4153277434251\\
1622479	47.5523682142809\\
1624525	47.6536255798556\\
1626571	47.7608433160209\\
1628617	47.8903919927678\\
1630663	47.9059929929008\\
1632709	47.9297054001008\\
1634755	47.9964887504723\\
1636801	47.989775821948\\
1638847	48.0157143797994\\
1640893	48.0349822117332\\
1642939	48.0673195549008\\
1644985	48.1024593690019\\
1647031	48.167806769253\\
1649077	48.227104626473\\
1651123	48.2145539834074\\
1653169	48.3158566474869\\
1655215	48.3849465470127\\
1657261	48.5528800137704\\
1659307	48.6498405879682\\
1661353	48.6744868455881\\
1663399	48.73382258423\\
1665445	48.8066310766799\\
1667491	48.8640011773591\\
1669537	48.8966787132193\\
1671583	48.9780386295603\\
1673629	48.9460313098023\\
1675675	49.0333674965851\\
1677721	49.1131561967441\\
1679767	49.206727351088\\
1681813	49.31904156745\\
1683859	49.2623555896911\\
1685905	49.3443413118873\\
1687951	49.4105204686245\\
1689997	49.5412728076351\\
1692043	49.6131020351611\\
1694089	49.6570438228917\\
1696135	49.7840146454167\\
1698181	49.7631793937717\\
1700227	49.8415120110476\\
1702273	49.9020929779341\\
1704319	49.9740523279039\\
1706365	50.0558706449078\\
1708411	50.069837055971\\
1710457	50.0629170152274\\
1712503	50.0882914293026\\
1714549	50.1587323046555\\
1716595	50.234162012421\\
1718641	50.2491643250213\\
1720687	50.3246807193416\\
1722733	50.5150392442117\\
1724779	50.5113910358781\\
1726825	50.5601184654319\\
1728871	50.6235645741687\\
1730917	50.7368586583669\\
1732963	50.7945052097882\\
1735009	50.7835697209372\\
1737055	50.7731422728715\\
1739101	50.9462504122261\\
1741147	51.0521213252992\\
1743193	51.1285241010347\\
1745239	51.1896840610085\\
1747285	51.2203039346672\\
1749331	51.1949169119093\\
1751377	51.2975429824016\\
1753423	51.3271785565442\\
1755469	51.3686139308908\\
1757515	51.506264219325\\
1759561	51.5454561416423\\
1761607	51.5915204715952\\
1763653	51.6360484422392\\
1765699	51.6506298286395\\
1767745	51.6667219629868\\
1769791	51.7507534145059\\
1771837	51.78653221538\\
1773883	51.8208047503202\\
1775929	51.9031653370776\\
1777975	51.9419395857493\\
1780021	52.000784514792\\
1782067	52.0774581652776\\
1784113	52.1643504389992\\
1786159	52.1728232499143\\
1788205	52.2340447994842\\
1790251	52.2994979393492\\
1792297	52.3860226239902\\
1794343	52.4803040347492\\
1796389	52.5628301813569\\
1798435	52.6714131645701\\
1800481	52.6751550151917\\
1802527	52.7360396314009\\
1804573	52.8259496509716\\
1806619	52.9287346118548\\
1808665	52.9610931351926\\
1810711	53.0572100464834\\
1812757	53.0580270584948\\
1814803	53.0907355413175\\
1816849	53.1597729258969\\
1818895	53.2367199800052\\
1820941	53.2006558563502\\
1822987	53.2936017152989\\
1825033	53.3638611696371\\
1827079	53.3856571683341\\
1829125	53.4347403528271\\
1831171	53.4963143280894\\
1833217	53.5690832657286\\
1835263	53.6810755295533\\
1837309	53.7198646284828\\
1839355	53.8384930017423\\
1841401	53.8841941982828\\
1843447	54.0075908543347\\
1845493	53.9240031304262\\
1847539	53.9791192476535\\
1849585	54.1458169841526\\
1851631	54.1910372880842\\
1853677	54.2746582343186\\
1855723	54.3508863306666\\
1857769	54.3701866967637\\
1859815	54.4151714502275\\
1861861	54.5320968570547\\
1863907	54.5118489620678\\
1865953	54.574590279662\\
1867999	54.5923532844498\\
1870045	54.6725930477146\\
1872091	54.6793231690887\\
1874137	54.772203367301\\
1876183	54.9320162213476\\
1878229	54.9782630201472\\
1880275	55.0789340402525\\
1882321	55.0640618431962\\
1884367	55.0867519836778\\
1886413	55.2004181630212\\
1888459	55.2494601634781\\
1890505	55.3117565006198\\
1892551	55.3239574130495\\
1894597	55.3658634546324\\
1896643	55.3803811246118\\
1898689	55.4121104719425\\
1900735	55.4480407118935\\
1902781	55.5637812182054\\
1904827	55.6704997248448\\
1906873	55.7277332705444\\
1908919	55.8014303936761\\
1910965	55.8915822867856\\
1913011	55.8769729711704\\
1915057	55.9988713652715\\
1917103	56.0533381553246\\
1919149	56.0702949086742\\
1921195	56.1559106234238\\
1923241	56.1930422214617\\
1925287	56.2672137205897\\
1927333	56.3034126099096\\
1929379	56.4588550870481\\
1931425	56.526880327935\\
1933471	56.5168700426321\\
1935517	56.5629178694855\\
1937563	56.606936899057\\
1939609	56.6382417875879\\
1941655	56.7606397477736\\
1943701	56.8353730127644\\
1945747	56.8235686655853\\
1947793	56.9046709163916\\
1949839	57.0550708169913\\
1951885	57.0587393350264\\
1953931	57.1666751752744\\
1955977	57.2259376522601\\
1958023	57.2444993005403\\
1960069	57.3125376317395\\
1962115	57.4172787943279\\
1964161	57.4352441874416\\
1966207	57.5689319948852\\
1968253	57.6136845518522\\
1970299	57.637304675037\\
1972345	57.6948988960245\\
1974391	57.7718959719378\\
1976437	57.7263163920026\\
1978483	57.7799451283535\\
1980529	57.7443017296405\\
1982575	57.8947308854738\\
1984621	57.929796946428\\
1986667	58.015571435067\\
1988713	58.0390174400676\\
1990759	58.088055106398\\
1992805	58.0988969766769\\
1994851	58.241084583622\\
1996897	58.3019544767577\\
1998943	58.3568907494074\\
2000989	58.3517158360966\\
2003035	58.4801813244222\\
2005081	58.609345360354\\
2007127	58.6909313838591\\
2009173	58.7381700850491\\
2011219	58.8557722592302\\
2013265	58.8757498267864\\
2015311	58.8959482356151\\
2017357	58.8825332396353\\
2019403	58.9829331485923\\
2021449	58.9949845274008\\
2023495	59.1744008536749\\
2025541	59.2013858802604\\
2027587	59.2677455220313\\
2029633	59.4277758599259\\
2031679	59.3953841568889\\
2033725	59.4981347242335\\
2035771	59.6310069745276\\
2037817	59.6231914253116\\
2039863	59.6615030905117\\
2041909	59.6854424611824\\
2043955	59.7179912386018\\
};


\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.286408833134105\\
2047	0.0925560475290177\\
4093	-0.155351906932598\\
6139	-0.549993479897743\\
8185	-0.807596921433368\\
10231	-1.16953668013631\\
12277	-1.44705439040309\\
14323	-1.67868675288808\\
16369	-1.9870747247532\\
18415	-2.33514792663087\\
20461	-2.57004256092003\\
22507	-2.91734982661302\\
24553	-3.26862880657557\\
26599	-3.56103027308314\\
28645	-3.83897797164737\\
30691	-4.27490997981487\\
32737	-4.52441926620434\\
34783	-4.75397629822802\\
36829	-5.06937613813729\\
38875	-5.45389110824045\\
40921	-5.69628970119241\\
42967	-5.96918270908085\\
45013	-6.27098569351407\\
47059	-6.47116150518977\\
49105	-6.89745791696834\\
51151	-7.13646187735862\\
53197	-7.502848220729\\
55243	-7.78517206946793\\
57289	-8.25207798086006\\
59335	-8.45316027648791\\
61381	-8.8336794232058\\
63427	-9.26175403268993\\
65473	-9.40641259476661\\
67519	-9.74252572794851\\
69565	-9.99254718112544\\
71611	-10.3403164235137\\
73657	-10.6698294422095\\
75703	-10.8612758699334\\
77749	-11.3007213430183\\
79795	-11.519439322062\\
81841	-11.8973183544163\\
83887	-12.2964876765382\\
85933	-12.566429149437\\
87979	-12.8273874446186\\
90025	-13.2521583604478\\
92071	-13.5445925548235\\
94117	-13.9299668943701\\
96163	-14.2199978953271\\
98209	-14.5075288991792\\
100255	-14.7196370567891\\
102301	-15.0902237855476\\
104347	-15.52993734399\\
106393	-15.7425670358891\\
108439	-16.0499109337798\\
110485	-16.3718832406605\\
112531	-16.6796950022662\\
114577	-16.9667408196654\\
116623	-17.187401133062\\
118669	-17.4400260414597\\
120715	-17.7837530165693\\
122761	-18.1327069592426\\
124807	-18.4762739471179\\
126853	-18.7802638054755\\
128899	-19.1542231463675\\
130945	-19.3988869805514\\
132991	-19.6858747352704\\
135037	-20.0752711586101\\
137083	-20.4660813617133\\
139129	-20.7033692590551\\
141175	-21.0768378157193\\
143221	-21.4238666942525\\
145267	-21.7007252793706\\
147313	-21.9721958136671\\
149359	-22.3146117447216\\
151405	-22.549858293291\\
153451	-22.9061340965612\\
155497	-23.1969892231156\\
157543	-23.58772832342\\
159589	-23.8125599659856\\
161635	-24.0754735719309\\
163681	-24.4116475213132\\
165727	-24.8269346422053\\
167773	-25.1058008512568\\
169819	-25.4074448158533\\
171865	-25.6466842265275\\
173911	-26.0550403817969\\
175957	-26.4188150595328\\
178003	-26.7387556342759\\
180049	-26.9724799148198\\
182095	-27.2455583558743\\
184141	-27.6349539584729\\
186187	-27.9714442931088\\
188233	-28.1988945491484\\
190279	-28.5257201699591\\
192325	-28.8580390202006\\
194371	-29.0298132633633\\
196417	-29.4158294328151\\
198463	-29.6609135152996\\
200509	-30.0349415626204\\
202555	-30.2834236247237\\
204601	-30.5839640501451\\
206647	-30.8858982582983\\
208693	-31.2665398487756\\
210739	-31.632346269433\\
212785	-31.780927520426\\
214831	-32.0937779805873\\
216877	-32.5473861622871\\
218923	-32.7488803236652\\
220969	-33.0740506271122\\
223015	-33.501550623299\\
225061	-33.8221507860254\\
227107	-34.1186513320346\\
229153	-34.3383427908864\\
231199	-34.6356166658814\\
233245	-34.9105181788803\\
235291	-35.2709459855841\\
237337	-35.4191549088045\\
239383	-35.8366512838761\\
241429	-36.1574557471757\\
243475	-36.5523242322817\\
245521	-36.7039069987015\\
247567	-37.1344251277996\\
249613	-37.4314963111601\\
251659	-37.7216805902022\\
253705	-38.2167693699463\\
255751	-38.4383859447755\\
257797	-38.7180342066688\\
259843	-39.0880385309799\\
261889	-39.4226695296898\\
263935	-39.7192014410893\\
265981	-39.9718875533817\\
268027	-40.2601047674697\\
270073	-40.557891019884\\
272119	-40.8909128693507\\
274165	-41.1903161664545\\
276211	-41.6156509380703\\
278257	-41.8100415251303\\
280303	-42.2713375639507\\
282349	-42.4540583088688\\
284395	-42.7588509871041\\
286441	-43.1494777942742\\
288487	-43.4051976446761\\
290533	-43.6132489235887\\
292579	-44.0355208644529\\
294625	-44.3512167521961\\
296671	-44.6736076490332\\
298717	-44.9542189210304\\
300763	-45.328284172051\\
302809	-45.5477712387545\\
304855	-45.8437663193268\\
306901	-46.2503338231675\\
308947	-46.4964932354658\\
310993	-46.8661606311921\\
313039	-47.1140102919421\\
315085	-47.4483990437322\\
317131	-47.8110983863391\\
319177	-48.0431967419685\\
321223	-48.2777217794558\\
323269	-48.6014004026156\\
325315	-49.0416398246264\\
327361	-49.3229066457442\\
329407	-49.5394896833371\\
331453	-49.912015267869\\
333499	-50.1611733972338\\
335545	-50.4549310813083\\
337591	-50.8167188954167\\
339637	-51.0719119890949\\
341683	-51.3807358562874\\
343729	-51.7774994588621\\
345775	-52.0459728177627\\
347821	-52.2697848212273\\
349867	-52.5788283574452\\
351913	-52.9691305389555\\
353959	-53.241236894875\\
356005	-53.7185103069011\\
358051	-54.0110719978729\\
360097	-54.2358482314553\\
362143	-54.5447165425157\\
364189	-54.9029126611374\\
366235	-55.1398680314525\\
368281	-55.5422812539736\\
370327	-55.8511552850471\\
372373	-56.1501759171612\\
374419	-56.4667466160548\\
376465	-56.7538123712405\\
378511	-57.096562986284\\
380557	-57.3465821414724\\
382603	-57.7030721024268\\
384649	-57.929069016342\\
386695	-58.2887635921692\\
388741	-58.6009352986581\\
390787	-58.8513484468226\\
392833	-59.2690722929287\\
394879	-59.4686711213015\\
396925	-59.7376287889657\\
398971	-60.1501076962772\\
401017	-60.307085812481\\
403063	-60.6706594538945\\
405109	-61.0373431063096\\
407155	-61.346904059618\\
409201	-61.6795292812789\\
411247	-62.0021490777991\\
413293	-62.213401434116\\
415339	-62.5187893349173\\
417385	-62.9941428195042\\
419431	-63.3532053304075\\
421477	-63.6440104320338\\
423523	-63.8205371526228\\
425569	-64.1374222412262\\
427615	-64.434443931487\\
429661	-64.7976685320333\\
431707	-65.0977516425461\\
433753	-65.4402099131672\\
435799	-65.6524348264123\\
437845	-66.0845730750502\\
439891	-66.3909137453039\\
441937	-66.7098521839634\\
443983	-67.050998520857\\
446029	-67.2214301860851\\
448075	-67.4473678055003\\
450121	-67.9281672735728\\
452167	-68.1847071916221\\
454213	-68.4594609969208\\
456259	-68.7824894218316\\
458305	-69.2153688333337\\
460351	-69.5109711294659\\
462397	-69.834977330891\\
464443	-70.2274507801332\\
466489	-70.3863796148097\\
468535	-70.7407552143333\\
470581	-71.0329970186856\\
472627	-71.2832058060561\\
474673	-71.7171811401543\\
476719	-72.1128495793181\\
478765	-72.3907348977213\\
480811	-72.541547783241\\
482857	-72.9367244084609\\
484903	-73.240289025384\\
486949	-73.4409912058916\\
488995	-73.7682666702453\\
491041	-74.1299156223746\\
493087	-74.4461083964246\\
495133	-74.6851512325141\\
497179	-75.0147935002737\\
499225	-75.4856740628067\\
501271	-75.8006214494417\\
503317	-76.1326638056993\\
505363	-76.3633751639583\\
507409	-76.6680780178022\\
509455	-76.8929319185316\\
511501	-77.1768415758034\\
513547	-77.5079409627843\\
515593	-77.8070034468009\\
517639	-78.0481666289639\\
519685	-78.5222726316644\\
521731	-78.880897130364\\
523777	-79.1184132728804\\
525823	-79.5243820301504\\
527869	-79.758804148397\\
529915	-80.146837547834\\
531961	-80.360439389337\\
534007	-80.7372178970164\\
536053	-81.0447020851387\\
538099	-81.4117899856331\\
540145	-81.7392721854934\\
542191	-82.0606105962364\\
544237	-82.3225748538259\\
546283	-82.6304044703721\\
548329	-83.0205728007701\\
550375	-83.2706607482654\\
552421	-83.6453693838038\\
554467	-83.8642030119086\\
556513	-84.1518309573408\\
558559	-84.4388313110135\\
560605	-84.8259679292907\\
562651	-85.0608664272126\\
564697	-85.4113376672673\\
566743	-85.5917237182284\\
568789	-85.9532729567463\\
570835	-86.3373977842358\\
572881	-86.6515351089397\\
574927	-86.9772207514992\\
576973	-87.3022663720562\\
579019	-87.651612620013\\
581065	-87.8623325161856\\
583111	-88.2860447637545\\
585157	-88.6733518078523\\
587203	-88.8616940579803\\
589249	-89.0413798886562\\
591295	-89.3728972676817\\
593341	-89.7001087013445\\
595387	-89.9732750908191\\
597433	-90.2890854817155\\
599479	-90.5615079639632\\
601525	-90.9444212960698\\
603571	-91.1690371416495\\
605617	-91.60597044303\\
607663	-91.8972243782894\\
609709	-92.2969906553407\\
611755	-92.510121373939\\
613801	-92.8512553499637\\
615847	-93.1584339686822\\
617893	-93.4473242534949\\
619939	-93.7402795631747\\
621985	-93.9158653302297\\
624031	-94.3700966601985\\
626077	-94.7428503753594\\
628123	-95.0130577058905\\
630169	-95.3784248780692\\
632215	-95.6691553824805\\
634261	-95.843262191884\\
636307	-96.2271558783818\\
638353	-96.4894393056784\\
640399	-96.877975307335\\
642445	-97.1514953539519\\
644491	-97.4359007726287\\
646537	-97.7696630660142\\
648583	-98.0484123117727\\
650629	-98.364004691306\\
652675	-98.7192484726987\\
654721	-98.8705875101364\\
656767	-99.2729835406475\\
658813	-99.5476243220708\\
660859	-99.8128795939558\\
662905	-100.301041902288\\
664951	-100.651090076958\\
666997	-100.838180987429\\
669043	-101.108091711937\\
671089	-101.556435653785\\
673135	-101.794175659222\\
675181	-102.064094884855\\
677227	-102.343673834635\\
679273	-102.648547186722\\
681319	-103.056200005281\\
683365	-103.368296029442\\
685411	-103.718503533628\\
687457	-104.017811013973\\
689503	-104.29671878297\\
691549	-104.604978065762\\
693595	-104.992298289824\\
695641	-105.319024992718\\
697687	-105.619151233211\\
699733	-105.958071834252\\
701779	-106.083618377775\\
703825	-106.482653139919\\
705871	-106.804768285469\\
707917	-107.122936440493\\
709963	-107.552892499869\\
712009	-107.834585250813\\
714055	-107.996962826577\\
716101	-108.440069839087\\
718147	-108.70386903663\\
720193	-109.065433417309\\
722239	-109.422622430578\\
724285	-109.816830098771\\
726331	-110.030596172192\\
728377	-110.261344423489\\
730423	-110.601749545608\\
732469	-110.807775661902\\
734515	-111.131745201765\\
736561	-111.410174903807\\
738607	-111.763377383226\\
740653	-112.173834243808\\
742699	-112.415226638192\\
744745	-112.723112119236\\
746791	-113.132749415341\\
748837	-113.416333329516\\
750883	-113.667365692526\\
752929	-113.949436437744\\
754975	-114.223707509026\\
757021	-114.579617625313\\
759067	-114.944905912604\\
761113	-115.236938481048\\
763159	-115.44752066086\\
765205	-115.778981652576\\
767251	-116.208336451053\\
769297	-116.441203296771\\
771343	-116.938826074651\\
773389	-117.200056865718\\
775435	-117.369484268156\\
777481	-117.679179603075\\
779527	-118.009306489964\\
781573	-118.291008812833\\
783619	-118.597732040946\\
785665	-118.969877367348\\
787711	-119.190487936518\\
789757	-119.535158482296\\
791803	-119.784556324764\\
793849	-120.022491245662\\
795895	-120.505661880002\\
797941	-120.844138257052\\
799987	-121.091034373721\\
802033	-121.413680699631\\
804079	-121.74381453498\\
806125	-122.101528801823\\
808171	-122.244892079277\\
810217	-122.661185660313\\
812263	-123.026054106641\\
814309	-123.274737212448\\
816355	-123.600351135105\\
818401	-123.893241758907\\
820447	-124.23047925708\\
822493	-124.589105648216\\
824539	-124.8646187579\\
826585	-125.207181811139\\
828631	-125.428373184844\\
830677	-125.699553786029\\
832723	-126.002959423236\\
834769	-126.295647426587\\
836815	-126.709295307082\\
838861	-127.065775466241\\
840907	-127.297344782939\\
842953	-127.64304717219\\
844999	-127.978107713342\\
847045	-128.256326411762\\
849091	-128.564350126909\\
851137	-129.039167058509\\
853183	-129.261753452217\\
855229	-129.622614399961\\
857275	-129.931394930502\\
859321	-130.126727805027\\
861367	-130.500302498818\\
863413	-130.778238662735\\
865459	-131.057270820859\\
867505	-131.373747329241\\
869551	-131.67366271336\\
871597	-131.89405381894\\
873643	-132.243499400712\\
875689	-132.509775422641\\
877735	-132.774749984026\\
879781	-133.090032965625\\
881827	-133.384804943226\\
883873	-133.721519810431\\
885919	-134.1559034617\\
887965	-134.455031863058\\
890011	-134.826488682392\\
892057	-135.24005674637\\
894103	-135.47760620958\\
896149	-135.862280661713\\
898195	-136.080396633154\\
900241	-136.41233003441\\
902287	-136.711682886268\\
904333	-137.044347019764\\
906379	-137.26083878553\\
908425	-137.522313040117\\
910471	-137.925715054225\\
912517	-138.222032598656\\
914563	-138.523932868645\\
916609	-138.884517850646\\
918655	-139.064710949076\\
920701	-139.526807847958\\
922747	-139.80110221969\\
924793	-140.036437792106\\
926839	-140.425436019326\\
928885	-140.656620917668\\
930931	-141.116186770602\\
932977	-141.398407648421\\
935023	-141.704286583661\\
937069	-141.987526224605\\
939115	-142.301741330789\\
941161	-142.605423867544\\
943207	-142.913332750572\\
945253	-143.18058741927\\
947299	-143.458848686433\\
949345	-143.910554386789\\
951391	-144.125730054623\\
953437	-144.450254669061\\
955483	-144.665067699043\\
957529	-145.002850315463\\
959575	-145.329233478511\\
961621	-145.697177011557\\
963667	-145.944397565718\\
965713	-146.306928523044\\
967759	-146.569599292503\\
969805	-146.915605746526\\
971851	-147.2556216732\\
973897	-147.637009766749\\
975943	-147.866600665215\\
977989	-148.280107327006\\
980035	-148.538534122435\\
982081	-148.803820847226\\
984127	-149.205078506593\\
986173	-149.52835113589\\
988219	-149.917082638755\\
990265	-150.087419535562\\
992311	-150.348656523485\\
994357	-150.598876807259\\
996403	-151.033060393196\\
998449	-151.220969851801\\
1000495	-151.482068417598\\
1002541	-151.912029582695\\
1004587	-152.16326644088\\
1006633	-152.435388295683\\
1008679	-152.742136039316\\
1010725	-153.148754602981\\
1012771	-153.291710121914\\
1014817	-153.796778100867\\
1016863	-154.184405568698\\
1018909	-154.47052393863\\
1020955	-154.696142432277\\
1023001	-154.914942077019\\
1025047	-155.195218168158\\
1027093	-155.570291784572\\
1029139	-155.840863968921\\
1031185	-156.229134253712\\
1033231	-156.483868622516\\
1035277	-156.764952442794\\
1037323	-157.096614937498\\
1039369	-157.39723729343\\
1041415	-157.753909212529\\
1043461	-158.216589373756\\
1045507	-158.505729354707\\
1047553	-158.853198256836\\
1049599	-159.099884420429\\
1051645	-159.466509920316\\
1053691	-159.634844647343\\
1055737	-159.965314703183\\
1057783	-160.340185837744\\
1059829	-160.605594399612\\
1061875	-160.93775566404\\
1063921	-161.229948101168\\
1065967	-161.579347389435\\
1068013	-161.78253690865\\
1070059	-162.20271029406\\
1072105	-162.464340395559\\
1074151	-162.762113275244\\
1076197	-163.14991892544\\
1078243	-163.431521876041\\
1080289	-163.735897240173\\
1082335	-164.005029238964\\
1084381	-164.381912938413\\
1086427	-164.724814899644\\
1088473	-164.963119854006\\
1090519	-165.219886224592\\
1092565	-165.455445073187\\
1094611	-165.830563599052\\
1096657	-166.117134662354\\
1098703	-166.383455595204\\
1100749	-166.810343808768\\
1102795	-167.003591520694\\
1104841	-167.416573196057\\
1106887	-167.659105636685\\
1108933	-168.067018342969\\
1110979	-168.403895111858\\
1113025	-168.800490252247\\
1115071	-169.163033666103\\
1117117	-169.365885222564\\
1119163	-169.759352273375\\
1121209	-169.874132529431\\
1123255	-170.189680918833\\
1125301	-170.512003839819\\
1127347	-170.815564449805\\
1129393	-171.113436124568\\
1131439	-171.432372090153\\
1133485	-171.72154234323\\
1135531	-172.058206521057\\
1137577	-172.47746493579\\
1139623	-172.770329164722\\
1141669	-173.053010968661\\
1143715	-173.271097036365\\
1145761	-173.716732583121\\
1147807	-173.964370089284\\
1149853	-174.319606180905\\
1151899	-174.626606432803\\
1153945	-174.892287097737\\
1155991	-175.332365045964\\
1158037	-175.65619632486\\
1160083	-175.872615636638\\
1162129	-176.115581144648\\
1164175	-176.491684781171\\
1166221	-176.659294426414\\
1168267	-177.001452697988\\
1170313	-177.265591183606\\
1172359	-177.599796594531\\
1174405	-177.847656715875\\
1176451	-178.222804823409\\
1178497	-178.547832299901\\
1180543	-178.861168355172\\
1182589	-179.217593437795\\
1184635	-179.56892542008\\
1186681	-179.800821326455\\
1188727	-180.293627151078\\
1190773	-180.623251733081\\
1192819	-180.786943379192\\
1194865	-181.090063670807\\
1196911	-181.303710955517\\
1198957	-181.657881549855\\
1201003	-181.898740268476\\
1203049	-182.30188917296\\
1205095	-182.600485933922\\
1207141	-182.900153720521\\
1209187	-183.168338897252\\
1211233	-183.570673741273\\
1213279	-183.78089257399\\
1215325	-184.18106201639\\
1217371	-184.53899732379\\
1219417	-184.861530109066\\
1221463	-185.296095091137\\
1223509	-185.57843945544\\
1225555	-185.818778492317\\
1227601	-185.997971626972\\
1229647	-186.360517256098\\
1231693	-186.69538062631\\
1233739	-187.03503619233\\
1235785	-187.256273798816\\
1237831	-187.597370656033\\
1239877	-187.866239397783\\
1241923	-188.112470508293\\
1243969	-188.521023911748\\
1246015	-188.775015532594\\
1248061	-189.208857445723\\
1250107	-189.446622712385\\
1252153	-189.876333977423\\
1254199	-189.97609636034\\
1256245	-190.410028209844\\
1258291	-190.674091846889\\
1260337	-191.047471187642\\
1262383	-191.375142190342\\
1264429	-191.796009753447\\
1266475	-192.047119568817\\
1268521	-192.475032293644\\
1270567	-192.700010063162\\
1272613	-193.105560912617\\
1274659	-193.252761774442\\
1276705	-193.653735040154\\
1278751	-193.905254717815\\
1280797	-194.120564680777\\
1282843	-194.509728724082\\
1284889	-194.791095674248\\
1286935	-195.062201529924\\
1288981	-195.418074951286\\
1291027	-195.731260494463\\
1293073	-196.038068162253\\
1295119	-196.352184171008\\
1297165	-196.677461799344\\
1299211	-197.003888752821\\
1301257	-197.249479994507\\
1303303	-197.642545258834\\
1305349	-197.910782326316\\
1307395	-198.181593630142\\
1309441	-198.475850565268\\
1311487	-198.73504943412\\
1313533	-199.234114655581\\
1315579	-199.400499164816\\
1317625	-199.717009412812\\
1319671	-200.202000356087\\
1321717	-200.441884386807\\
1323763	-200.735459379823\\
1325809	-200.994127380138\\
1327855	-201.292040152046\\
1329901	-201.566642825396\\
1331947	-201.96967794933\\
1333993	-202.19936315034\\
1336039	-202.617961563064\\
1338085	-202.922317242666\\
1340131	-203.224967107969\\
1342177	-203.398700080405\\
1344223	-203.788220460423\\
1346269	-204.084646639942\\
1348315	-204.303702971492\\
1350361	-204.771094396797\\
1352407	-205.061628879655\\
1354453	-205.335100205006\\
1356499	-205.627192700943\\
1358545	-205.880932849123\\
1360591	-206.290190902213\\
1362637	-206.664197256544\\
1364683	-206.952081328608\\
1366729	-207.265669327813\\
1368775	-207.519891351\\
1370821	-207.848509341182\\
1372867	-208.200125134475\\
1374913	-208.529062966864\\
1376959	-208.786419258685\\
1379005	-209.134534578083\\
1381051	-209.323459719542\\
1383097	-209.698852791472\\
1385143	-209.931526828819\\
1387189	-210.241857812101\\
1389235	-210.632128781116\\
1391281	-210.86318504602\\
1393327	-211.264052054961\\
1395373	-211.588609647431\\
1397419	-211.839774263748\\
1399465	-212.221126531447\\
1401511	-212.562651581937\\
1403557	-212.904989209803\\
1405603	-213.138802778066\\
1407649	-213.497701017405\\
1409695	-213.728758405528\\
1411741	-213.96601491789\\
1413787	-214.321180871353\\
1415833	-214.666789489094\\
1417879	-214.978641707581\\
1419925	-215.244799200914\\
1421971	-215.579593973532\\
1424017	-215.974820916014\\
1426063	-216.263087837881\\
1428109	-216.589307380369\\
1430155	-216.904877162672\\
1432201	-217.211401927265\\
1434247	-217.530275157223\\
1436293	-217.762105702564\\
1438339	-218.05340554116\\
1440385	-218.312011744033\\
1442431	-218.712623700802\\
1444477	-218.931240569589\\
1446523	-219.358084133115\\
1448569	-219.696335383825\\
1450615	-219.876149693968\\
1452661	-220.309399940815\\
1454707	-220.518083893458\\
1456753	-220.960717846299\\
1458799	-221.207775535897\\
1460845	-221.432436363773\\
1462891	-221.700582363504\\
1464937	-222.053508599618\\
1466983	-222.396347571152\\
1469029	-222.601921808833\\
1471075	-222.954330417206\\
1473121	-223.257805385086\\
1475167	-223.658850986455\\
1477213	-224.051289845811\\
1479259	-224.454020365405\\
1481305	-224.712934002097\\
1483351	-225.129428610019\\
1485397	-225.366699058003\\
1487443	-225.741708540531\\
1489489	-225.902956911593\\
1491535	-226.330429485344\\
1493581	-226.506418011574\\
1495627	-226.851524903254\\
1497673	-227.114462313685\\
1499719	-227.462316869016\\
1501765	-227.772989731017\\
1503811	-228.070302152855\\
1505857	-228.389028973601\\
1507903	-228.678346416907\\
1509949	-228.955440196717\\
1511995	-229.381744672606\\
1514041	-229.704522799928\\
1516087	-229.979317499811\\
1518133	-230.229797128614\\
1520179	-230.626529907479\\
1522225	-230.810797198318\\
1524271	-231.208529000437\\
1526317	-231.473059348921\\
1528363	-231.840509954675\\
1530409	-232.075510968856\\
1532455	-232.451242344372\\
1534501	-232.775876466366\\
1536547	-233.132531544614\\
1538593	-233.50716603307\\
1540639	-233.711753615017\\
1542685	-233.951143313418\\
1544731	-234.275604123054\\
1546777	-234.57497346028\\
1548823	-234.909089542829\\
1550869	-235.191167862113\\
1552915	-235.512977802265\\
1554961	-235.809359066246\\
1557007	-236.16884685509\\
1559053	-236.580372816991\\
1561099	-236.780278888262\\
1563145	-237.030477028387\\
1565191	-237.343849927439\\
1567237	-237.657198338168\\
1569283	-237.945060567743\\
1571329	-238.291164041444\\
1573375	-238.653615430961\\
1575421	-238.912041893765\\
1577467	-239.231601422982\\
1579513	-239.646253929858\\
1581559	-239.892198049031\\
1583605	-240.301890829391\\
1585651	-240.569638311334\\
1587697	-240.920790107389\\
1589743	-241.151333272938\\
1591789	-241.484251377139\\
1593835	-241.784844838094\\
1595881	-242.117560171153\\
1597927	-242.441190232455\\
1599973	-242.732382038972\\
1602019	-242.949675560267\\
1604065	-243.294894849836\\
1606111	-243.525238159383\\
1608157	-243.840594899923\\
1610203	-244.104581990774\\
1612249	-244.498645497234\\
1614295	-244.832341424535\\
1616341	-245.068640404482\\
1618387	-245.325153524774\\
1620433	-245.702810520554\\
1622479	-246.159961837007\\
1624525	-246.401852951183\\
1626571	-246.646346949238\\
1628617	-246.976889919724\\
1630663	-247.29241595598\\
1632709	-247.620598026172\\
1634755	-247.861410373577\\
1636801	-248.208033128132\\
1638847	-248.529538210038\\
1640893	-248.77519540361\\
1642939	-249.210361471915\\
1644985	-249.519078753694\\
1647031	-249.74327339136\\
1649077	-250.176300221287\\
1651123	-250.411153641055\\
1653169	-250.663595199148\\
1655215	-250.97866038451\\
1657261	-251.335883714187\\
1659307	-251.702204225593\\
1661353	-251.932043291231\\
1663399	-252.142959348549\\
1665445	-252.564697563123\\
1667491	-252.913108029259\\
1669537	-253.25798556052\\
1671583	-253.601911058484\\
1673629	-253.928822782092\\
1675675	-254.186280181538\\
1677721	-254.561206491407\\
1679767	-254.739231976224\\
1681813	-255.134550048898\\
1683859	-255.403483449669\\
1685905	-255.738801066191\\
1687951	-256.119923142285\\
1689997	-256.474791592514\\
1692043	-256.617128088079\\
1694089	-257.005270205281\\
1696135	-257.216989497511\\
1698181	-257.521732791726\\
1700227	-257.852313524954\\
1702273	-258.131187740051\\
1704319	-258.415192710756\\
1706365	-258.806345169604\\
1708411	-259.193739341048\\
1710457	-259.395595721665\\
1712503	-259.728130643692\\
1714549	-260.034427977455\\
1716595	-260.387457737877\\
1718641	-260.640174833759\\
1720687	-261.05443916506\\
1722733	-261.242818881327\\
1724779	-261.634830873013\\
1726825	-262.004498699285\\
1728871	-262.202042288035\\
1730917	-262.440090384995\\
1732963	-262.802664243419\\
1735009	-263.133742843944\\
1737055	-263.429698848617\\
1739101	-263.819123763259\\
1741147	-264.104187683962\\
1743193	-264.374394645456\\
1745239	-264.693639286649\\
1747285	-265.087693043801\\
1749331	-265.296204747928\\
1751377	-265.59702765209\\
1753423	-265.854004105273\\
1755469	-266.162422485971\\
1757515	-266.531208377773\\
1759561	-266.796122413905\\
1761607	-267.138942302703\\
1763653	-267.427965266327\\
1765699	-267.889230157367\\
1767745	-268.195389491762\\
1769791	-268.525910482915\\
1771837	-268.848375895148\\
1773883	-269.128095722081\\
1775929	-269.463854790705\\
1777975	-269.834423872902\\
1780021	-270.041969402114\\
1782067	-270.373724758892\\
1784113	-270.71566497965\\
1786159	-271.025808782072\\
1788205	-271.327850247397\\
1790251	-271.702375908885\\
1792297	-272.005501195164\\
1794343	-272.256351368084\\
1796389	-272.551396405019\\
1798435	-272.823873432923\\
1800481	-273.13225688086\\
1802527	-273.424139919623\\
1804573	-273.775203957102\\
1806619	-274.120546023211\\
1808665	-274.316261742518\\
1810711	-274.702054115459\\
1812757	-274.932608991836\\
1814803	-275.308022917145\\
1816849	-275.67589039681\\
1818895	-276.036346570543\\
1820941	-276.303381101644\\
1822987	-276.56744691077\\
1825033	-276.900571488792\\
1827079	-277.1065918533\\
1829125	-277.554740121929\\
1831171	-277.803784769755\\
1833217	-278.10196684021\\
1835263	-278.517205260023\\
1837309	-278.725074075233\\
1839355	-279.132213910431\\
1841401	-279.253834285367\\
1843447	-279.568294048289\\
1845493	-279.952486944501\\
1847539	-280.207863903361\\
1849585	-280.634249529401\\
1851631	-280.831171872207\\
1853677	-281.101035400826\\
1855723	-281.359982275016\\
1857769	-281.704183936765\\
1859815	-281.977573245949\\
1861861	-282.224959115831\\
1863907	-282.56850238285\\
1865953	-282.945682866383\\
1867999	-283.452560496351\\
1870045	-283.704290061381\\
1872091	-284.05733860908\\
1874137	-284.383309007977\\
1876183	-284.679370069305\\
1878229	-285.021675059435\\
1880275	-285.205977743736\\
1882321	-285.484050611412\\
1884367	-285.852480986258\\
1886413	-286.204484414238\\
1888459	-286.486141029285\\
1890505	-286.798659721355\\
1892551	-287.056221662068\\
1894597	-287.372322874173\\
1896643	-287.730110573443\\
1898689	-288.174659501493\\
1900735	-288.583720986995\\
1902781	-288.747265620201\\
1904827	-289.024518893096\\
1906873	-289.23462584292\\
1908919	-289.627121665593\\
1910965	-289.893753944464\\
1913011	-290.151570934898\\
1915057	-290.45231897365\\
1917103	-290.799304670083\\
1919149	-290.992045585823\\
1921195	-291.381298442578\\
1923241	-291.74736868338\\
1925287	-292.009889431849\\
1927333	-292.425617838537\\
1929379	-292.745897263919\\
1931425	-293.020816483276\\
1933471	-293.331036188302\\
1935517	-293.641577323696\\
1937563	-293.993941283506\\
1939609	-294.257473509278\\
1941655	-294.616378581427\\
1943701	-294.881048647901\\
1945747	-295.247013447028\\
1947793	-295.488362989255\\
1949839	-295.805817149765\\
1951885	-296.125192822934\\
1953931	-296.454995521962\\
1955977	-296.786335973443\\
1958023	-297.044225781679\\
1960069	-297.375803084614\\
1962115	-297.771617286783\\
1964161	-298.115054378843\\
1966207	-298.380931536915\\
1968253	-298.709399437163\\
1970299	-299.086798864509\\
1972345	-299.294651206371\\
1974391	-299.641659441402\\
1976437	-299.970998763664\\
1978483	-300.301697733533\\
1980529	-300.624674030754\\
1982575	-300.831547407092\\
1984621	-301.227433217598\\
1986667	-301.446378643413\\
1988713	-301.852926705334\\
1990759	-302.03513884157\\
1992805	-302.385296080227\\
1994851	-302.82468503793\\
1996897	-303.114445550107\\
1998943	-303.378818220276\\
2000989	-303.696983161227\\
2003035	-304.127557212285\\
2005081	-304.296526638302\\
2007127	-304.622093583688\\
2009173	-304.764688195708\\
2011219	-305.149186183996\\
2013265	-305.457169812916\\
2015311	-305.788312785739\\
2017357	-306.107994597789\\
2019403	-306.337454639473\\
2021449	-306.660443222883\\
2023495	-307.081772194201\\
2025541	-307.381317687908\\
2027587	-307.641707856543\\
2029633	-307.939881155217\\
2031679	-308.140306646782\\
2033725	-308.503597709098\\
2035771	-308.824123690261\\
2037817	-309.227291351169\\
2039863	-309.560440106621\\
2041909	-309.818921396966\\
2043955	-310.234835990829\\
};


\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.363707539507173\\
2047	0.671446048055998\\
4093	0.960871376029967\\
6139	1.23442210443505\\
8185	1.46670582176037\\
10231	1.75093076619243\\
12277	2.03509356233995\\
14323	2.36920544649147\\
16369	2.56445862115961\\
18415	2.87563996749435\\
20461	3.08933816039878\\
22507	3.3687504766396\\
24553	3.5701282856526\\
26599	3.86819824674272\\
28645	4.12210571390519\\
30691	4.40630333625116\\
32737	4.65538763682879\\
34783	4.98917046826912\\
36829	5.22304923736998\\
38875	5.45330944537146\\
40921	5.73559764477443\\
42967	6.05639075574894\\
45013	6.31279318147942\\
47059	6.62085385067688\\
49105	6.91923490188259\\
51151	7.16503994324692\\
53197	7.45475500558066\\
55243	7.73907690822561\\
57289	7.94821431674058\\
59335	8.25520256177503\\
61381	8.49512875235896\\
63427	8.70013747566679\\
65473	8.91841258052271\\
67519	9.29805092174973\\
69565	9.56594424887399\\
71611	9.88816343926512\\
73657	10.0488622348685\\
75703	10.3188393351386\\
77749	10.5680472943698\\
79795	10.8500925036393\\
81841	11.1001838560751\\
83887	11.3350134981815\\
85933	11.5613178418462\\
87979	11.8989335607873\\
90025	12.0635295445343\\
92071	12.3093044567192\\
94117	12.532412348241\\
96163	12.8646256427646\\
98209	13.1421952779094\\
100255	13.4095716863168\\
102301	13.7207195432968\\
104347	13.9777836191642\\
106393	14.3421004617973\\
108439	14.4618513870095\\
110485	14.8070370523674\\
112531	15.0819123097335\\
114577	15.348316263377\\
116623	15.5953414338051\\
118669	15.9227857761441\\
120715	16.1412229960145\\
122761	16.3774800401765\\
124807	16.6343232297944\\
126853	16.975371976286\\
128899	17.1391291185619\\
130945	17.4446691145629\\
132991	17.6734897966343\\
135037	17.9131581391443\\
137083	18.1831256719035\\
139129	18.4112876111174\\
141175	18.6817578419462\\
143221	18.9747677742323\\
145267	19.3196897373571\\
147313	19.6619874975401\\
149359	19.9197590825282\\
151405	20.1571483998989\\
153451	20.3934991513016\\
155497	20.6339175395016\\
157543	20.8504226848086\\
159589	21.035292859936\\
161635	21.3915091499707\\
163681	21.6126171750072\\
165727	21.9029799665661\\
167773	22.2256132244372\\
169819	22.5136879699563\\
171865	22.7994758183923\\
173911	23.0596064178526\\
175957	23.2690755123795\\
178003	23.5578051875661\\
180049	23.8469809248479\\
182095	24.1267075185493\\
184141	24.4280380822367\\
186187	24.5963944797979\\
188233	24.8646401194937\\
190279	25.1377132313554\\
192325	25.392023369679\\
194371	25.7036111708367\\
196417	25.9998381557452\\
198463	26.2336496124232\\
200509	26.4684703751928\\
202555	26.7008782546911\\
204601	26.971859762217\\
206647	27.2450998334512\\
208693	27.576164352311\\
210739	27.7950594985383\\
212785	28.1117861293995\\
214831	28.360314545984\\
216877	28.6101330233772\\
218923	28.9018363052985\\
220969	29.1202119960678\\
223015	29.3874316577726\\
225061	29.7567761236461\\
227107	29.9962263657639\\
229153	30.383118897451\\
231199	30.5371909802799\\
233245	30.7892162526757\\
235291	31.0717089839447\\
237337	31.3332010364558\\
239383	31.6241193300124\\
241429	31.8451418487287\\
243475	32.1096052904104\\
245521	32.3950189615575\\
247567	32.630200693149\\
249613	32.9529338840623\\
251659	33.1823180976721\\
253705	33.4951261490874\\
255751	33.7276771559848\\
257797	33.9975342008372\\
259843	34.2966378755471\\
261889	34.4661541308035\\
263935	34.7124758094145\\
265981	35.0590599201399\\
268027	35.2689809855365\\
270073	35.5267033199158\\
272119	35.7225088523029\\
274165	36.1430466659426\\
276211	36.3316869858974\\
278257	36.6445983065722\\
280303	36.9791358521458\\
282349	37.190022717785\\
284395	37.4809272092799\\
286441	37.7206557628975\\
288487	37.9246759047378\\
290533	38.283104798174\\
292579	38.4937165160487\\
294625	38.8006294435965\\
296671	39.0950426234276\\
298717	39.3581831304355\\
300763	39.6080426101688\\
302809	39.841602720994\\
304855	40.0771677637647\\
306901	40.3812221835298\\
308947	40.6427330820062\\
310993	40.8902548011166\\
313039	41.1973864820805\\
315085	41.3485836381656\\
317131	41.5801840498665\\
319177	41.8734085174138\\
321223	42.2374653242462\\
323269	42.4816944325754\\
325315	42.7667086047433\\
327361	43.0140276086656\\
329407	43.3071595047052\\
331453	43.5878531790349\\
333499	43.8924159938598\\
335545	44.0592947942043\\
337591	44.3595322309965\\
339637	44.6143832156269\\
341683	44.8964390134214\\
343729	45.1102662855964\\
345775	45.4604520866435\\
347821	45.6638013713285\\
349867	45.9495160959822\\
351913	46.2252894169314\\
353959	46.4733441014256\\
356005	46.6672427281243\\
358051	46.9784922779108\\
360097	47.2464749081345\\
362143	47.4370004216881\\
364189	47.7405242060563\\
366235	48.0125734127559\\
368281	48.1879868202291\\
370327	48.480414593051\\
372373	48.7930971964343\\
374419	49.110311880653\\
376465	49.3275149504706\\
378511	49.604282578505\\
380557	49.803100027724\\
382603	50.1193477014439\\
384649	50.3983621762356\\
386695	50.7120584440412\\
388741	50.9993370265649\\
390787	51.2325487273493\\
392833	51.5930216575569\\
394879	51.855691792926\\
396925	52.1597974668831\\
398971	52.3971782315561\\
401017	52.7091685824491\\
403063	52.9653871212051\\
405109	53.1345286048368\\
407155	53.2952648470936\\
409201	53.599836246721\\
411247	53.9118721757201\\
413293	54.1464999971289\\
415339	54.3188271722991\\
417385	54.558888109681\\
419431	54.7893731248118\\
421477	55.1328624657778\\
423523	55.4453533271151\\
425569	55.6808745143174\\
427615	56.0244720635138\\
429661	56.3427288135924\\
431707	56.5564420608946\\
433753	56.8225652856294\\
435799	57.1277503394264\\
437845	57.3271402973574\\
439891	57.5973830640762\\
441937	57.8133203285107\\
443983	58.0684958365006\\
446029	58.3091312237176\\
448075	58.6168797029927\\
450121	58.9025556726302\\
452167	59.1334471869102\\
454213	59.3821061868103\\
456259	59.6456389550612\\
458305	59.8891074130928\\
460351	60.1465376595838\\
462397	60.3642501010759\\
464443	60.6888725193939\\
466489	61.038548688273\\
468535	61.3400720603901\\
470581	61.6125038493019\\
472627	61.9128245258469\\
474673	62.242904115197\\
476719	62.316382011016\\
478765	62.5793527081063\\
480811	62.9012191919094\\
482857	63.2140303213618\\
484903	63.4797310018546\\
486949	63.7898085230617\\
488995	63.9789680215595\\
491041	64.2929329476471\\
493087	64.5787697532992\\
495133	64.7959585088481\\
497179	64.9640417534953\\
499225	65.305225684567\\
501271	65.6082451712396\\
503317	65.7714329683537\\
505363	66.0976122140936\\
507409	66.4004944705855\\
509455	66.6971803020799\\
511501	66.9558193888238\\
513547	67.1691481316508\\
515593	67.3661084900176\\
517639	67.6225896607694\\
519685	67.9114396465008\\
521731	68.1804341970207\\
523777	68.4696572386096\\
525823	68.6891794882356\\
527869	68.9539484031363\\
529915	69.212113554826\\
531961	69.554130813871\\
534007	69.7781118749044\\
536053	70.0611426160159\\
538099	70.4280258572296\\
540145	70.6429851099588\\
542191	70.8649387579643\\
544237	71.0612606835161\\
546283	71.3726828464594\\
548329	71.7031145722941\\
550375	71.8711144653418\\
552421	72.0629029832187\\
554467	72.4157689292341\\
556513	72.6784391403462\\
558559	72.9758241756012\\
560605	73.2358825171496\\
562651	73.5314819192733\\
564697	73.8732544135053\\
566743	74.1131105262347\\
568789	74.4398518508847\\
570835	74.6606011503651\\
572881	74.9289916501272\\
574927	75.2821672497188\\
576973	75.4589147309149\\
579019	75.7518698796172\\
581065	76.0102208101479\\
583111	76.2989164921126\\
585157	76.564078782162\\
587203	76.7852290574002\\
589249	77.0576433506183\\
591295	77.3166757083095\\
593341	77.5750691800629\\
595387	77.8630668153567\\
597433	78.0831159376471\\
599479	78.2631165863349\\
601525	78.5233754513364\\
603571	78.8076679876857\\
605617	79.0471047541415\\
607663	79.3249501607114\\
609709	79.6161786253799\\
611755	79.9123262911325\\
613801	80.1625964564421\\
615847	80.4883433236116\\
617893	80.7274315760012\\
619939	80.8884907960961\\
621985	81.1957457414961\\
624031	81.4472696666997\\
626077	81.7832645968534\\
628123	82.0485828525448\\
630169	82.3055442400941\\
632215	82.5190803022435\\
634261	82.9081997430614\\
636307	83.1535330553775\\
638353	83.3539634657516\\
640399	83.6196267430775\\
642445	83.9482704655631\\
644491	84.1903163076922\\
646537	84.4821876624786\\
648583	84.6891551069845\\
650629	84.989180227702\\
652675	85.2533172125818\\
654721	85.4982967205809\\
656767	85.8097795576291\\
658813	86.1052092944637\\
660859	86.3933843396735\\
662905	86.6647858533176\\
664951	86.8874685615577\\
666997	87.1596644476952\\
669043	87.4016154911543\\
671089	87.6632291085597\\
673135	87.9560506633698\\
675181	88.249114815472\\
677227	88.5205153043952\\
679273	88.7187339832778\\
681319	88.9658568516095\\
683365	89.2155629170397\\
685411	89.5143117021983\\
687457	89.846199402936\\
689503	89.9770381138452\\
691549	90.1867258210627\\
693595	90.5287204901391\\
695641	90.8778659516736\\
697687	91.2075356187534\\
699733	91.422555831607\\
701779	91.6937222220824\\
703825	91.8997314272848\\
705871	92.1615954958202\\
707917	92.3682586470527\\
709963	92.703487217093\\
712009	93.02188038501\\
714055	93.2720536924162\\
716101	93.5291198929835\\
718147	93.8047222539103\\
720193	94.0560511814163\\
722239	94.3900918168686\\
724285	94.6198933408422\\
726331	94.9512605170302\\
728377	95.1240656197161\\
730423	95.3921568190913\\
732469	95.6999411483614\\
734515	95.8425433325202\\
736561	96.1544738481776\\
738607	96.3601938912741\\
740653	96.7279159668081\\
742699	97.0474684044357\\
744745	97.3855586325945\\
746791	97.5396618893331\\
748837	97.7650667009772\\
750883	98.0675203038746\\
752929	98.3213863712472\\
754975	98.5770569779095\\
757021	98.7873726513515\\
759067	99.0567590061265\\
761113	99.3414688978425\\
763159	99.6291157380906\\
765205	99.897204968483\\
767251	100.14474532829\\
769297	100.414916555448\\
771343	100.712853234658\\
773389	100.97220678299\\
775435	101.234267977211\\
777481	101.451506449364\\
779527	101.71756271654\\
781573	102.085160746879\\
783619	102.209090491555\\
785665	102.521612505609\\
787711	102.787662495054\\
789757	103.12730411704\\
791803	103.338755611078\\
793849	103.581270109672\\
795895	103.793261459416\\
797941	104.12018948002\\
799987	104.420681093959\\
802033	104.653176420346\\
804079	104.861379595837\\
806125	105.103808744518\\
808171	105.401651830683\\
810217	105.631990160556\\
812263	105.903779309024\\
814309	106.26550223945\\
816355	106.632327683971\\
818401	106.87829315204\\
820447	107.059007701118\\
822493	107.396981977404\\
824539	107.810049035529\\
826585	108.027219338552\\
828631	108.257297997212\\
830677	108.480130405329\\
832723	108.692642713492\\
834769	108.968679832629\\
836815	109.205538881596\\
838861	109.493904820959\\
840907	109.662506495881\\
842953	109.992686232933\\
844999	110.398361456651\\
847045	110.619016060579\\
849091	110.884213501636\\
851137	111.182058216885\\
853183	111.367328598896\\
855229	111.681298740521\\
857275	111.859315360166\\
859321	112.080584445196\\
861367	112.375815886302\\
863413	112.727739960987\\
865459	112.991809231286\\
867505	113.287984084163\\
869551	113.496944672451\\
871597	113.761050759323\\
873643	114.02248042388\\
875689	114.284666364426\\
877735	114.556204563239\\
879781	114.754194292002\\
881827	115.113503948774\\
883873	115.290990393356\\
885919	115.576192293951\\
887965	115.762782979744\\
890011	116.105487320883\\
892057	116.37338886293\\
894103	116.66231523229\\
896149	116.904057062055\\
898195	117.127471694007\\
900241	117.40400959276\\
902287	117.647961312533\\
904333	117.920817552279\\
906379	118.164661503824\\
908425	118.493619311039\\
910471	118.771434578675\\
912517	118.968747981511\\
914563	119.248740695007\\
916609	119.550299005758\\
918655	119.819683183823\\
920701	120.126817108483\\
922747	120.385807685876\\
924793	120.56547115216\\
926839	120.847273722849\\
928885	121.156366436299\\
930931	121.438896953044\\
932977	121.705587013905\\
935023	121.892649322878\\
937069	122.132886148817\\
939115	122.467828710048\\
941161	122.747699790253\\
943207	122.981762571193\\
945253	123.298791450573\\
947299	123.600346127136\\
949345	123.858366973545\\
951391	124.153031148473\\
953437	124.283225944076\\
955483	124.593289907837\\
957529	124.954134031342\\
959575	125.131968836797\\
961621	125.381647795426\\
963667	125.66528132809\\
965713	125.981571044812\\
967759	126.277599203016\\
969805	126.508027974781\\
971851	126.866342894926\\
973897	127.137370584198\\
975943	127.421279098699\\
977989	127.634287261944\\
980035	127.871500516707\\
982081	128.101503068058\\
984127	128.331147340545\\
986173	128.561798894712\\
988219	128.853604453054\\
990265	129.11661553087\\
992311	129.353401643645\\
994357	129.628140601029\\
996403	129.963215165981\\
998449	130.260142247331\\
1000495	130.511016359145\\
1002541	130.755422859777\\
1004587	131.028698342437\\
1006633	131.318613636545\\
1008679	131.563529714006\\
1010725	131.807068259901\\
1012771	132.113216483571\\
1014817	132.367731080439\\
1016863	132.619409636921\\
1018909	132.928947308174\\
1020955	133.182493257308\\
1023001	133.363887691654\\
1025047	133.636534542174\\
1027093	133.952655544035\\
1029139	134.187903334917\\
1031185	134.459755882926\\
1033231	134.768660423821\\
1035277	135.050394748198\\
1037323	135.243008239884\\
1039369	135.512713828378\\
1041415	135.844932342117\\
1043461	136.031839748646\\
1045507	136.30150069293\\
1047553	136.632328611936\\
1049599	136.844593355937\\
1051645	137.141288834548\\
1053691	137.370740411247\\
1055737	137.581659295122\\
1057783	137.835051740646\\
1059829	138.155894831454\\
1061875	138.505563581266\\
1063921	138.841914034161\\
1065967	139.072636675241\\
1068013	139.296267420727\\
1070059	139.563302751833\\
1072105	139.770065986034\\
1074151	140.006836467717\\
1076197	140.297667263647\\
1078243	140.688077693574\\
1080289	140.890874122757\\
1082335	141.171113749681\\
1084381	141.407373724678\\
1086427	141.711938554811\\
1088473	141.93401664736\\
1090519	142.203919391832\\
1092565	142.467322002133\\
1094611	142.767689037331\\
1096657	143.010595129236\\
1098703	143.289726428944\\
1100749	143.516554529796\\
1102795	143.855390704398\\
1104841	144.157097329242\\
1106887	144.418901813122\\
1108933	144.647912176169\\
1110979	144.865263774497\\
1113025	145.13357221596\\
1115071	145.404761610665\\
1117117	145.755924228859\\
1119163	145.952274000317\\
1121209	146.25733196879\\
1123255	146.569325670789\\
1125301	146.671883622823\\
1127347	146.978334966363\\
1129393	147.169526468291\\
1131439	147.453208993211\\
1133485	147.724143423009\\
1135531	147.934970656573\\
1137577	148.1517662889\\
1139623	148.453653475208\\
1141669	148.844213036497\\
1143715	149.102330160515\\
1145761	149.444734508766\\
1147807	149.699802217649\\
1149853	149.992368020418\\
1151899	150.238295077014\\
1153945	150.567266007501\\
1155991	150.809575066804\\
1158037	151.079197770987\\
1160083	151.361960230859\\
1162129	151.562462787221\\
1164175	151.818614145542\\
1166221	152.042146865394\\
1168267	152.269910706031\\
1170313	152.491746353933\\
1172359	152.849057218322\\
1174405	153.136536717433\\
1176451	153.447907810914\\
1178497	153.631440596048\\
1180543	153.923199400947\\
1182589	154.14398193988\\
1184635	154.355036648591\\
1186681	154.663462095169\\
1188727	154.863339727722\\
1190773	155.151300768983\\
1192819	155.459457009323\\
1194865	155.770433458977\\
1196911	156.004175423897\\
1198957	156.307647626917\\
1201003	156.573665018659\\
1203049	156.88082997453\\
1205095	157.187228832693\\
1207141	157.448189962929\\
1209187	157.668722144534\\
1211233	157.866939498047\\
1213279	158.135224904637\\
1215325	158.413266833094\\
1217371	158.673132146041\\
1219417	158.994196128862\\
1221463	159.243986216295\\
1223509	159.446763771213\\
1225555	159.720428933152\\
1227601	160.034667572039\\
1229647	160.205981093836\\
1231693	160.528327116339\\
1233739	160.864195798063\\
1235785	161.091068588734\\
1237831	161.435830486064\\
1239877	161.642909608207\\
1241923	161.878015415843\\
1243969	162.10261727459\\
1246015	162.384167956815\\
1248061	162.648065573765\\
1250107	162.961010666815\\
1252153	163.227889091714\\
1254199	163.412437472294\\
1256245	163.634436175075\\
1258291	163.942673788869\\
1260337	164.264420219908\\
1262383	164.521965970585\\
1264429	164.803415219593\\
1266475	165.031233290762\\
1268521	165.291000677304\\
1270567	165.565317912218\\
1272613	165.875566080779\\
1274659	166.122768120556\\
1276705	166.417460725149\\
1278751	166.696721298147\\
1280797	166.930083284291\\
1282843	167.22528149626\\
1284889	167.460422914517\\
1286935	167.701485456477\\
1288981	168.013426738266\\
1291027	168.204414309707\\
1293073	168.467392495742\\
1295119	168.724485415567\\
1297165	168.99579880685\\
1299211	169.242015032771\\
1301257	169.516128440901\\
1303303	169.849295657326\\
1305349	170.076161459969\\
1307395	170.402433012758\\
1309441	170.69379902565\\
1311487	171.076993888939\\
1313533	171.279985955388\\
1315579	171.532967032351\\
1317625	171.715617672158\\
1319671	171.963792427572\\
1321717	172.219546047299\\
1323763	172.634308182902\\
1325809	172.843234190966\\
1327855	173.00457846539\\
1329901	173.28804575073\\
1331947	173.550101754474\\
1333993	173.910811449365\\
1336039	174.101391131232\\
1338085	174.49569817207\\
1340131	174.716342584352\\
1342177	174.998760366451\\
1344223	175.17845700232\\
1346269	175.453442057825\\
1348315	175.791377700315\\
1350361	176.003922590903\\
1352407	176.27021078948\\
1354453	176.454837286119\\
1356499	176.717931539073\\
1358545	177.033206115288\\
1360591	177.291135896386\\
1362637	177.53519888884\\
1364683	177.763754134494\\
1366729	178.046006638503\\
1368775	178.386117587885\\
1370821	178.696742200868\\
1372867	178.865992477259\\
1374913	179.156929897589\\
1376959	179.452913599447\\
1379005	179.653463246583\\
1381051	179.991532688284\\
1383097	180.131850498186\\
1385143	180.440906413137\\
1387189	180.713863075447\\
1389235	181.012199032028\\
1391281	181.252186030489\\
1393327	181.431570032489\\
1395373	181.689646389311\\
1397419	181.943421822565\\
1399465	182.303611276214\\
1401511	182.617783015743\\
1403557	182.906442797833\\
1405603	183.211959466445\\
1407649	183.462544566389\\
1409695	183.683404516867\\
1411741	183.949112307032\\
1413787	184.139126065151\\
1415833	184.484153815784\\
1417879	184.737936839164\\
1419925	185.017696126904\\
1421971	185.26665967711\\
1424017	185.496202241953\\
1426063	185.748371101365\\
1428109	186.012083235233\\
1430155	186.331761407412\\
1432201	186.56772312925\\
1434247	186.895735569238\\
1436293	187.245830987635\\
1438339	187.467624369848\\
1440385	187.722979068742\\
1442431	188.022108651052\\
1444477	188.274263804536\\
1446523	188.417888502073\\
1448569	188.758822699943\\
1450615	189.06445572374\\
1452661	189.304156523391\\
1454707	189.554299911896\\
1456753	189.734411563823\\
1458799	190.061862258799\\
1460845	190.379931563055\\
1462891	190.697264503858\\
1464937	190.947579181184\\
1466983	191.230572613253\\
1469029	191.458796008805\\
1471075	191.750992845955\\
1473121	192.030963785437\\
1475167	192.207668040287\\
1477213	192.451239543035\\
1479259	192.696284935063\\
1481305	192.920820661279\\
1483351	193.199481962484\\
1485397	193.472431193612\\
1487443	193.78969868966\\
1489489	194.09074039189\\
1491535	194.327823291554\\
1493581	194.603264213519\\
1495627	194.888735445511\\
1497673	195.110147271966\\
1499719	195.436465938072\\
1501765	195.762921191654\\
1503811	195.992081291315\\
1505857	196.285724711173\\
1507903	196.500191344523\\
1509949	196.734482188976\\
1511995	196.973135918802\\
1514041	197.215634876972\\
1516087	197.511172276072\\
1518133	197.823526881071\\
1520179	197.998362728387\\
1522225	198.332597702592\\
1524271	198.641379304945\\
1526317	198.867866753084\\
1528363	199.164831089589\\
1530409	199.441037128984\\
1532455	199.644659078805\\
1534501	199.946962701358\\
1536547	200.163551112676\\
1538593	200.388078050318\\
1540639	200.646824191729\\
1542685	200.919276231429\\
1544731	201.090009897886\\
1546777	201.379502597089\\
1548823	201.70177064424\\
1550869	202.003371002072\\
1552915	202.258553123837\\
1554961	202.531171533705\\
1557007	202.798973192205\\
1559053	203.074898607147\\
1561099	203.402989734392\\
1563145	203.618888468653\\
1565191	203.832549520181\\
1567237	204.080693964803\\
1569283	204.396516250351\\
1571329	204.659074035621\\
1573375	204.951977292778\\
1575421	205.317591648005\\
1577467	205.614226231185\\
1579513	205.8267579339\\
1581559	206.084086509609\\
1583605	206.30399377294\\
1585651	206.535042476185\\
1587697	206.684274211219\\
1589743	206.954204764494\\
1591789	207.257745696748\\
1593835	207.492504842885\\
1595881	207.754307433432\\
1597927	208.053407143636\\
1599973	208.376873325185\\
1602019	208.68335366107\\
1604065	208.968419270705\\
1606111	209.201539866636\\
1608157	209.426308992933\\
1610203	209.624887400777\\
1612249	209.859140764394\\
1614295	210.093102371891\\
1616341	210.464913971728\\
1618387	210.736314128264\\
1620433	211.028207115438\\
1622479	211.258936732009\\
1624525	211.625062664023\\
1626571	211.911143582051\\
1628617	212.171541505674\\
1630663	212.498851898943\\
1632709	212.794524227292\\
1634755	213.021032502915\\
1636801	213.244590749712\\
1638847	213.502557111381\\
1640893	213.758172567512\\
1642939	213.934100609296\\
1644985	214.18620318085\\
1647031	214.416191704057\\
1649077	214.655844560218\\
1651123	214.948290989222\\
1653169	215.187610913002\\
1655215	215.486766673541\\
1657261	215.747536943716\\
1659307	216.129596258584\\
1661353	216.387227231103\\
1663399	216.612435370651\\
1665445	216.91609143822\\
1667491	217.128730071239\\
1669537	217.357568902721\\
1671583	217.686179564981\\
1673629	217.946957888475\\
1675675	218.213841247467\\
1677721	218.453679469281\\
1679767	218.726792575284\\
1681813	218.982571967472\\
1683859	219.316960555359\\
1685905	219.533564324483\\
1687951	219.763437130956\\
1689997	220.028042856724\\
1692043	220.451033421082\\
1694089	220.62591986644\\
1696135	220.911703529354\\
1698181	221.151018021918\\
1700227	221.435961080991\\
1702273	221.697338178482\\
1704319	222.027804007432\\
1706365	222.328908548091\\
1708411	222.560788741491\\
1710457	222.761547740743\\
1712503	223.037726363894\\
1714549	223.267298409997\\
1716595	223.553579275433\\
1718641	223.858360430494\\
1720687	224.141068800076\\
1722733	224.355859916342\\
1724779	224.671938806356\\
1726825	224.908781211499\\
1728871	225.257481149235\\
1730917	225.473763518388\\
1732963	225.759860537212\\
1735009	225.9140167478\\
1737055	226.221049723987\\
1739101	226.487148387639\\
1741147	226.746085203336\\
1743193	227.024939308986\\
1745239	227.295285225431\\
1747285	227.511293582586\\
1749331	227.817495234636\\
1751377	228.061568696244\\
1753423	228.32995262289\\
1755469	228.613104545754\\
1757515	228.806652294402\\
1759561	229.168915778049\\
1761607	229.448633894049\\
1763653	229.613816927474\\
1765699	229.906693229442\\
1767745	230.256566555478\\
1769791	230.448893297698\\
1771837	230.698109754088\\
1773883	230.97170071628\\
1775929	231.195779576312\\
1777975	231.513112855869\\
1780021	231.773105319129\\
1782067	232.069626281812\\
1784113	232.338431603922\\
1786159	232.604737017006\\
1788205	232.821687073465\\
1790251	233.08702434544\\
1792297	233.382784919973\\
1794343	233.627722504531\\
1796389	233.899792468984\\
1798435	234.186857246719\\
1800481	234.447275365208\\
1802527	234.687553043547\\
1804573	234.899961326713\\
1806619	235.329640989336\\
1808665	235.490104071155\\
1810711	235.709446620121\\
1812757	236.082775707707\\
1814803	236.317283768136\\
1816849	236.629851135902\\
1818895	236.908415080258\\
1820941	237.121331151975\\
1822987	237.333970167633\\
1825033	237.507372734938\\
1827079	237.78288308834\\
1829125	238.112555799608\\
1831171	238.374931904914\\
1833217	238.641613559742\\
1835263	238.973290654856\\
1837309	239.202983000591\\
1839355	239.535244412471\\
1841401	239.793908030726\\
1843447	240.086649443798\\
1845493	240.330476123299\\
1847539	240.574990680918\\
1849585	240.770663347706\\
1851631	241.094525895556\\
1853677	241.342135840684\\
1855723	241.621640391413\\
1857769	241.854374764115\\
1859815	242.144281718886\\
1861861	242.318422602693\\
1863907	242.64569324596\\
1865953	242.972064009454\\
1867999	243.211199883116\\
1870045	243.47623229467\\
1872091	243.740573177557\\
1874137	244.0595731546\\
1876183	244.325068905447\\
1878229	244.548690822901\\
1880275	244.829553895293\\
1882321	245.115780135149\\
1884367	245.347645522586\\
1886413	245.559477191257\\
1888459	245.869129774589\\
1890505	246.118712294981\\
1892551	246.3038665785\\
1894597	246.607611121869\\
1896643	246.914911918817\\
1898689	247.093516801734\\
1900735	247.317355900859\\
1902781	247.669187691356\\
1904827	247.96442930657\\
1906873	248.259722474866\\
1908919	248.589018392959\\
1910965	248.82482813188\\
1913011	249.041586560715\\
1915057	249.285477341743\\
1917103	249.595275156716\\
1919149	249.851384266693\\
1921195	250.133524666254\\
1923241	250.376658234106\\
1925287	250.720732591797\\
1927333	251.002384285098\\
1929379	251.2348386705\\
1931425	251.493218901487\\
1933471	251.703254217271\\
1935517	251.940532733827\\
1937563	252.267540644993\\
1939609	252.552595592674\\
1941655	252.84239330779\\
1943701	253.055486677973\\
1945747	253.329877515658\\
1947793	253.61506680299\\
1949839	253.867516741097\\
1951885	254.205556058487\\
1953931	254.424653962518\\
1955977	254.723076187193\\
1958023	254.925857131965\\
1960069	255.165178460838\\
1962115	255.463553732034\\
1964161	255.657657144871\\
1966207	256.062400348114\\
1968253	256.248576324387\\
1970299	256.567422756364\\
1972345	256.856678208382\\
1974391	257.097175462816\\
1976437	257.329677292303\\
1978483	257.559496481839\\
1980529	257.834131162979\\
1982575	258.171776029789\\
1984621	258.307068234515\\
1986667	258.624757882119\\
1988713	258.935225234152\\
1990759	259.183068660394\\
1992805	259.433341980294\\
1994851	259.702046907234\\
1996897	260.116768565082\\
1998943	260.313789446887\\
2000989	260.484194944682\\
2003035	260.803126376581\\
2005081	261.040272574773\\
2007127	261.335256750473\\
2009173	261.588209017994\\
2011219	261.882980926086\\
2013265	262.179618377793\\
2015311	262.356576461554\\
2017357	262.651711110903\\
2019403	262.827812553712\\
2021449	263.130117980988\\
2023495	263.420597023725\\
2025541	263.666250060744\\
2027587	264.003121456662\\
2029633	264.347394400125\\
2031679	264.541930621123\\
2033725	264.88026461937\\
2035771	265.06347933177\\
2037817	265.290869299715\\
2039863	265.580293671737\\
2041909	265.917539410879\\
2043955	266.122806574102\\
};


\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	-0.649807370173704\\
2047	-0.795373641536881\\
4093	-0.93234543572541\\
6139	-0.964703902668135\\
8185	-1.00218179753921\\
10231	-1.1495466628706\\
12277	-1.23764753328303\\
14323	-1.36622071257704\\
16369	-1.4851268596584\\
18415	-1.47917283507885\\
20461	-1.6790823368807\\
22507	-1.75056569202355\\
24553	-1.75278579769302\\
26599	-2.03821013386246\\
28645	-2.13193535512024\\
30691	-2.15614117708033\\
32737	-2.21531453478104\\
34783	-2.43586563512849\\
36829	-2.49125204021158\\
38875	-2.6605897437103\\
40921	-2.72360942612604\\
42967	-2.81566308263531\\
45013	-2.7753094318606\\
47059	-2.96669926303635\\
49105	-3.09214615120968\\
51151	-3.15481450621231\\
53197	-3.23169819338646\\
55243	-3.42817449034004\\
57289	-3.46007941870711\\
59335	-3.64104548965848\\
61381	-3.74918833081051\\
63427	-3.73156837971164\\
65473	-3.94510614510183\\
67519	-3.9501016658926\\
69565	-4.09803414672745\\
71611	-4.14269471910099\\
73657	-4.41156849612995\\
75703	-4.38571841169776\\
77749	-4.39983104008023\\
79795	-4.60996945593858\\
81841	-4.77837189050224\\
83887	-4.91493403882629\\
85933	-4.98772686963669\\
87979	-5.08667317954329\\
90025	-5.24036711230448\\
92071	-5.37419113940803\\
94117	-5.5261349486361\\
96163	-5.58081102900358\\
98209	-5.84809265296001\\
100255	-5.91204420602\\
102301	-5.89099208478516\\
104347	-6.001517690154\\
106393	-6.0437846594575\\
108439	-6.21140702763374\\
110485	-6.23360779746842\\
112531	-6.40720347365821\\
114577	-6.38071878143346\\
116623	-6.55862028975321\\
118669	-6.60854395938965\\
120715	-6.7129371252944\\
122761	-6.84631106897266\\
124807	-6.92885158989887\\
126853	-7.05873690659153\\
128899	-7.13050938643749\\
130945	-7.29249857015149\\
132991	-7.45302305921695\\
135037	-7.56358287286579\\
137083	-7.64624021923549\\
139129	-7.87271998086268\\
141175	-7.78756491700109\\
143221	-7.98977539034429\\
145267	-7.96885039072509\\
147313	-8.03969983375775\\
149359	-8.11695987347847\\
151405	-8.26112774046255\\
153451	-8.34048118503495\\
155497	-8.51048183160827\\
157543	-8.6312582109771\\
159589	-8.69328688013364\\
161635	-8.86108754355182\\
163681	-8.98411125177138\\
165727	-9.1141884941958\\
167773	-9.25308756786176\\
169819	-9.33003218824851\\
171865	-9.38831996200433\\
173911	-9.46818849842479\\
175957	-9.58370544105741\\
178003	-9.67097380866779\\
180049	-9.93577355819742\\
182095	-9.94285595208605\\
184141	-10.0212307419074\\
186187	-10.1163202108865\\
188233	-10.2895356269509\\
190279	-10.283879899899\\
192325	-10.533252245247\\
194371	-10.4948633316082\\
196417	-10.5402029688151\\
198463	-10.6717322761523\\
200509	-10.821721437553\\
202555	-10.8476933795185\\
204601	-11.099627603049\\
206647	-11.1608579346956\\
208693	-11.2666675559465\\
210739	-11.2370594206252\\
212785	-11.3592342447704\\
214831	-11.482424464864\\
216877	-11.5730666702283\\
218923	-11.6530983476068\\
220969	-11.7381397969406\\
223015	-11.9072297923866\\
225061	-12.0416541007299\\
227107	-12.2096776548651\\
229153	-12.2008992007897\\
231199	-12.2830901408713\\
233245	-12.4954590898919\\
235291	-12.5465509396158\\
237337	-12.6098834237427\\
239383	-12.7564611676914\\
241429	-12.8656787846776\\
243475	-12.9853743505052\\
245521	-13.1636929119722\\
247567	-13.2402246500196\\
249613	-13.3286074114766\\
251659	-13.5078208179172\\
253705	-13.5224057927233\\
255751	-13.7129697189321\\
257797	-13.6745565001001\\
259843	-13.8350982132701\\
261889	-13.9902305082058\\
263935	-14.0495407041392\\
265981	-14.2199517719513\\
268027	-14.2089286643756\\
270073	-14.416501572514\\
272119	-14.492558615085\\
274165	-14.5798716294015\\
276211	-14.6450951871465\\
278257	-14.9074516795547\\
280303	-14.8885253746589\\
282349	-15.0921237358909\\
284395	-15.1333986318535\\
286441	-15.2301544853223\\
288487	-15.2909618478072\\
290533	-15.3176024649472\\
292579	-15.5578165736543\\
294625	-15.6279081921502\\
296671	-15.7634706903747\\
298717	-15.8752091578127\\
300763	-15.9894262427735\\
302809	-16.0372941353142\\
304855	-16.2110768772078\\
306901	-16.2345332398274\\
308947	-16.4252007110068\\
310993	-16.4742201172748\\
313039	-16.6961868048394\\
315085	-16.7579130124083\\
317131	-16.7936395274832\\
319177	-16.8604816175394\\
321223	-16.9750107885535\\
323269	-17.000888840524\\
325315	-17.1732714739863\\
327361	-17.249526787554\\
329407	-17.3951007451397\\
331453	-17.501979191292\\
333499	-17.514116783812\\
335545	-17.7516051826593\\
337591	-17.8401620811193\\
339637	-17.8512919748328\\
341683	-18.009521814966\\
343729	-18.0616330103663\\
345775	-18.1395654823859\\
347821	-18.2808205567544\\
349867	-18.3918422831581\\
351913	-18.3646363055768\\
353959	-18.6930409360972\\
356005	-18.8537276414731\\
358051	-19.004857205395\\
360097	-19.0640351778808\\
362143	-19.0426391518243\\
364189	-19.1997198667152\\
366235	-19.38397986037\\
368281	-19.4013481308201\\
370327	-19.5195869101618\\
372373	-19.5669186968711\\
374419	-19.7591779390676\\
376465	-19.8355926537581\\
378511	-19.9348662841464\\
380557	-20.0776253543692\\
382603	-20.1475138409818\\
384649	-20.2816169353578\\
386695	-20.3974535344417\\
388741	-20.4014910031192\\
390787	-20.604640533407\\
392833	-20.4717648671334\\
394879	-20.6819986344942\\
396925	-20.9088274732637\\
398971	-20.8500422613003\\
401017	-20.9629478269507\\
403063	-21.1237692781153\\
405109	-21.1968286649662\\
407155	-21.3065797664051\\
409201	-21.3814190853088\\
411247	-21.4934178389517\\
413293	-21.733105998864\\
415339	-21.8693734485801\\
417385	-21.9544610799178\\
419431	-21.9477832810918\\
421477	-22.0701258374325\\
423523	-22.3094879057317\\
425569	-22.2985667110302\\
427615	-22.2931457690653\\
429661	-22.4208674595447\\
431707	-22.4906492489832\\
433753	-22.7348555113106\\
435799	-22.8849760214579\\
437845	-22.9268456289708\\
439891	-23.0260676262301\\
441937	-23.1902036929117\\
443983	-23.2188579452297\\
446029	-23.4658433759132\\
448075	-23.466003997808\\
450121	-23.5550404148185\\
452167	-23.7140166895124\\
454213	-23.799729188066\\
456259	-23.8798600012985\\
458305	-24.031739511623\\
460351	-24.1818410386682\\
462397	-24.277249646779\\
464443	-24.2574513726914\\
466489	-24.3787536036828\\
468535	-24.4903320493904\\
470581	-24.481523864808\\
472627	-24.600413105815\\
474673	-24.7814499443648\\
476719	-25.0389246066155\\
478765	-25.0742931434297\\
480811	-25.1794864751466\\
482857	-25.2448518766667\\
484903	-25.3210900683105\\
486949	-25.592867959128\\
488995	-25.498846243862\\
491041	-25.6041457476283\\
493087	-25.639380894\\
495133	-25.8181392394508\\
497179	-25.9415666420576\\
499225	-26.1921016880218\\
501271	-26.1454088179049\\
503317	-26.2806340610715\\
505363	-26.4735556610551\\
507409	-26.52656211835\\
509455	-26.5161492934428\\
511501	-26.6443986899717\\
513547	-26.7929950175173\\
515593	-26.9383537638144\\
517639	-27.0210432476088\\
519685	-27.0666568529166\\
521731	-27.289588532856\\
523777	-27.3920648319547\\
525823	-27.5469965374686\\
527869	-27.6682070954004\\
529915	-27.8148105300359\\
531961	-27.8649845444822\\
534007	-28.0100188818191\\
536053	-28.0600205332996\\
538099	-28.0972139891455\\
540145	-28.14918366214\\
542191	-28.2872027225155\\
544237	-28.4498517728679\\
546283	-28.5011575947693\\
548329	-28.7131095316211\\
550375	-28.844964244776\\
552421	-29.0014671284262\\
554467	-29.0522980384777\\
556513	-29.1515700898362\\
558559	-29.2027055710426\\
560605	-29.3643790322726\\
562651	-29.5293465123042\\
564697	-29.4925946724954\\
566743	-29.5054337994962\\
568789	-29.5992700914949\\
570835	-29.6559604265982\\
572881	-29.85202541886\\
574927	-29.994661312658\\
576973	-30.1820723392892\\
579019	-30.2750863283696\\
581065	-30.3383457797881\\
583111	-30.5688469239025\\
585157	-30.5853517486658\\
587203	-30.619797773753\\
589249	-30.663185331601\\
591295	-30.7878005492966\\
593341	-30.8412008153115\\
595387	-31.022338597499\\
597433	-31.0750036543104\\
599479	-31.1650372195475\\
601525	-31.2179944184011\\
603571	-31.3582221965057\\
605617	-31.5244859325073\\
607663	-31.6596068697354\\
609709	-31.5891591319976\\
611755	-31.8013228123159\\
613801	-31.8945742496312\\
615847	-32.0519384179139\\
617893	-32.082234002794\\
619939	-32.2955983047744\\
621985	-32.3250626286708\\
624031	-32.3583583523868\\
626077	-32.6113644735359\\
628123	-32.6986601219303\\
630169	-32.6771115420541\\
632215	-32.8741058064738\\
634261	-32.8857411680968\\
636307	-33.0967030978346\\
638353	-33.2092096333607\\
640399	-33.3142957807508\\
642445	-33.4185251729016\\
644491	-33.5166636072669\\
646537	-33.5857884092735\\
648583	-33.6811745891623\\
650629	-33.8885603994366\\
652675	-33.8775879947788\\
654721	-33.9747644354306\\
656767	-34.1199319742311\\
658813	-34.0930593610192\\
660859	-34.1951235551742\\
662905	-34.3600049957747\\
664951	-34.4772776663783\\
666997	-34.5297465718982\\
669043	-34.6789483069112\\
671089	-34.8024272532637\\
673135	-34.9074735705286\\
675181	-34.9737086205067\\
677227	-35.1846479914239\\
679273	-35.213283819015\\
681319	-35.4060718454216\\
683365	-35.5193030483536\\
685411	-35.5611696449343\\
687457	-35.5870131100383\\
689503	-35.8860659980289\\
691549	-36.0069622613493\\
693595	-36.0580929062357\\
695641	-36.0582800126871\\
697687	-36.1840761567997\\
699733	-36.2832365754859\\
701779	-36.3899162859759\\
703825	-36.4572193112778\\
705871	-36.5542588569229\\
707917	-36.8355262207353\\
709963	-36.7886434222856\\
712009	-37.0422545739224\\
714055	-37.0747379163492\\
716101	-37.1249731745125\\
718147	-37.3235527274582\\
720193	-37.3438355298499\\
722239	-37.5263686635315\\
724285	-37.5583775502763\\
726331	-37.6730036467079\\
728377	-37.6627560650559\\
730423	-37.8143311811435\\
732469	-37.9437178525874\\
734515	-38.1462165581992\\
736561	-38.1764117300183\\
738607	-38.3023578968543\\
740653	-38.3856025645506\\
742699	-38.5307207812907\\
744745	-38.693536952099\\
746791	-38.6757646886535\\
748837	-38.83230427564\\
750883	-39.0087851654101\\
752929	-39.0602670163107\\
754975	-39.1437971735969\\
757021	-39.3222559582308\\
759067	-39.3988192174237\\
761113	-39.4670518408501\\
763159	-39.5173806569105\\
765205	-39.6647388459406\\
767251	-39.7933354905577\\
769297	-39.9046740927481\\
771343	-40.0155640555902\\
773389	-40.1737593403297\\
775435	-40.3169387476224\\
777481	-40.3782049505091\\
779527	-40.4120501204039\\
781573	-40.565763727209\\
783619	-40.6755566183225\\
785665	-40.6785222096729\\
787711	-40.8516936605237\\
789757	-40.9547014541511\\
791803	-40.9150654654082\\
793849	-41.0681462813267\\
795895	-41.2370962697863\\
797941	-41.3158907898578\\
799987	-41.4388058614395\\
802033	-41.587322786179\\
804079	-41.6633807377148\\
806125	-41.8067455764301\\
808171	-41.9213284173298\\
810217	-42.0709455747143\\
812263	-42.0915129373938\\
814309	-42.2145649399\\
816355	-42.2052384579585\\
818401	-42.3170197027235\\
820447	-42.5310681647255\\
822493	-42.448471874497\\
824539	-42.6274449555367\\
826585	-42.743948261235\\
828631	-42.884201486228\\
830677	-42.9292176703105\\
832723	-43.1206896331569\\
834769	-43.1746112428211\\
836815	-43.221155946782\\
838861	-43.3642724715406\\
840907	-43.5334799533383\\
842953	-43.5956014762444\\
844999	-43.7916814904241\\
847045	-43.9509364662476\\
849091	-43.9702032323722\\
851137	-44.1198945136402\\
853183	-44.2470070957637\\
855229	-44.3102947848594\\
857275	-44.4253821656665\\
859321	-44.597039393594\\
861367	-44.6040572252454\\
863413	-44.5235099039288\\
865459	-44.6587286394452\\
867505	-44.7652353156822\\
869551	-44.9172801440894\\
871597	-45.0804258012332\\
873643	-45.1087861276229\\
875689	-45.336738932021\\
877735	-45.4427731160072\\
879781	-45.4455996544033\\
881827	-45.5931178128916\\
883873	-45.7157490547753\\
885919	-45.8514401007192\\
887965	-45.921151145515\\
890011	-45.9455244449052\\
892057	-46.0638872329129\\
894103	-46.2945159092118\\
896149	-46.378659713689\\
898195	-46.546361095905\\
900241	-46.6100580001571\\
902287	-46.7421129579175\\
904333	-46.8729203235824\\
906379	-46.9328278621637\\
908425	-46.8994376696296\\
910471	-47.0562979363504\\
912517	-47.2116885973589\\
914563	-47.2878973709088\\
916609	-47.328572331442\\
918655	-47.5879245204389\\
920701	-47.6015998286598\\
922747	-47.6906124069899\\
924793	-47.8790979120525\\
926839	-47.8736037077556\\
928885	-48.1065155758269\\
930931	-48.1115142408152\\
932977	-48.317194730381\\
935023	-48.3434527687176\\
937069	-48.628235312059\\
939115	-48.6124228775716\\
941161	-48.6178007265606\\
943207	-48.7567208235565\\
945253	-48.7662588944363\\
947299	-48.7812408976564\\
949345	-48.9553078270376\\
951391	-49.1272412800206\\
953437	-49.1943917974835\\
955483	-49.2445056438495\\
957529	-49.4281828410868\\
959575	-49.6159801929387\\
961621	-49.6314323188531\\
963667	-49.718384656399\\
965713	-49.8087108476494\\
967759	-49.9246920319207\\
969805	-50.0657921983604\\
971851	-50.2292740395304\\
973897	-50.2446296688962\\
975943	-50.3539196351787\\
977989	-50.4438818581942\\
980035	-50.6052846545273\\
982081	-50.8235677574538\\
984127	-50.9628198154189\\
986173	-50.9692562021358\\
988219	-51.0351971962923\\
990265	-51.1581346105954\\
992311	-51.2841401785132\\
994357	-51.394378319418\\
996403	-51.4886101577109\\
998449	-51.5568340238368\\
1000495	-51.6061675905886\\
1002541	-51.740536878325\\
1004587	-51.7324883846237\\
1006633	-51.8275150279114\\
1008679	-51.9091280579402\\
1010725	-52.1553347596038\\
1012771	-52.2843266493741\\
1014817	-52.4253958125878\\
1016863	-52.48454444731\\
1018909	-52.6147063742131\\
1020955	-52.7507396766443\\
1023001	-52.8124393236442\\
1025047	-52.8383131029374\\
1027093	-52.9414211627292\\
1029139	-53.0584194017297\\
1031185	-53.1370901319697\\
1033231	-53.2572375425674\\
1035277	-53.4069598063676\\
1037323	-53.4355718797598\\
1039369	-53.6261420715554\\
1041415	-53.6778622866372\\
1043461	-53.8344475553542\\
1045507	-53.8571355894242\\
1047553	-54.1191651448122\\
1049599	-54.304655448801\\
1051645	-54.3597555492757\\
1053691	-54.4023366460639\\
1055737	-54.6089261024082\\
1057783	-54.6752283761408\\
1059829	-54.7088074709095\\
1061875	-54.7132419371276\\
1063921	-54.8829485490782\\
1065967	-54.9758720887827\\
1068013	-55.0680934788063\\
1070059	-55.1784525729037\\
1072105	-55.3360462060065\\
1074151	-55.4485286289594\\
1076197	-55.5573543833566\\
1078243	-55.6782285699755\\
1080289	-55.7043895576846\\
1082335	-55.7640209213812\\
1084381	-55.8498432929876\\
1086427	-55.9491568469231\\
1088473	-56.1149765275033\\
1090519	-56.1943866589418\\
1092565	-56.4145313078627\\
1094611	-56.4232084871911\\
1096657	-56.537658243736\\
1098703	-56.6897897628247\\
1100749	-56.7635517328838\\
1102795	-56.9959919280912\\
1104841	-57.0175068133586\\
1106887	-57.0673120355612\\
1108933	-57.1262508477577\\
1110979	-57.3402972759655\\
1113025	-57.3809722039118\\
1115071	-57.5189677378883\\
1117117	-57.6130186416715\\
1119163	-57.6621072761977\\
1121209	-57.8038801873752\\
1123255	-57.8756137877143\\
1125301	-58.0453014961355\\
1127347	-58.0439789501208\\
1129393	-58.1213646209058\\
1131439	-58.3076385267462\\
1133485	-58.4840418512465\\
1135531	-58.4694389728334\\
1137577	-58.6635037252228\\
1139623	-58.7250335192717\\
1141669	-58.8645647194394\\
1143715	-58.9927114358742\\
1145761	-58.960093605676\\
1147807	-59.0970731535865\\
1149853	-59.1967577135104\\
1151899	-59.346342446205\\
1153945	-59.5085020646175\\
1155991	-59.5558784877247\\
1158037	-59.6351352714789\\
1160083	-59.8093999193557\\
1162129	-59.8935121683979\\
1164175	-59.9453071136242\\
1166221	-60.1816068413364\\
1168267	-60.2496825228438\\
1170313	-60.2579831379013\\
1172359	-60.3131572257654\\
1174405	-60.4467638509399\\
1176451	-60.4580022297641\\
1178497	-60.6722092549657\\
1180543	-60.7110252167227\\
1182589	-60.8897920294245\\
1184635	-60.9756047910496\\
1186681	-61.028379979397\\
1188727	-61.26040211429\\
1190773	-61.361152269604\\
1192819	-61.4598538922656\\
1194865	-61.5264836307634\\
1196911	-61.6521339796209\\
1198957	-61.7127393616978\\
1201003	-61.85294841793\\
1203049	-61.8229715405996\\
1205095	-61.9512534080431\\
1207141	-62.0929043636104\\
1209187	-62.1955037892987\\
1211233	-62.2783004859613\\
1213279	-62.4083317637761\\
1215325	-62.5753662899976\\
1217371	-62.7351625371551\\
1219417	-62.7183214104175\\
1221463	-62.8600411517292\\
1223509	-62.9885564155492\\
1225555	-63.0884256512904\\
1227601	-63.1343216472441\\
1229647	-63.249877645279\\
1231693	-63.2608341703639\\
1233739	-63.4498076065253\\
1235785	-63.5587635420399\\
1237831	-63.6387370330621\\
1239877	-63.7777058561021\\
1241923	-63.8896912180711\\
1243969	-64.0843135860849\\
1246015	-64.2238255853732\\
1248061	-64.1751007907706\\
1250107	-64.3503999927152\\
1252153	-64.4590418676728\\
1254199	-64.6226235650786\\
1256245	-64.6849108829491\\
1258291	-64.8414708710332\\
1260337	-64.9241996807411\\
1262383	-64.9799280249534\\
1264429	-65.1967202785201\\
1266475	-65.2135615437166\\
1268521	-65.3892599147296\\
1270567	-65.4940771319456\\
1272613	-65.5125300838146\\
1274659	-65.7136637959062\\
1276705	-65.7468623876917\\
1278751	-65.8391546655317\\
1280797	-65.7899482229424\\
1282843	-66.0121235497319\\
1284889	-66.0332587588533\\
1286935	-66.1075571347972\\
1288981	-66.3648834358304\\
1291027	-66.4645307482095\\
1293073	-66.5271130924568\\
1295119	-66.5621405436837\\
1297165	-66.746854548228\\
1299211	-66.8641246119588\\
1301257	-66.9727451994645\\
1303303	-67.0823074718355\\
1305349	-67.2215570851033\\
1307395	-67.2090732879031\\
1309441	-67.2879226302946\\
1311487	-67.3634891955439\\
1313533	-67.4759044331368\\
1315579	-67.6190145072696\\
1317625	-67.6923008989836\\
1319671	-67.8464843771542\\
1321717	-67.953245563818\\
1323763	-68.0759868984808\\
1325809	-68.1386566894182\\
1327855	-68.2726034865238\\
1329901	-68.4293531988287\\
1331947	-68.5581856765279\\
1333993	-68.6143666693531\\
1336039	-68.6455892526939\\
1338085	-68.7948072143029\\
1340131	-68.8766882942153\\
1342177	-68.9577557567664\\
1344223	-69.0738637905362\\
1346269	-69.208046850752\\
1348315	-69.3633387004882\\
1350361	-69.4668472148971\\
1352407	-69.5877609789658\\
1354453	-69.6709607113869\\
1356499	-69.7640440608002\\
1358545	-69.8222432289972\\
1360591	-69.9163792586409\\
1362637	-70.0483039666047\\
1364683	-70.1450843436552\\
1366729	-70.2897880969233\\
1368775	-70.3755418357174\\
1370821	-70.4398179328095\\
1372867	-70.5601097565563\\
1374913	-70.6705850744934\\
1376959	-70.7849004397044\\
1379005	-70.8265179849138\\
1381051	-70.972277063668\\
1383097	-71.1207826103721\\
1385143	-71.3351102018881\\
1387189	-71.3339415338603\\
1389235	-71.3282317124845\\
1391281	-71.4331366279816\\
1393327	-71.5987958493944\\
1395373	-71.6280829759902\\
1397419	-71.8616042807456\\
1399465	-71.9263994109525\\
1401511	-71.9425679411873\\
1403557	-72.2114676985564\\
1405603	-72.3129660427798\\
1407649	-72.3279286705091\\
1409695	-72.4551557389493\\
1411741	-72.6260857149084\\
1413787	-72.6337243253696\\
1415833	-72.7234200120324\\
1417879	-72.9680933412071\\
1419925	-73.0723185999372\\
1421971	-73.1199928512661\\
1424017	-73.2392245027027\\
1426063	-73.3838897366572\\
1428109	-73.553325124018\\
1430155	-73.5525519272119\\
1432201	-73.6570709410901\\
1434247	-73.7068435772971\\
1436293	-73.8655225013358\\
1438339	-73.875866480408\\
1440385	-74.0388393591019\\
1442431	-74.0716301355354\\
1444477	-74.2464245834568\\
1446523	-74.4022655035671\\
1448569	-74.4772545022292\\
1450615	-74.6167637757148\\
1452661	-74.5600765387583\\
1454707	-74.793069610157\\
1456753	-74.8866382869851\\
1458799	-74.93967013226\\
1460845	-75.063740984704\\
1462891	-75.0442212168541\\
1464937	-75.1651654906069\\
1466983	-75.2964720265592\\
1469029	-75.455645282401\\
1471075	-75.4389476096688\\
1473121	-75.689187738144\\
1475167	-75.7336426540129\\
1477213	-75.9498368466946\\
1479259	-76.0454580403903\\
1481305	-76.166385594269\\
1483351	-76.3006967303948\\
1485397	-76.4729744364194\\
1487443	-76.4904001090721\\
1489489	-76.7188420158686\\
1491535	-76.7677479681865\\
1493581	-76.7849828055685\\
1495627	-76.9412331971001\\
1497673	-76.9615895205078\\
1499719	-77.1131340769155\\
1501765	-77.2738318029023\\
1503811	-77.3419693947739\\
1505857	-77.4423717623664\\
1507903	-77.5664676377496\\
1509949	-77.6046985247169\\
1511995	-77.7531276744798\\
1514041	-77.8142462492612\\
1516087	-77.9278316537552\\
1518133	-78.0013956797298\\
1520179	-78.0913034544264\\
1522225	-78.1750292667696\\
1524271	-78.3442212884314\\
1526317	-78.3403304088436\\
1528363	-78.4867068990513\\
1530409	-78.572281702628\\
1532455	-78.7983976325837\\
1534501	-78.8110063648856\\
1536547	-78.8436095580728\\
1538593	-79.0772091319488\\
1540639	-79.2335519067404\\
1542685	-79.2313994535572\\
1544731	-79.439523991451\\
1546777	-79.6292248150173\\
1548823	-79.6532870925303\\
1550869	-79.7375301601422\\
1552915	-79.7852674215974\\
1554961	-79.8994696376607\\
1557007	-80.0247321050406\\
1559053	-80.1490863539143\\
1561099	-80.2314749808349\\
1563145	-80.2800138977475\\
1565191	-80.4218470621539\\
1567237	-80.5744303471047\\
1569283	-80.6400645211299\\
1571329	-80.7794350807115\\
1573375	-80.9149150318577\\
1575421	-81.0067392749474\\
1577467	-80.9902327327805\\
1579513	-81.2451108785434\\
1581559	-81.2910778954724\\
1583605	-81.3850417142047\\
1585651	-81.565489425878\\
1587697	-81.7437111828634\\
1589743	-81.8205876684428\\
1591789	-81.8017439238626\\
1593835	-81.9407521519809\\
1595881	-81.9380353437839\\
1597927	-82.1389362488953\\
1599973	-82.2402242052533\\
1602019	-82.4105759018031\\
1604065	-82.3131103060272\\
1606111	-82.5043507796915\\
1608157	-82.5733096412571\\
1610203	-82.7260414499434\\
1612249	-82.7657588409601\\
1614295	-82.9270762377926\\
1616341	-82.9629312296254\\
1618387	-83.1327839404583\\
1620433	-83.2897254380127\\
1622479	-83.2929874457153\\
1624525	-83.4034116276556\\
1626571	-83.5633383620198\\
1628617	-83.7061168851823\\
1630663	-83.770181114116\\
1632709	-83.7691307991299\\
1634755	-83.9286289911969\\
1636801	-83.9390356903685\\
1638847	-84.1032620633854\\
1640893	-84.2221059936064\\
1642939	-84.2996808409441\\
1644985	-84.3670963597798\\
1647031	-84.5901955385352\\
1649077	-84.6939959244594\\
1651123	-84.7675074300224\\
1653169	-84.9063652930079\\
1655215	-84.914533005512\\
1657261	-85.1381393622521\\
1659307	-85.2271106223405\\
1661353	-85.4222806236806\\
1663399	-85.455017717812\\
1665445	-85.5609544385221\\
1667491	-85.6352547165216\\
1669537	-85.7078529661029\\
1671583	-86.0038277761918\\
1673629	-85.9806264928926\\
1675675	-86.0832059912947\\
1677721	-86.182575243886\\
1679767	-86.3372402828434\\
1681813	-86.4205898410548\\
1683859	-86.506893604657\\
1685905	-86.657292472184\\
1687951	-86.7439459940669\\
1689997	-86.8471375469194\\
1692043	-87.0028715054048\\
1694089	-87.120523148053\\
1696135	-87.1739815802065\\
1698181	-87.2146316213207\\
1700227	-87.3716593648456\\
1702273	-87.4679905289096\\
1704319	-87.4827646303429\\
1706365	-87.5750698277731\\
1708411	-87.5857177289582\\
1710457	-87.8147878091459\\
1712503	-87.9906294334744\\
1714549	-88.0226489233389\\
1716595	-88.1818783272713\\
1718641	-88.1784595175991\\
1720687	-88.3717021542855\\
1722733	-88.4447930583426\\
1724779	-88.5184078754336\\
1726825	-88.5383191798767\\
1728871	-88.6593440629757\\
1730917	-88.8128420544942\\
1732963	-88.8990466974538\\
1735009	-89.0520612897989\\
1737055	-89.1929340458457\\
1739101	-89.2976037362685\\
1741147	-89.4165527924975\\
1743193	-89.525834446101\\
1745239	-89.587477830266\\
1747285	-89.6652553566151\\
1749331	-89.9169093299835\\
1751377	-89.930529169344\\
1753423	-90.0181829540248\\
1755469	-90.0307196057346\\
1757515	-90.2012739263998\\
1759561	-90.3985216035562\\
1761607	-90.4323514273839\\
1763653	-90.5529810668294\\
1765699	-90.7461202793786\\
1767745	-90.7828756004445\\
1769791	-90.8159121743205\\
1771837	-90.9546352772234\\
1773883	-90.9997157012296\\
1775929	-91.195907394652\\
1777975	-91.1770605349807\\
1780021	-91.4007428852018\\
1782067	-91.4391058999571\\
1784113	-91.5263269990988\\
1786159	-91.647298102343\\
1788205	-91.80281196719\\
1790251	-91.9304765193329\\
1792297	-91.9314441637179\\
1794343	-92.2357654757113\\
1796389	-92.3482135569509\\
1798435	-92.4104982371553\\
1800481	-92.4344585487836\\
1802527	-92.5473556494047\\
1804573	-92.6116009651427\\
1806619	-92.805673270848\\
1808665	-92.8266015586387\\
1810711	-92.9819262129519\\
1812757	-93.1263964634059\\
1814803	-93.0775655303797\\
1816849	-93.2446952991084\\
1818895	-93.3733095711112\\
1820941	-93.5225571250786\\
1822987	-93.5844449532164\\
1825033	-93.6509325324796\\
1827079	-93.8477735694514\\
1829125	-93.7788078100952\\
1831171	-94.0688550151106\\
1833217	-94.0343616694691\\
1835263	-94.1213376640635\\
1837309	-94.3035483966739\\
1839355	-94.3409742195927\\
1841401	-94.5503097635177\\
1843447	-94.5387543488186\\
1845493	-94.5866965588611\\
1847539	-94.8049682080298\\
1849585	-94.9612490923762\\
1851631	-95.0090088130826\\
1853677	-95.0709038300551\\
1855723	-95.2069894355578\\
1857769	-95.2409614668061\\
1859815	-95.3707766939161\\
1861861	-95.5835402985634\\
1863907	-95.5385737014695\\
1865953	-95.6314067033333\\
1867999	-95.8470631944631\\
1870045	-95.9679417686338\\
1872091	-96.0910382562266\\
1874137	-96.2121014681172\\
1876183	-96.2671320702579\\
1878229	-96.4022861837159\\
1880275	-96.4662163330078\\
1882321	-96.6375820687856\\
1884367	-96.7197910498156\\
1886413	-96.6959392378175\\
1888459	-96.8604038625896\\
1890505	-97.0086113218636\\
1892551	-97.0765960601124\\
1894597	-97.2360459032705\\
1896643	-97.3077068215465\\
1898689	-97.4806756164854\\
1900735	-97.5466952534312\\
1902781	-97.6850934570825\\
1904827	-97.751688291538\\
1906873	-97.8212440121077\\
1908919	-97.8540408610029\\
1910965	-97.9886678394232\\
1913011	-98.114476451372\\
1915057	-98.2224570071816\\
1917103	-98.3683942774025\\
1919149	-98.3925622114522\\
1921195	-98.419860681102\\
1923241	-98.6480722980478\\
1925287	-98.727597168473\\
1927333	-98.798941031832\\
1929379	-98.8480175395926\\
1931425	-99.1114446543549\\
1933471	-99.2479852929318\\
1935517	-99.289892717167\\
1937563	-99.3992247347158\\
1939609	-99.5024170546284\\
1941655	-99.6084380186473\\
1943701	-99.6841651466141\\
1945747	-99.7113848188486\\
1947793	-99.837676476932\\
1949839	-99.9418257485308\\
1951885	-99.9671885619628\\
1953931	-100.1167460149\\
1955977	-100.249589686916\\
1958023	-100.43308730824\\
1960069	-100.626988954639\\
1962115	-100.772059364755\\
1964161	-100.849394373478\\
1966207	-100.820318946235\\
1968253	-100.92063941118\\
1970299	-101.117447476579\\
1972345	-101.132011295919\\
1974391	-101.251113862998\\
1976437	-101.44541071828\\
1978483	-101.522111880893\\
1980529	-101.561934116922\\
1982575	-101.630206547731\\
1984621	-101.801287843841\\
1986667	-101.914934548989\\
1988713	-101.906620745041\\
1990759	-102.090607835207\\
1992805	-102.220023292304\\
1994851	-102.302362093917\\
1996897	-102.361126916681\\
1998943	-102.507804922497\\
2000989	-102.664898033749\\
2003035	-102.709565864084\\
2005081	-102.9676367853\\
2007127	-102.977651623647\\
2009173	-103.0378212069\\
2011219	-103.082922241556\\
2013265	-103.184604673833\\
2015311	-103.284288844905\\
2017357	-103.501667603905\\
2019403	-103.672986748655\\
2021449	-103.796288185814\\
2023495	-103.690672278748\\
2025541	-103.936849385734\\
2027587	-104.011337350574\\
2029633	-104.055376653151\\
2031679	-104.131049197372\\
2033725	-104.290356374303\\
2035771	-104.396864538896\\
2037817	-104.518474377694\\
2039863	-104.644245726709\\
2041909	-104.728128613715\\
2043955	-104.829310862733\\
};

\end{axis}
\end{tikzpicture}%

==> figs/phase_shared.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

\begin{tikzpicture}

\begin{axis}[%
width=0.9\figureheight,
height=0.6\figureheight,
scale only axis,
xmin=0,
xmax=2e6,
ymin=-4.1,
ymax=4.1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Sample Index $k$},
%ylabel={$\arg\left({\hat{\matr{H}}}_{0}(k)\right)$ in $\pi$},
legend style={at={(0.50,1.20)},legend columns=2,anchor=north,draw=black,fill=white,legend cell align=left,font=\scriptsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-0.928021087633103\\
2047	-0.879178762254068\\
4093	-0.891783953093151\\
6139	-0.885242991693968\\
8185	-0.923968829065581\\
10231	-0.957252936900023\\
12277	-0.936699062240098\\
14323	-1.01290839910247\\
16369	-0.950526310145385\\
18415	-1.04311213662568\\
20461	-1.10713700155588\\
22507	-1.11910698990852\\
24553	-1.10038525624477\\
26599	-1.0491052207455\\
28645	-1.05848776965724\\
30691	-1.05474409618289\\
32737	-1.13431333432462\\
34783	-1.08217512875906\\
36829	-1.02161765840805\\
38875	-1.00437800978124\\
40921	-1.03258444766409\\
42967	-1.02704050908908\\
45013	-1.02238922757036\\
47059	-0.891548294871207\\
49105	-0.929385345486993\\
51151	-0.936207679601828\\
53197	-0.983004594605304\\
55243	-0.987411774621621\\
57289	-0.961586190762722\\
59335	-0.94115403614898\\
61381	-0.85201046139328\\
63427	-0.815508562024175\\
65473	-0.768226494079333\\
67519	-0.831681337110208\\
69565	-0.831168042351503\\
71611	-0.824772769024879\\
73657	-0.870505681182771\\
75703	-0.843558395993669\\
77749	-0.904369437985723\\
79795	-0.975572672253933\\
81841	-0.982531688639567\\
83887	-0.936110470673859\\
85933	-1.00607216739925\\
87979	-0.964275708458841\\
90025	-0.918170170522917\\
92071	-0.877347008374239\\
94117	-0.882274239098564\\
96163	-0.938081369113095\\
98209	-0.963281395593957\\
100255	-0.988160371125369\\
102301	-0.976874254159721\\
104347	-1.02837657175569\\
106393	-1.00632832259588\\
108439	-1.02040074428014\\
110485	-1.00281165276703\\
112531	-1.04315614314841\\
114577	-1.03678246649394\\
116623	-0.98963697415709\\
118669	-1.08731243684422\\
120715	-1.02968466605037\\
122761	-1.05742055285204\\
124807	-1.13601860558192\\
126853	-1.19727107966595\\
128899	-1.17485510436088\\
130945	-1.20207241763307\\
132991	-1.17866594837612\\
135037	-1.18963436868411\\
137083	-1.19419773003912\\
139129	-1.17715778489071\\
141175	-1.2210664066596\\
143221	-1.29215919296732\\
145267	-1.29764023192797\\
147313	-1.23293504418856\\
149359	-1.260841569407\\
151405	-1.16250455011478\\
153451	-1.2066869080794\\
155497	-1.26193538150611\\
157543	-1.26785234606801\\
159589	-1.26129377743916\\
161635	-1.21456269791391\\
163681	-1.1608262731063\\
165727	-1.15321739029847\\
167773	-1.15190973373816\\
169819	-1.15788342281029\\
171865	-1.19948414013355\\
173911	-1.21857844006061\\
175957	-1.25168637001876\\
178003	-1.22746050408779\\
180049	-1.28011376067363\\
182095	-1.35307603329884\\
184141	-1.24297127981032\\
186187	-1.25401970271338\\
188233	-1.20640030467959\\
190279	-1.21852370905306\\
192325	-1.20774440938215\\
194371	-1.24864335304614\\
196417	-1.19993678115977\\
198463	-1.17906730610901\\
200509	-1.18067366710318\\
202555	-1.1921744436172\\
204601	-1.12864024093407\\
206647	-1.06697327906187\\
208693	-1.12199381165539\\
210739	-1.12850319203475\\
212785	-1.10279190992105\\
214831	-1.15275608929063\\
216877	-1.16329131724016\\
218923	-1.24839690801955\\
220969	-1.2472832814416\\
223015	-1.28215368988486\\
225061	-1.23069793263949\\
227107	-1.27125157292402\\
229153	-1.28564801720007\\
231199	-1.33096553685445\\
233245	-1.26191113311656\\
235291	-1.27182129465681\\
237337	-1.28529941796762\\
239383	-1.25447181021484\\
241429	-1.27168272380952\\
243475	-1.30630909190684\\
245521	-1.33428903197821\\
247567	-1.32081685509216\\
249613	-1.39003062458242\\
251659	-1.4052046692402\\
253705	-1.39034944347837\\
255751	-1.4128803234097\\
257797	-1.47588912011551\\
259843	-1.39406593542646\\
261889	-1.42583894972459\\
263935	-1.34871660637412\\
265981	-1.33693530794708\\
268027	-1.2995454373103\\
270073	-1.21373001133503\\
272119	-1.29369186527253\\
274165	-1.30895661651562\\
276211	-1.28561491002416\\
278257	-1.3173157362636\\
280303	-1.30903719204458\\
282349	-1.29831062945841\\
284395	-1.29231285323128\\
286441	-1.31565608751601\\
288487	-1.37618869164627\\
290533	-1.40494465267286\\
292579	-1.40203286236263\\
294625	-1.40727892212378\\
296671	-1.44848330104701\\
298717	-1.39592472881476\\
300763	-1.29110061281002\\
302809	-1.34783394106039\\
304855	-1.3863837544774\\
306901	-1.36688798589043\\
308947	-1.3864881446123\\
310993	-1.3779733220615\\
313039	-1.27858368605691\\
315085	-1.31176901283126\\
317131	-1.34101158302023\\
319177	-1.37411302747694\\
321223	-1.35963642697919\\
323269	-1.29769360419304\\
325315	-1.2392708583203\\
327361	-1.22633751074801\\
329407	-1.25791848368662\\
331453	-1.24275322952327\\
333499	-1.29255263049599\\
335545	-1.40748232040444\\
337591	-1.42697004540554\\
339637	-1.40271453211982\\
341683	-1.39442545757662\\
343729	-1.42800380214847\\
345775	-1.44887010878703\\
347821	-1.45225510443865\\
349867	-1.53417998449328\\
351913	-1.57640905799179\\
353959	-1.52848530950762\\
356005	-1.52498553842989\\
358051	-1.52268910393394\\
360097	-1.49773783026121\\
362143	-1.47907577674064\\
364189	-1.50824159321576\\
366235	-1.51715020937729\\
368281	-1.51336298358917\\
370327	-1.52324700881325\\
372373	-1.53925019569917\\
374419	-1.48881086155726\\
376465	-1.48507052758293\\
378511	-1.50018878687077\\
380557	-1.53819773702926\\
382603	-1.51287999500193\\
384649	-1.55229909847737\\
386695	-1.55662644024952\\
388741	-1.55393672365037\\
390787	-1.58352417088753\\
392833	-1.50360306043989\\
394879	-1.48155051686621\\
396925	-1.53244989724859\\
398971	-1.48846393033412\\
401017	-1.56796059441537\\
403063	-1.5471698432887\\
405109	-1.51844732358128\\
407155	-1.51898772544918\\
409201	-1.5891079913263\\
411247	-1.58903339102782\\
413293	-1.65104526598601\\
415339	-1.65781995451813\\
417385	-1.69229921176264\\
419431	-1.72238713644736\\
421477	-1.76373817895248\\
423523	-1.77944956321752\\
425569	-1.77194627403996\\
427615	-1.71172120045668\\
429661	-1.68445607006776\\
431707	-1.70109011178384\\
433753	-1.71136638273871\\
435799	-1.77012864529142\\
437845	-1.64797675688069\\
439891	-1.66866554596532\\
441937	-1.63384477246547\\
443983	-1.60405302448446\\
446029	-1.69752223798335\\
448075	-1.74009985739296\\
450121	-1.81989756768612\\
452167	-1.84172536857405\\
454213	-1.82420625752885\\
456259	-1.81552974619596\\
458305	-1.88042869209066\\
460351	-1.83528810485312\\
462397	-1.77674900804247\\
464443	-1.77770315866771\\
466489	-1.79725044678711\\
468535	-1.79365355690487\\
470581	-1.75804415197114\\
472627	-1.74019984975139\\
474673	-1.69806680414125\\
476719	-1.74224566653638\\
478765	-1.72214593543173\\
480811	-1.74755221066001\\
482857	-1.74241479330879\\
484903	-1.73774843773602\\
486949	-1.71739870137194\\
488995	-1.70429561026646\\
491041	-1.71026254982683\\
493087	-1.63249553495024\\
495133	-1.62603919148945\\
497179	-1.60862467522098\\
499225	-1.65488999406134\\
501271	-1.66539974275943\\
503317	-1.63905794494797\\
505363	-1.68440578111569\\
507409	-1.68700522855857\\
509455	-1.6856830556745\\
511501	-1.73650477993842\\
513547	-1.69910340263746\\
515593	-1.71989954185659\\
517639	-1.71141571647792\\
519685	-1.63414273861336\\
521731	-1.66546393059709\\
523777	-1.64588724864148\\
525823	-1.58576091007007\\
527869	-1.56981842743046\\
529915	-1.61125583974334\\
531961	-1.5777935081211\\
534007	-1.62112978613064\\
536053	-1.54799046866933\\
538099	-1.53990747656387\\
540145	-1.51713852573261\\
542191	-1.54674105353001\\
544237	-1.51137233264555\\
546283	-1.59001697087798\\
548329	-1.53629315157933\\
550375	-1.52940689032467\\
552421	-1.51240854986173\\
554467	-1.48062066511786\\
556513	-1.59206544265182\\
558559	-1.65485125175304\\
560605	-1.66718019598504\\
562651	-1.73408437780958\\
564697	-1.71127415800098\\
566743	-1.76476800899479\\
568789	-1.73533765988949\\
570835	-1.83474310779473\\
572881	-1.82099526359377\\
574927	-1.88330682427295\\
576973	-1.90571338849855\\
579019	-1.92451805775872\\
581065	-1.88964797696975\\
583111	-1.9599794839125\\
585157	-1.95988963361894\\
587203	-1.9544112239435\\
589249	-1.97746994246891\\
591295	-1.99478100802456\\
593341	-1.99177246102257\\
595387	-2.00803459878072\\
597433	-1.94396194678214\\
599479	-1.98612966087643\\
601525	-1.94159953386451\\
603571	-1.9518118403207\\
605617	-1.98701767098963\\
607663	-1.89534722277424\\
609709	-1.87724308409432\\
611755	-1.85409662209552\\
613801	-1.85579696430417\\
615847	-1.78753909632681\\
617893	-1.749268350139\\
619939	-1.65896508301497\\
621985	-1.76311825954577\\
624031	-1.737580093975\\
626077	-1.79331935666895\\
628123	-1.76422852151164\\
630169	-1.76163326194458\\
632215	-1.76404118123943\\
634261	-1.74482175564543\\
636307	-1.70885844663622\\
638353	-1.7453721888152\\
640399	-1.78116856205675\\
642445	-1.77810355923115\\
644491	-1.76430738657213\\
646537	-1.7422199928137\\
648583	-1.78597236665408\\
650629	-1.81890671952668\\
652675	-1.80497620857182\\
654721	-1.80489893716483\\
656767	-1.8132965876988\\
658813	-1.76884994630277\\
660859	-1.7683598951873\\
662905	-1.70460881061695\\
664951	-1.64496010835901\\
666997	-1.63875135301191\\
669043	-1.63910948881707\\
671089	-1.61796735444552\\
673135	-1.67047854466013\\
675181	-1.6986734872419\\
677227	-1.77249694108496\\
679273	-1.67579567648673\\
681319	-1.71007999068906\\
683365	-1.70721930400385\\
685411	-1.72393855077374\\
687457	-1.74535463942901\\
689503	-1.71037954785061\\
691549	-1.69464723868418\\
693595	-1.7256067922304\\
695641	-1.80953178488564\\
697687	-1.86212446379629\\
699733	-1.84942131854331\\
701779	-1.78675698360765\\
703825	-1.73686086288304\\
705871	-1.75443105254365\\
707917	-1.81093247429546\\
709963	-1.80169418463317\\
712009	-1.73956697420733\\
714055	-1.73381223675254\\
716101	-1.67456873212928\\
718147	-1.70804449096029\\
720193	-1.70383873252831\\
722239	-1.66920595593727\\
724285	-1.69156100168754\\
726331	-1.69020294387545\\
728377	-1.58658223583638\\
730423	-1.59551217684656\\
732469	-1.65784336714698\\
734515	-1.60396427880819\\
736561	-1.63249965893097\\
738607	-1.73555941011894\\
740653	-1.73688700280705\\
742699	-1.76309963261027\\
744745	-1.6952359838528\\
746791	-1.68971341409965\\
748837	-1.76125493401622\\
750883	-1.72546323875215\\
752929	-1.74145827560515\\
754975	-1.78958117933383\\
757021	-1.80622940994608\\
759067	-1.8293308884828\\
761113	-1.83671739346925\\
763159	-1.88913075484114\\
765205	-1.8283679936186\\
767251	-1.75902333305696\\
769297	-1.77586235387678\\
771343	-1.77496504507866\\
773389	-1.77730421842683\\
775435	-1.74770961818387\\
777481	-1.78048926160889\\
779527	-1.78087554052203\\
781573	-1.7111889079081\\
783619	-1.67515964910905\\
785665	-1.68199516801511\\
787711	-1.68457186720344\\
789757	-1.69736260366233\\
791803	-1.76614592075379\\
793849	-1.84436875998159\\
795895	-1.79159136231612\\
797941	-1.87221276053091\\
799987	-1.83033013373058\\
802033	-1.91799852742736\\
804079	-1.95520458434702\\
806125	-1.98977345681797\\
808171	-1.96515724169647\\
810217	-2.04707976212094\\
812263	-2.05749221334777\\
814309	-2.08097705319169\\
816355	-2.07560600448042\\
818401	-2.07011109522793\\
820447	-1.97864373871278\\
822493	-2.03695309476693\\
824539	-2.01192354564008\\
826585	-1.99195523422866\\
828631	-2.03268193423599\\
830677	-2.05043752222193\\
832723	-1.98446178566723\\
834769	-1.9389826065823\\
836815	-1.97374620230781\\
838861	-1.941105190684\\
840907	-1.95205672290978\\
842953	-1.8704824957943\\
844999	-1.94411752973778\\
847045	-1.96212391270386\\
849091	-1.97547894943004\\
851137	-1.94192105747885\\
853183	-2.04689257159306\\
855229	-2.01733769409589\\
857275	-2.02684484175537\\
859321	-2.0494234436181\\
861367	-2.07547852562956\\
863413	-2.02738428629392\\
865459	-2.00887127521416\\
867505	-2.07303756159595\\
869551	-2.06266571912227\\
871597	-2.06785851057824\\
873643	-2.05351871774587\\
875689	-1.97275276911812\\
877735	-1.92988446314256\\
879781	-1.95313993847015\\
881827	-1.93979164848663\\
883873	-1.93540309240966\\
885919	-1.95251210313947\\
887965	-1.96467413550953\\
890011	-1.95561048852421\\
892057	-1.9305624032556\\
894103	-1.93772604731687\\
896149	-1.92724239997168\\
898195	-1.92279903200073\\
900241	-1.95875028728748\\
902287	-1.92701298931542\\
904333	-1.90750728526672\\
906379	-1.85587015958563\\
908425	-1.86661621675681\\
910471	-1.86378400981952\\
912517	-1.88819973647653\\
914563	-1.92137295617062\\
916609	-1.92277532406175\\
918655	-1.97897774237032\\
920701	-1.96515614470686\\
922747	-1.93077528747418\\
924793	-1.93596727774267\\
926839	-1.89871105091705\\
928885	-1.9481743529732\\
930931	-2.02087691648422\\
932977	-2.03076518517561\\
935023	-2.06474186774805\\
937069	-2.05531866518504\\
939115	-2.08408818061694\\
941161	-2.01003152576417\\
943207	-1.93069331096477\\
945253	-1.95917180184983\\
947299	-1.97597423070394\\
949345	-1.95392348747044\\
951391	-1.90268713339735\\
953437	-1.9873559406791\\
955483	-1.93859206190726\\
957529	-2.03744714277121\\
959575	-2.05490217799637\\
961621	-2.00317678357214\\
963667	-1.99635608109628\\
965713	-2.04487813809841\\
967759	-2.02351351538036\\
969805	-2.0158293561691\\
971851	-2.09385186794854\\
973897	-2.13901083541481\\
975943	-2.19257148830357\\
977989	-2.27756810791759\\
980035	-2.25522749915045\\
982081	-2.25887940293907\\
984127	-2.21212913516569\\
986173	-2.2186195081713\\
988219	-2.15891109304515\\
990265	-2.17535209137706\\
992311	-2.17627164472978\\
994357	-2.19216000439568\\
996403	-2.26945149011901\\
998449	-2.21806141325637\\
1000495	-2.15594882444132\\
1002541	-2.19395252679852\\
1004587	-2.18620904973497\\
1006633	-2.14878390553434\\
1008679	-2.21061846157645\\
1010725	-2.23277684029639\\
1012771	-2.22690835758869\\
1014817	-2.2761014263516\\
1016863	-2.25907589292144\\
1018909	-2.29211233087739\\
1020955	-2.36328968149534\\
1023001	-2.41619667428369\\
1025047	-2.45971226052992\\
1027093	-2.47251938218817\\
1029139	-2.43720118980233\\
1031185	-2.53424244788898\\
1033231	-2.58076303242305\\
1035277	-2.62739438808331\\
1037323	-2.51389634644136\\
1039369	-2.54362766776904\\
1041415	-2.45173255529685\\
1043461	-2.37658084458953\\
1045507	-2.40537871329292\\
1047553	-2.47500299105187\\
1049599	-2.47514400774727\\
1051645	-2.42698100873253\\
1053691	-2.40585443036003\\
1055737	-2.4129471855701\\
1057783	-2.42536420125279\\
1059829	-2.35373698994543\\
1061875	-2.29747912405143\\
1063921	-2.32621268397989\\
1065967	-2.32012291707127\\
1068013	-2.34492156731082\\
1070059	-2.25648941013708\\
1072105	-2.23071799694721\\
1074151	-2.24661559925437\\
1076197	-2.3137241004061\\
1078243	-2.29560987288265\\
1080289	-2.26613934827173\\
1082335	-2.21455476903758\\
1084381	-2.16772125670703\\
1086427	-2.20943310923808\\
1088473	-2.26159498665399\\
1090519	-2.30664927052752\\
1092565	-2.32855869378474\\
1094611	-2.33399244068154\\
1096657	-2.30723828645603\\
1098703	-2.28655342252732\\
1100749	-2.30127365610201\\
1102795	-2.32666972611701\\
1104841	-2.28744438554878\\
1106887	-2.23859478538713\\
1108933	-2.18297775772649\\
1110979	-2.17840649409067\\
1113025	-2.0778410924313\\
1115071	-2.06908713866004\\
1117117	-2.07352998784472\\
1119163	-2.03965845382308\\
1121209	-2.05198805815565\\
1123255	-2.03746950305949\\
1125301	-2.03722013786882\\
1127347	-2.07145054162601\\
1129393	-2.09727039372569\\
1131439	-2.19384974393147\\
1133485	-2.22747228231769\\
1135531	-2.23690809986721\\
1137577	-2.22833894513802\\
1139623	-2.19878317953154\\
1141669	-2.15174803759264\\
1143715	-2.17116058864132\\
1145761	-2.21638441468182\\
1147807	-2.35469954061723\\
1149853	-2.30726774870176\\
1151899	-2.37779596256512\\
1153945	-2.39086093959952\\
1155991	-2.39547717096332\\
1158037	-2.42703625451216\\
1160083	-2.42730882428295\\
1162129	-2.42716001689153\\
1164175	-2.51816682733252\\
1166221	-2.45337539025866\\
1168267	-2.56992386732407\\
1170313	-2.55911535148008\\
1172359	-2.56957253401497\\
1174405	-2.55965837292271\\
1176451	-2.52525517138193\\
1178497	-2.49110111427068\\
1180543	-2.50794092289351\\
1182589	-2.52834500901114\\
1184635	-2.58264156580575\\
1186681	-2.62753147375637\\
1188727	-2.57333674686948\\
1190773	-2.54257498689911\\
1192819	-2.52052496800634\\
1194865	-2.4966741465811\\
1196911	-2.54644729913479\\
1198957	-2.55216074368591\\
1201003	-2.56150814065759\\
1203049	-2.56482148437522\\
1205095	-2.59429787220624\\
1207141	-2.6249792898745\\
1209187	-2.54285372846423\\
1211233	-2.53953092308899\\
1213279	-2.55540112041387\\
1215325	-2.57947132247351\\
1217371	-2.61373992981546\\
1219417	-2.55132802284794\\
1221463	-2.59654946685881\\
1223509	-2.60176814411876\\
1225555	-2.67647479380496\\
1227601	-2.70262172967262\\
1229647	-2.76130149872696\\
1231693	-2.6954585233981\\
1233739	-2.64077530673465\\
1235785	-2.52808527416832\\
1237831	-2.56243943294376\\
1239877	-2.5398545786918\\
1241923	-2.58210348097073\\
1243969	-2.59103879028496\\
1246015	-2.60374928082803\\
1248061	-2.55765152251327\\
1250107	-2.63247247741109\\
1252153	-2.66196351117173\\
1254199	-2.69279580651784\\
1256245	-2.68049465301626\\
1258291	-2.71779102920515\\
1260337	-2.70546500427732\\
1262383	-2.71287663184307\\
1264429	-2.71175156936605\\
1266475	-2.74976472468967\\
1268521	-2.80224977785279\\
1270567	-2.76284342445143\\
1272613	-2.69283678102449\\
1274659	-2.74464340193695\\
1276705	-2.75193206137899\\
1278751	-2.78880960393019\\
1280797	-2.85243352483869\\
1282843	-2.81732165086559\\
1284889	-2.72903827814424\\
1286935	-2.65278565828917\\
1288981	-2.69500584092104\\
1291027	-2.60182543226238\\
1293073	-2.60647958395618\\
1295119	-2.65241162774908\\
1297165	-2.5648753683771\\
1299211	-2.5567926443242\\
1301257	-2.6378566929636\\
1303303	-2.61448103961575\\
1305349	-2.63109925602835\\
1307395	-2.58845120080972\\
1309441	-2.61329598339869\\
1311487	-2.60685112337635\\
1313533	-2.53360823551122\\
1315579	-2.52312018759193\\
1317625	-2.53262289168307\\
1319671	-2.55912836124919\\
1321717	-2.51548323193025\\
1323763	-2.52926988198412\\
1325809	-2.4844627117911\\
1327855	-2.50602155681744\\
1329901	-2.51106483157727\\
1331947	-2.52154051586696\\
1333993	-2.53198141470147\\
1336039	-2.55350742608594\\
1338085	-2.56704377578323\\
1340131	-2.50971808485436\\
1342177	-2.39958290781009\\
1344223	-2.39558176461618\\
1346269	-2.32004503113487\\
1348315	-2.27147225769869\\
1350361	-2.27135694564002\\
1352407	-2.30540309120362\\
1354453	-2.34673277283428\\
1356499	-2.41002414347994\\
1358545	-2.40028313120932\\
1360591	-2.37198600470308\\
1362637	-2.44638932752603\\
1364683	-2.49034362071414\\
1366729	-2.55708649462798\\
1368775	-2.65120977320427\\
1370821	-2.68141098175051\\
1372867	-2.74361103309979\\
1374913	-2.73281548750144\\
1376959	-2.75682958462779\\
1379005	-2.7580291167476\\
1381051	-2.8246642048038\\
1383097	-2.82345634030878\\
1385143	-2.87716447570809\\
1387189	-2.88026486686986\\
1389235	-2.90832460932507\\
1391281	-2.94529470958068\\
1393327	-2.93725320714649\\
1395373	-2.93316562212427\\
1397419	-2.81129288665031\\
1399465	-2.77458200948325\\
1401511	-2.76912173347862\\
1403557	-2.81314967166379\\
1405603	-2.79361474189535\\
1407649	-2.77812602406802\\
1409695	-2.80596817991974\\
1411741	-2.81030442370053\\
1413787	-2.84040536582591\\
1415833	-2.82674137858177\\
1417879	-2.88930779380252\\
1419925	-2.97933464946014\\
1421971	-2.95674140948296\\
1424017	-3.04509534559879\\
1426063	-3.07796349913176\\
1428109	-3.10981731351547\\
1430155	-3.11879950661907\\
1432201	-3.06383381487918\\
1434247	-3.08827933801469\\
1436293	-3.10882458585079\\
1438339	-3.10497411056343\\
1440385	-3.14735934949517\\
1442431	-3.14710700184196\\
1444477	-3.13194848245961\\
1446523	-3.07839979089898\\
1448569	-3.13739433163868\\
1450615	-3.15169639884305\\
1452661	-3.15501732502756\\
1454707	-3.15691883000601\\
1456753	-3.19648895219905\\
1458799	-3.20071481188338\\
1460845	-3.11220283739309\\
1462891	-3.13980721886314\\
1464937	-3.09515348344069\\
1466983	-3.02472005226398\\
1469029	-3.10608327575721\\
1471075	-3.05658400296499\\
1473121	-3.09777979814761\\
1475167	-3.14923180800857\\
1477213	-3.16086408349041\\
1479259	-3.17118322638731\\
1481305	-3.15171520096129\\
1483351	-3.07525480826619\\
1485397	-3.1426133117421\\
1487443	-3.18520781382691\\
1489489	-3.2099982341289\\
1491535	-3.18603482193688\\
1493581	-3.13921628925423\\
1495627	-3.11710685468941\\
1497673	-3.14999572434017\\
1499719	-3.04201320179287\\
1501765	-3.02133022714174\\
1503811	-2.99208187389978\\
1505857	-2.98066339240555\\
1507903	-3.06124607959548\\
1509949	-3.09279459381341\\
1511995	-3.0999597424696\\
1514041	-3.13834936028446\\
1516087	-3.09540681213246\\
1518133	-3.07145735160194\\
1520179	-3.04094206359117\\
1522225	-2.99826460358264\\
1524271	-2.98190692158444\\
1526317	-2.9679428274592\\
1528363	-3.0074745026196\\
1530409	-3.00052721264287\\
1532455	-2.99745920650111\\
1534501	-2.94705396952578\\
1536547	-2.98613468206559\\
1538593	-3.01522931822374\\
1540639	-3.05134333659782\\
1542685	-3.11693433807626\\
1544731	-3.10865021139901\\
1546777	-3.02212408528208\\
1548823	-3.01903860592416\\
1550869	-3.01386802376853\\
1552915	-3.05888390311552\\
1554961	-3.01704472531502\\
1557007	-3.01180586115042\\
1559053	-3.0514289348587\\
1561099	-3.0839222834856\\
1563145	-3.10937791949689\\
1565191	-3.11714087074467\\
1567237	-3.06004845574017\\
1569283	-3.02940411220163\\
1571329	-3.06521592417957\\
1573375	-3.04850559593507\\
1575421	-3.0423086474052\\
1577467	-3.0326845685003\\
1579513	-3.04530441761631\\
1581559	-3.21625282541947\\
1583605	-3.12000155343514\\
1585651	-3.09448556397037\\
1587697	-3.06533917549001\\
1589743	-3.04675120994279\\
1591789	-3.12221937069786\\
1593835	-3.15017483080199\\
1595881	-3.20810657668843\\
1597927	-3.22719282212409\\
1599973	-3.24662148532921\\
1602019	-3.281551673526\\
1604065	-3.25695443251293\\
1606111	-3.28022896645157\\
1608157	-3.26963498438289\\
1610203	-3.28561201325755\\
1612249	-3.26055808823774\\
1614295	-3.2466125944047\\
1616341	-3.26079029707323\\
1618387	-3.24912134367397\\
1620433	-3.31371077182792\\
1622479	-3.37504616605117\\
1624525	-3.46561608227782\\
1626571	-3.48140766317175\\
1628617	-3.45877774379266\\
1630663	-3.44338924050227\\
1632709	-3.45330099125476\\
1634755	-3.45689079215161\\
1636801	-3.42539508853905\\
1638847	-3.39100990166699\\
1640893	-3.37414008705115\\
1642939	-3.43631910961357\\
1644985	-3.39672979066465\\
1647031	-3.39471028229089\\
1649077	-3.3963961716214\\
1651123	-3.36775508864254\\
1653169	-3.46090752716402\\
1655215	-3.42377082971271\\
1657261	-3.44958177095372\\
1659307	-3.47291876451311\\
1661353	-3.52357789546764\\
1663399	-3.46159287650562\\
1665445	-3.47051415094019\\
1667491	-3.48599619199687\\
1669537	-3.45896695320169\\
1671583	-3.42884082717666\\
1673629	-3.44143655119713\\
1675675	-3.42988492913821\\
1677721	-3.44469019382347\\
1679767	-3.4752499601733\\
1681813	-3.45114260116008\\
1683859	-3.42774527899371\\
1685905	-3.45871605483335\\
1687951	-3.44790478804194\\
1689997	-3.42159543408358\\
1692043	-3.39377598590178\\
1694089	-3.38355241790341\\
1696135	-3.3493267387014\\
1698181	-3.29555695287239\\
1700227	-3.24468660649738\\
1702273	-3.22431030779959\\
1704319	-3.2298660891147\\
1706365	-3.23307203828346\\
1708411	-3.24187724050279\\
1710457	-3.23163842040399\\
1712503	-3.3203070235512\\
1714549	-3.31714482323405\\
1716595	-3.2334108436294\\
1718641	-3.22141657665441\\
1720687	-3.29903473928686\\
1722733	-3.20737555945621\\
1724779	-3.22548736016983\\
1726825	-3.2282972422802\\
1728871	-3.1724056851853\\
1730917	-3.2686462385512\\
1732963	-3.25882897716009\\
1735009	-3.22243949206865\\
1737055	-3.19398477305823\\
1739101	-3.22256055036106\\
1741147	-3.21878502164718\\
1743193	-3.27099161205475\\
1745239	-3.18544925077362\\
1747285	-3.07861166343374\\
1749331	-3.06828166130434\\
1751377	-3.10248671614364\\
1753423	-3.07527463802828\\
1755469	-3.08394904800241\\
1757515	-3.03089022387805\\
1759561	-3.00896919605741\\
1761607	-2.93091401455871\\
1763653	-3.05260614930493\\
1765699	-3.0091056847831\\
1767745	-3.05457470989929\\
1769791	-3.04733447927699\\
1771837	-3.06773069535733\\
1773883	-3.10455833983933\\
1775929	-3.16537713636385\\
1777975	-3.15419025697255\\
1780021	-3.16374849992358\\
1782067	-3.29055361611895\\
1784113	-3.32154496986953\\
1786159	-3.30016571395816\\
1788205	-3.2947923051216\\
1790251	-3.38240094545037\\
1792297	-3.33222943821671\\
1794343	-3.34802938844916\\
1796389	-3.42242486905983\\
1798435	-3.37964068628827\\
1800481	-3.41094765128643\\
1802527	-3.36269413869306\\
1804573	-3.44068269910542\\
1806619	-3.40330398994329\\
1808665	-3.31081989394136\\
1810711	-3.35178019769562\\
1812757	-3.39759501530233\\
1814803	-3.44928330114474\\
1816849	-3.41078530080525\\
1818895	-3.36044463771511\\
1820941	-3.43406875216479\\
1822987	-3.38666392300272\\
1825033	-3.4432513645143\\
1827079	-3.49254498129396\\
1829125	-3.51139808058194\\
1831171	-3.58884039045551\\
1833217	-3.59019952101126\\
1835263	-3.614729120029\\
1837309	-3.62667333668865\\
1839355	-3.67260463139867\\
1841401	-3.63402766111288\\
1843447	-3.73798968124157\\
1845493	-3.78924339512908\\
1847539	-3.79107408632693\\
1849585	-3.84007708784904\\
1851631	-3.79765621379814\\
1853677	-3.76068445351129\\
1855723	-3.75936517968614\\
1857769	-3.75596990323395\\
1859815	-3.85017706995787\\
1861861	-3.82447688881631\\
1863907	-3.84890382121727\\
1865953	-3.79555078790427\\
1867999	-3.78411838620594\\
1870045	-3.70033289977836\\
1872091	-3.67619339252517\\
1874137	-3.70598687006252\\
1876183	-3.67509988243556\\
1878229	-3.75426086577929\\
1880275	-3.74502807857961\\
1882321	-3.6818764046228\\
1884367	-3.69286170191753\\
1886413	-3.71274799263159\\
1888459	-3.68981468874777\\
1890505	-3.77573713397638\\
1892551	-3.80576280692028\\
1894597	-3.76685186095705\\
1896643	-3.77740206710733\\
1898689	-3.79362133663798\\
1900735	-3.82606282382959\\
1902781	-3.7958378170162\\
1904827	-3.79190876838146\\
1906873	-3.77651047779703\\
1908919	-3.71985591372957\\
1910965	-3.7555297819294\\
1913011	-3.83057100138057\\
1915057	-3.82154896520101\\
1917103	-3.77019000710083\\
1919149	-3.75846151836266\\
1921195	-3.73390554806239\\
1923241	-3.68635831408598\\
1925287	-3.641500970905\\
1927333	-3.62292403973507\\
1929379	-3.56639445603875\\
1931425	-3.52627747651554\\
1933471	-3.52971476254127\\
1935517	-3.53022855122279\\
1937563	-3.58203432285115\\
1939609	-3.71479083782583\\
1941655	-3.74202066092869\\
1943701	-3.72180914597434\\
1945747	-3.71142663527949\\
1947793	-3.68596527635989\\
1949839	-3.7661903462383\\
1951885	-3.76407982571629\\
1953931	-3.74912891841119\\
1955977	-3.75617144515069\\
1958023	-3.80553939005792\\
1960069	-3.77652239190841\\
1962115	-3.74329677651796\\
1964161	-3.78959595164505\\
1966207	-3.77140280608187\\
1968253	-3.83612946639168\\
1970299	-3.88033440331344\\
1972345	-3.86789860734689\\
1974391	-3.86253408317018\\
1976437	-3.8122335672146\\
1978483	-3.77539843112479\\
1980529	-3.76927613663775\\
1982575	-3.78210332983594\\
1984621	-3.77512447645521\\
1986667	-3.74607985548693\\
1988713	-3.78389522449352\\
1990759	-3.88842764813562\\
1992805	-3.88928887018254\\
1994851	-3.93770365435468\\
1996897	-3.97098877599006\\
1998943	-4.02121302639553\\
2000989	-4.03318965544426\\
2003035	-4.11958502484312\\
2005081	-4.11708783877518\\
2007127	-4.10405011567027\\
2009173	-4.08956119571389\\
2011219	-4.12834780205377\\
2013265	-4.12741685674423\\
2015311	-4.09592373634109\\
2017357	-4.08175143732067\\
2019403	-4.07885093346792\\
2021449	-4.12333370954505\\
2023495	-4.14846524779616\\
2025541	-4.16790416376997\\
2027587	-4.18565405898854\\
2029633	-4.18151554043804\\
2031679	-4.16815963130886\\
2033725	-4.11077652247369\\
2035771	-4.18504675045766\\
2037817	-4.17175432165798\\
2039863	-4.18750915090264\\
2041909	-4.19577181633452\\
2043955	-4.14371711384148\\
};
\addlegendentry{$\hat{h}_{0,11}(k)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.625751280919314\\
2047	-0.580335542808485\\
4093	-0.58959574681612\\
6139	-0.614264551901094\\
8185	-0.705938622098447\\
10231	-0.659394539849821\\
12277	-0.67048163420988\\
14323	-0.640660073549688\\
16369	-0.585896821669713\\
18415	-0.651762475821641\\
20461	-0.715963688806725\\
22507	-0.861231789530892\\
24553	-0.710887246636981\\
26599	-0.751102821155727\\
28645	-0.757983524670445\\
30691	-0.69505942903487\\
32737	-0.726274022187189\\
34783	-0.734722935939846\\
36829	-0.6674966284647\\
38875	-0.680732656506226\\
40921	-0.632772043983666\\
42967	-0.594537046397293\\
45013	-0.526454877261631\\
47059	-0.569894202365589\\
49105	-0.532955758779733\\
51151	-0.521638442732263\\
53197	-0.534639037314549\\
55243	-0.683712853940136\\
57289	-0.622328109966347\\
59335	-0.613739282877361\\
61381	-0.638592954163015\\
63427	-0.584720204570563\\
65473	-0.621716820498571\\
67519	-0.556949940770649\\
69565	-0.505523105912235\\
71611	-0.602361545453811\\
73657	-0.555861381103841\\
75703	-0.639670690684801\\
77749	-0.652528719409351\\
79795	-0.659737159289136\\
81841	-0.662055755833687\\
83887	-0.673548796714605\\
85933	-0.692109557858214\\
87979	-0.610213706978667\\
90025	-0.651474918037354\\
92071	-0.66376194491873\\
94117	-0.642353431928005\\
96163	-0.598752828295377\\
98209	-0.638211373371093\\
100255	-0.618729515200602\\
102301	-0.683140687568387\\
104347	-0.701858924497239\\
106393	-0.704027984011495\\
108439	-0.786045449060491\\
110485	-0.851339582170358\\
112531	-0.807347798755742\\
114577	-0.778763685406065\\
116623	-0.751393401373088\\
118669	-0.622775183115232\\
120715	-0.760615606878863\\
122761	-0.696938963346566\\
124807	-0.719287217045567\\
126853	-0.854299701341624\\
128899	-0.842153529320903\\
130945	-0.827620267149369\\
132991	-0.90510951825948\\
135037	-0.939550074270001\\
137083	-0.957433285662152\\
139129	-0.819421610089433\\
141175	-0.897608201166008\\
143221	-0.797017748241407\\
145267	-0.8264912541467\\
147313	-0.865587974108063\\
149359	-0.918296400519475\\
151405	-0.925072646418716\\
153451	-0.93100607916743\\
155497	-0.857725716230416\\
157543	-0.899525509732202\\
159589	-0.864956370528231\\
161635	-0.876859510761137\\
163681	-0.854631871435239\\
165727	-0.853823905584769\\
167773	-0.841706275885766\\
169819	-0.930934369284787\\
171865	-1.11562418912292\\
173911	-1.07786915443244\\
175957	-1.07692580100669\\
178003	-1.07596500471647\\
180049	-1.03965154857012\\
182095	-1.06351604733193\\
184141	-0.926600406631813\\
186187	-0.993634148837796\\
188233	-1.01846596531365\\
190279	-1.08593020697928\\
192325	-1.08927742982276\\
194371	-1.1068037820397\\
196417	-0.998533781924498\\
198463	-0.96098443259145\\
200509	-0.888239426448187\\
202555	-0.968962980180012\\
204601	-0.941782766019047\\
206647	-0.905784000713556\\
208693	-0.88764959763178\\
210739	-0.948852483304499\\
212785	-0.851655995258135\\
214831	-0.811641629396636\\
216877	-0.917653721622771\\
218923	-0.866762108036739\\
220969	-0.88806765684228\\
223015	-0.850756072302746\\
225061	-0.875877741875102\\
227107	-0.889137304665191\\
229153	-0.893122428320436\\
231199	-0.901481092456357\\
233245	-0.870109305166231\\
235291	-0.847734002050618\\
237337	-0.882477944940132\\
239383	-0.991846374242762\\
241429	-0.944421585199752\\
243475	-0.968127252348894\\
245521	-0.942957742074587\\
247567	-0.94073960990507\\
249613	-0.931182092405133\\
251659	-0.927603840197886\\
253705	-1.02394980938195\\
255751	-1.01821684976503\\
257797	-1.05904848638077\\
259843	-1.10971137861105\\
261889	-1.12133545565795\\
263935	-1.00450261786514\\
265981	-0.894167964099052\\
268027	-0.933670214351981\\
270073	-0.894759040359678\\
272119	-0.942553841441229\\
274165	-0.935534784794298\\
276211	-0.903182176213458\\
278257	-0.991210781470858\\
280303	-0.927698306094559\\
282349	-0.885528000718747\\
284395	-0.91004627424177\\
286441	-1.01849697418042\\
288487	-1.05911890116251\\
290533	-1.13010697251134\\
292579	-1.09352782465162\\
294625	-1.12176039776405\\
296671	-1.12920741994613\\
298717	-1.06513622696299\\
300763	-1.03863648498026\\
302809	-1.00365793334399\\
304855	-0.931423151143402\\
306901	-0.932102288289413\\
308947	-0.929815125532567\\
310993	-0.86860106388711\\
313039	-0.992620900469755\\
315085	-1.05457069518253\\
317131	-0.950742053359807\\
319177	-0.92351378513654\\
321223	-0.926688116754945\\
323269	-0.924271993351746\\
325315	-0.949310441068343\\
327361	-0.959247322702217\\
329407	-0.872133280498484\\
331453	-0.926474258641032\\
333499	-0.938986307698547\\
335545	-1.015323005035\\
337591	-1.00042340831385\\
339637	-1.05299731767163\\
341683	-1.06759940282355\\
343729	-1.15980323392192\\
345775	-1.17438126305517\\
347821	-1.19484908671305\\
349867	-1.19889430596618\\
351913	-1.30091230248146\\
353959	-1.26964016459573\\
356005	-1.2838671368101\\
358051	-1.29117482434248\\
360097	-1.24865315190613\\
362143	-1.18990124351698\\
364189	-1.20615546723508\\
366235	-1.23595256079772\\
368281	-1.18418578414374\\
370327	-1.28061726170188\\
372373	-1.18991908086959\\
374419	-1.22283511782706\\
376465	-1.27498759336035\\
378511	-1.2598433634316\\
380557	-1.27838624244025\\
382603	-1.20807450180739\\
384649	-1.220549749573\\
386695	-1.1773808317383\\
388741	-1.19229144190469\\
390787	-1.1759164697794\\
392833	-1.18225184077039\\
394879	-1.16129494790199\\
396925	-1.15651738251168\\
398971	-1.20585432449689\\
401017	-1.23206081058154\\
403063	-1.32743818810334\\
405109	-1.33653521919258\\
407155	-1.3121673000247\\
409201	-1.36001117002757\\
411247	-1.3272026070658\\
413293	-1.42478750712206\\
415339	-1.53012921219728\\
417385	-1.56923245895\\
419431	-1.5625559668294\\
421477	-1.56449358710201\\
423523	-1.57186642287274\\
425569	-1.49793249758035\\
427615	-1.38568441767505\\
429661	-1.41271597383403\\
431707	-1.36097465207785\\
433753	-1.39821758671415\\
435799	-1.3441473625003\\
437845	-1.29539754796558\\
439891	-1.25956471218694\\
441937	-1.35775970689276\\
443983	-1.35230966472472\\
446029	-1.39811302907357\\
448075	-1.45631869470959\\
450121	-1.47936989437297\\
452167	-1.45153945534781\\
454213	-1.44194769110224\\
456259	-1.5503115091522\\
458305	-1.59121734732962\\
460351	-1.51881360981057\\
462397	-1.46227749999827\\
464443	-1.49281143028061\\
466489	-1.44077027068258\\
468535	-1.47408127952688\\
470581	-1.47843035158845\\
472627	-1.39298743256668\\
474673	-1.35910199776226\\
476719	-1.42234719343551\\
478765	-1.31510575176038\\
480811	-1.32409907499114\\
482857	-1.30254574142438\\
484903	-1.29933309140044\\
486949	-1.40839363142468\\
488995	-1.50746280222102\\
491041	-1.38552205018685\\
493087	-1.34205685581379\\
495133	-1.30909108511829\\
497179	-1.38766138448775\\
499225	-1.3316891871662\\
501271	-1.27427701481832\\
503317	-1.33063211271185\\
505363	-1.30014063617755\\
507409	-1.2219657201946\\
509455	-1.33889443569374\\
511501	-1.35689152056579\\
513547	-1.369560790617\\
515593	-1.37128132867922\\
517639	-1.32723960368257\\
519685	-1.34424002705562\\
521731	-1.26116454728964\\
523777	-1.20605772327649\\
525823	-1.18616166245329\\
527869	-1.20634662208992\\
529915	-1.22061242329483\\
531961	-1.28271222465337\\
534007	-1.27530093753082\\
536053	-1.28628544910682\\
538099	-1.25841674173169\\
540145	-1.40987583880257\\
542191	-1.26834196157598\\
544237	-1.26192299421806\\
546283	-1.30510213226369\\
548329	-1.25578755656414\\
550375	-1.25484481811948\\
552421	-1.26044666807992\\
554467	-1.38437877954339\\
556513	-1.43813489391058\\
558559	-1.36283175271132\\
560605	-1.35153847249904\\
562651	-1.32134504363345\\
564697	-1.42055842961795\\
566743	-1.37323802486452\\
568789	-1.43255348442888\\
570835	-1.4957856189565\\
572881	-1.497625065811\\
574927	-1.53499416510125\\
576973	-1.50169236323375\\
579019	-1.50657665322999\\
581065	-1.4609048394338\\
583111	-1.50753177104336\\
585157	-1.53215942038332\\
587203	-1.52905377015914\\
589249	-1.56826015279253\\
591295	-1.43786739220859\\
593341	-1.49330740085959\\
595387	-1.43327356082265\\
597433	-1.5253181555384\\
599479	-1.50864510209331\\
601525	-1.41505195791635\\
603571	-1.62950274283227\\
605617	-1.63535722324849\\
607663	-1.61210116916533\\
609709	-1.55274642829407\\
611755	-1.54237925835526\\
613801	-1.51830281396032\\
615847	-1.50458765492248\\
617893	-1.50847961084906\\
619939	-1.44402380044658\\
621985	-1.45477369340288\\
624031	-1.37301259988777\\
626077	-1.41456482522002\\
628123	-1.38803816182358\\
630169	-1.31100784906868\\
632215	-1.39962409630188\\
634261	-1.3703309701393\\
636307	-1.44017268114759\\
638353	-1.41908570077076\\
640399	-1.51112584976515\\
642445	-1.53250573733175\\
644491	-1.4898600737776\\
646537	-1.462602268555\\
648583	-1.51299312714094\\
650629	-1.49962098030917\\
652675	-1.49790724654429\\
654721	-1.51544562305462\\
656767	-1.5803456089781\\
658813	-1.49103648733944\\
660859	-1.40742916935222\\
662905	-1.40966446236686\\
664951	-1.3986481195926\\
666997	-1.37264841888025\\
669043	-1.31382042760903\\
671089	-1.37813825232376\\
673135	-1.42258152392628\\
675181	-1.40883385632893\\
677227	-1.49278317672412\\
679273	-1.43219728947395\\
681319	-1.44940503308292\\
683365	-1.44758423873007\\
685411	-1.5543962036076\\
687457	-1.41506189216549\\
689503	-1.47291644037797\\
691549	-1.35481556512903\\
693595	-1.54268607591587\\
695641	-1.53957197934026\\
697687	-1.58696384406004\\
699733	-1.52374995729627\\
701779	-1.52892970030448\\
703825	-1.49227624814911\\
705871	-1.43947683079918\\
707917	-1.46646540749787\\
709963	-1.52084900743904\\
712009	-1.47450152984545\\
714055	-1.32611102562904\\
716101	-1.34858876038189\\
718147	-1.37288325442143\\
720193	-1.29962789805562\\
722239	-1.35021465722273\\
724285	-1.43355601993378\\
726331	-1.42172936240226\\
728377	-1.36190471689932\\
730423	-1.3738756069238\\
732469	-1.38914501143894\\
734515	-1.48230404630966\\
736561	-1.47886601848675\\
738607	-1.45682726402765\\
740653	-1.42461131797858\\
742699	-1.33348888841425\\
744745	-1.34617250463496\\
746791	-1.3541902557327\\
748837	-1.44307168052219\\
750883	-1.43854105818016\\
752929	-1.48846179045972\\
754975	-1.56838993290504\\
757021	-1.48799341879566\\
759067	-1.55219447938828\\
761113	-1.53454753789855\\
763159	-1.48318124264365\\
765205	-1.50707149885569\\
767251	-1.50131267312\\
769297	-1.43030218728396\\
771343	-1.52816671690344\\
773389	-1.50789018052691\\
775435	-1.56419994564513\\
777481	-1.48758121430606\\
779527	-1.48664004488044\\
781573	-1.39847642340597\\
783619	-1.42657434821003\\
785665	-1.40919938294357\\
787711	-1.45701980681015\\
789757	-1.38790466900083\\
791803	-1.43820900593916\\
793849	-1.50457706710994\\
795895	-1.54198303678631\\
797941	-1.55622619591\\
799987	-1.61739478418789\\
802033	-1.4906020895042\\
804079	-1.58496228180855\\
806125	-1.58591956346561\\
808171	-1.64192881381084\\
810217	-1.60387761675301\\
812263	-1.62024938650708\\
814309	-1.6625743539831\\
816355	-1.72724463252242\\
818401	-1.74417702072859\\
820447	-1.70430144272295\\
822493	-1.68429756351148\\
824539	-1.73006523381084\\
826585	-1.6756448202356\\
828631	-1.61839946021874\\
830677	-1.65942745116082\\
832723	-1.60897378308683\\
834769	-1.61822673756996\\
836815	-1.62465273800885\\
838861	-1.61656022152687\\
840907	-1.60627976186942\\
842953	-1.5445922825845\\
844999	-1.54230968671349\\
847045	-1.56295205709142\\
849091	-1.60243515286289\\
851137	-1.68700278507602\\
853183	-1.70146908305478\\
855229	-1.60869308368413\\
857275	-1.57273682547891\\
859321	-1.5656506642913\\
861367	-1.63471657444415\\
863413	-1.58574543521569\\
865459	-1.62532872395562\\
867505	-1.61555072345931\\
869551	-1.59892523508983\\
871597	-1.59198170226229\\
873643	-1.58781244966871\\
875689	-1.59623738367242\\
877735	-1.64199199006388\\
879781	-1.54955575745785\\
881827	-1.61123685210653\\
883873	-1.5888805529559\\
885919	-1.59529314746155\\
887965	-1.68755220622601\\
890011	-1.66066555896191\\
892057	-1.65025290395158\\
894103	-1.68704241525053\\
896149	-1.58406556341832\\
898195	-1.63645570140354\\
900241	-1.54064321796867\\
902287	-1.49186243946274\\
904333	-1.49037716824317\\
906379	-1.50178047387288\\
908425	-1.47539181727306\\
910471	-1.58370981052438\\
912517	-1.53628123203349\\
914563	-1.54763039142126\\
916609	-1.49885265215233\\
918655	-1.65097127637613\\
920701	-1.61033150260605\\
922747	-1.57857838939372\\
924793	-1.52444613666366\\
926839	-1.6644062571086\\
928885	-1.63532814332421\\
930931	-1.62948765649869\\
932977	-1.67608604060901\\
935023	-1.7336902955672\\
937069	-1.69044248936647\\
939115	-1.70851601202435\\
941161	-1.69379534035461\\
943207	-1.64623100908049\\
945253	-1.60059918962227\\
947299	-1.5817187550661\\
949345	-1.53506305220653\\
951391	-1.62647555217174\\
953437	-1.50094242603787\\
955483	-1.53847143706614\\
957529	-1.46193530358122\\
959575	-1.56189191970223\\
961621	-1.53628778612429\\
963667	-1.53216786409553\\
965713	-1.6468962626952\\
967759	-1.56133543278231\\
969805	-1.64955853478832\\
971851	-1.70088142556176\\
973897	-1.67567471498614\\
975943	-1.78155204274044\\
977989	-1.81454074544696\\
980035	-1.79108094944903\\
982081	-1.81608080956163\\
984127	-1.80585366880949\\
986173	-1.88138059914303\\
988219	-1.83526173685922\\
990265	-1.75165448968435\\
992311	-1.77308378140664\\
994357	-1.86554196899575\\
996403	-1.94732377859138\\
998449	-1.92290036045276\\
1000495	-1.85280201010358\\
1002541	-1.92096991220533\\
1004587	-1.92936367998238\\
1006633	-1.8989465106034\\
1008679	-1.86311410975497\\
1010725	-2.0034774548825\\
1012771	-1.96350494459702\\
1014817	-2.0266647165589\\
1016863	-2.08118592916301\\
1018909	-2.03683029197404\\
1020955	-2.09756954742677\\
1023001	-2.06713719731177\\
1025047	-2.12414119764479\\
1027093	-2.12333147077127\\
1029139	-2.16561119879134\\
1031185	-2.24279441646792\\
1033231	-2.19874429776209\\
1035277	-2.16989187170406\\
1037323	-2.22377468166217\\
1039369	-2.22150561463558\\
1041415	-2.15259117094451\\
1043461	-2.17612341063791\\
1045507	-2.24021509010034\\
1047553	-2.19548320491103\\
1049599	-2.20190895240128\\
1051645	-2.09656603199035\\
1053691	-2.10966613973606\\
1055737	-2.09662105493472\\
1057783	-2.03630627692855\\
1059829	-2.05114215998032\\
1061875	-2.06938036135346\\
1063921	-2.04039746924127\\
1065967	-1.9402071701506\\
1068013	-1.92485476518837\\
1070059	-2.03268998494597\\
1072105	-1.93304333036574\\
1074151	-1.88736417762469\\
1076197	-1.99414293045167\\
1078243	-1.95366457289118\\
1080289	-1.98026292102593\\
1082335	-1.86942843508114\\
1084381	-1.80716154630122\\
1086427	-1.84363425976564\\
1088473	-1.91245146243758\\
1090519	-1.95043795642187\\
1092565	-1.90701733223237\\
1094611	-1.92341908443995\\
1096657	-1.92068160927644\\
1098703	-1.92607155785847\\
1100749	-1.88690100327752\\
1102795	-1.93360117497183\\
1104841	-1.93202166235703\\
1106887	-1.92970640216926\\
1108933	-1.90960169312892\\
1110979	-1.85875802358554\\
1113025	-1.87040546244521\\
1115071	-1.7933857407691\\
1117117	-1.68792161178119\\
1119163	-1.66842541120395\\
1121209	-1.67532938418124\\
1123255	-1.65287500463286\\
1125301	-1.69230427136392\\
1127347	-1.78061662067692\\
1129393	-1.76887784458413\\
1131439	-1.88006467877603\\
1133485	-1.91863512737104\\
1135531	-1.9425039519035\\
1137577	-1.90836755619391\\
1139623	-1.93069514883758\\
1141669	-1.97135258293505\\
1143715	-2.03048134526122\\
1145761	-2.09258046753058\\
1147807	-2.05048547966953\\
1149853	-2.09333060647516\\
1151899	-2.0789520481251\\
1153945	-2.10046139188653\\
1155991	-2.01966135777943\\
1158037	-2.16767678445451\\
1160083	-2.13242435343294\\
1162129	-2.24273688060251\\
1164175	-2.25617817859643\\
1166221	-2.31048008591314\\
1168267	-2.2783828910814\\
1170313	-2.24293620191149\\
1172359	-2.23725430265311\\
1174405	-2.25096142368591\\
1176451	-2.21632183341224\\
1178497	-2.2616137764127\\
1180543	-2.31419623672743\\
1182589	-2.22525343340472\\
1184635	-2.28069642923386\\
1186681	-2.31778039013725\\
1188727	-2.31051754120947\\
1190773	-2.26759045832829\\
1192819	-2.27224581914231\\
1194865	-2.28255920473519\\
1196911	-2.3420457156919\\
1198957	-2.33706640981429\\
1201003	-2.2939215789608\\
1203049	-2.37838214548968\\
1205095	-2.36954849729593\\
1207141	-2.31883553779037\\
1209187	-2.3203500579263\\
1211233	-2.30305760832929\\
1213279	-2.29720223685177\\
1215325	-2.34345001466581\\
1217371	-2.28118432944419\\
1219417	-2.37566298267395\\
1221463	-2.32831990380872\\
1223509	-2.30429594405197\\
1225555	-2.27150078702472\\
1227601	-2.31419253959873\\
1229647	-2.27688259450308\\
1231693	-2.31619238288618\\
1233739	-2.27731940585625\\
1235785	-2.25034294738815\\
1237831	-2.325646278796\\
1239877	-2.27183156585331\\
1241923	-2.29483245604399\\
1243969	-2.27444138310946\\
1246015	-2.27910311869185\\
1248061	-2.31759358882519\\
1250107	-2.35960358744077\\
1252153	-2.46918219406676\\
1254199	-2.47482651980542\\
1256245	-2.41666815240229\\
1258291	-2.30347282725811\\
1260337	-2.3192728764338\\
1262383	-2.2864980894973\\
1264429	-2.40618597456288\\
1266475	-2.42565086730383\\
1268521	-2.40083566674949\\
1270567	-2.38282692613855\\
1272613	-2.46538561291859\\
1274659	-2.47674065934764\\
1276705	-2.46345329971481\\
1278751	-2.50008514529982\\
1280797	-2.57071406600991\\
1282843	-2.50722414244961\\
1284889	-2.39781672773813\\
1286935	-2.37142492910023\\
1288981	-2.4947531972732\\
1291027	-2.46557924313531\\
1293073	-2.43952938316831\\
1295119	-2.34568885028805\\
1297165	-2.40579857036613\\
1299211	-2.40302396600769\\
1301257	-2.30078477867249\\
1303303	-2.32239224250539\\
1305349	-2.30391529258833\\
1307395	-2.20960142397175\\
1309441	-2.17845134032869\\
1311487	-2.19408561680089\\
1313533	-2.20048490448884\\
1315579	-2.18642797236831\\
1317625	-2.19770032469578\\
1319671	-2.21371084684335\\
1321717	-2.20118614149036\\
1323763	-2.13341229565101\\
1325809	-2.12810177295677\\
1327855	-2.27405788293217\\
1329901	-2.25208575436665\\
1331947	-2.23220477058145\\
1333993	-2.19765021857606\\
1336039	-2.26991418656509\\
1338085	-2.16172476785632\\
1340131	-2.13830410155815\\
1342177	-2.10150339195195\\
1344223	-2.09419952725715\\
1346269	-2.05351059196429\\
1348315	-2.02453723845019\\
1350361	-2.00265977260616\\
1352407	-2.05627113214483\\
1354453	-2.03768229436426\\
1356499	-2.08107190754196\\
1358545	-2.06355011205806\\
1360591	-2.07413077888821\\
1362637	-2.08626513922919\\
1364683	-2.16647204947417\\
1366729	-2.23741133998472\\
1368775	-2.24190693721418\\
1370821	-2.33189534788541\\
1372867	-2.34755055578296\\
1374913	-2.45811984393945\\
1376959	-2.49320234687522\\
1379005	-2.5278478969011\\
1381051	-2.55011362307077\\
1383097	-2.47532709579596\\
1385143	-2.53782673836605\\
1387189	-2.51004994801592\\
1389235	-2.4721731097956\\
1391281	-2.50179952969159\\
1393327	-2.51227134531136\\
1395373	-2.58335237976707\\
1397419	-2.61674468194191\\
1399465	-2.54264208834516\\
1401511	-2.54076392349606\\
1403557	-2.46140383334157\\
1405603	-2.44209132016643\\
1407649	-2.46122163968186\\
1409695	-2.43684235280131\\
1411741	-2.506662022308\\
1413787	-2.56287823544022\\
1415833	-2.56337800625237\\
1417879	-2.69818345662877\\
1419925	-2.69182408149007\\
1421971	-2.79564324986348\\
1424017	-2.82813087834757\\
1426063	-2.87479479636317\\
1428109	-2.94990736333649\\
1430155	-2.90407529411057\\
1432201	-2.8255840204275\\
1434247	-2.83065099373382\\
1436293	-2.78702167181081\\
1438339	-2.81856665381733\\
1440385	-2.82741964401634\\
1442431	-2.71094536481638\\
1444477	-2.72236999316381\\
1446523	-2.81559830359992\\
1448569	-2.795993801872\\
1450615	-2.87515932757632\\
1452661	-2.82022950495666\\
1454707	-2.77142146036208\\
1456753	-2.85866489405369\\
1458799	-2.83592482769128\\
1460845	-2.81021245907686\\
1462891	-2.74188807439627\\
1464937	-2.76850429488791\\
1466983	-2.74485436955159\\
1469029	-2.77266610430552\\
1471075	-2.7801701736235\\
1473121	-2.89096809906833\\
1475167	-2.76587438223363\\
1477213	-2.81808558270498\\
1479259	-2.83403422156337\\
1481305	-2.8758864228403\\
1483351	-2.82539027514229\\
1485397	-2.86463299984891\\
1487443	-2.88712515837773\\
1489489	-2.844683588721\\
1491535	-2.95832134737324\\
1493581	-2.92745730144061\\
1495627	-2.84949775545612\\
1497673	-2.86200420116317\\
1499719	-2.80695872439608\\
1501765	-2.72798476419922\\
1503811	-2.65543165925783\\
1505857	-2.74558827837268\\
1507903	-2.76058725947341\\
1509949	-2.79380052475241\\
1511995	-2.8745878040503\\
1514041	-2.93300033665798\\
1516087	-2.80215453340471\\
1518133	-2.76102512526901\\
1520179	-2.60553207282564\\
1522225	-2.64983627172261\\
1524271	-2.66717866110445\\
1526317	-2.6905596004921\\
1528363	-2.71529638406947\\
1530409	-2.72118858836142\\
1532455	-2.64692669621515\\
1534501	-2.67265638981157\\
1536547	-2.82287914264239\\
1538593	-2.70009645405498\\
1540639	-2.70313236461533\\
1542685	-2.7581015239999\\
1544731	-2.72687062054358\\
1546777	-2.7201922048271\\
1548823	-2.7842120869696\\
1550869	-2.82057132956558\\
1552915	-2.7922281658318\\
1554961	-2.67398413535169\\
1557007	-2.66788108655838\\
1559053	-2.73191029963293\\
1561099	-2.72775188198783\\
1563145	-2.77276756719518\\
1565191	-2.78011657531142\\
1567237	-2.69629186106869\\
1569283	-2.82935674267539\\
1571329	-2.84047045363577\\
1573375	-2.70107984098248\\
1575421	-2.79422984286317\\
1577467	-2.72201963725\\
1579513	-2.72041472048436\\
1581559	-2.77810502028995\\
1583605	-2.74318777247385\\
1585651	-2.68042698987722\\
1587697	-2.7491742692018\\
1589743	-2.7179811909459\\
1591789	-2.81370482106632\\
1593835	-2.84626004388548\\
1595881	-2.8725564161016\\
1597927	-2.94725849865821\\
1599973	-2.96973699112942\\
1602019	-2.88600473184685\\
1604065	-2.95580163717973\\
1606111	-2.87576669314231\\
1608157	-2.96234786429588\\
1610203	-3.01697810416949\\
1612249	-3.02639412528097\\
1614295	-3.09456160364026\\
1616341	-3.08087334924644\\
1618387	-3.14991717197807\\
1620433	-3.12887541285063\\
1622479	-3.24435360807483\\
1624525	-3.18078487012581\\
1626571	-3.20555685225959\\
1628617	-3.11517569393018\\
1630663	-3.11393335914257\\
1632709	-3.24662873126788\\
1634755	-3.17751704061321\\
1636801	-3.1352166605699\\
1638847	-3.10143046196198\\
1640893	-3.10787001761369\\
1642939	-3.07128075257436\\
1644985	-3.07442956415779\\
1647031	-2.96714353800486\\
1649077	-3.16173659590709\\
1651123	-3.23323018243096\\
1653169	-3.26019484053354\\
1655215	-3.20042265565902\\
1657261	-3.17046680588416\\
1659307	-3.24012964785442\\
1661353	-3.28988238966816\\
1663399	-3.1834424849939\\
1665445	-3.26429281928246\\
1667491	-3.22384640643118\\
1669537	-3.1687122118078\\
1671583	-3.20451239708413\\
1673629	-3.2428355670747\\
1675675	-3.22563805329154\\
1677721	-3.27535441049653\\
1679767	-3.25005431266198\\
1681813	-3.22248803253844\\
1683859	-3.24596501127004\\
1685905	-3.16547965156547\\
1687951	-3.15863066996639\\
1689997	-3.14209280066075\\
1692043	-3.13875741705357\\
1694089	-3.09177776242715\\
1696135	-3.04022828460762\\
1698181	-3.09327363356811\\
1700227	-3.07743803159083\\
1702273	-3.07903790461045\\
1704319	-3.00868790003651\\
1706365	-3.02348475104876\\
1708411	-3.00844626319624\\
1710457	-3.04417192997011\\
1712503	-2.9772328969106\\
1714549	-3.01924496583304\\
1716595	-2.97394803139333\\
1718641	-2.97063405001107\\
1720687	-2.97143118851314\\
1722733	-2.96600824268255\\
1724779	-2.92939607615397\\
1726825	-2.89143301662595\\
1728871	-2.90359827903501\\
1730917	-2.89007390487439\\
1732963	-2.93886199325451\\
1735009	-2.91775508611089\\
1737055	-3.02383826250415\\
1739101	-2.96665540767718\\
1741147	-2.96916668424973\\
1743193	-2.91806110376192\\
1745239	-2.85019041660514\\
1747285	-2.83130598620808\\
1749331	-2.80144814207296\\
1751377	-2.73155262631993\\
1753423	-2.80050458493047\\
1755469	-2.72998008070014\\
1757515	-2.72728764684899\\
1759561	-2.75650985169014\\
1761607	-2.77319400981945\\
1763653	-2.69544106227336\\
1765699	-2.66694229045458\\
1767745	-2.66302344999701\\
1769791	-2.64963928361197\\
1771837	-2.77060124042577\\
1773883	-2.87874313906728\\
1775929	-2.86027291070223\\
1777975	-2.89410767673047\\
1780021	-2.8852621190662\\
1782067	-2.84707936781912\\
1784113	-2.91171927479597\\
1786159	-2.94344264533809\\
1788205	-2.92778987987837\\
1790251	-2.89249840441514\\
1792297	-2.90332468308541\\
1794343	-3.07597887443557\\
1796389	-3.16128617700216\\
1798435	-3.15286280414216\\
1800481	-3.05649811302037\\
1802527	-3.14155164036448\\
1804573	-3.17235907670666\\
1806619	-3.08034021697659\\
1808665	-3.10909912530787\\
1810711	-3.16603701868967\\
1812757	-3.12122239587729\\
1814803	-3.06908020167784\\
1816849	-3.08171184396927\\
1818895	-3.19536057005118\\
1820941	-3.18967636496157\\
1822987	-3.1232641769843\\
1825033	-3.21352753353288\\
1827079	-3.23937920508878\\
1829125	-3.21778742206528\\
1831171	-3.2124919597154\\
1833217	-3.27598709790145\\
1835263	-3.29643906035558\\
1837309	-3.30426824749455\\
1839355	-3.37181643582434\\
1841401	-3.39056593389604\\
1843447	-3.40578927032005\\
1845493	-3.41435219278182\\
1847539	-3.48911145018946\\
1849585	-3.51174398372968\\
1851631	-3.47885607001977\\
1853677	-3.53888699968611\\
1855723	-3.49785683533732\\
1857769	-3.44059031743827\\
1859815	-3.48054954969759\\
1861861	-3.48196694139641\\
1863907	-3.5366554470233\\
1865953	-3.41714204802262\\
1867999	-3.49653179253371\\
1870045	-3.43811989597491\\
1872091	-3.38986190706795\\
1874137	-3.36299749516458\\
1876183	-3.3212646401065\\
1878229	-3.3345996629778\\
1880275	-3.35695846233206\\
1882321	-3.41931760739481\\
1884367	-3.44729752140451\\
1886413	-3.49399738009832\\
1888459	-3.42906706000938\\
1890505	-3.44840915468895\\
1892551	-3.4322214890772\\
1894597	-3.3754698587834\\
1896643	-3.54187815000261\\
1898689	-3.50845658463192\\
1900735	-3.61982553128026\\
1902781	-3.51562363152479\\
1904827	-3.49310015694467\\
1906873	-3.47198162768321\\
1908919	-3.48786433407264\\
1910965	-3.47513291916022\\
1913011	-3.46952170023159\\
1915057	-3.34776086313504\\
1917103	-3.37156731098303\\
1919149	-3.33785338935822\\
1921195	-3.36881319928857\\
1923241	-3.27162059112879\\
1925287	-3.18223153794857\\
1927333	-3.21453489950256\\
1929379	-3.14489640068652\\
1931425	-3.18751411719289\\
1933471	-3.19600199873541\\
1935517	-3.15944228613032\\
1937563	-3.12619416508424\\
1939609	-3.18542827757825\\
1941655	-3.20871708802597\\
1943701	-3.2287079609461\\
1945747	-3.18478705058774\\
1947793	-3.19822676898617\\
1949839	-3.20253048047437\\
1951885	-3.3173629754347\\
1953931	-3.44836197062926\\
1955977	-3.36112980772068\\
1958023	-3.38023596953783\\
1960069	-3.40423983983876\\
1962115	-3.43938855735938\\
1964161	-3.48090038501468\\
1966207	-3.41280208994185\\
1968253	-3.45124289991478\\
1970299	-3.46958265657354\\
1972345	-3.54128756304182\\
1974391	-3.47647216228928\\
1976437	-3.38706792826945\\
1978483	-3.43814925148124\\
1980529	-3.45795452085846\\
1982575	-3.43504323945196\\
1984621	-3.39206518270114\\
1986667	-3.39716348346647\\
1988713	-3.43871482100592\\
1990759	-3.4216305444378\\
1992805	-3.4976560509185\\
1994851	-3.55977598369226\\
1996897	-3.63122686681141\\
1998943	-3.63624641903544\\
2000989	-3.72243285402465\\
2003035	-3.75040324610151\\
2005081	-3.84325033735072\\
2007127	-3.80902085490306\\
2009173	-3.8310052801868\\
2011219	-3.86275484080118\\
2013265	-3.88206983992852\\
2015311	-3.80273461171674\\
2017357	-3.86796640281802\\
2019403	-3.845826858048\\
2021449	-3.8396087791671\\
2023495	-3.9068093333521\\
2025541	-3.87571104409444\\
2027587	-3.90300239267076\\
2029633	-3.91277450075228\\
2031679	-3.88267262126649\\
2033725	-3.8061402459393\\
2035771	-3.78178562569209\\
2037817	-3.80905447033988\\
2039863	-3.84784931615109\\
2041909	-3.74527452253101\\
2043955	-3.80147321280885\\
};
\addlegendentry{$\hat{h}_{0,12}(k)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.457223067784888\\
2047	0.420773346522776\\
4093	0.454230413659854\\
6139	0.457957575126075\\
8185	0.416576976478507\\
10231	0.401431947676006\\
12277	0.377058558933946\\
14323	0.331472423856946\\
16369	0.394507881207568\\
18415	0.353764775373765\\
20461	0.265780269711419\\
22507	0.272320049180537\\
24553	0.377628206235926\\
26599	0.403268851586336\\
28645	0.405370995062397\\
30691	0.326604908254876\\
32737	0.36576392485861\\
34783	0.39860861053639\\
36829	0.46012223568341\\
38875	0.465751359364515\\
40921	0.508509916462879\\
42967	0.443356335530658\\
45013	0.486185355056191\\
47059	0.558180787186737\\
49105	0.56042816720746\\
51151	0.461811874478997\\
53197	0.500351449117203\\
55243	0.402255731640612\\
57289	0.436088334583036\\
59335	0.505943730361468\\
61381	0.62715755347508\\
63427	0.616169100328573\\
65473	0.591678226514561\\
67519	0.571774367227734\\
69565	0.509687146222958\\
71611	0.524559824939245\\
73657	0.509388764928021\\
75703	0.499554151989778\\
77749	0.47861278774427\\
79795	0.454161288479042\\
81841	0.447424561298038\\
83887	0.513938561698788\\
85933	0.562371161277156\\
87979	0.546159979523528\\
90025	0.533133244697086\\
92071	0.473455330578434\\
94117	0.472634399273334\\
96163	0.476831412407027\\
98209	0.469119631379499\\
100255	0.459734510294905\\
102301	0.433485062673074\\
104347	0.450037198994372\\
106393	0.407230894383692\\
108439	0.383658975355278\\
110485	0.371497072979479\\
112531	0.349076054620918\\
114577	0.392679555658136\\
116623	0.381327516402184\\
118669	0.378319707148691\\
120715	0.432123454661204\\
122761	0.395873030864512\\
124807	0.38205233525944\\
126853	0.351095906513339\\
128899	0.262924848514791\\
130945	0.248098500945351\\
132991	0.177382970488274\\
135037	0.136022352956588\\
137083	0.126378247160507\\
139129	0.0684050742378697\\
141175	0.120784873391031\\
143221	0.13409258777149\\
145267	0.127179573143674\\
147313	0.161224022801753\\
149359	0.248530969611198\\
151405	0.205025618544558\\
153451	0.18459135462973\\
155497	0.173136280490281\\
157543	0.221567879109599\\
159589	0.300290198122336\\
161635	0.219365486465339\\
163681	0.194819793116217\\
165727	0.180037402564623\\
167773	0.24856562638946\\
169819	0.236362338126188\\
171865	0.163792398238217\\
173911	0.183815899760542\\
175957	0.188362094880463\\
178003	0.168201122442175\\
180049	0.10455488242178\\
182095	0.024077391398261\\
184141	0.100107759370985\\
186187	0.104656990070048\\
188233	0.136671647387148\\
190279	0.159245368941194\\
192325	0.155692407137745\\
194371	0.133457595413664\\
196417	0.0966631879551522\\
198463	0.164134850211324\\
200509	0.188953500799521\\
202555	0.256971323539753\\
204601	0.308895863570415\\
206647	0.376626061064946\\
208693	0.439251807986558\\
210739	0.389468561575293\\
212785	0.326412493909164\\
214831	0.313454405735456\\
216877	0.231786257905684\\
218923	0.229890608729418\\
220969	0.191349967360287\\
223015	0.154385781507151\\
225061	0.189727301811877\\
227107	0.199245920071386\\
229153	0.17796201819247\\
231199	0.154125426580407\\
233245	0.122885293435781\\
235291	0.156599392208764\\
237337	0.143415373346692\\
239383	0.295314361712851\\
241429	0.234482099288003\\
243475	0.24098154868286\\
245521	0.185483044504977\\
247567	0.198585522776806\\
249613	0.147982331559059\\
251659	0.083524826560503\\
253705	0.0679345477262831\\
255751	-0.0324440323494929\\
257797	-0.0234805507121619\\
259843	-0.0238159368490669\\
261889	0.0430955684569993\\
263935	0.0846164467908418\\
265981	0.0755530969927866\\
268027	0.0856054461120139\\
270073	0.122877498523878\\
272119	0.0436569395612353\\
274165	0.0670157566434248\\
276211	0.0860120411751809\\
278257	0.0831306343805866\\
280303	0.0943446040086319\\
282349	0.0791878747976892\\
284395	0.135680556671556\\
286441	0.0638049355195027\\
288487	0.0227760311825381\\
290533	0.0458181117231666\\
292579	0.0867041564922247\\
294625	0.0632529764452311\\
296671	0.156327518101715\\
298717	0.105552419608749\\
300763	0.0993557461071538\\
302809	0.019730259312363\\
304855	0.0087071725134311\\
306901	-0.0355107191130376\\
308947	0.0122393446701534\\
310993	0.0579884531918141\\
313039	0.127157139677393\\
315085	0.142426184689151\\
317131	0.172898035739067\\
319177	0.0995549300449772\\
321223	0.136047343277837\\
323269	0.165080099789893\\
325315	0.167962981650761\\
327361	0.131141141047269\\
329407	0.093973437976422\\
331453	0.0270325199684748\\
333499	-0.0204982508291862\\
335545	-0.102074078802425\\
337591	-0.1155439778971\\
339637	-0.15693919355357\\
341683	-0.0332243492961733\\
343729	0.0218548624952431\\
345775	-0.0175870408871155\\
347821	-0.0352507332573097\\
349867	-0.0221925935209386\\
351913	-0.0700902313130101\\
353959	-0.0345817556017952\\
356005	-0.0610791427874239\\
358051	-0.0586823950828701\\
360097	-0.0264644185087287\\
362143	-0.0622405647939693\\
364189	-0.097568058208797\\
366235	-0.155061587427272\\
368281	-0.103131676913479\\
370327	-0.0927265293276896\\
372373	-0.0918539158487119\\
374419	-0.0645101846780095\\
376465	-0.0710748947365309\\
378511	-0.0304400334996591\\
380557	-0.0411642358325568\\
382603	-0.0163840392918875\\
384649	-0.0796064563873463\\
386695	-0.0195447558405708\\
388741	-0.0126994925123048\\
390787	-0.0648054234985706\\
392833	-0.0980233305058485\\
394879	-0.0533886187916087\\
396925	-0.0619537769578771\\
398971	-0.0520540093699952\\
401017	-0.130510239941864\\
403063	-0.157512093577102\\
405109	-0.141506990877787\\
407155	-0.161774917785574\\
409201	-0.180382270315275\\
411247	-0.254448412521086\\
413293	-0.262307158399092\\
415339	-0.308316042540341\\
417385	-0.338065173943022\\
419431	-0.339638856595462\\
421477	-0.458764394387204\\
423523	-0.386235887691058\\
425569	-0.3416924673231\\
427615	-0.329366714876699\\
429661	-0.345082975040918\\
431707	-0.352793553852499\\
433753	-0.26103799946185\\
435799	-0.253896643249398\\
437845	-0.244079693924408\\
439891	-0.260261185409854\\
441937	-0.184689958464083\\
443983	-0.209557274512656\\
446029	-0.2578100504451\\
448075	-0.315651061013404\\
450121	-0.309604673155571\\
452167	-0.322413152348981\\
454213	-0.295841592067048\\
456259	-0.276672308637799\\
458305	-0.329793155994196\\
460351	-0.320746760411385\\
462397	-0.355516943600301\\
464443	-0.333224792239862\\
466489	-0.337028971310816\\
468535	-0.326233530392637\\
470581	-0.296762239606843\\
472627	-0.259582500440181\\
474673	-0.23147319814066\\
476719	-0.265580094913584\\
478765	-0.327022489958999\\
480811	-0.229898319538487\\
482857	-0.297023108821337\\
484903	-0.290411138480431\\
486949	-0.332799397141026\\
488995	-0.284672011197108\\
491041	-0.234331209238832\\
493087	-0.233805524260802\\
495133	-0.192837581581935\\
497179	-0.261825117392194\\
499225	-0.197317043728653\\
501271	-0.229817100381482\\
503317	-0.139028725782221\\
505363	-0.120224777827846\\
507409	-0.193568460958758\\
509455	-0.154092144641179\\
511501	-0.144456476901448\\
513547	-0.176562474452653\\
515593	-0.158443621407048\\
517639	-0.169660772121675\\
519685	-0.146156488835584\\
521731	-0.171305401665446\\
523777	-0.193963332097328\\
525823	-0.11204418023203\\
527869	-0.10433171239235\\
529915	-0.224959774037064\\
531961	-0.208558708852151\\
534007	-0.122477954817644\\
536053	-0.172194735039073\\
538099	-0.166434133337033\\
540145	-0.175854984140714\\
542191	-0.156388097895747\\
544237	-0.141924909813175\\
546283	-0.16138969349513\\
548329	-0.101500454247234\\
550375	-0.141170077762857\\
552421	-0.128661030063486\\
554467	-0.188053262115145\\
556513	-0.206638166044792\\
558559	-0.209271977782436\\
560605	-0.237062416493254\\
562651	-0.181324831615261\\
564697	-0.264517429960432\\
566743	-0.303744288264852\\
568789	-0.328114502417967\\
570835	-0.402692063813453\\
572881	-0.356392277629819\\
574927	-0.419912625084309\\
576973	-0.466643044823279\\
579019	-0.476135120881382\\
581065	-0.49935159202987\\
583111	-0.498781432132142\\
585157	-0.486928512960533\\
587203	-0.497712860609731\\
589249	-0.45161962583311\\
591295	-0.503224133402935\\
593341	-0.556552061190044\\
595387	-0.493653968666441\\
597433	-0.539959529283775\\
599479	-0.545740315406535\\
601525	-0.497569542728439\\
603571	-0.585601059338259\\
605617	-0.623279164777918\\
607663	-0.511352342834432\\
609709	-0.429748248909754\\
611755	-0.479604698709086\\
613801	-0.389134468813248\\
615847	-0.348783014441743\\
617893	-0.339034767133246\\
619939	-0.332773591122148\\
621985	-0.38166277346114\\
624031	-0.380010518539135\\
626077	-0.350584734890255\\
628123	-0.389588237061484\\
630169	-0.399151084150173\\
632215	-0.364555315092493\\
634261	-0.38751594244957\\
636307	-0.309160285595842\\
638353	-0.362095439987245\\
640399	-0.342746631822135\\
642445	-0.38220809351966\\
644491	-0.349735016406293\\
646537	-0.34508404924521\\
648583	-0.394917149708496\\
650629	-0.447476340763171\\
652675	-0.439720265411427\\
654721	-0.366569737948835\\
656767	-0.392247759620912\\
658813	-0.351078758608105\\
660859	-0.300607686941351\\
662905	-0.240860368193334\\
664951	-0.218122099501784\\
666997	-0.238754027471437\\
669043	-0.27196883498022\\
671089	-0.305892896395573\\
673135	-0.293931546609568\\
675181	-0.270182572457043\\
677227	-0.303513380145358\\
679273	-0.255011083440471\\
681319	-0.220975837924203\\
683365	-0.236655499523443\\
685411	-0.310872493828055\\
687457	-0.31942067240338\\
689503	-0.297441650745737\\
691549	-0.227215463984784\\
693595	-0.238181377682293\\
695641	-0.407386472855972\\
697687	-0.463218457377685\\
699733	-0.397528501636911\\
701779	-0.323382509515479\\
703825	-0.373727208346182\\
705871	-0.32959621657521\\
707917	-0.368463436513035\\
709963	-0.394162832633654\\
712009	-0.380207386955722\\
714055	-0.363773775827339\\
716101	-0.370966863709182\\
718147	-0.353820906416042\\
720193	-0.259792373362064\\
722239	-0.234581032882562\\
724285	-0.224908841598183\\
726331	-0.240114160918712\\
728377	-0.171767163826263\\
730423	-0.234499882751851\\
732469	-0.194637441276431\\
734515	-0.185920735191757\\
736561	-0.229990324508921\\
738607	-0.259529823374891\\
740653	-0.26615027672307\\
742699	-0.294911791341664\\
744745	-0.251224567123292\\
746791	-0.238732260323831\\
748837	-0.280796459691322\\
750883	-0.368850463394456\\
752929	-0.389181353338833\\
754975	-0.405601163787956\\
757021	-0.38944162428776\\
759067	-0.361504331046518\\
761113	-0.397173066487405\\
763159	-0.453909267139869\\
765205	-0.423601761033493\\
767251	-0.495307652871335\\
769297	-0.389728859745521\\
771343	-0.383655793695489\\
773389	-0.328493810058601\\
775435	-0.38167146699015\\
777481	-0.356947254805382\\
779527	-0.320937990402018\\
781573	-0.278658660251171\\
783619	-0.365930707074088\\
785665	-0.258693752264256\\
787711	-0.273826648950486\\
789757	-0.29112839934379\\
791803	-0.38487980418214\\
793849	-0.384079861697639\\
795895	-0.355143833918097\\
797941	-0.425193986392625\\
799987	-0.490236858266401\\
802033	-0.503342875994677\\
804079	-0.583396831270906\\
806125	-0.584686868619711\\
808171	-0.59021483611724\\
810217	-0.666638401222089\\
812263	-0.694127974357419\\
814309	-0.698087446497742\\
816355	-0.698254992950245\\
818401	-0.681909214024679\\
820447	-0.632012970259332\\
822493	-0.664999080582523\\
824539	-0.634387665997964\\
826585	-0.57000875763728\\
828631	-0.636414375698817\\
830677	-0.61176300458026\\
832723	-0.641187437672299\\
834769	-0.63218052790521\\
836815	-0.588417716202035\\
838861	-0.574117839291583\\
840907	-0.535224650861379\\
842953	-0.467473402041949\\
844999	-0.464643720403438\\
847045	-0.494805795600768\\
849091	-0.503350968115025\\
851137	-0.487203724633158\\
853183	-0.562469170233314\\
855229	-0.602026191461881\\
857275	-0.683247422484876\\
859321	-0.615527645019254\\
861367	-0.627427613477266\\
863413	-0.606592001005963\\
865459	-0.599517718254722\\
867505	-0.509210531408806\\
869551	-0.580203228577497\\
871597	-0.589966289075282\\
873643	-0.605406778539701\\
875689	-0.562345436186554\\
877735	-0.537549431446486\\
879781	-0.560142682394872\\
881827	-0.494693109720384\\
883873	-0.484662358790209\\
885919	-0.53562308380972\\
887965	-0.595264697407829\\
890011	-0.606680504071128\\
892057	-0.57934867859411\\
894103	-0.583644806892648\\
896149	-0.518863491365136\\
898195	-0.537567274652807\\
900241	-0.529743697115338\\
902287	-0.54022189030992\\
904333	-0.532869687986527\\
906379	-0.474163344802525\\
908425	-0.493860469536472\\
910471	-0.527181671238635\\
912517	-0.463897155972707\\
914563	-0.419680859565451\\
916609	-0.429345406478388\\
918655	-0.462739496208864\\
920701	-0.528096339829281\\
922747	-0.512542506398284\\
924793	-0.564299535925661\\
926839	-0.509906734924642\\
928885	-0.497647202350619\\
930931	-0.538139759859144\\
932977	-0.624223458301034\\
935023	-0.59423963834427\\
937069	-0.502127848933977\\
939115	-0.504574987104326\\
941161	-0.533920731898136\\
943207	-0.535981497031557\\
945253	-0.585678708200924\\
947299	-0.533948569026939\\
949345	-0.586714418246319\\
951391	-0.55709516482729\\
953437	-0.536762086934293\\
955483	-0.648017499647657\\
957529	-0.652045164748555\\
959575	-0.606967007805696\\
961621	-0.585224168596492\\
963667	-0.627621481514813\\
965713	-0.580899138619277\\
967759	-0.587224303307423\\
969805	-0.673438901593226\\
971851	-0.691563866980412\\
973897	-0.668895920593987\\
975943	-0.707092100596634\\
977989	-0.846465461514331\\
980035	-0.808980931375572\\
982081	-0.809924770853595\\
984127	-0.83390949082801\\
986173	-0.852506341418521\\
988219	-0.876367399212201\\
990265	-0.812955863406624\\
992311	-0.811707707932444\\
994357	-0.808621483228746\\
996403	-0.841216771013251\\
998449	-0.85519640965406\\
1000495	-0.846106552734658\\
1002541	-0.859979983269502\\
1004587	-0.874427369117875\\
1006633	-0.816605856704427\\
1008679	-0.856703209263278\\
1010725	-0.937520761007157\\
1012771	-0.875265892922968\\
1014817	-0.90439002388555\\
1016863	-0.939561812583058\\
1018909	-0.882069055621884\\
1020955	-0.95221300059775\\
1023001	-0.935113627162849\\
1025047	-1.00773960368622\\
1027093	-1.00580851367064\\
1029139	-1.00453522029488\\
1031185	-1.05716846825008\\
1033231	-1.12091817507409\\
1035277	-1.13557366337789\\
1037323	-1.11833071834267\\
1039369	-1.03372771955916\\
1041415	-0.943921269567636\\
1043461	-0.990636238886304\\
1045507	-0.993652929116537\\
1047553	-1.08024076634995\\
1049599	-1.04060463980282\\
1051645	-0.954112209130393\\
1053691	-0.988368896386514\\
1055737	-1.02550917719791\\
1057783	-1.00459674143773\\
1059829	-0.9847561615727\\
1061875	-0.952134874911858\\
1063921	-0.90572041526248\\
1065967	-0.904695119157315\\
1068013	-0.845401155176539\\
1070059	-0.875875817476349\\
1072105	-0.863509314055679\\
1074151	-0.847226717960085\\
1076197	-0.909330923411789\\
1078243	-0.951671264444782\\
1080289	-0.920725783326155\\
1082335	-0.896889618215065\\
1084381	-0.819079716996156\\
1086427	-0.837158370300647\\
1088473	-0.869252422947238\\
1090519	-0.955083572848549\\
1092565	-0.942555625740034\\
1094611	-0.941471910941234\\
1096657	-0.920014730847556\\
1098703	-0.891170468330583\\
1100749	-0.926188825429397\\
1102795	-0.910703705747926\\
1104841	-0.888493456724324\\
1106887	-0.807366145104397\\
1108933	-0.823765122577705\\
1110979	-0.748181966466574\\
1113025	-0.733948634564461\\
1115071	-0.675853825192767\\
1117117	-0.564624380280251\\
1119163	-0.587616762735132\\
1121209	-0.631206283286507\\
1123255	-0.662417629978791\\
1125301	-0.644236541193692\\
1127347	-0.699199864099691\\
1129393	-0.715394813696599\\
1131439	-0.749070874351767\\
1133485	-0.708124811601913\\
1135531	-0.772997463792165\\
1137577	-0.759137720722088\\
1139623	-0.827264204278937\\
1141669	-0.83616635934957\\
1143715	-0.85322795630868\\
1145761	-0.893757701723541\\
1147807	-0.986044262547797\\
1149853	-1.02409592002594\\
1151899	-1.02430386551379\\
1153945	-1.07243214710411\\
1155991	-1.11665980264637\\
1158037	-1.14252676884988\\
1160083	-1.12604309196347\\
1162129	-1.12715448160318\\
1164175	-1.07540450339285\\
1166221	-1.10800305963694\\
1168267	-1.06984536798549\\
1170313	-1.10872126032326\\
1172359	-1.15647786456703\\
1174405	-1.19524430052025\\
1176451	-1.16415263527011\\
1178497	-1.15170107820111\\
1180543	-1.08215226579676\\
1182589	-1.11937728161369\\
1184635	-1.13477390015266\\
1186681	-1.16176687610025\\
1188727	-1.11600557327946\\
1190773	-1.14304457281584\\
1192819	-1.17748988110353\\
1194865	-1.15146121250617\\
1196911	-1.09550951771016\\
1198957	-1.09592651754112\\
1201003	-1.17067970465896\\
1203049	-1.12012608624035\\
1205095	-1.09875692925965\\
1207141	-1.08676934805908\\
1209187	-1.06987963165373\\
1211233	-1.06371016295887\\
1213279	-1.09297915812793\\
1215325	-1.05151727707261\\
1217371	-1.07181286149848\\
1219417	-1.14450728212461\\
1221463	-1.17663693892394\\
1223509	-1.19511395400143\\
1225555	-1.22950743252888\\
1227601	-1.32206924345652\\
1229647	-1.29468455448783\\
1231693	-1.28928963970851\\
1233739	-1.26996773787918\\
1235785	-1.18454245572849\\
1237831	-1.17500875368046\\
1239877	-1.12749754663889\\
1241923	-1.16155825494471\\
1243969	-1.12659418136643\\
1246015	-1.17773111183174\\
1248061	-1.12789729135891\\
1250107	-1.19490482309597\\
1252153	-1.20367897703834\\
1254199	-1.24558817008792\\
1256245	-1.23317024784991\\
1258291	-1.2611510187532\\
1260337	-1.30974014011778\\
1262383	-1.22670422861339\\
1264429	-1.28967337753553\\
1266475	-1.29203578702273\\
1268521	-1.31053685908551\\
1270567	-1.31178642249755\\
1272613	-1.21568975665197\\
1274659	-1.27045940907456\\
1276705	-1.3324035672424\\
1278751	-1.38531197255822\\
1280797	-1.433399393024\\
1282843	-1.37523384490359\\
1284889	-1.29854375441037\\
1286935	-1.25088818035086\\
1288981	-1.23504005256778\\
1291027	-1.17371942623478\\
1293073	-1.11230003614033\\
1295119	-1.13518170213102\\
1297165	-1.15414399432457\\
1299211	-1.22014310192618\\
1301257	-1.14338998450557\\
1303303	-1.15946411688126\\
1305349	-1.1873957488538\\
1307395	-1.26230565710411\\
1309441	-1.21364251675071\\
1311487	-1.14359502856087\\
1313533	-1.12107936889257\\
1315579	-1.08841762699152\\
1317625	-1.08663668839448\\
1319671	-1.06075324429114\\
1321717	-1.07707930956343\\
1323763	-1.03716967676764\\
1325809	-0.980947820585192\\
1327855	-0.959894812520797\\
1329901	-0.989869660300906\\
1331947	-0.998392166288114\\
1333993	-1.0510592784019\\
1336039	-1.06830625940206\\
1338085	-1.03023563374986\\
1340131	-1.01110487279888\\
1342177	-1.00525034045796\\
1344223	-1.02637629781106\\
1346269	-0.982488984535171\\
1348315	-0.901264700927567\\
1350361	-0.897203571672727\\
1352407	-0.942698711471241\\
1354453	-0.970956125803568\\
1356499	-0.942867494367841\\
1358545	-1.03018932975352\\
1360591	-1.04561855452003\\
1362637	-1.06681087485253\\
1364683	-1.04747842771547\\
1366729	-1.16125679623856\\
1368775	-1.25008148827608\\
1370821	-1.30604870016904\\
1372867	-1.30032379054974\\
1374913	-1.29017282550304\\
1376959	-1.27646989652188\\
1379005	-1.28385464651753\\
1381051	-1.28586589631433\\
1383097	-1.35405318677652\\
1385143	-1.41671477923587\\
1387189	-1.49033817820765\\
1389235	-1.48558100104506\\
1391281	-1.49665021470284\\
1393327	-1.51555782974067\\
1395373	-1.52380023989024\\
1397419	-1.39791604548384\\
1399465	-1.37780024813235\\
1401511	-1.3997409916136\\
1403557	-1.46825389851566\\
1405603	-1.491381708455\\
1407649	-1.4073071778429\\
1409695	-1.38395624289587\\
1411741	-1.45782838542077\\
1413787	-1.47930269611203\\
1415833	-1.53284888925219\\
1417879	-1.48737795026387\\
1419925	-1.52301962023804\\
1421971	-1.54164895927346\\
1424017	-1.54256006328652\\
1426063	-1.59211050922941\\
1428109	-1.64829106095395\\
1430155	-1.62952988459224\\
1432201	-1.64248588875438\\
1434247	-1.63276338778332\\
1436293	-1.6031071061108\\
1438339	-1.64952286588181\\
1440385	-1.64042934807523\\
1442431	-1.64982436458734\\
1444477	-1.74370316968354\\
1446523	-1.71424671506912\\
1448569	-1.7474706251216\\
1450615	-1.74077021124487\\
1452661	-1.75855176957414\\
1454707	-1.77347729504598\\
1456753	-1.76350591505418\\
1458799	-1.8125854895408\\
1460845	-1.77178868703703\\
1462891	-1.7099123583907\\
1464937	-1.65432215391058\\
1466983	-1.71561456673674\\
1469029	-1.65688885878551\\
1471075	-1.63285139307269\\
1473121	-1.64983121118273\\
1475167	-1.69550257850344\\
1477213	-1.74257840999844\\
1479259	-1.719909331558\\
1481305	-1.70306157138168\\
1483351	-1.7388104360288\\
1485397	-1.73407609153631\\
1487443	-1.75747257747404\\
1489489	-1.79289323581414\\
1491535	-1.73700333123028\\
1493581	-1.66007870409904\\
1495627	-1.70799494806412\\
1497673	-1.74970366476435\\
1499719	-1.67581573801264\\
1501765	-1.69852312266077\\
1503811	-1.69658546829962\\
1505857	-1.7579638420194\\
1507903	-1.7093093063552\\
1509949	-1.66256183255508\\
1511995	-1.67923468088562\\
1514041	-1.68094193346122\\
1516087	-1.64214819140769\\
1518133	-1.59217740046132\\
1520179	-1.50755249599207\\
1522225	-1.51647432203031\\
1524271	-1.48750986628655\\
1526317	-1.56616301275222\\
1528363	-1.60677464188306\\
1530409	-1.62832035255745\\
1532455	-1.6332333748073\\
1534501	-1.63011401842669\\
1536547	-1.6928247339644\\
1538593	-1.69907693136262\\
1540639	-1.75002786336568\\
1542685	-1.72742391874895\\
1544731	-1.69358950568127\\
1546777	-1.62114910169957\\
1548823	-1.61435093831137\\
1550869	-1.63455573082258\\
1552915	-1.67302861814485\\
1554961	-1.669539536222\\
1557007	-1.66010707599128\\
1559053	-1.65595795603248\\
1561099	-1.643090434872\\
1563145	-1.68619140531548\\
1565191	-1.65569440531234\\
1567237	-1.62907306203814\\
1569283	-1.65969663508985\\
1571329	-1.65563164930834\\
1573375	-1.66666732301479\\
1575421	-1.66830124522256\\
1577467	-1.61013894318513\\
1579513	-1.60691903919637\\
1581559	-1.66961279629663\\
1583605	-1.65185022739304\\
1585651	-1.65163612946435\\
1587697	-1.69513938275776\\
1589743	-1.66463652669422\\
1591789	-1.7574296254927\\
1593835	-1.77081678798877\\
1595881	-1.76407218970854\\
1597927	-1.78224688297166\\
1599973	-1.84911047703715\\
1602019	-1.81229089566562\\
1604065	-1.83871536621949\\
1606111	-1.89809299061432\\
1608157	-1.92606510802639\\
1610203	-1.93520084147386\\
1612249	-1.94614173329432\\
1614295	-1.84785496721432\\
1616341	-1.8706758342554\\
1618387	-1.90638215341772\\
1620433	-1.99209637875442\\
1622479	-2.04223843978462\\
1624525	-2.12486051986323\\
1626571	-2.14040930389023\\
1628617	-2.13121527051603\\
1630663	-2.06153401838522\\
1632709	-2.09973539027245\\
1634755	-2.10256056805953\\
1636801	-2.05221198796644\\
1638847	-2.04159015307554\\
1640893	-2.03416185875729\\
1642939	-2.09300222761162\\
1644985	-2.13466898697075\\
1647031	-2.04505938146312\\
1649077	-1.96737684240542\\
1651123	-1.97411948387499\\
1653169	-1.97696712172579\\
1655215	-1.98797492094486\\
1657261	-1.95387655153016\\
1659307	-2.04675244756742\\
1661353	-2.06615294722837\\
1663399	-2.03903774208071\\
1665445	-2.03660273636169\\
1667491	-2.08650580631713\\
1669537	-2.08385245893674\\
1671583	-2.12372311829975\\
1673629	-2.02786340978954\\
1675675	-2.02670896603614\\
1677721	-2.05519425040002\\
1679767	-2.02232565593462\\
1681813	-2.05307482522982\\
1683859	-2.10644165934169\\
1685905	-2.07269273415851\\
1687951	-1.96798805436272\\
1689997	-1.99145296355921\\
1692043	-1.96135089669493\\
1694089	-1.91126323529016\\
1696135	-1.88116149816433\\
1698181	-1.91333040104851\\
1700227	-1.90112170806168\\
1702273	-1.92009828133166\\
1704319	-1.8445732112638\\
1706365	-1.83253133827178\\
1708411	-1.86351379185569\\
1710457	-1.862735507235\\
1712503	-1.90221501542327\\
1714549	-1.84591329202418\\
1716595	-1.79943373483898\\
1718641	-1.77769335808292\\
1720687	-1.72344481629992\\
1722733	-1.78974977495389\\
1724779	-1.78594496636809\\
1726825	-1.76941883906154\\
1728871	-1.75800979677668\\
1730917	-1.73697934959899\\
1732963	-1.78058132075849\\
1735009	-1.84369844754839\\
1737055	-1.82462106338445\\
1739101	-1.7941223233091\\
1741147	-1.82720836677028\\
1743193	-1.8458666368423\\
1745239	-1.83909652421394\\
1747285	-1.7866957780339\\
1749331	-1.70397268692314\\
1751377	-1.62549364485973\\
1753423	-1.67974537846682\\
1755469	-1.63591526426933\\
1757515	-1.62982968212483\\
1759561	-1.6763471640472\\
1761607	-1.65160489512507\\
1763653	-1.68375192717033\\
1765699	-1.6749216186569\\
1767745	-1.63205880536443\\
1769791	-1.67206449340353\\
1771837	-1.6471402920208\\
1773883	-1.6663949188495\\
1775929	-1.68302755972578\\
1777975	-1.66090645912669\\
1780021	-1.75638823296415\\
1782067	-1.89084318719654\\
1784113	-1.83301174303509\\
1786159	-1.8984487008843\\
1788205	-1.93555535006701\\
1790251	-1.99128566902164\\
1792297	-2.01732531010433\\
1794343	-2.02991649104963\\
1796389	-2.01983543110546\\
1798435	-1.98548665190489\\
1800481	-2.00860083112168\\
1802527	-2.01158208819361\\
1804573	-1.98860494676918\\
1806619	-1.95389221524409\\
1808665	-1.98306553680148\\
1810711	-1.99697783841277\\
1812757	-1.99226395868867\\
1814803	-2.03988138230963\\
1816849	-2.02677441165196\\
1818895	-1.99285301319845\\
1820941	-1.97093052894398\\
1822987	-1.98924474813186\\
1825033	-2.07289686995312\\
1827079	-2.10814238796\\
1829125	-2.17734243567339\\
1831171	-2.22718453880463\\
1833217	-2.22987246721034\\
1835263	-2.21532506032417\\
1837309	-2.23178817843793\\
1839355	-2.23444222961885\\
1841401	-2.19188063890251\\
1843447	-2.26119353399538\\
1845493	-2.3695466697462\\
1847539	-2.38992329061972\\
1849585	-2.3738486607961\\
1851631	-2.3459811887863\\
1853677	-2.27689803000749\\
1855723	-2.31329537186873\\
1857769	-2.35677574402349\\
1859815	-2.41096270641305\\
1861861	-2.46653059608946\\
1863907	-2.43521583101695\\
1865953	-2.40593324198404\\
1867999	-2.3657983763286\\
1870045	-2.31020255612959\\
1872091	-2.28093525173422\\
1874137	-2.25499043049653\\
1876183	-2.30687511966945\\
1878229	-2.37179066785809\\
1880275	-2.39265694040256\\
1882321	-2.38547923067133\\
1884367	-2.29887209331999\\
1886413	-2.29458670170641\\
1888459	-2.35352528748394\\
1890505	-2.38470046714973\\
1892551	-2.42304531148951\\
1894597	-2.4244084635613\\
1896643	-2.46875741881639\\
1898689	-2.44067961123817\\
1900735	-2.37643605547511\\
1902781	-2.32372208907347\\
1904827	-2.34966393698786\\
1906873	-2.38346929475316\\
1908919	-2.40507555856558\\
1910965	-2.38087658516418\\
1913011	-2.41872748889374\\
1915057	-2.40494093964155\\
1917103	-2.41554416716705\\
1919149	-2.35706132742794\\
1921195	-2.27641324930552\\
1923241	-2.18882968487622\\
1925287	-2.1150170306597\\
1927333	-2.12540711057514\\
1929379	-2.11858621277673\\
1931425	-2.12341722276414\\
1933471	-2.13980047314402\\
1935517	-2.14364355341565\\
1937563	-2.20461404968739\\
1939609	-2.30261198213942\\
1941655	-2.41127985563466\\
1943701	-2.43734915542676\\
1945747	-2.33331390803151\\
1947793	-2.35199762876748\\
1949839	-2.37199564694498\\
1951885	-2.37471905664122\\
1953931	-2.41858976250159\\
1955977	-2.38851806774677\\
1958023	-2.42140228054076\\
1960069	-2.33612997260669\\
1962115	-2.36492277546307\\
1964161	-2.42063596442566\\
1966207	-2.40893729313268\\
1968253	-2.33309282708908\\
1970299	-2.38879650990868\\
1972345	-2.43565235465299\\
1974391	-2.44470122130456\\
1976437	-2.45675023657076\\
1978483	-2.41115958770336\\
1980529	-2.41760403952637\\
1982575	-2.46200787630452\\
1984621	-2.40741908488229\\
1986667	-2.36826350507051\\
1988713	-2.42550785455848\\
1990759	-2.39399084592275\\
1992805	-2.48046763540398\\
1994851	-2.45510522685664\\
1996897	-2.54717130264679\\
1998943	-2.57813548453039\\
2000989	-2.60476485696567\\
2003035	-2.62372839336126\\
2005081	-2.69524049359243\\
2007127	-2.63626061916851\\
2009173	-2.68834666644544\\
2011219	-2.68835527872259\\
2013265	-2.59443026938302\\
2015311	-2.61271665170745\\
2017357	-2.61905700882739\\
2019403	-2.65433720861492\\
2021449	-2.7406892869606\\
2023495	-2.70741420330012\\
2025541	-2.69683728530879\\
2027587	-2.79133569056969\\
2029633	-2.85105713943166\\
2031679	-2.84277090744515\\
2033725	-2.82756112794544\\
2035771	-2.77583201018789\\
2037817	-2.73863488151224\\
2039863	-2.68867153945857\\
2041909	-2.65644968844564\\
2043955	-2.78066655952135\\
};
\addlegendentry{$\hat{h}_{0,21}(k)$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	-0.16722261622588\\
2047	-0.194614743893912\\
4093	-0.156808622524911\\
6139	-0.251355305172946\\
8185	-0.206926452297436\\
10231	-0.229060306588162\\
12277	-0.243362717645577\\
14323	-0.237456774150208\\
16369	-0.209051490900435\\
18415	-0.267493519695539\\
20461	-0.297292237694981\\
22507	-0.274609455923718\\
24553	-0.306077033602962\\
26599	-0.229083968082327\\
28645	-0.231313102619155\\
30691	-0.177765149897011\\
32737	-0.21493734520479\\
34783	-0.190537660732911\\
36829	-0.161965688312742\\
38875	-0.0942867564380903\\
40921	-0.128718437883033\\
42967	-0.120772096789786\\
45013	-0.071013562759486\\
47059	0.0390156105915541\\
49105	-0.0500950870183962\\
51151	-0.117416869481448\\
53197	-0.17009095368083\\
55243	-0.171187076814504\\
57289	-0.21526127479108\\
59335	-0.146524531289778\\
61381	-0.0807596988648582\\
63427	-0.0907112779806627\\
65473	-0.143211842738369\\
67519	-0.141259627644742\\
69565	-0.178444957555452\\
71611	-0.173924845387486\\
73657	-0.20305213399445\\
75703	-0.163683032007062\\
77749	-0.205069223350747\\
79795	-0.252905784839107\\
81841	-0.242653499585841\\
83887	-0.216901756932719\\
85933	-0.142555203539654\\
87979	-0.176321540006232\\
90025	-0.356366807467236\\
92071	-0.259859051256744\\
94117	-0.242431101260665\\
96163	-0.269763804189845\\
98209	-0.240909788316168\\
100255	-0.196554385125866\\
102301	-0.238444790027149\\
104347	-0.322064264944886\\
106393	-0.293453960508229\\
108439	-0.375095525645186\\
110485	-0.479526350383087\\
112531	-0.438762677797494\\
114577	-0.401643122224627\\
116623	-0.24346589509205\\
118669	-0.369006015240068\\
120715	-0.273105397692192\\
122761	-0.31844272250147\\
124807	-0.28223721640272\\
126853	-0.272592402131507\\
128899	-0.395298594458986\\
130945	-0.465317410201095\\
132991	-0.526319591514151\\
135037	-0.639727564708133\\
137083	-0.629701459479333\\
139129	-0.576805085017062\\
141175	-0.542292889442759\\
143221	-0.548562402069182\\
145267	-0.479732972797536\\
147313	-0.48360422652255\\
149359	-0.455359335736922\\
151405	-0.404266072869515\\
153451	-0.401393488365934\\
155497	-0.46723197972946\\
157543	-0.456863386307895\\
159589	-0.44791539696353\\
161635	-0.401380464558523\\
163681	-0.399220080075481\\
165727	-0.41223133826039\\
167773	-0.472158103247342\\
169819	-0.507507852358971\\
171865	-0.581059497664262\\
173911	-0.567058103075107\\
175957	-0.550180805550119\\
178003	-0.521849953081234\\
180049	-0.593709527343755\\
182095	-0.596609118734165\\
184141	-0.558476505523324\\
186187	-0.62349031496855\\
188233	-0.665663458976807\\
190279	-0.688923061517093\\
192325	-0.698947870918855\\
194371	-0.68907044964376\\
196417	-0.640117968982934\\
198463	-0.572854436412291\\
200509	-0.504720373297212\\
202555	-0.366360473430627\\
204601	-0.419000382125177\\
206647	-0.373866236507016\\
208693	-0.313733202650164\\
210739	-0.336884155676031\\
212785	-0.29233421649113\\
214831	-0.380416595498494\\
216877	-0.376927388346974\\
218923	-0.407385454236462\\
220969	-0.428130049642392\\
223015	-0.415547475873723\\
225061	-0.372443167933194\\
227107	-0.44644511531983\\
229153	-0.423710940644309\\
231199	-0.43006749915179\\
233245	-0.46139075013482\\
235291	-0.470468089864814\\
237337	-0.445089213408439\\
239383	-0.3680452083184\\
241429	-0.395913781587805\\
243475	-0.466007326218083\\
245521	-0.434408148577087\\
247567	-0.436083068384785\\
249613	-0.483904363259033\\
251659	-0.502495512582123\\
253705	-0.565828382703325\\
255751	-0.635192022579589\\
257797	-0.646278778390795\\
259843	-0.728115001492387\\
261889	-0.647277563862953\\
263935	-0.591479264733207\\
265981	-0.584454175220924\\
268027	-0.506812565132126\\
270073	-0.583938390221446\\
272119	-0.604505462177893\\
274165	-0.660924961118331\\
276211	-0.650144306835412\\
278257	-0.623964711301176\\
280303	-0.672740806703138\\
282349	-0.617083102252675\\
284395	-0.540180562304139\\
286441	-0.651983076863158\\
288487	-0.618945957433779\\
290533	-0.589778779207443\\
292579	-0.637787334635041\\
294625	-0.629630008849946\\
296671	-0.615373455769993\\
298717	-0.522171324456081\\
300763	-0.590194559638418\\
302809	-0.582759624907835\\
304855	-0.619818910074198\\
306901	-0.619376218037543\\
308947	-0.503265108965208\\
310993	-0.559121807438396\\
313039	-0.454383336253855\\
315085	-0.481810329825553\\
317131	-0.424464268177204\\
319177	-0.537915596819375\\
321223	-0.570938508479297\\
323269	-0.49018744968461\\
325315	-0.548114675816813\\
327361	-0.531284165060926\\
329407	-0.597720875033284\\
331453	-0.607570998361561\\
333499	-0.651851635647276\\
335545	-0.714948771455854\\
337591	-0.759495311618087\\
339637	-0.795502196143094\\
341683	-0.772812879062969\\
343729	-0.83971910881649\\
345775	-0.717260668881084\\
347821	-0.730064869726728\\
349867	-0.727408338792715\\
351913	-0.787037991858247\\
353959	-0.818503736308432\\
356005	-0.85676123696372\\
358051	-0.872411909668456\\
360097	-0.888447928335011\\
362143	-0.788040716122319\\
364189	-0.821038249185198\\
366235	-0.866778107336644\\
368281	-0.829886107495798\\
370327	-0.769400557622016\\
372373	-0.799413247613818\\
374419	-0.854276092159276\\
376465	-0.774826475480704\\
378511	-0.804418005249985\\
380557	-0.798955326076149\\
382603	-0.810290142937288\\
384649	-0.788172946602369\\
386695	-0.669450641476959\\
388741	-0.593050886864609\\
390787	-0.7243424497982\\
392833	-0.780899373355541\\
394879	-0.731244923456319\\
396925	-0.751649526786449\\
398971	-0.797646249343929\\
401017	-0.820836594771592\\
403063	-0.846143280899363\\
405109	-0.890124477198878\\
407155	-0.862238449816534\\
409201	-0.900615448143011\\
411247	-0.907348945024423\\
413293	-0.956185302128271\\
415339	-1.06230649948587\\
417385	-1.10014641322715\\
419431	-1.12617254717007\\
421477	-1.13295026059617\\
423523	-1.06308153986941\\
425569	-0.998927897692675\\
427615	-0.996037696840027\\
429661	-1.03002857786064\\
431707	-0.92369174620166\\
433753	-0.839883990547405\\
435799	-0.83696780594618\\
437845	-0.88061074330571\\
439891	-0.84440717274116\\
441937	-0.857130310370834\\
443983	-0.908383821477551\\
446029	-0.927230612723474\\
448075	-0.951982755446395\\
450121	-0.930089730036627\\
452167	-0.942418933053819\\
454213	-0.903050621125999\\
456259	-0.958600888480471\\
458305	-1.02322320349718\\
460351	-1.05799614330658\\
462397	-0.979337982067503\\
464443	-1.01640423261456\\
466489	-0.976736020559242\\
468535	-1.02180418379446\\
470581	-0.904439726376011\\
472627	-0.897484192867129\\
474673	-0.925894029061304\\
476719	-0.951136897991252\\
478765	-0.896867255304998\\
480811	-0.859968635045995\\
482857	-0.855269062955591\\
484903	-0.936969144354937\\
486949	-0.929962745326491\\
488995	-1.00723758602716\\
491041	-1.05064566636065\\
493087	-1.03474003390258\\
495133	-0.972882987955638\\
497179	-0.898526252730732\\
499225	-0.947236110935856\\
501271	-0.906740697819837\\
503317	-0.806786689591642\\
505363	-0.865111257940399\\
507409	-0.767948206289684\\
509455	-0.838816814085397\\
511501	-0.739354965829164\\
513547	-0.811031112434778\\
515593	-0.845592847990289\\
517639	-0.815649445243656\\
519685	-0.763328249385313\\
521731	-0.821953783973252\\
523777	-0.791710910921148\\
525823	-0.775783645469403\\
527869	-0.75927057759302\\
529915	-0.861689409702101\\
531961	-0.858302089701341\\
534007	-0.889379504456079\\
536053	-0.825062799102241\\
538099	-0.945271797420704\\
540145	-0.933607532259692\\
542191	-0.869941968029656\\
544237	-0.856181013212689\\
546283	-0.913944218485346\\
548329	-0.906622426484803\\
550375	-0.932412755670428\\
552421	-0.931076794165225\\
554467	-0.918529040964185\\
556513	-0.950046133377864\\
558559	-0.888149713291748\\
560605	-0.986801573460998\\
562651	-0.979874042404191\\
564697	-0.885709905526512\\
566743	-0.949190729892897\\
568789	-0.998883146737717\\
570835	-1.05427595875195\\
572881	-1.08191564554749\\
574927	-1.06787525854334\\
576973	-1.09593475330568\\
579019	-1.04014259942942\\
581065	-1.07273665956566\\
583111	-1.12621071445245\\
585157	-1.13984723909649\\
587203	-1.06029638813626\\
589249	-1.02802925063726\\
591295	-1.09853426198365\\
593341	-1.01493021871992\\
595387	-1.05345947706815\\
597433	-1.09637430002322\\
599479	-1.11524451790264\\
601525	-1.16960835118449\\
603571	-1.15292973917679\\
605617	-1.22389699449117\\
607663	-1.20659448816249\\
609709	-1.13046020267378\\
611755	-1.05464176907871\\
613801	-1.1013094283386\\
615847	-1.12456630732767\\
617893	-1.15937412616771\\
619939	-1.02031180371328\\
621985	-1.06357221147785\\
624031	-1.11126515941974\\
626077	-1.02583271728609\\
628123	-1.07487265046952\\
630169	-1.03703817633533\\
632215	-1.09684985474722\\
634261	-1.12501999331439\\
636307	-1.02015096312335\\
638353	-1.10420701343385\\
640399	-1.13095764593168\\
642445	-1.08263174919082\\
644491	-1.13378908001126\\
646537	-1.08774774276884\\
648583	-1.09733404617024\\
650629	-1.16170838699391\\
652675	-1.12725658291614\\
654721	-1.12523033120423\\
656767	-1.05975071148781\\
658813	-1.029102876054\\
660859	-0.981471118881344\\
662905	-0.971276936285975\\
664951	-0.962288211980763\\
666997	-0.980293560457864\\
669043	-1.02563992112019\\
671089	-1.01197413998205\\
673135	-1.0087821502502\\
675181	-1.03733217979537\\
677227	-0.966690598397329\\
679273	-0.974657098921616\\
681319	-1.05890807352442\\
683365	-1.05604570265565\\
685411	-0.985006914871536\\
687457	-1.08114433688731\\
689503	-1.04007576023088\\
691549	-0.96632144441119\\
693595	-1.01450195893166\\
695641	-1.07262985041567\\
697687	-1.19746523893588\\
699733	-1.11997370237828\\
701779	-0.994677717711078\\
703825	-0.987268256130787\\
705871	-1.02219067559599\\
707917	-1.05544178208432\\
709963	-1.12149499040025\\
712009	-1.07733576385399\\
714055	-1.06332720504075\\
716101	-0.972445795530709\\
718147	-1.03579961721844\\
720193	-1.00541585230123\\
722239	-0.908079257876313\\
724285	-0.890953054350587\\
726331	-0.94114349234286\\
728377	-0.929610359490645\\
730423	-0.951929982751224\\
732469	-0.893205736584944\\
734515	-0.980801891369372\\
736561	-0.886839840963837\\
738607	-0.864558579077638\\
740653	-0.871639281667883\\
742699	-0.818515758280697\\
744745	-0.86177509276492\\
746791	-0.885837723129522\\
748837	-0.993042344164891\\
750883	-1.02446929417063\\
752929	-1.08437781469437\\
754975	-1.06974182886117\\
757021	-1.05207409608927\\
759067	-1.02497352987294\\
761113	-0.96889325734128\\
763159	-1.02449096222589\\
765205	-1.13630948290569\\
767251	-1.08971098400745\\
769297	-1.10392628007768\\
771343	-1.08966975085102\\
773389	-1.09637236432755\\
775435	-1.01779766632488\\
777481	-1.08783988974238\\
779527	-1.01650038901298\\
781573	-1.01284178193532\\
783619	-1.0416550686222\\
785665	-1.03383440472552\\
787711	-0.971635252595856\\
789757	-1.00612703486868\\
791803	-0.975448472872068\\
793849	-1.08596711460009\\
795895	-1.04476092531813\\
797941	-1.14367455272184\\
799987	-1.10879299243436\\
802033	-1.14663370056579\\
804079	-1.10228967558141\\
806125	-1.19708164223341\\
808171	-1.22993107705566\\
810217	-1.26028582094281\\
812263	-1.34313989734905\\
814309	-1.36604999424694\\
816355	-1.33842632460546\\
818401	-1.29615941732332\\
820447	-1.32917037401197\\
822493	-1.31869141580826\\
824539	-1.31620865132336\\
826585	-1.28474260083863\\
828631	-1.29070718968339\\
830677	-1.27601084453505\\
832723	-1.22595346685331\\
834769	-1.27276795776257\\
836815	-1.28243154091672\\
838861	-1.28067881667531\\
840907	-1.17565966360335\\
842953	-1.11838971842193\\
844999	-1.12781389491065\\
847045	-1.14181715465744\\
849091	-1.18038421466953\\
851137	-1.25164174230916\\
853183	-1.20245107562003\\
855229	-1.22477072908228\\
857275	-1.23072144980395\\
859321	-1.19057635119307\\
861367	-1.14023294096279\\
863413	-1.17036745073088\\
865459	-1.10834996579667\\
867505	-1.20489672500584\\
869551	-1.24118903922792\\
871597	-1.24211731126502\\
873643	-1.19387717946084\\
875689	-1.08552145551282\\
877735	-1.11428551451998\\
879781	-1.12593728341114\\
881827	-1.24295118299025\\
883873	-1.26213518883044\\
885919	-1.35823868642892\\
887965	-1.22593370361519\\
890011	-1.30309534895332\\
892057	-1.28667952358684\\
894103	-1.24482164051017\\
896149	-1.25059796406258\\
898195	-1.20261112939481\\
900241	-1.22352916916591\\
902287	-1.16689405915504\\
904333	-1.14902695491984\\
906379	-1.19621979436033\\
908425	-1.14890925723406\\
910471	-1.13847777863671\\
912517	-1.119849749334\\
914563	-1.07612234006564\\
916609	-1.08411382346595\\
918655	-1.10699149421891\\
920701	-1.16943991218646\\
922747	-1.24994806762443\\
924793	-1.20315377362791\\
926839	-1.22248842497032\\
928885	-1.2328544886299\\
930931	-1.24000375444762\\
932977	-1.26343827545187\\
935023	-1.22140663848869\\
937069	-1.24279644628589\\
939115	-1.20881199923118\\
941161	-1.15445143828831\\
943207	-1.25042495202785\\
945253	-1.24122386185582\\
947299	-1.2759557562699\\
949345	-1.17621108906206\\
951391	-1.1301769211285\\
953437	-1.22502731531241\\
955483	-1.04335028148353\\
957529	-1.12582032822401\\
959575	-1.1093713670523\\
961621	-1.11186629998277\\
963667	-1.16588396655399\\
965713	-1.21761430271539\\
967759	-1.27766016113657\\
969805	-1.29824187055964\\
971851	-1.39265389581556\\
973897	-1.30471915201431\\
975943	-1.28498030015546\\
977989	-1.31734668357796\\
980035	-1.39012490735812\\
982081	-1.46112032199376\\
984127	-1.47749719450019\\
986173	-1.57826363435976\\
988219	-1.5230589248889\\
990265	-1.48106365527529\\
992311	-1.43726925689301\\
994357	-1.49971655356935\\
996403	-1.49308558202843\\
998449	-1.51785950073587\\
1000495	-1.45035587485768\\
1002541	-1.61080977534945\\
1004587	-1.52261139260214\\
1006633	-1.51248328912438\\
1008679	-1.62870440706516\\
1010725	-1.65353185614338\\
1012771	-1.62065132832701\\
1014817	-1.66877772196781\\
1016863	-1.68551611517905\\
1018909	-1.72123692341366\\
1020955	-1.62122448529568\\
1023001	-1.61111578361976\\
1025047	-1.60316470875348\\
1027093	-1.70988018544233\\
1029139	-1.61641751500637\\
1031185	-1.69166551441282\\
1033231	-1.75189927317617\\
1035277	-1.83670158015319\\
1037323	-1.77982285932234\\
1039369	-1.82022010486132\\
1041415	-1.80355113223824\\
1043461	-1.8363120260696\\
1045507	-1.84418933377872\\
1047553	-1.8043504776443\\
1049599	-1.8126030054828\\
1051645	-1.74500347648007\\
1053691	-1.69852416741428\\
1055737	-1.68546920463076\\
1057783	-1.77331714376375\\
1059829	-1.74746353633552\\
1061875	-1.6916947426603\\
1063921	-1.66340024983848\\
1065967	-1.62008155980845\\
1068013	-1.58266771966383\\
1070059	-1.50283149624964\\
1072105	-1.54717991478068\\
1074151	-1.57200915899896\\
1076197	-1.59417997371074\\
1078243	-1.58533673688295\\
1080289	-1.58561231628675\\
1082335	-1.59745716169361\\
1084381	-1.56496549477523\\
1086427	-1.5844079097923\\
1088473	-1.59721997627571\\
1090519	-1.55475375059337\\
1092565	-1.57695842316381\\
1094611	-1.55283330280056\\
1096657	-1.51547977156349\\
1098703	-1.53968254222483\\
1100749	-1.51890469586075\\
1102795	-1.56527318081873\\
1104841	-1.49065314477071\\
1106887	-1.55192429155117\\
1108933	-1.45815157756901\\
1110979	-1.51940056421004\\
1113025	-1.36963331838984\\
1115071	-1.37011646741254\\
1117117	-1.31676924041015\\
1119163	-1.30710726976558\\
1121209	-1.34845192351268\\
1123255	-1.28106963658053\\
1125301	-1.30321032896148\\
1127347	-1.31212547044874\\
1129393	-1.30864236262458\\
1131439	-1.39377854807246\\
1133485	-1.35004252906511\\
1135531	-1.4036819465224\\
1137577	-1.36895145116397\\
1139623	-1.50284523318563\\
1141669	-1.5341411422435\\
1143715	-1.56243325579163\\
1145761	-1.57615025295163\\
1147807	-1.73050558202098\\
1149853	-1.69024752012974\\
1151899	-1.80305858056013\\
1153945	-1.64471471498731\\
1155991	-1.72293589950879\\
1158037	-1.74058006903103\\
1160083	-1.81813553784813\\
1162129	-1.76073355903066\\
1164175	-1.82876255248802\\
1166221	-1.78534142622434\\
1168267	-1.79215917771512\\
1170313	-1.71843286754899\\
1172359	-1.79975420050346\\
1174405	-1.84340094006084\\
1176451	-1.85526963946822\\
1178497	-1.77899519227189\\
1180543	-1.78270545454606\\
1182589	-1.79207377124793\\
1184635	-1.78524340269257\\
1186681	-1.81891886305227\\
1188727	-1.82098523659581\\
1190773	-1.86529094030786\\
1192819	-1.92521210751397\\
1194865	-1.85306880947492\\
1196911	-1.85514379885964\\
1198957	-1.87089018082533\\
1201003	-1.89777393844326\\
1203049	-1.80137086007472\\
1205095	-1.82663902614684\\
1207141	-1.80499391382516\\
1209187	-1.85977425552673\\
1211233	-1.79949983489246\\
1213279	-1.87538432081372\\
1215325	-1.90167289096056\\
1217371	-1.96469123044889\\
1219417	-1.8549306923954\\
1221463	-1.91250442786071\\
1223509	-1.9109317329224\\
1225555	-1.98834495460321\\
1227601	-1.96942194351946\\
1229647	-1.8857984721026\\
1231693	-1.90580618755318\\
1233739	-1.928779402257\\
1235785	-1.84553816198182\\
1237831	-1.89112134406929\\
1239877	-1.89314914257779\\
1241923	-1.86408627240319\\
1243969	-1.82037504513812\\
1246015	-1.92197597331557\\
1248061	-1.93247813221979\\
1250107	-2.00351104783217\\
1252153	-1.98192455247664\\
1254199	-2.01144173500301\\
1256245	-1.97480529466131\\
1258291	-1.91432507061813\\
1260337	-1.86308283725819\\
1262383	-1.88618417884578\\
1264429	-1.8589580217119\\
1266475	-1.92674729468835\\
1268521	-1.93460803365812\\
1270567	-1.946496616464\\
1272613	-1.9912816416292\\
1274659	-2.04002887528332\\
1276705	-2.07664160605377\\
1278751	-2.03902453124432\\
1280797	-2.08523692329608\\
1282843	-2.11352957270987\\
1284889	-2.04743080447978\\
1286935	-2.12021097080591\\
1288981	-1.97449584263814\\
1291027	-2.01205556655753\\
1293073	-1.96782405285637\\
1295119	-1.98715133271384\\
1297165	-2.03172294641624\\
1299211	-1.93965222065832\\
1301257	-1.97834678144921\\
1303303	-1.95580162004685\\
1305349	-1.91214789105683\\
1307395	-1.91508446214631\\
1309441	-1.90405802996847\\
1311487	-1.78603417689986\\
1313533	-1.78035595581799\\
1315579	-1.8195109283701\\
1317625	-1.85062639497092\\
1319671	-1.86643693585499\\
1321717	-1.79497582577507\\
1323763	-1.79202631299888\\
1325809	-1.7105141326666\\
1327855	-1.73137911190623\\
1329901	-1.68313569556629\\
1331947	-1.67960989512336\\
1333993	-1.67249707920847\\
1336039	-1.76475525187303\\
1338085	-1.72501632631905\\
1340131	-1.71880486778856\\
1342177	-1.63694380703521\\
1344223	-1.73810311685039\\
1346269	-1.77417975277653\\
1348315	-1.76048236264568\\
1350361	-1.74027648157327\\
1352407	-1.62481191311073\\
1354453	-1.64306042688725\\
1356499	-1.7039199623168\\
1358545	-1.65494853291438\\
1360591	-1.73443624135336\\
1362637	-1.77809579933194\\
1364683	-1.71249484811934\\
1366729	-1.83156898737611\\
1368775	-1.93221358468475\\
1370821	-1.88102592680663\\
1372867	-1.99057259685905\\
1374913	-2.07237264369981\\
1376959	-2.09850315849642\\
1379005	-1.94818066279879\\
1381051	-2.04889598322041\\
1383097	-2.12454138497731\\
1385143	-2.10065364601277\\
1387189	-2.06164475546609\\
1389235	-2.0603623770352\\
1391281	-2.09674835434655\\
1393327	-2.13221009143822\\
1395373	-2.17029177245915\\
1397419	-2.15241529626273\\
1399465	-2.11273091083618\\
1401511	-2.01401387600195\\
1403557	-2.06454044574637\\
1405603	-2.04613339476258\\
1407649	-2.03548764312144\\
1409695	-1.98566924701012\\
1411741	-2.17621801899326\\
1413787	-2.24129447119385\\
1415833	-2.21541933693115\\
1417879	-2.25742947979779\\
1419925	-2.31012105708187\\
1421971	-2.36452161784977\\
1424017	-2.39683960461056\\
1426063	-2.42883544888496\\
1428109	-2.36200099654237\\
1430155	-2.35530009092242\\
1432201	-2.34881591579371\\
1434247	-2.31204667533539\\
1436293	-2.34384505483569\\
1438339	-2.33990672622396\\
1440385	-2.27649173417703\\
1442431	-2.35068174651075\\
1444477	-2.36088470146299\\
1446523	-2.40615548446498\\
1448569	-2.40763520405539\\
1450615	-2.48341583739739\\
1452661	-2.41558711355571\\
1454707	-2.51753621612612\\
1456753	-2.464191190447\\
1458799	-2.59214314383516\\
1460845	-2.47239162279586\\
1462891	-2.37828630380806\\
1464937	-2.396148860201\\
1466983	-2.40566202175756\\
1469029	-2.42611583040056\\
1471075	-2.33240353677468\\
1473121	-2.33949736350549\\
1475167	-2.3677388210312\\
1477213	-2.38472886988146\\
1479259	-2.42244923664377\\
1481305	-2.41465596650116\\
1483351	-2.42045908619685\\
1485397	-2.47200520291629\\
1487443	-2.52449095699783\\
1489489	-2.60482843179836\\
1491535	-2.47090887126786\\
1493581	-2.51667318128308\\
1495627	-2.44966709135209\\
1497673	-2.40168114733555\\
1499719	-2.41936800903935\\
1501765	-2.39855147677998\\
1503811	-2.44482824254775\\
1505857	-2.4640492141659\\
1507903	-2.43918531351226\\
1509949	-2.37649947787937\\
1511995	-2.42902726934565\\
1514041	-2.42405134186887\\
1516087	-2.34150004585538\\
1518133	-2.31586303445674\\
1520179	-2.34526587856844\\
1522225	-2.22383725661824\\
1524271	-2.26135627057731\\
1526317	-2.23513276457122\\
1528363	-2.26896340337638\\
1530409	-2.2672657318136\\
1532455	-2.32818869332739\\
1534501	-2.35796729553737\\
1536547	-2.4222368972223\\
1538593	-2.45203946626296\\
1540639	-2.42065895261632\\
1542685	-2.40917492968498\\
1544731	-2.41452735297552\\
1546777	-2.3969581266416\\
1548823	-2.31001711918884\\
1550869	-2.35906613876257\\
1552915	-2.41819742217862\\
1554961	-2.41804627153331\\
1557007	-2.3444208938362\\
1559053	-2.33947674817319\\
1561099	-2.25753314435429\\
1563145	-2.34594228282653\\
1565191	-2.32385683395766\\
1567237	-2.38780695694006\\
1569283	-2.39729192763084\\
1571329	-2.37116199256513\\
1573375	-2.33536134703701\\
1575421	-2.24953701262618\\
1577467	-2.23820048961482\\
1579513	-2.29682911461123\\
1581559	-2.29278141065103\\
1583605	-2.33005518554075\\
1585651	-2.29773049761327\\
1587697	-2.32346750577035\\
1589743	-2.35715103963706\\
1591789	-2.37925189989532\\
1593835	-2.44238095049373\\
1595881	-2.45236090412177\\
1597927	-2.4655558078118\\
1599973	-2.50506228263496\\
1602019	-2.55462834513733\\
1604065	-2.47680421888531\\
1606111	-2.50893190881314\\
1608157	-2.59094969839584\\
1610203	-2.64226665891106\\
1612249	-2.58321359964743\\
1614295	-2.68468267253228\\
1616341	-2.68688715970504\\
1618387	-2.67380806026872\\
1620433	-2.671819544223\\
1622479	-2.75573044478918\\
1624525	-2.73825595297015\\
1626571	-2.77272773438978\\
1628617	-2.73110282251082\\
1630663	-2.76805351129409\\
1632709	-2.76735856103411\\
1634755	-2.81019356578531\\
1636801	-2.69932009446636\\
1638847	-2.68574816833886\\
1640893	-2.68937364413538\\
1642939	-2.75700306445656\\
1644985	-2.74210012957684\\
1647031	-2.72679941798104\\
1649077	-2.70199640148359\\
1651123	-2.72821149341919\\
1653169	-2.71709980154195\\
1655215	-2.71009049693344\\
1657261	-2.73467032672983\\
1659307	-2.6885697692491\\
1661353	-2.76796362673136\\
1663399	-2.71229902085844\\
1665445	-2.76425532113828\\
1667491	-2.81257380482391\\
1669537	-2.7854781734551\\
1671583	-2.82484573448453\\
1673629	-2.78626665741168\\
1675675	-2.80286918292011\\
1677721	-2.82114346871561\\
1679767	-2.76286354269363\\
1681813	-2.80225998636882\\
1683859	-2.7886547294394\\
1685905	-2.7243252903029\\
1687951	-2.63729156809277\\
1689997	-2.70460898072239\\
1692043	-2.65815773459426\\
1694089	-2.62281396499801\\
1696135	-2.725875732747\\
1698181	-2.75443064719687\\
1700227	-2.73550827128388\\
1702273	-2.66575411650943\\
1704319	-2.66474708069149\\
1706365	-2.69002455158923\\
1708411	-2.63347092142296\\
1710457	-2.58121919859001\\
1712503	-2.68496574182291\\
1714549	-2.62128007805108\\
1716595	-2.51962988576271\\
1718641	-2.54750743350695\\
1720687	-2.53365177777073\\
1722733	-2.49242095605629\\
1724779	-2.47034162111203\\
1726825	-2.48188778496727\\
1728871	-2.44191059346984\\
1730917	-2.49495913803801\\
1732963	-2.45472457893198\\
1735009	-2.58373233177103\\
1737055	-2.52194658437042\\
1739101	-2.58836848622449\\
1741147	-2.49941599236818\\
1743193	-2.53952491779806\\
1745239	-2.48484029848293\\
1747285	-2.43321015406468\\
1749331	-2.38525555490166\\
1751377	-2.35299160931087\\
1753423	-2.36380438321866\\
1755469	-2.34026916995793\\
1757515	-2.36429209340826\\
1759561	-2.27166684078403\\
1761607	-2.30810128579779\\
1763653	-2.36320187734532\\
1765699	-2.40346727951389\\
1767745	-2.400530495817\\
1769791	-2.34951501331418\\
1771837	-2.3647717922832\\
1773883	-2.41032847738647\\
1775929	-2.45500864517181\\
1777975	-2.44345992174604\\
1780021	-2.49951818926928\\
1782067	-2.51314036879971\\
1784113	-2.50877160923191\\
1786159	-2.49645061015703\\
1788205	-2.60122578521855\\
1790251	-2.69222181798722\\
1792297	-2.66121267927622\\
1794343	-2.74676564699989\\
1796389	-2.75026651583906\\
1798435	-2.74001239425142\\
1800481	-2.77836516245464\\
1802527	-2.83441978464884\\
1804573	-2.76694738205154\\
1806619	-2.78032104125287\\
1808665	-2.77313047997027\\
1810711	-2.72197302687215\\
1812757	-2.78576306178472\\
1814803	-2.76511915640072\\
1816849	-2.75158576367945\\
1818895	-2.79963265739165\\
1820941	-2.84714653286642\\
1822987	-2.7952783556781\\
1825033	-2.75964658438642\\
1827079	-2.82775095583379\\
1829125	-2.90654149027518\\
1831171	-2.93981044105851\\
1833217	-2.8872587435828\\
1835263	-2.86835204272723\\
1837309	-2.94354843700994\\
1839355	-2.91607602809031\\
1841401	-2.93726997731626\\
1843447	-2.96026868373912\\
1845493	-3.07570479692702\\
1847539	-3.07376095010236\\
1849585	-3.11362121381047\\
1851631	-3.0964449081378\\
1853677	-3.03339969255936\\
1855723	-3.09757979323147\\
1857769	-3.08577975842242\\
1859815	-3.12608444410399\\
1861861	-3.04879968064113\\
1863907	-3.12381644577351\\
1865953	-3.15689182062583\\
1867999	-3.06735028109337\\
1870045	-3.0557138746596\\
1872091	-3.04663177120519\\
1874137	-2.99820465463721\\
1876183	-2.93306464081348\\
1878229	-2.92098657724739\\
1880275	-3.0365526065344\\
1882321	-3.05259265906914\\
1884367	-3.01214712813966\\
1886413	-3.10792605152814\\
1888459	-3.09528124159635\\
1890505	-3.00124512189924\\
1892551	-3.04802508523005\\
1894597	-3.17491351598296\\
1896643	-3.20380438579585\\
1898689	-3.15342587166175\\
1900735	-3.09560102397616\\
1902781	-3.09662556567219\\
1904827	-3.11924902893286\\
1906873	-3.05265084727906\\
1908919	-3.0656560197727\\
1910965	-3.06313917148574\\
1913011	-3.09104024435149\\
1915057	-2.9795527408234\\
1917103	-2.93993144571767\\
1919149	-2.97138048376801\\
1921195	-2.85524950089695\\
1923241	-2.82964896206314\\
1925287	-2.77246473613069\\
1927333	-2.70613242698008\\
1929379	-2.66928578086695\\
1931425	-2.75067549801325\\
1933471	-2.744007410757\\
1935517	-2.84825485371178\\
1937563	-2.79892963745064\\
1939609	-2.80757097253489\\
1941655	-2.84302400089101\\
1943701	-2.9427256917021\\
1945747	-2.89774925941573\\
1947793	-2.9178686761171\\
1949839	-2.93438758212905\\
1951885	-3.001095640446\\
1953931	-2.98512695307177\\
1955977	-3.04780910672042\\
1958023	-2.9430050723939\\
1960069	-2.97703157138149\\
1962115	-3.06032904262584\\
1964161	-3.0023754220356\\
1966207	-3.09218263961135\\
1968253	-3.0357962160163\\
1970299	-3.05324499140958\\
1972345	-3.08384289583427\\
1974391	-3.18567868923665\\
1976437	-3.17629979379507\\
1978483	-3.12969077915439\\
1980529	-3.1055528072722\\
1982575	-3.06128401278552\\
1984621	-3.03525011123334\\
1986667	-3.007506021191\\
1988713	-2.96572918571005\\
1990759	-3.02799535629652\\
1992805	-3.01934572242769\\
1994851	-3.08801323317112\\
1996897	-3.16904373403011\\
1998943	-3.27401985588989\\
2000989	-3.32596478616203\\
2003035	-3.34969132853752\\
2005081	-3.40850064714962\\
2007127	-3.38592101387945\\
2009173	-3.4318410183263\\
2011219	-3.46103159650029\\
2013265	-3.29052934689813\\
2015311	-3.34056575141875\\
2017357	-3.34751349476534\\
2019403	-3.46314467215875\\
2021449	-3.39807056974096\\
2023495	-3.45541109798224\\
2025541	-3.44274348662879\\
2027587	-3.53004814820607\\
2029633	-3.51388481185984\\
2031679	-3.61508074814291\\
2033725	-3.48982804770696\\
2035771	-3.49999447080844\\
2037817	-3.40689736845292\\
2039863	-3.36883494029844\\
2041909	-3.34066357840784\\
2043955	-3.25441981120063\\
};
\addlegendentry{$\hat{h}_{0,22}(k)$}

\end{axis}
\end{tikzpicture}%

==> figs/phasevar_distribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\figureheight,
height=0.85\figureheight,
scale only axis,
xmin=-3e-4,
xmax=3e-4,
xticklabels={0,$-2\cdot10^{-3}$,0,$2\cdot10^{-3}$},
ymin=0,
ymax=8000,
xmajorgrids,
ymajorgrids,
yticklabels={0,0,$2\cdot10^{3}$,$4\cdot10^{3}$,$6\cdot10^{3}$,$8\cdot10^{3}$},
xlabel={\colorbox{white}{$\arg\left({\hat{\matr{H}}}_{0}(k-1)\right)-\arg\left({\hat{\matr{H}}}_{0}(k)\right)$ in $\pi$}},
ylabel={PDF in $\frac{1}{\pi}$},
]
\addplot[ybar interval, fill=white, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.000912	6.7273925971772\\
-0.000908	0\\
-0.000904	0\\
-0.0009	6.7273925971772\\
-0.000896	0\\
-0.000892	0\\
-0.000888	0\\
-0.000884	0\\
-0.00088	0\\
-0.000876	0\\
-0.000872	0\\
-0.000868	0\\
-0.000864	0\\
-0.00086	6.7273925971772\\
-0.000856	0\\
-0.000852	0\\
-0.000848	0\\
-0.000844	0\\
-0.00084	0\\
-0.000836	0\\
-0.000832	0\\
-0.000828	0\\
-0.000824	0\\
-0.00082	0\\
-0.000816	0\\
-0.000812	0\\
-0.000808	0\\
-0.000804	0\\
-0.0008	0\\
-0.000796	0\\
-0.000792	0\\
-0.000788	0\\
-0.000784	0\\
-0.00078	0\\
-0.000776	0\\
-0.000772	0\\
-0.000768	0\\
-0.000764	0\\
-0.00076	0\\
-0.000756	0\\
-0.000752	0\\
-0.000748	0\\
-0.000744	0\\
-0.00074	0\\
-0.000736	0\\
-0.000732	0\\
-0.000728	0\\
-0.000724	0\\
-0.00072	0\\
-0.000716	0\\
-0.000712	0\\
-0.000708	0\\
-0.000704	0\\
-0.0007	0\\
-0.000696	0\\
-0.000692	0\\
-0.000688	0\\
-0.000684	0\\
-0.00068	0\\
-0.000676	0\\
-0.000672	0\\
-0.000668	0\\
-0.000664	6.72739259717739\\
-0.00066	0\\
-0.000656	0\\
-0.000652	6.72739259717702\\
-0.000648	6.7273925971772\\
-0.000644	0\\
-0.00064	0\\
-0.000636	6.7273925971772\\
-0.000632	0\\
-0.000628	0\\
-0.000624	0\\
-0.00062	0\\
-0.000616	0\\
-0.000612	0\\
-0.000608	6.72739259717702\\
-0.000604	0\\
-0.0006	0\\
-0.000596	6.7273925971772\\
-0.000592	0\\
-0.000588	0\\
-0.000584	0\\
-0.00058	0\\
-0.000576	0\\
-0.000572	0\\
-0.000568	0\\
-0.000564	0\\
-0.00056	0\\
-0.000556	0\\
-0.000552	0\\
-0.000548	0\\
-0.000544	0\\
-0.00054	0\\
-0.000536	6.72739259717702\\
-0.000532	0\\
-0.000528	0\\
-0.000524	0\\
-0.00052	0\\
-0.000516	6.7273925971772\\
-0.000512	0\\
-0.000508	0\\
-0.000504	0\\
-0.0005	0\\
-0.000496	6.72739259717739\\
-0.000492	0\\
-0.000488	0\\
-0.000484	6.7273925971772\\
-0.00048	0\\
-0.000476	0\\
-0.000472	0\\
-0.000468	0\\
-0.000464	6.7273925971772\\
-0.00046	0\\
-0.000456	0\\
-0.000452	0\\
-0.000448	0\\
-0.000444	0\\
-0.00044	0\\
-0.000436	6.7273925971772\\
-0.000432	0\\
-0.000428	0\\
-0.000424	0\\
-0.00042	0\\
-0.000416	0\\
-0.000412	6.7273925971772\\
-0.000408	6.7273925971772\\
-0.000404	0\\
-0.0004	0\\
-0.000396	3.3636962985886\\
-0.000392	3.3636962985886\\
-0.000388	10.0910888957658\\
-0.000384	6.72739259717702\\
-0.00038	13.4547851943544\\
-0.000376	0\\
-0.000372	13.4547851943544\\
-0.000368	3.3636962985886\\
-0.000364	6.7273925971772\\
-0.00036	6.7273925971772\\
-0.000356	3.3636962985886\\
-0.000352	0\\
-0.000348	0\\
-0.000344	13.454785194354\\
-0.00034	3.3636962985886\\
-0.000336	0\\
-0.000332	3.3636962985886\\
-0.000328	0\\
-0.000324	0\\
-0.00032	10.0910888957658\\
-0.000316	13.4547851943544\\
-0.000312	0\\
-0.000308	10.0910888957658\\
-0.000304	0\\
-0.0003	6.7273925971772\\
-0.000296	0\\
-0.000292	0\\
-0.000288	3.3636962985886\\
-0.000284	6.7273925971772\\
-0.00028	3.3636962985886\\
-0.000276	23.5458740901202\\
-0.000272	0\\
-0.000268	3.3636962985886\\
-0.000264	6.72739259717702\\
-0.00026	10.0910888957658\\
-0.000256	23.5458740901202\\
-0.000252	13.4547851943544\\
-0.000248	6.7273925971772\\
-0.000244	26.9095703887088\\
-0.00024	3.3636962985886\\
-0.000236	6.7273925971772\\
-0.000232	20.1821777915316\\
-0.000228	20.1821777915316\\
-0.000224	23.5458740901196\\
-0.00022	26.9095703887088\\
-0.000216	30.2732666872974\\
-0.000212	23.5458740901202\\
-0.000208	20.1821777915316\\
-0.000204	26.9095703887088\\
-0.0002	63.9102296731834\\
-0.000196	60.5465333745948\\
-0.000192	80.7287111661265\\
-0.000188	67.2739259717721\\
-0.000184	80.7287111661243\\
-0.00018	43.7280518816518\\
-0.000176	94.1834963604809\\
-0.000172	107.638281554835\\
-0.000168	144.63894083931\\
-0.000164	188.366992720962\\
-0.00016	205.185474213905\\
-0.000156	208.549170512493\\
-0.000152	198.458081616728\\
-0.000148	198.458081616722\\
-0.000144	289.27788167862\\
-0.00014	343.097022456037\\
-0.000136	491.099659593936\\
-0.000132	403.643555830632\\
-0.000128	524.736622579822\\
-0.000124	588.646852253005\\
-0.00012	719.831007897961\\
-0.000116	672.73925971772\\
-0.000112	810.650807959853\\
-0.000108	911.561696917487\\
-0.000104	972.108230292106\\
-9.99999999999999e-05	1126.83826002718\\
-9.59999999999999e-05	1402.66135651145\\
-9.2e-05	1221.02175638766\\
-8.8e-05	1537.20920845499\\
-8.4e-05	1813.03230493926\\
-8e-05	1728.93989747454\\
-7.6e-05	2119.12866811082\\
-7.2e-05	2159.49302369388\\
-6.8e-05	2489.1352609555\\
-6.39999999999999e-05	2721.23030555818\\
-5.99999999999999e-05	2701.04812776665\\
-5.6e-05	3525.15372092086\\
-5.2e-05	3457.87979494908\\
-4.8e-05	3639.51939507287\\
-4.4e-05	3615.97352098275\\
-4e-05	4234.89363992305\\
-3.6e-05	4497.26195121296\\
-3.2e-05	4880.72332925206\\
-2.8e-05	5274.27579618679\\
-2.39999999999999e-05	5435.73321851918\\
-1.99999999999999e-05	5997.47050038348\\
-1.6e-05	6286.7483820621\\
-1.2e-05	6801.39391574615\\
-7.99999999999998e-06	7033.48896034877\\
-3.99999999999999e-06	7141.1272419036\\
0	7622.13581260177\\
3.99999999999999e-06	7453.95099767234\\
7.99999999999998e-06	7588.49884961589\\
1.2e-05	7844.13976830841\\
1.60000000000001e-05	7511.13383474835\\
2.00000000000001e-05	7514.49753104694\\
2.4e-05	7363.13119761045\\
2.8e-05	7040.21635294594\\
3.2e-05	7087.30810112618\\
3.6e-05	6552.4803896506\\
4e-05	6132.01835232702\\
4.4e-05	5819.19459655828\\
4.8e-05	5291.09427767987\\
5.2e-05	5005.1800922997\\
5.60000000000001e-05	4497.26195121296\\
6e-05	4224.80255102728\\
6.4e-05	3858.15965448113\\
6.8e-05	3535.24480981672\\
7.19999999999999e-05	3343.51412079698\\
7.6e-05	3128.23755768732\\
8.00000000000001e-05	2912.96099457781\\
8.4e-05	2532.86331283715\\
8.80000000000001e-05	2253.67652005442\\
9.2e-05	2257.04021635289\\
9.60000000000001e-05	1954.30754948003\\
9.99999999999999e-05	1732.30359377308\\
0.000104	1624.66531221834\\
0.000108	1395.93396391423\\
0.000112	1244.56763047775\\
0.000116	1147.02043781874\\
0.00012	1056.20063775679\\
0.000124	972.108230292132\\
0.000128	780.377541272535\\
0.000132	898.106911723181\\
0.000136	706.376222703587\\
0.00014	676.102956016327\\
0.000144	608.829030044521\\
0.000148	561.737281864281\\
0.000152	433.916822517941\\
0.000156	410.370948427798\\
0.00016	329.642237261692\\
0.000164	356.551807650382\\
0.000168	282.55048908145\\
0.000172	225.36765200543\\
0.000176	195.094385318144\\
0.00018	215.276563109665\\
0.000184	198.458081616733\\
0.000188	185.003296422368\\
0.000192	121.093066749186\\
0.000196	124.456763047782\\
0.0002	90.8198000618898\\
0.000204	114.365674152016\\
0.000208	80.7287111661243\\
0.000212	53.8191407774191\\
0.000216	57.1828370760047\\
0.00022	43.728051881653\\
0.000224	57.1828370760047\\
0.000228	53.8191407774162\\
0.000232	33.6369629858869\\
0.000236	47.0917481802392\\
0.00024	16.8184814929435\\
0.000244	26.9095703887081\\
0.000248	16.8184814929435\\
0.000252	10.0910888957655\\
0.000256	16.8184814929435\\
0.00026	6.72739259717702\\
0.000264	10.0910888957661\\
0.000268	16.8184814929426\\
0.000272	26.9095703887081\\
0.000276	3.36369629858869\\
0.00028	0\\
0.000284	10.0910888957661\\
0.000288	3.36369629858851\\
0.000292	3.36369629858869\\
0.000296	0\\
0.0003	3.36369629858869\\
0.000304	0\\
0.000308	3.36369629858851\\
0.000312	0\\
0.000316	13.454785194354\\
0.00032	0\\
0.000324	0\\
0.000328	13.4547851943548\\
0.000332	0\\
0.000336	0\\
0.00034	6.72739259717702\\
0.000344	6.72739259717739\\
0.000348	0\\
0.000352	0\\
0.000356	0\\
0.00036	0\\
0.000364	0\\
0.000368	0\\
0.000372	0\\
0.000376	6.72739259717702\\
0.00038	0\\
0.000384	0\\
0.000388	0\\
0.000392	0\\
0.000396	0\\
0.0004	0\\
0.000404	0\\
0.000408	6.72739259717739\\
0.000412	13.454785194354\\
0.000416	0\\
0.00042	0\\
0.000424	3.36369629858851\\
0.000428	0\\
0.000432	0\\
0.000436	6.72739259717739\\
0.00044	6.72739259717702\\
0.000444	6.72739259717739\\
0.000448	0\\
0.000452	0\\
0.000456	0\\
0.00046	0\\
0.000464	0\\
0.000468	0\\
0.000472	0\\
0.000476	0\\
0.00048	6.72739259717739\\
0.000484	0\\
0.000488	0\\
0.000492	0\\
0.000496	6.72739259717739\\
0.0005	0\\
0.000504	0\\
0.000508	0\\
0.000512	6.72739259717702\\
0.000516	0\\
0.00052	0\\
0.000524	0\\
0.000528	0\\
0.000532	0\\
0.000536	0\\
0.00054	0\\
0.000544	0\\
0.000548	0\\
0.000552	0\\
0.000556	0\\
0.00056	0\\
0.000564	0\\
0.000568	0\\
0.000572	0\\
0.000576	0\\
0.00058	0\\
0.000584	0\\
0.000588	0\\
0.000592	6.72739259717702\\
0.000596	0\\
0.0006	0\\
0.000604	6.72739259717739\\
0.000608	6.72739259717702\\
0.000612	3.36369629858869\\
0.000616	3.36369629858851\\
0.00062	10.0910888957655\\
0.000624	0\\
0.000628	0\\
0.000632	0\\
0.000636	0\\
0.00064	0\\
0.000644	3.36369629858851\\
0.000648	0\\
0.000652	0\\
0.000656	3.36369629858869\\
0.00066	3.36369629858851\\
0.000664	0\\
0.000668	3.36369629858869\\
0.000672	3.36369629858851\\
0.000676	3.36369629858869\\
0.00068	6.72739259717702\\
0.000684	3.36369629858869\\
0.000688	0\\
0.000692	0\\
0.000696	3.36369629858851\\
0.0007	3.36369629858851\\
0.000704	6.72739259717739\\
0.000708	6.72739259717702\\
0.000712	0\\
0.000716	3.36369629858851\\
0.00072	3.36369629858869\\
0.000724	3.36369629858851\\
0.000728	3.36369629858869\\
0.000732	3.36369629858851\\
0.000736	3.36369629858869\\
0.00074	13.454785194354\\
0.000744	6.72739259717702\\
0.000748	0\\
0.000752	3.36369629858851\\
0.000756	6.72739259717739\\
0.00076	3.36369629858851\\
0.000764	10.0910888957661\\
0.000768	3.36369629858851\\
0.000772	0\\
0.000776	3.36369629858851\\
0.00078	6.72739259717702\\
0.000784	6.72739259717739\\
0.000788	10.0910888957655\\
0.000792	0\\
0.000796	0\\
0.0008	3.36369629858869\\
0.000804	0\\
0.000808	3.36369629858869\\
0.000812	3.36369629858851\\
0.000816	0\\
0.00082	0\\
0.000824	6.72739259717702\\
0.000828	0\\
0.000832	0\\
0.000836	0\\
0.00084	0\\
0.000844	0\\
0.000848	3.36369629858851\\
0.000852	0\\
0.000856	0\\
0.00086	0\\
0.000864	0\\
0.000868	6.72739259717702\\
0.000872	0\\
0.000876	0\\
0.00088	0\\
0.000884	0\\
0.000888	0\\
0.000892	0\\
0.000896	0\\
0.0009	0\\
0.000904	0\\
0.000908	0\\
0.000912	6.72739259717702\\
0.000916	0\\
0.00092	0\\
0.000924	0\\
0.000928	0\\
0.000932	0\\
0.000936	0\\
0.00094	0\\
0.000944	0\\
0.000948	0\\
0.000952	0\\
0.000956	6.72739259717702\\
0.00096	0\\
0.000964	6.72739259717702\\
0.000968	0\\
0.000972	0\\
0.000976	0\\
0.00098	0\\
0.000984	0\\
0.000988	10.0910888957666\\
0.000992	0\\
0.000996	0\\
0.001	0\\
0.001004	3.36369629858888\\
0.001008	0\\
0.001012	0\\
0.001016	3.36369629858851\\
0.00102	3.36369629858851\\
0.001024	0\\
0.001028	0\\
0.001032	0\\
0.001036	3.36369629858851\\
0.00104	0\\
0.001044	0\\
0.001048	3.36369629858851\\
0.001052	3.36369629858888\\
0.001056	0\\
0.00106	0\\
0.001064	3.36369629858851\\
0.001068	3.36369629858851\\
0.001072	3.36369629858888\\
0.001076	3.36369629858851\\
0.00108	3.36369629858851\\
0.001084	0\\
0.001088	3.36369629858888\\
0.001092	6.72739259717702\\
0.001096	0\\
0.0011	3.36369629858851\\
0.001104	0\\
0.001108	3.36369629858888\\
0.001112	6.72739259717702\\
0.001116	0\\
0.00112	0\\
0.001124	3.36369629858888\\
0.001128	3.36369629858851\\
0.001132	6.72739259717702\\
0.001136	10.0910888957655\\
0.00114	6.72739259717702\\
0.001144	10.0910888957666\\
0.001148	0\\
0.001152	6.72739259717702\\
0.001156	0\\
0.00116	0\\
0.001164	0\\
0.001168	3.36369629858851\\
0.001172	0\\
0.001176	0\\
0.00118	6.72739259717775\\
0.001184	3.36369629858851\\
0.001188	0\\
0.001192	0\\
0.001196	0\\
0.0012	3.36369629858851\\
0.001204	0\\
0.001208	0\\
0.001212	6.72739259717702\\
0.001216	0\\
0.00122	3.36369629858851\\
0.001224	0\\
0.001228	0\\
0.001232	6.72739259717775\\
0.001236	3.36369629858851\\
0.00124	0\\
0.001244	0\\
0.001248	0\\
0.001252	0\\
0.001256	0\\
0.00126	0\\
0.001264	0\\
0.001268	0\\
0.001272	0\\
0.001276	0\\
0.00128	0\\
0.001284	0\\
0.001288	0\\
0.001292	0\\
0.001296	0\\
0.0013	0\\
0.001304	0\\
0.001308	0\\
0.001312	0\\
0.001316	0\\
0.00132	0\\
0.001324	0\\
0.001328	0\\
0.001332	0\\
0.001336	0\\
0.00134	0\\
0.001344	0\\
0.001348	0\\
0.001352	0\\
0.001356	0\\
0.00136	0\\
0.001364	0\\
0.001368	0\\
0.001372	0\\
0.001376	0\\
0.00138	0\\
0.001384	0\\
0.001388	0\\
0.001392	0\\
0.001396	0\\
0.0014	0\\
0.001404	0\\
0.001408	0\\
0.001412	0\\
0.001416	0\\
0.00142	0\\
0.001424	0\\
0.001428	0\\
0.001432	0\\
0.001436	0\\
0.00144	0\\
0.001444	0\\
0.001448	0\\
0.001452	0\\
0.001456	0\\
0.00146	0\\
0.001464	0\\
0.001468	0\\
0.001472	0\\
0.001476	0\\
0.00148	0\\
0.001484	0\\
0.001488	0\\
0.001492	0\\
0.001496	0\\
0.0015	0\\
0.001504	0\\
0.001508	0\\
0.001512	0\\
0.001516	0\\
0.00152	0\\
0.001524	0\\
0.001528	0\\
0.001532	0\\
0.001536	0\\
0.00154	0\\
0.001544	0\\
0.001548	0\\
0.001552	0\\
0.001556	0\\
0.00156	0\\
0.001564	0\\
0.001568	0\\
0.001572	0\\
0.001576	0\\
0.00158	0\\
0.001584	0\\
0.001588	0\\
0.001592	0\\
0.001596	0\\
0.0016	0\\
0.001604	0\\
0.001608	0\\
0.001612	0\\
0.001616	0\\
0.00162	0\\
0.001624	0\\
0.001628	0\\
0.001632	0\\
0.001636	0\\
0.00164	0\\
0.001644	0\\
0.001648	0\\
0.001652	0\\
0.001656	0\\
0.00166	0\\
0.001664	0\\
0.001668	0\\
0.001672	0\\
0.001676	0\\
0.00168	0\\
0.001684	0\\
0.001688	0\\
0.001692	0\\
0.001696	0\\
0.0017	0\\
0.001704	0\\
0.001708	0\\
0.001712	0\\
0.001716	0\\
0.00172	0\\
0.001724	0\\
0.001728	0\\
0.001732	0\\
0.001736	0\\
0.00174	0\\
0.001744	0\\
0.001748	0\\
0.001752	0\\
0.001756	0\\
0.00176	0\\
0.001764	0\\
0.001768	0\\
0.001772	0\\
0.001776	0\\
0.00178	0\\
0.001784	0\\
0.001788	0\\
0.001792	0\\
0.001796	0\\
0.0018	0\\
0.001804	0\\
0.001808	0\\
0.001812	0\\
0.001816	0\\
0.00182	0\\
0.001824	0\\
0.001828	0\\
0.001832	0\\
0.001836	0\\
0.00184	0\\
0.001844	0\\
0.001848	0\\
0.001852	0\\
0.001856	0\\
0.00186	0\\
0.001864	0\\
0.001868	0\\
0.001872	0\\
0.001876	0\\
0.00188	0\\
0.001884	0\\
0.001888	0\\
0.001892	0\\
0.001896	0\\
0.0019	0\\
0.001904	0\\
0.001908	0\\
0.001912	0\\
0.001916	0\\
0.00192	0\\
0.001924	0\\
0.001928	0\\
0.001932	0\\
0.001936	0\\
0.00194	0\\
0.001944	0\\
0.001948	0\\
0.001952	0\\
0.001956	0\\
0.00196	0\\
0.001964	0\\
0.001968	0\\
0.001972	0\\
0.001976	0\\
0.00198	0\\
0.001984	0\\
0.001988	0\\
0.001992	0\\
0.001996	0\\
0.002	0\\
0.002004	0\\
0.002008	0\\
0.002012	0\\
0.002016	0\\
0.00202	0\\
0.002024	0\\
0.002028	0\\
0.002032	0\\
0.002036	0\\
0.00204	0\\
0.002044	0\\
0.002048	0\\
0.002052	0\\
0.002056	0\\
0.00206	0\\
0.002064	0\\
0.002068	0\\
0.002072	0\\
0.002076	0\\
0.00208	0\\
0.002084	0\\
0.002088	0\\
0.002092	0\\
0.002096	0\\
0.0021	0\\
0.002104	0\\
0.002108	0\\
0.002112	0\\
0.002116	0\\
0.00212	0\\
0.002124	0\\
0.002128	0\\
0.002132	0\\
0.002136	0\\
0.00214	0\\
0.002144	0\\
0.002148	0\\
0.002152	0\\
0.002156	0\\
0.00216	0\\
0.002164	0\\
0.002168	0\\
0.002172	0\\
0.002176	0\\
0.00218	0\\
0.002184	0\\
0.002188	0\\
0.002192	0\\
0.002196	0\\
0.0022	0\\
0.002204	0\\
0.002208	0\\
0.002212	0\\
0.002216	0\\
0.00222	0\\
0.002224	0\\
0.002228	0\\
0.002232	0\\
0.002236	0\\
0.00224	0\\
0.002244	0\\
0.002248	0\\
0.002252	0\\
0.002256	0\\
0.00226	0\\
0.002264	0\\
0.002268	0\\
0.002272	0\\
0.002276	0\\
0.00228	0\\
0.002284	0\\
0.002288	0\\
0.002292	0\\
0.002296	0\\
0.0023	0\\
0.002304	0\\
0.002308	0\\
0.002312	0\\
0.002316	0\\
0.00232	0\\
0.002324	0\\
0.002328	0\\
0.002332	0\\
0.002336	0\\
0.00234	0\\
0.002344	0\\
0.002348	0\\
0.002352	0\\
0.002356	0\\
0.00236	0\\
0.002364	0\\
0.002368	0\\
0.002372	0\\
0.002376	0\\
0.00238	0\\
0.002384	0\\
0.002388	0\\
0.002392	0\\
0.002396	0\\
0.0024	0\\
0.002404	0\\
0.002408	0\\
0.002412	0\\
0.002416	0\\
0.00242	0\\
0.002424	0\\
0.002428	0\\
0.002432	0\\
0.002436	0\\
0.00244	0\\
0.002444	0\\
0.002448	0\\
0.002452	0\\
0.002456	0\\
0.00246	0\\
0.002464	0\\
0.002468	0\\
0.002472	0\\
0.002476	0\\
0.00248	0\\
0.002484	0\\
0.002488	0\\
0.002492	0\\
0.002496	0\\
0.0025	0\\
0.002504	0\\
0.002508	0\\
0.002512	0\\
0.002516	0\\
0.00252	0\\
0.002524	0\\
0.002528	0\\
0.002532	0\\
0.002536	0\\
0.00254	0\\
0.002544	0\\
0.002548	0\\
0.002552	0\\
0.002556	0\\
0.00256	0\\
0.002564	0\\
0.002568	0\\
0.002572	0\\
0.002576	0\\
0.00258	0\\
0.002584	0\\
0.002588	0\\
0.002592	0\\
0.002596	0\\
0.0026	0\\
0.002604	0\\
0.002608	0\\
0.002612	0\\
0.002616	0\\
0.00262	0\\
0.002624	0\\
0.002628	0\\
0.002632	0\\
0.002636	0\\
0.00264	0\\
0.002644	0\\
0.002648	0\\
0.002652	0\\
0.002656	0\\
0.00266	0\\
0.002664	0\\
0.002668	0\\
0.002672	0\\
0.002676	0\\
0.00268	0\\
0.002684	0\\
0.002688	0\\
0.002692	0\\
0.002696	0\\
0.0027	0\\
0.002704	0\\
0.002708	0\\
0.002712	0\\
0.002716	0\\
0.00272	0\\
0.002724	0\\
0.002728	0\\
0.002732	0\\
0.002736	0\\
0.00274	0\\
0.002744	0\\
0.002748	0\\
0.002752	0\\
0.002756	0\\
0.00276	0\\
0.002764	0\\
0.002768	0\\
0.002772	0\\
0.002776	0\\
0.00278	0\\
0.002784	0\\
0.002788	0\\
0.002792	0\\
0.002796	0\\
0.0028	0\\
0.002804	0\\
0.002808	0\\
0.002812	0\\
0.002816	0\\
0.00282	0\\
0.002824	0\\
0.002828	0\\
0.002832	0\\
0.002836	0\\
0.00284	0\\
0.002844	0\\
0.002848	0\\
0.002852	0\\
0.002856	0\\
0.00286	0\\
0.002864	0\\
0.002868	0\\
0.002872	0\\
0.002876	0\\
0.00288	0\\
0.002884	0\\
0.002888	0\\
0.002892	0\\
0.002896	0\\
0.0029	0\\
0.002904	3.36369629858888\\
0.002908	0\\
0.002912	0\\
0.002916	3.36369629858851\\
0.00292	3.36369629858851\\
};

\end{axis}
\end{tikzpicture}%
